Key Technologies and System Trade-Offs for Detection and Localization of Amateur Drones

The use of amateur drones (ADrs) is expected to significantly increase over the upcoming years. However, regulations do not allow such drones to fly over all areas, in addition to typical altitude limitations. As a result, there is an urgent need for ADrs surveillance solutions. These solutions should include means of accurate detection, classification, and localization of the unwanted drones in a no-fly zone. In this paper, we give an overview of promising techniques for modulation classification and signal strength based localization of ADrs by using surveillance drones (SDrs). By introducing a generic altitude dependent propagation model, we show how detection and localization performance depend on the altitude of SDrs. Particularly, our simulation results show a 25 dB reduction in the minimum detectable power or 10 times coverage enhancement of an SDr by flying at the optimum altitude. Moreover, for a target no-fly zone, the location estimation error of an ADr can be remarkably reduced by optimizing the positions of the SDrs. Finally, we conclude the paper with a general discussion about the future work and possible challenges of the aerial surveillance systems.

==> CovRadius_Power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis/.append style={
        scaled y ticks = false, 
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                          int detect,1000 sep={},precision=3},
    }
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{9}{5}\selectfont}, 
width=7cm,
height=7cm,
at={(0.974in,0.632in)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={Altitude, $h$ [m]},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={Coverage Radius [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.404,0.568)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
0	94.990234375\\
10	102.268721938133\\
20	112.281728037867\\
30	125.070958832707\\
40	139.603854624439\\
50	154.940659622186\\
60	170.540169209574\\
70	186.128931830945\\
80	201.57248406779\\
90	216.805684179644\\
100	231.798163126723\\
110	246.537379822611\\
120	261.020453993793\\
130	275.249008084218\\
140	289.227546767633\\
150	302.961563341677\\
160	316.457154359164\\
170	329.720350489424\\
180	342.757085927848\\
190	355.572950983463\\
200	368.173325994176\\
210	380.562996604948\\
220	392.746517466411\\
230	404.728069921582\\
240	416.511461259365\\
250	428.100166875315\\
260	439.497380104009\\
270	450.705951479609\\
280	461.728427122522\\
290	472.567184200931\\
300	483.22439046756\\
310	493.701834593607\\
320	504.001257460176\\
330	514.12409918349\\
340	524.07174074566\\
350	533.84530766368\\
360	543.445680899968\\
370	552.873689375229\\
380	562.130027546069\\
390	571.21523453424\\
400	580.129631983201\\
410	588.873546366783\\
420	597.447114706711\\
430	605.850310113186\\
440	614.083152624175\\
450	622.145301405571\\
460	630.03656987178\\
470	637.756467009121\\
480	645.304559929923\\
490	652.680191853888\\
500	659.882744241143\\
510	666.911291926129\\
520	673.76512938193\\
530	680.443113250676\\
540	686.944329500239\\
550	693.267558973674\\
560	699.411639541551\\
570	705.375184049197\\
580	711.156890508114\\
590	716.755191969047\\
600	722.168642609075\\
610	727.395566261931\\
620	732.434314464351\\
630	737.283048401887\\
640	741.939934843948\\
650	746.403138961732\\
660	750.670532854092\\
670	754.740253928358\\
680	758.609987764718\\
690	762.277747712467\\
700	765.741080287194\\
710	768.997854708653\\
720	772.045608314113\\
730	774.881980019081\\
740	777.504490138225\\
750	779.910686561706\\
760	782.097848355322\\
770	784.063505274378\\
780	785.804919818897\\
790	787.319536139932\\
800	788.604609788483\\
810	789.657360121108\\
820	790.475049980135\\
830	791.054915825286\\
840	791.394248883775\\
850	791.490175367914\\
860	791.339889938994\\
870	790.940663939373\\
880	790.289703214562\\
890	789.384157905102\\
900	788.22128396109\\
910	786.798378927588\\
920	785.112643951679\\
930	783.16134804046\\
940	780.941916867291\\
950	778.451499695991\\
960	775.687510458665\\
970	772.647272526\\
980	769.328188001496\\
990	765.727538153096\\
1000	761.842802297313\\
1010	757.671243312871\\
1020	753.210158480595\\
1030	748.456838185534\\
1040	743.408600396316\\
1050	738.062472664031\\
1060	732.415595381703\\
1070	726.464774548102\\
1080	720.206961021848\\
1090	713.638613864419\\
1100	706.756124459333\\
1110	699.55562046382\\
1120	692.032990473027\\
1130	684.183588644079\\
1140	676.002559637944\\
1150	667.484513240041\\
1160	658.62343123816\\
1170	649.412918818469\\
1180	639.845595297221\\
1190	629.913665854533\\
1200	619.608160153117\\
1210	608.919231577768\\
1220	597.836020741166\\
1230	586.346200078106\\
1240	574.436098807351\\
1250	562.090370429901\\
1260	549.29188120337\\
1270	536.021196880153\\
1280	522.256444333583\\
1290	507.97290669598\\
1300	493.142529325292\\
1310	477.733142116497\\
1320	461.707894548198\\
1330	445.024473318173\\
1340	427.63365964957\\
1350	409.478021609272\\
1360	390.489771721865\\
1370	370.588265308841\\
1380	349.676515065637\\
1390	327.635985900147\\
1400	304.319993133717\\
1410	279.542624369031\\
1420	253.063578860809\\
1430	224.562165863966\\
1440	193.594664215257\\
1450	159.515315411764\\
1460	121.319300602903\\
1470	77.2776510269645\\
1480	23.8884939652651\\
1490	0.000145803796114318\\
1500	0\\
1510	0\\
1520	0\\
1530	0\\
1540	0\\
1550	0\\
1560	0\\
1570	0\\
1580	0\\
1590	0\\
1600	0\\
1610	0\\
1620	0\\
1630	0\\
1640	0\\
1650	0\\
1660	0\\
1670	0\\
1680	0\\
1690	0\\
1700	0\\
1710	0\\
1720	0\\
1730	0\\
1740	0\\
1750	0\\
1760	0\\
1770	0\\
1780	0\\
1790	0\\
1800	0\\
1810	0\\
1820	0\\
1830	0\\
1840	0\\
1850	0\\
1860	0\\
1870	0\\
1880	0\\
1890	0\\
1900	0\\
1910	0\\
1920	0\\
1930	0\\
1940	0\\
1950	0\\
1960	0\\
1970	0\\
1980	0\\
1990	0\\
2000	0\\
2010	0\\
2020	0\\
2030	0\\
2040	0\\
2050	0\\
2060	0\\
2070	0\\
2080	0\\
2090	0\\
2100	0\\
2110	0\\
2120	0\\
2130	0\\
2140	0\\
2150	0\\
2160	0\\
2170	0\\
2180	0\\
2190	0\\
2200	0\\
2210	0\\
2220	0\\
2230	0\\
2240	0\\
2250	0\\
2260	0\\
2270	0\\
2280	0\\
2290	0\\
2300	0\\
2310	0\\
2320	0\\
2330	0\\
2340	0\\
2350	0\\
2360	0\\
2370	0\\
2380	0\\
2390	0\\
2400	0\\
2410	0\\
2420	0\\
2430	0\\
2440	0\\
2450	0\\
2460	0\\
2470	0\\
2480	0\\
2490	0\\
2500	0\\
2510	0\\
2520	0\\
2530	0\\
2540	0\\
2550	0\\
2560	0\\
2570	0\\
2580	0\\
2590	0\\
2600	0\\
2610	0\\
2620	0\\
2630	0\\
2640	0\\
2650	0\\
2660	0\\
2670	0\\
2680	0\\
2690	0\\
2700	0\\
2710	0\\
2720	0\\
2730	0\\
2740	0\\
2750	0\\
2760	0\\
2770	0\\
2780	0\\
2790	0\\
2800	0\\
2810	0\\
2820	0\\
2830	0\\
2840	0\\
2850	0\\
2860	0\\
2870	0\\
2880	0\\
2890	0\\
2900	0\\
2910	0\\
2920	0\\
2930	0\\
2940	0\\
2950	0\\
2960	0\\
2970	0\\
2980	0\\
2990	0\\
3000	0\\
3010	0\\
3020	0\\
3030	0\\
3040	0\\
3050	0\\
3060	0\\
3070	0\\
3080	0\\
3090	0\\
3100	0\\
3110	0\\
3120	0\\
3130	0\\
3140	0\\
3150	0\\
3160	0\\
3170	0\\
3180	0\\
3190	0\\
3200	0\\
3210	0\\
3220	0\\
3230	0\\
3240	0\\
3250	0\\
3260	0\\
3270	0\\
3280	0\\
3290	0\\
3300	0\\
3310	0\\
3320	0\\
3330	0\\
3340	0\\
3350	0\\
3360	0\\
3370	0\\
3380	0\\
3390	0\\
3400	0\\
3410	0\\
3420	0\\
3430	0\\
3440	0\\
3450	0\\
3460	0\\
3470	0\\
3480	0\\
3490	0\\
3500	0\\
3510	0\\
3520	0\\
3530	0\\
3540	0\\
3550	0\\
3560	0\\
3570	0\\
3580	0\\
3590	0\\
3600	0\\
3610	0\\
3620	0\\
3630	0\\
3640	0\\
3650	0\\
3660	0\\
3670	0\\
3680	0\\
3690	0\\
3700	0\\
3710	0\\
3720	0\\
3730	0\\
3740	0\\
3750	0\\
3760	0\\
3770	0\\
3780	0\\
3790	0\\
3800	0\\
3810	0\\
3820	0\\
3830	0\\
3840	0\\
3850	0\\
3860	0\\
3870	0\\
3880	0\\
3890	0\\
3900	0\\
3910	0\\
3920	0\\
3930	0\\
3940	0\\
3950	0\\
3960	0\\
3970	0\\
3980	0\\
3990	0\\
4000	0\\
};
\addlegendentry{ADr's P$_\text{Tx}$ = -10\,dBm}

\addplot [color=mycolor2,line width=1.0pt]
  table[row sep=crcr]{%
0	139.426574707031\\
10	146.676443852135\\
20	155.735621125394\\
30	166.967734369906\\
40	180.140748752224\\
50	194.706817108361\\
60	210.135392307564\\
70	226.039354292048\\
80	242.167370522112\\
90	258.36334807641\\
100	274.531458794904\\
110	290.613202166488\\
120	306.573071183782\\
130	322.38975018931\\
140	338.050945537185\\
150	353.550062470309\\
160	368.884020572571\\
170	384.052304548385\\
180	399.055739485919\\
190	413.896188040482\\
200	428.576063215672\\
210	443.098200544479\\
220	457.465458215103\\
230	471.680979541626\\
240	485.747794520834\\
250	499.66877590239\\
260	513.446912142816\\
270	527.084954017703\\
280	540.585745396196\\
290	553.951758058813\\
300	567.185411641741\\
310	580.289176625096\\
320	593.265184533838\\
330	606.115616125598\\
340	618.842427873075\\
350	631.447484962879\\
360	643.932738831924\\
370	656.299711444704\\
380	668.550126991334\\
390	680.685488512187\\
400	692.707204277478\\
410	704.616676683173\\
420	716.41521070379\\
430	728.103922887019\\
440	739.684067704733\\
450	751.156698971825\\
460	762.522878323543\\
470	773.783474139728\\
480	784.939538348423\\
490	795.99174899032\\
500	806.941099146233\\
510	817.788264134556\\
520	828.533932794624\\
530	839.178854233422\\
540	849.723570749434\\
550	860.168700110754\\
560	870.514832099667\\
570	880.76241923974\\
580	890.911997922297\\
590	900.964002503957\\
600	910.91882575016\\
610	920.7768853003\\
620	930.538432548904\\
630	940.203882967478\\
640	949.773541229489\\
650	959.247581577393\\
660	968.626211458615\\
670	977.909753805489\\
680	987.09836163205\\
690	996.192187537887\\
700	1005.19137393662\\
710	1014.09594752342\\
720	1022.90609562252\\
730	1031.62187255365\\
740	1040.24328447932\\
750	1048.77037944184\\
760	1057.20319238212\\
770	1065.5416373611\\
780	1073.78575078031\\
790	1081.93538336816\\
800	1089.99054880288\\
810	1097.95111305553\\
820	1105.81699350095\\
830	1113.58799814998\\
840	1121.26402992243\\
850	1128.84492561043\\
860	1136.33044976795\\
870	1143.72045129011\\
880	1151.01475377081\\
890	1158.21298675471\\
900	1165.31501841631\\
910	1172.32057123016\\
920	1179.2293265039\\
930	1186.04097684605\\
940	1192.75522411149\\
950	1199.37177737024\\
960	1205.89023652061\\
970	1212.3102597191\\
980	1218.63150524161\\
990	1224.85351339475\\
1000	1230.97593534581\\
1010	1236.99829953145\\
1020	1242.92024297077\\
1030	1248.74127537585\\
1040	1254.46089378918\\
1050	1260.07870066732\\
1060	1265.59416469897\\
1070	1271.0067976713\\
1080	1276.31603312441\\
1090	1281.52140625088\\
1100	1286.62231061381\\
1110	1291.61823975953\\
1120	1296.50854201103\\
1130	1301.29266416925\\
1140	1305.97009061796\\
1150	1310.54009417851\\
1160	1315.00204415945\\
1170	1319.35540752653\\
1180	1323.59943541729\\
1190	1327.73353777224\\
1200	1331.75696889813\\
1210	1335.66907865789\\
1220	1339.4691225068\\
1230	1343.1564514134\\
1240	1346.73032079174\\
1250	1350.19001737228\\
1260	1353.53473065928\\
1270	1356.76374517872\\
1280	1359.87624745708\\
1290	1362.87151931255\\
1300	1365.74874393175\\
1310	1368.50713501633\\
1320	1371.14587188512\\
1330	1373.66409919538\\
1340	1376.06105773944\\
1350	1378.33588859627\\
1360	1380.48776386943\\
1370	1382.51575549947\\
1380	1384.41909845663\\
1390	1386.19686212476\\
1400	1387.84821387258\\
1410	1389.37222150375\\
1420	1390.76798556676\\
1430	1392.0347063048\\
1440	1393.17141906312\\
1450	1394.17719333626\\
1460	1395.0511334886\\
1470	1395.79237946317\\
1480	1396.39997436483\\
1490	1396.87299803779\\
1500	1397.21056786363\\
1510	1397.41163967406\\
1520	1397.47540820105\\
1530	1397.40090823603\\
1540	1397.18714871294\\
1550	1396.8333135619\\
1560	1396.3382962629\\
1570	1395.70136712557\\
1580	1394.92144157314\\
1590	1393.99761421575\\
1600	1392.92896017237\\
1610	1391.71460278775\\
1620	1390.35358199438\\
1630	1388.84492234015\\
1640	1387.18776699367\\
1650	1385.38118014197\\
1660	1383.42421507313\\
1670	1381.31591591724\\
1680	1379.05545120517\\
1690	1376.64185165297\\
1700	1374.07427575072\\
1710	1371.3516829973\\
1720	1368.47329562327\\
1730	1365.43807610305\\
1740	1362.24525305656\\
1750	1358.893865957\\
1760	1355.38296420362\\
1770	1351.71167431707\\
1780	1347.87907278994\\
1790	1343.88425392276\\
1800	1339.72633261731\\
1810	1335.40438335913\\
1820	1330.91738051559\\
1830	1326.26452089121\\
1840	1321.44471775197\\
1850	1316.45717685154\\
1860	1311.30076749837\\
1870	1305.97453354027\\
1880	1300.47757013227\\
1890	1294.80871744294\\
1900	1288.96700346086\\
1910	1282.951338146\\
1920	1276.76064425907\\
1930	1270.39368063711\\
1940	1263.84935573838\\
1950	1257.12642965916\\
1960	1250.22364532333\\
1970	1243.13967738365\\
1980	1235.87320198213\\
1990	1228.42278801911\\
2000	1220.78696868886\\
2010	1212.96413669699\\
2020	1204.95273354327\\
2030	1196.7510877899\\
2040	1188.35731769108\\
2050	1179.76957926245\\
2060	1170.98591157566\\
2070	1162.00425746539\\
2080	1152.8223741535\\
2090	1143.43791478916\\
2100	1133.84850829219\\
2110	1124.05145882009\\
2120	1114.04405240297\\
2130	1103.82331953427\\
2140	1093.38623431948\\
2150	1082.72948906235\\
2160	1071.84954336086\\
2170	1060.74267501437\\
2180	1049.40498214172\\
2190	1037.83219016313\\
2200	1026.01987321451\\
2210	1013.96322775268\\
2220	1001.65711085793\\
2230	989.096180750998\\
2240	976.274518176141\\
2250	963.185939428326\\
2260	949.823839871325\\
2270	936.180973927937\\
2280	922.249717937931\\
2290	908.021891807859\\
2300	893.488619438453\\
2310	878.64040057971\\
2320	863.46695751241\\
2330	847.957299883431\\
2340	832.099342940631\\
2350	815.880176337007\\
2360	799.285746095621\\
2370	782.300725803934\\
2380	764.908348703791\\
2390	747.090449140065\\
2400	728.826925612803\\
2410	710.095936836053\\
2420	690.873201216839\\
2430	671.131867931069\\
2440	650.842241066303\\
2450	629.971178046574\\
2460	608.481435711349\\
2470	586.331183191502\\
2480	563.473137703896\\
2490	539.853314218325\\
2500	515.409848279309\\
2510	490.071315184142\\
2520	463.75435993012\\
2530	436.360825224867\\
2540	407.774000998333\\
2550	377.853064126602\\
2560	346.425390933074\\
2570	313.276023719403\\
2580	278.130823928595\\
2590	240.631479950286\\
2600	200.293689442262\\
2610	156.434823785064\\
2620	108.036964724467\\
2630	53.4574933013245\\
2640	0.000163139322733719\\
2650	0\\
2660	0\\
2670	0\\
2680	0\\
2690	0\\
2700	0\\
2710	0\\
2720	0\\
2730	0\\
2740	0\\
2750	0\\
2760	0\\
2770	0\\
2780	0\\
2790	0\\
2800	0\\
2810	0\\
2820	0\\
2830	0\\
2840	0\\
2850	0\\
2860	0\\
2870	0\\
2880	0\\
2890	0\\
2900	0\\
2910	0\\
2920	0\\
2930	0\\
2940	0\\
2950	0\\
2960	0\\
2970	0\\
2980	0\\
2990	0\\
3000	0\\
3010	0\\
3020	0\\
3030	0\\
3040	0\\
3050	0\\
3060	0\\
3070	0\\
3080	0\\
3090	0\\
3100	0\\
3110	0\\
3120	0\\
3130	0\\
3140	0\\
3150	0\\
3160	0\\
3170	0\\
3180	0\\
3190	0\\
3200	0\\
3210	0\\
3220	0\\
3230	0\\
3240	0\\
3250	0\\
3260	0\\
3270	0\\
3280	0\\
3290	0\\
3300	0\\
3310	0\\
3320	0\\
3330	0\\
3340	0\\
3350	0\\
3360	0\\
3370	0\\
3380	0\\
3390	0\\
3400	0\\
3410	0\\
3420	0\\
3430	0\\
3440	0\\
3450	0\\
3460	0\\
3470	0\\
3480	0\\
3490	0\\
3500	0\\
3510	0\\
3520	0\\
3530	0\\
3540	0\\
3550	0\\
3560	0\\
3570	0\\
3580	0\\
3590	0\\
3600	0\\
3610	0\\
3620	0\\
3630	0\\
3640	0\\
3650	0\\
3660	0\\
3670	0\\
3680	0\\
3690	0\\
3700	0\\
3710	0\\
3720	0\\
3730	0\\
3740	0\\
3750	0\\
3760	0\\
3770	0\\
3780	0\\
3790	0\\
3800	0\\
3810	0\\
3820	0\\
3830	0\\
3840	0\\
3850	0\\
3860	0\\
3870	0\\
3880	0\\
3890	0\\
3900	0\\
3910	0\\
3920	0\\
3930	0\\
3940	0\\
3950	0\\
3960	0\\
3970	0\\
3980	0\\
3990	0\\
4000	0\\
};
\addlegendentry{ADr's P$_\text{Tx}$ = -5\,dBm}

\addplot [color=mycolor3,line width=1.0pt]
  table[row sep=crcr]{%
0	204.650268554688\\
10	211.967961472692\\
20	220.477357972899\\
30	230.468999837607\\
40	242.027880358867\\
50	255.030009850741\\
60	269.221930236867\\
70	284.316675905005\\
80	300.055913642272\\
90	316.232519670761\\
100	332.690437663323\\
110	349.315948842039\\
120	366.027198569787\\
130	382.765838616687\\
140	399.490307053147\\
150	416.170914003629\\
160	432.786697771881\\
170	449.322780396519\\
180	465.768730506483\\
190	482.117382806158\\
200	498.363721934632\\
210	514.504783437194\\
220	530.538701351821\\
230	546.464536369245\\
240	562.282091875669\\
250	577.991656458302\\
260	593.593929859928\\
270	609.089825932539\\
280	624.480529334051\\
290	639.767312143409\\
300	654.951547831219\\
310	670.0346414525\\
320	685.018111692234\\
330	699.90338770498\\
340	714.692005285062\\
350	729.385307795451\\
360	743.984894731635\\
370	758.492151762713\\
380	772.9083896291\\
390	787.235016048346\\
400	801.473289744632\\
410	815.624669402042\\
420	829.690199961451\\
430	843.671187528589\\
440	857.568747700729\\
450	871.384049895\\
460	885.11817794505\\
470	898.772151607761\\
480	912.347127411425\\
490	925.843926761323\\
500	939.263584950405\\
510	952.606968873456\\
520	965.874999992141\\
530	979.06853179135\\
540	992.1884997933\\
550	1005.23551892153\\
560	1018.21050557704\\
570	1031.11408956362\\
580	1043.94716157217\\
590	1056.71027023307\\
600	1069.40408378104\\
610	1082.02937838511\\
620	1094.58666522654\\
630	1107.07662753743\\
640	1119.49979815477\\
650	1131.85680288195\\
660	1144.14813591034\\
670	1156.37435762004\\
680	1168.53597564143\\
690	1180.63354183022\\
700	1192.66741844007\\
710	1204.63815613135\\
720	1216.54620677494\\
730	1228.39196719709\\
740	1240.17582641076\\
750	1251.89833455007\\
760	1263.55972522447\\
770	1275.16043542263\\
780	1286.70086501484\\
790	1298.18130701704\\
800	1309.60212223607\\
810	1320.96373645009\\
820	1332.26632261957\\
830	1343.5102927994\\
840	1354.69591902694\\
850	1365.82351628281\\
860	1376.89330945403\\
870	1387.90562224306\\
880	1398.86067849872\\
890	1409.75872763271\\
900	1420.60004189124\\
910	1431.38484588587\\
920	1442.11337955369\\
930	1452.78582669248\\
940	1463.40237900171\\
950	1473.9633729808\\
960	1484.46887059309\\
970	1494.91907128299\\
980	1505.31417179679\\
990	1515.65443533737\\
1000	1525.939902324\\
1010	1536.17081700477\\
1020	1546.34726597433\\
1030	1556.46946568284\\
1040	1566.5375420725\\
1050	1576.55160032342\\
1060	1586.51179751609\\
1070	1596.41819120491\\
1080	1606.27103905486\\
1090	1616.07034386141\\
1100	1625.8162293508\\
1110	1635.50886488179\\
1120	1645.14823135199\\
1130	1654.73450640594\\
1140	1664.26775329498\\
1150	1673.74807490944\\
1160	1683.17553385627\\
1170	1692.55023035211\\
1180	1701.87214069797\\
1190	1711.14143732763\\
1200	1720.35808516611\\
1210	1729.52224507289\\
1220	1738.63386577204\\
1230	1747.69300882798\\
1240	1756.69976738984\\
1250	1765.65418231705\\
1260	1774.55623993201\\
1270	1783.4060390362\\
1280	1792.20353781313\\
1290	1800.94872044326\\
1300	1809.64168290494\\
1310	1818.28246237917\\
1320	1826.87094837712\\
1330	1835.40731411715\\
1340	1843.89140993045\\
1350	1852.32328259454\\
1360	1860.70300265248\\
1370	1869.03048686535\\
1380	1877.30567239156\\
1390	1885.52869576163\\
1400	1893.69935727232\\
1410	1901.81774518197\\
1420	1909.88387873657\\
1430	1917.89761507563\\
1440	1925.85901114422\\
1450	1933.76796011291\\
1460	1941.62455635741\\
1470	1949.42854364493\\
1480	1957.18005125267\\
1490	1964.87894805787\\
1500	1972.52530539534\\
1510	1980.11883631158\\
1520	1987.65973801927\\
1530	1995.1477530798\\
1540	2002.58292145798\\
1550	2009.96520386169\\
1560	2017.29447990223\\
1570	2024.57064248123\\
1580	2031.79359775103\\
1590	2038.96336195544\\
1600	2046.07986863887\\
1610	2053.14296687926\\
1620	2060.15261535899\\
1630	2067.10858929607\\
1640	2074.01096991429\\
1650	2080.8596548774\\
1660	2087.65435494236\\
1670	2094.39518796948\\
1680	2101.08198626572\\
1690	2107.71454218507\\
1700	2114.29285857735\\
1710	2120.8167486377\\
1720	2127.2861866876\\
1730	2133.7010061572\\
1740	2140.06110072576\\
1750	2146.36632301254\\
1760	2152.6165349657\\
1770	2158.81165916118\\
1780	2164.95152510368\\
1790	2171.0360225752\\
1800	2177.06505058084\\
1810	2183.03836160183\\
1820	2188.95592376524\\
1830	2194.81755834236\\
1840	2200.62309459325\\
1850	2206.372422222\\
1860	2212.065334235\\
1870	2217.70173651772\\
1880	2223.28143767556\\
1890	2228.8043066968\\
1900	2234.27016732557\\
1910	2239.67885065991\\
1920	2245.03019514275\\
1930	2250.32399302579\\
1940	2255.56015068387\\
1950	2260.73847475361\\
1960	2265.85872477385\\
1970	2270.92077464166\\
1980	2275.92445139731\\
1990	2280.86953461086\\
2000	2285.75586454862\\
2010	2290.58323376738\\
2020	2295.35149575571\\
2030	2300.06040132869\\
2040	2304.70981684856\\
2050	2309.29945060334\\
2060	2313.82918150506\\
2070	2318.29878490326\\
2080	2322.70804205219\\
2090	2327.05679550054\\
2100	2331.34478317511\\
2110	2335.57174852445\\
2120	2339.73760759548\\
2130	2343.8420600551\\
2140	2347.88486662507\\
2150	2351.86584959769\\
2160	2355.78478118272\\
2170	2359.64143921228\\
2180	2363.43555090046\\
2190	2367.16696145584\\
2200	2370.83540924824\\
2210	2374.44063798791\\
2220	2377.98239675491\\
2230	2381.46049672319\\
2240	2384.87464126609\\
2250	2388.22465259668\\
2260	2391.51024484581\\
2270	2394.73113732811\\
2280	2397.88716877166\\
2290	2400.97806942597\\
2300	2404.00351757959\\
2310	2406.96331118654\\
2320	2409.85719646182\\
2330	2412.68486755871\\
2340	2415.44613883751\\
2350	2418.14071521624\\
2360	2420.76830685568\\
2370	2423.32862920858\\
2380	2425.82151862156\\
2390	2428.24658595755\\
2400	2430.60362071836\\
2410	2432.89236016119\\
2420	2435.11248905707\\
2430	2437.26375558829\\
2440	2439.34591355515\\
2450	2441.35860610272\\
2460	2443.30159811356\\
2470	2445.17466023747\\
2480	2446.97739404071\\
2490	2448.70958145026\\
2500	2450.37095193174\\
2510	2451.96118233257\\
2520	2453.48001366855\\
2530	2454.92713438413\\
2540	2456.30218023603\\
2550	2457.60502701594\\
2560	2458.83520531351\\
2570	2459.99254451981\\
2580	2461.07670442299\\
2590	2462.08740956581\\
2600	2463.02427334718\\
2610	2463.88709148455\\
2620	2464.67554870038\\
2630	2465.38927734796\\
2640	2466.02803374895\\
2650	2466.59152205775\\
2660	2467.07945306748\\
2670	2467.49142665092\\
2680	2467.8272258935\\
2690	2468.0865231353\\
2700	2468.26899766047\\
2710	2468.37433579299\\
2720	2468.40228984232\\
2730	2468.35244279405\\
2740	2468.22462035901\\
2750	2468.01842025836\\
2760	2467.73350659471\\
2770	2467.36966878027\\
2780	2466.92652742201\\
2790	2466.40376982085\\
2800	2465.8011500338\\
2810	2465.11831253901\\
2820	2464.354910035\\
2830	2463.51066231948\\
2840	2462.58529757517\\
2850	2461.57843504761\\
2860	2460.48982014531\\
2870	2459.31908966558\\
2880	2458.06600671629\\
2890	2456.73016752683\\
2900	2455.31135346738\\
2910	2453.80917945612\\
2920	2452.22338711445\\
2930	2450.55361067631\\
2940	2448.79961120593\\
2950	2446.96104279133\\
2960	2445.03756977695\\
2970	2443.02892520704\\
2980	2440.93473599288\\
2990	2438.75475632818\\
3000	2436.48863475299\\
3010	2434.13614718315\\
3020	2431.69684830213\\
3030	2429.17053666223\\
3040	2426.55684826127\\
3050	2423.85548901512\\
3060	2421.066176822\\
3070	2418.18858399499\\
3080	2415.22239541473\\
3090	2412.16730870216\\
3100	2409.02303438946\\
3110	2405.7892386535\\
3120	2402.46554387069\\
3130	2399.05181559817\\
3140	2395.54758916435\\
3150	2391.95264344976\\
3160	2388.26660020852\\
3170	2384.48915331249\\
3180	2380.6200685178\\
3190	2376.65901292093\\
3200	2372.60561274226\\
3210	2368.45956715805\\
3220	2364.22059156669\\
3230	2359.88841779518\\
3240	2355.4626255104\\
3250	2350.94292480287\\
3260	2346.32904326739\\
3270	2341.62061433821\\
3280	2336.81729028741\\
3290	2331.91885390847\\
3300	2326.92482841455\\
3310	2321.83497993473\\
3320	2316.64898324911\\
3330	2311.36642324852\\
3340	2305.98701688841\\
3350	2300.51039228721\\
3360	2294.93619998599\\
3370	2289.26411324236\\
3380	2283.49377373954\\
3390	2277.62479256166\\
3400	2271.65685980507\\
3410	2265.58952754399\\
3420	2259.42242836523\\
3430	2253.15527498916\\
3440	2246.78753753305\\
3450	2240.31892972869\\
3460	2233.74903234702\\
3470	2227.07740238101\\
3480	2220.30357422135\\
3490	2213.42727260649\\
3500	2206.44788284507\\
3510	2199.36514086809\\
3520	2192.17844696091\\
3530	2184.88739477797\\
3540	2177.49150877315\\
3550	2169.99029830745\\
3560	2162.38331074691\\
3570	2154.66992572155\\
3580	2146.84977025708\\
3590	2138.92220374623\\
3600	2130.88668105906\\
3610	2122.74270136993\\
3620	2114.48965688257\\
3630	2106.12693716191\\
3640	2097.65393074361\\
3650	2089.06997675828\\
3660	2080.37451704238\\
3670	2071.56684777259\\
3680	2062.64622309262\\
3690	2053.6120546809\\
3700	2044.46351865639\\
3710	2035.19985529786\\
3720	2025.82036988075\\
3730	2016.32424029829\\
3740	2006.71061854902\\
3750	1996.97863392558\\
3760	1987.1273962664\\
3770	1977.15609402323\\
3780	1967.0637124167\\
3790	1956.84932303441\\
3800	1946.51189832215\\
3810	1936.05041042943\\
3820	1925.4638348824\\
3830	1914.7510625009\\
3840	1903.91081444546\\
3850	1892.94210523405\\
3860	1881.84351684764\\
3870	1870.61393381921\\
3880	1859.25200429402\\
3890	1847.75632966535\\
3900	1836.12547172991\\
3910	1824.35804753858\\
3920	1812.45256003401\\
3930	1800.40732198499\\
3940	1788.2208128639\\
3950	1775.89125465082\\
3960	1763.41696738736\\
3970	1750.79612224581\\
3980	1738.02675593959\\
3990	1725.10695121917\\
4000	1712.03476350716\\
};
\addlegendentry{ADr's P$_\text{Tx}$ = 0\,dBm}

\end{axis}
\end{tikzpicture}%

==> PL_tet_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{9}{5}\selectfont}, 
width=6.2cm,
height=7cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Elevation Angle, $\theta~[^o]$},
xtick={0,10,20,30,40,50,60},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\small\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=2,
ymax=3,
ytick={  2, 2.2, 2.4, 2.6, 2.8,   3},
ylabel style={font=\color{mycolor1}},
ylabel={Path Loss Exponent, $\alpha(\theta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
0	2.97774301279498\\
0.666666666666667	2.97533007053999\\
1.33333333333333	2.97266284848196\\
2	2.96971621001709\\
2.66666666666667	2.96646290820522\\
3.33333333333333	2.96287349406262\\
4	2.95891624220256\\
4.66666666666667	2.9545571002571\\
5.33333333333333	2.94975966968354\\
6	2.94448522679942\\
6.66666666666667	2.93869279415611\\
7.33333333333333	2.93233927358848\\
8	2.92537965337485\\
8.66666666666667	2.91776730278695\\
9.33333333333333	2.90945436774863\\
10	2.90039228116584\\
10.6666666666667	2.89053240052062\\
11.3333333333333	2.87982678329363\\
12	2.86822910744689\\
12.6666666666667	2.85569573932618\\
13.3333333333333	2.84218694475505\\
14	2.82766823070617\\
14.6666666666667	2.81211179482335\\
15.3333333333333	2.79549804850403\\
16	2.77781716677382\\
16.6666666666667	2.75907060561792\\
17.3333333333333	2.73927251589923\\
18	2.71845097385919\\
18.6666666666667	2.69664894298093\\
19.3333333333333	2.67392488219217\\
20	2.65035292225525\\
20.6666666666667	2.62602254650332\\
21.3333333333333	2.60103773387243\\
22	2.57551555057919\\
22.6666666666667	2.54958420995751\\
23.3333333333333	2.52338065517002\\
24	2.49704775340904\\
24.6666666666667	2.47073121925433\\
25.3333333333333	2.44457640581981\\
26	2.41872511275626\\
26.6666666666667	2.39331255883985\\
27.3333333333333	2.36846465392588\\
28	2.34429568202256\\
28.6666666666667	2.3209064767999\\
29.3333333333333	2.29838313634977\\
30	2.27679628899291\\
30.6666666666667	2.25620088962417\\
31.3333333333333	2.236636499042\\
32	2.21812797855194\\
32.6666666666667	2.20068651952253\\
33.3333333333333	2.18431092228544\\
34	2.16898903990862\\
34.6666666666667	2.15469930859951\\
35.3333333333333	2.14141229629598\\
36	2.12909221288021\\
36.6666666666667	2.11769833808509\\
37.3333333333333	2.10718633549704\\
38	2.09750943233417\\
38.6666666666667	2.08861945442036\\
39.3333333333333	2.08046771375863\\
40	2.07300575229916\\
40.6666666666667	2.06618595000647\\
41.3333333333333	2.05996200834965\\
42	2.05428932210854\\
42.6666666666667	2.04912525315621\\
43.3333333333333	2.04442931988246\\
44	2.04016331537785\\
44.6666666666667	2.03629136658399\\
45.3333333333333	2.0327799454799\\
46	2.02959784213174\\
46.6666666666667	2.0267161081674\\
47.3333333333333	2.02410797801027\\
48	2.02174877405572\\
48.6666666666667	2.01961580092522\\
49.3333333333333	2.01768823299649\\
50	2.01594699858806\\
50.6666666666667	2.014374663469\\
51.3333333333333	2.01295531576355\\
52	2.0116744538155\\
52.6666666666667	2.01051887815935\\
53.3333333333333	2.00947658840304\\
54	2.00853668555049\\
54.6666666666667	2.00768928007173\\
55.3333333333333	2.00692540585523\\
56	2.00623694004297\\
56.6666666666667	2.00561652864776\\
57.3333333333333	2.00505751777723\\
58	2.00455389023608\\
58.6666666666667	2.00410020724192\\
59.3333333333333	2.00369155496793\\
60	2.00332349561362\\
};
\label{plotyyref:leg1}

\end{axis}

\begin{axis}[%
legend style={font=\fontsize{9}{5}\selectfont}, 
width=6.2cm,
height=7cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xtick={0,10,20,30,40,50,60},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\small\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{mycolor2}},
ylabel={LoS Probability, $\mathcal{P}_\mathrm{LoS}(\theta)$},
axis y line*=right,
legend style={at={(0.634,0.10)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{$\alpha(\theta)$}
\addplot [color=mycolor2,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0222569872050231\\
0.666666666666667	0.0246699294600152\\
1.33333333333333	0.0273371515180401\\
2	0.0302837899829062\\
2.66666666666667	0.0335370917947778\\
3.33333333333333	0.037126505937384\\
4	0.0410837577974401\\
4.66666666666667	0.0454428997428973\\
5.33333333333333	0.0502403303164567\\
6	0.0555147732005826\\
6.66666666666667	0.0613072058438888\\
7.33333333333333	0.0676607264115163\\
8	0.0746203466251515\\
8.66666666666667	0.0822326972130454\\
9.33333333333333	0.0905456322513746\\
10	0.0996077188341577\\
10.6666666666667	0.10946759947938\\
11.3333333333333	0.120173216706368\\
12	0.131770892553115\\
12.6666666666667	0.144304260673818\\
13.3333333333333	0.157813055244949\\
14	0.172331769293834\\
14.6666666666667	0.187888205176654\\
15.3333333333333	0.204501951495971\\
16	0.22218283322618\\
16.6666666666667	0.240929394382078\\
17.3333333333333	0.260727484100768\\
18	0.281549026140811\\
18.6666666666667	0.303351057019066\\
19.3333333333333	0.326075117807829\\
20	0.34964707774475\\
20.6666666666667	0.373977453496679\\
21.3333333333333	0.398962266127572\\
22	0.424484449420811\\
22.6666666666667	0.450415790042493\\
23.3333333333333	0.476619344829977\\
24	0.502952246590965\\
24.6666666666667	0.529268780745672\\
25.3333333333333	0.55542359418019\\
26	0.581274887243739\\
26.6666666666667	0.606687441160154\\
27.3333333333333	0.631535346074118\\
28	0.655704317977443\\
28.6666666666667	0.679093523200099\\
29.3333333333333	0.701616863650231\\
30	0.723203711007093\\
30.6666666666667	0.743799110375833\\
31.3333333333333	0.763363500957997\\
32	0.781872021448058\\
32.6666666666667	0.799313480477472\\
33.3333333333333	0.815689077714564\\
34	0.831010960091382\\
34.6666666666667	0.845300691400488\\
35.3333333333333	0.858587703704018\\
36	0.870907787119789\\
36.6666666666667	0.882301661914913\\
37.3333333333333	0.892813664502963\\
38	0.902490567665832\\
38.6666666666667	0.911380545579637\\
39.3333333333333	0.919532286241373\\
40	0.926994247700843\\
40.6666666666667	0.93381404999353\\
41.3333333333333	0.94003799165035\\
42	0.945710677891458\\
42.6666666666667	0.950874746843786\\
43.3333333333333	0.955570680117542\\
44	0.959836684622149\\
44.6666666666667	0.963708633416012\\
45.3333333333333	0.967220054520099\\
46	0.970402157868265\\
46.6666666666667	0.973283891832597\\
47.3333333333333	0.975892021989725\\
48	0.978251225944276\\
48.6666666666667	0.980384199074783\\
49.3333333333333	0.982311767003512\\
50	0.984053001411943\\
50.6666666666667	0.985625336530998\\
51.3333333333333	0.987044684236447\\
52	0.988325546184501\\
52.6666666666667	0.989481121840651\\
53.3333333333333	0.990523411596956\\
54	0.991463314449506\\
54.6666666666667	0.992310719928265\\
55.3333333333333	0.993074594144771\\
56	0.993763059957027\\
56.6666666666667	0.994383471352237\\
57.3333333333333	0.994942482222768\\
58	0.995446109763922\\
58.6666666666667	0.995899792758077\\
59.3333333333333	0.996308445032073\\
60	0.996676504386382\\
};
\addlegendentry{$\mathcal{P}_\mathrm{LoS}(\theta)$}

\end{axis}
\end{tikzpicture}%

==> PLshadowing_h.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\small}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{9}{5}\selectfont}, 
width=6.2cm,
height=7cm,
at={(0.974in,0.632in)},
scale only axis,
xmin=100,
xmax=1700,
xlabel style={font=\color{white!15!black}},
xlabel={Altitude, $h$ [m]},
xtick={200,500,800,...,1700},
ymin=90,
ymax=110,
ylabel style={font=\color{white!15!black}},
ylabel={Loss [dB]},
ytick={90,95,...,110},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
107.179676972449	131.879008294864\\
107.179676972449	94.0302977671212\\
107.179676972449	90.7047684525484\\
107.179676972449	128.354507169947\\
107.179676972449	103.872899398312\\
107.179676972449	119.638193649918\\
107.179676972449	96.4720703853007\\
107.179676972449	107.271900609002\\
107.179676972449	89.4666840780559\\
107.179676972449	113.318468853346\\
107.179676972449	89.6769447606317\\
107.179676972449	124.801737331951\\
107.179676972449	117.887246836181\\
107.179676972449	120.566695261705\\
107.179676972449	96.0445758355618\\
107.179676972449	89.7227632386458\\
107.179676972449	85.5871158437553\\
107.179676972449	91.9570735831216\\
107.179676972449	77.9525864275964\\
107.179676972449	103.135104278356\\
107.179676972449	101.304903677243\\
107.179676972449	127.368533439863\\
107.179676972449	95.550610364542\\
107.179676972449	110.116978811784\\
107.179676972449	95.37333674664\\
107.179676972449	99.3199547472404\\
107.179676972449	110.508810779127\\
107.179676972449	98.1251221925812\\
107.179676972449	109.879398429447\\
107.179676972449	84.4051349962474\\
107.179676972449	109.415813091352\\
107.179676972449	103.223958330624\\
107.179676972449	100.518364371133\\
107.179676972449	63.6881094980697\\
107.179676972449	127.069216221153\\
107.179676972449	109.216824774736\\
107.179676972449	119.141423745623\\
107.179676972449	96.2539001931653\\
107.179676972449	86.1226841171737\\
107.179676972449	115.22938076419\\
107.179676972449	109.629494944589\\
107.179676972449	105.951672093344\\
107.179676972449	111.6426374942\\
107.179676972449	88.4278930761862\\
107.179676972449	87.9957255093973\\
107.179676972449	103.183657049662\\
107.179676972449	103.12053521885\\
107.179676972449	91.2065037632661\\
107.179676972449	120.51889067504\\
107.179676972449	133.216559828554\\
107.179676972449	112.279598508446\\
107.179676972449	103.641578034366\\
107.179676972449	88.8159175779114\\
107.179676972449	71.0048629529007\\
107.179676972449	107.115301153547\\
107.179676972449	108.22542887045\\
107.179676972449	98.9661404199583\\
107.179676972449	98.0274395995932\\
107.179676972449	105.333623813846\\
107.179676972449	103.716683309004\\
107.179676972449	66.821141540185\\
107.179676972449	88.7052138179677\\
107.179676972449	89.1307045662833\\
107.179676972449	106.968149756999\\
107.179676972449	135.044548385995\\
107.179676972449	106.716951477402\\
107.179676972449	92.9636043057768\\
107.179676972449	105.440713153769\\
107.179676972449	93.6928619590972\\
107.179676972449	125.184185266013\\
107.179676972449	92.4246768833421\\
107.179676972449	120.091934268439\\
107.179676972449	105.354555532974\\
107.179676972449	112.570408817903\\
107.179676972449	136.643709955868\\
107.179676972449	99.6265763797954\\
107.179676972449	120.101561427841\\
107.179676972449	114.393305600598\\
107.179676972449	93.9722334146267\\
107.179676972449	93.539595187942\\
107.179676972449	111.05959219931\\
107.179676972449	95.1621049671796\\
107.179676972449	115.168512754565\\
107.179676972449	131.789201367222\\
107.179676972449	128.979765712057\\
107.179676972449	94.3442854388258\\
107.179676972449	120.361993136767\\
107.179676972449	107.028209627603\\
107.179676972449	112.507869329691\\
107.179676972449	115.786041977031\\
107.179676972449	97.0663677733641\\
107.179676972449	104.435080456807\\
107.179676972449	108.196331359093\\
107.179676972449	87.5140589753569\\
107.179676972449	110.127187667913\\
107.179676972449	96.0819838150191\\
107.179676972449	101.099166782014\\
107.179676972449	108.198230561596\\
107.179676972449	116.060050783298\\
107.179676972449	123.740415795876\\
107.179676972449	91.6421235840726\\
107.179676972449	101.140241800338\\
107.179676972449	121.612227300793\\
107.179676972449	60.1294230797933\\
107.179676972449	83.4242904155087\\
107.179676972449	116.891863964172\\
107.179676972449	140.594852392352\\
107.179676972449	80.529958642252\\
107.179676972449	87.0554508324008\\
107.179676972449	69.2257915687566\\
107.179676972449	116.687447285294\\
107.179676972449	126.164570341997\\
107.179676972449	101.30855002259\\
107.179676972449	80.9708793616934\\
107.179676972449	106.761808604872\\
107.179676972449	107.835280489898\\
107.179676972449	77.2549892734002\\
107.179676972449	97.4279418028334\\
107.179676972449	108.369203575352\\
107.179676972449	113.432287093513\\
107.179676972449	107.802977565412\\
107.179676972449	120.782573794857\\
107.179676972449	131.470178537792\\
107.179676972449	122.739222757603\\
107.179676972449	127.726786582439\\
107.179676972449	103.097928756856\\
107.179676972449	71.5816527191823\\
107.179676972449	85.5355081697131\\
107.179676972449	95.8430896928614\\
107.179676972449	131.837587953138\\
107.179676972449	108.81846431068\\
107.179676972449	93.1823390514494\\
107.179676972449	100.789509249549\\
107.179676972449	103.877365468274\\
107.179676972449	115.315359866965\\
107.179676972449	97.4194588625332\\
107.179676972449	129.92645856691\\
107.179676972449	115.844416495911\\
107.179676972449	115.617257584616\\
107.179676972449	85.2591776084456\\
107.179676972449	120.349557446318\\
107.179676972449	98.8131687585398\\
107.179676972449	117.65080176835\\
107.179676972449	107.353333477745\\
107.179676972449	86.7320618911485\\
107.179676972449	118.533724115259\\
107.179676972449	104.445321641172\\
107.179676972449	141.651305078302\\
107.179676972449	104.350620841357\\
107.179676972449	80.8424101278026\\
107.179676972449	100.776524057329\\
107.179676972449	89.0251934258925\\
107.179676972449	111.925271932779\\
107.179676972449	106.688941536491\\
107.179676972449	92.8375651241365\\
107.179676972449	109.28549149224\\
107.179676972449	83.7781719288046\\
107.179676972449	108.217678952143\\
107.179676972449	105.192980805291\\
107.179676972449	118.846814540778\\
107.179676972449	116.324049356242\\
107.179676972449	102.401823929362\\
107.179676972449	111.539804650657\\
107.179676972449	117.606887649479\\
107.179676972449	95.2415212839413\\
107.179676972449	108.549320322328\\
107.179676972449	102.067616558053\\
107.179676972449	112.955830893461\\
107.179676972449	78.8467037756252\\
107.179676972449	102.39386674368\\
107.179676972449	121.479866380957\\
107.179676972449	115.835786063017\\
107.179676972449	144.004252843652\\
107.179676972449	113.682459606015\\
107.179676972449	119.591248901543\\
107.179676972449	106.34242514561\\
107.179676972449	96.4694101148171\\
107.179676972449	130.320941397611\\
107.179676972449	125.844463676186\\
107.179676972449	113.784502624855\\
107.179676972449	133.173697258335\\
107.179676972449	116.529998981285\\
107.179676972449	101.83640591862\\
107.179676972449	116.69089043852\\
107.179676972449	119.184623623175\\
107.179676972449	86.4410599243848\\
107.179676972449	142.726116214344\\
107.179676972449	84.7377557335176\\
107.179676972449	93.7717527930189\\
107.179676972449	114.027231981597\\
107.179676972449	118.490019349914\\
107.179676972449	103.062333755774\\
107.179676972449	89.732029797263\\
107.179676972449	100.836421736858\\
107.179676972449	108.241985846059\\
107.179676972449	95.8727613984317\\
107.179676972449	70.384847376415\\
107.179676972449	87.1631543621771\\
107.179676972449	117.828906045633\\
107.179676972449	97.6769693491565\\
107.179676972449	111.79997824569\\
107.179676972449	103.481474436213\\
107.179676972449	114.702186526417\\
107.179676972449	119.203494702307\\
107.179676972449	84.0906720827025\\
107.179676972449	102.29930864957\\
107.179676972449	107.57085186241\\
107.179676972449	106.651272043353\\
107.179676972449	103.460891076664\\
107.179676972449	97.7714672138492\\
107.179676972449	129.321401110765\\
107.179676972449	85.2232474101848\\
107.179676972449	108.814384768703\\
107.179676972449	119.992944438835\\
107.179676972449	108.474383644659\\
107.179676972449	122.20982402471\\
107.179676972449	112.965767362646\\
107.179676972449	109.870985035539\\
107.179676972449	105.757692811435\\
107.179676972449	125.130877380627\\
107.179676972449	67.4424016617177\\
107.179676972449	103.839607566409\\
107.179676972449	100.370857479238\\
107.179676972449	108.80423007208\\
107.179676972449	99.4927089159794\\
107.179676972449	98.9729973141217\\
107.179676972449	102.273335608995\\
107.179676972449	92.6767799379161\\
107.179676972449	134.205491591064\\
107.179676972449	105.821615332669\\
107.179676972449	80.3679911368935\\
107.179676972449	111.206019455921\\
107.179676972449	104.47356809533\\
107.179676972449	66.7423493925555\\
107.179676972449	111.366011523472\\
107.179676972449	98.6018665494719\\
107.179676972449	145.064430968104\\
107.179676972449	91.5334635002265\\
107.179676972449	128.990558979405\\
107.179676972449	105.193724452668\\
107.179676972449	104.923897767575\\
107.179676972449	132.249019016853\\
107.179676972449	84.9621776487227\\
107.179676972449	130.72499524536\\
107.179676972449	127.442206090606\\
107.179676972449	99.5481351401593\\
107.179676972449	102.540301967494\\
107.179676972449	117.697762538684\\
107.179676972449	118.156109803539\\
107.179676972449	119.046946188672\\
107.179676972449	97.7828521815679\\
107.179676972449	109.869864551848\\
107.179676972449	115.930102312488\\
107.179676972449	113.767358454159\\
107.179676972449	99.0349910168804\\
107.179676972449	126.636168943811\\
107.179676972449	58.667682579506\\
107.179676972449	110.930374314037\\
107.179676972449	96.3445741079686\\
107.179676972449	109.196339017954\\
107.179676972449	91.8168600890522\\
107.179676972449	95.7828405124169\\
107.179676972449	114.686335925963\\
107.179676972449	109.095285605552\\
107.179676972449	107.58702637935\\
107.179676972449	108.164324203017\\
107.179676972449	114.980481873214\\
107.179676972449	94.5257210300883\\
107.179676972449	119.852215501897\\
107.179676972449	122.778628226006\\
107.179676972449	126.065005814847\\
107.179676972449	145.628951806488\\
107.179676972449	130.215040635807\\
107.179676972449	109.038526371997\\
107.179676972449	136.576363569526\\
107.179676972449	101.434645476183\\
107.179676972449	111.159600843817\\
107.179676972449	104.997340815547\\
107.179676972449	118.144999715522\\
107.179676972449	103.617089548083\\
107.179676972449	115.91702121616\\
107.179676972449	101.749251331954\\
107.179676972449	109.234621894068\\
107.179676972449	86.3248824777608\\
107.179676972449	97.2608947225808\\
107.179676972449	106.112383907376\\
107.179676972449	105.833907436518\\
107.179676972449	104.887969270958\\
107.179676972449	95.4591943650702\\
107.179676972449	98.4619102787296\\
107.179676972449	109.518594506014\\
107.179676972449	86.3765859662942\\
107.179676972449	96.2361502755484\\
107.179676972449	91.1589396296571\\
107.179676972449	122.052465311063\\
107.179676972449	97.6978455045199\\
107.179676972449	97.8026988318397\\
107.179676972449	117.198719957179\\
107.179676972449	71.1451882540896\\
107.179676972449	106.604599116427\\
107.179676972449	122.594585857385\\
107.179676972449	121.910965417369\\
107.179676972449	127.230395803235\\
107.179676972449	92.9156801464429\\
107.179676972449	109.523585621325\\
107.179676972449	97.6197750407394\\
107.179676972449	105.48300457806\\
107.179676972449	123.269250375298\\
107.179676972449	83.8425984293454\\
107.179676972449	101.079177397426\\
107.179676972449	133.177435494403\\
107.179676972449	110.535597589427\\
107.179676972449	114.444419505191\\
107.179676972449	98.4088269790161\\
107.179676972449	113.137210339424\\
107.179676972449	99.9513721626822\\
107.179676972449	132.583991961858\\
107.179676972449	72.3932811734468\\
107.179676972449	94.5764932716081\\
107.179676972449	119.902825715534\\
107.179676972449	110.119444679972\\
107.179676972449	113.160000563165\\
107.179676972449	107.370682828412\\
107.179676972449	87.6226199688995\\
107.179676972449	101.051202006825\\
107.179676972449	129.645195959425\\
107.179676972449	95.1484401721322\\
107.179676972449	115.66242044533\\
107.179676972449	130.837050787734\\
107.179676972449	132.463013726705\\
107.179676972449	122.421553958855\\
107.179676972449	95.2177094509491\\
107.179676972449	86.7780821483321\\
107.179676972449	122.438929633302\\
107.179676972449	98.8812442362421\\
107.179676972449	113.9729470998\\
107.179676972449	117.8651443521\\
107.179676972449	111.847076994205\\
107.179676972449	127.008030506417\\
107.179676972449	102.581769511906\\
107.179676972449	97.3992365946156\\
107.179676972449	96.9060160299336\\
107.179676972449	115.144537502407\\
107.179676972449	106.312687900901\\
107.179676972449	91.3324716870169\\
107.179676972449	102.698971426255\\
107.179676972449	113.523220749839\\
107.179676972449	110.420562264344\\
107.179676972449	98.4753910533111\\
107.179676972449	93.4275466646024\\
107.179676972449	113.926661880217\\
107.179676972449	99.6337635825228\\
107.179676972449	92.5057264599266\\
107.179676972449	110.712591008093\\
107.179676972449	107.763667712792\\
107.179676972449	115.62859124054\\
107.179676972449	141.838211311176\\
107.179676972449	100.64371828806\\
107.179676972449	121.823655670692\\
107.179676972449	129.277293298259\\
107.179676972449	104.453719301468\\
107.179676972449	121.661230358837\\
107.179676972449	121.749260595147\\
107.179676972449	84.4459076500685\\
107.179676972449	134.738110556744\\
107.179676972449	122.463857904511\\
107.179676972449	96.3490884733355\\
107.179676972449	91.3473841975963\\
107.179676972449	116.149459339881\\
107.179676972449	119.01952596145\\
107.179676972449	98.8883585988153\\
107.179676972449	86.3050690788989\\
107.179676972449	105.795835488407\\
107.179676972449	84.8129124927166\\
107.179676972449	88.457567785759\\
107.179676972449	103.521794675059\\
107.179676972449	105.964645147742\\
107.179676972449	117.069235051013\\
107.179676972449	98.6939362577682\\
107.179676972449	126.547236929016\\
107.179676972449	106.447529670865\\
107.179676972449	89.0892625368356\\
107.179676972449	113.723709455584\\
107.179676972449	74.1079074791806\\
107.179676972449	113.657841340883\\
107.179676972449	84.987540573588\\
107.179676972449	133.033813380808\\
107.179676972449	108.540163156895\\
107.179676972449	119.275267090287\\
107.179676972449	124.247936938245\\
107.179676972449	111.155968611154\\
107.179676972449	98.6560702231135\\
107.179676972449	119.930640831285\\
107.179676972449	110.567017802086\\
107.179676972449	120.82716824157\\
107.179676972449	106.006232699924\\
107.179676972449	92.0145160466657\\
107.179676972449	119.473814202062\\
107.179676972449	110.947690654958\\
107.179676972449	128.074369381359\\
107.179676972449	112.500205933024\\
107.179676972449	122.045056066716\\
107.179676972449	114.388422829057\\
107.179676972449	106.076986296853\\
107.179676972449	104.884156031371\\
107.179676972449	94.3596787588549\\
107.179676972449	110.25639115054\\
107.179676972449	94.4519756060479\\
107.179676972449	110.44517787214\\
107.179676972449	116.449561757481\\
107.179676972449	124.512467128466\\
107.179676972449	114.14612146146\\
107.179676972449	89.1089228988672\\
107.179676972449	114.362505678769\\
107.179676972449	124.531281069985\\
107.179676972449	114.883950894587\\
107.179676972449	126.995535678287\\
107.179676972449	120.228281749558\\
107.179676972449	102.996810488186\\
107.179676972449	103.976440973692\\
107.179676972449	107.811321912693\\
107.179676972449	133.536242287644\\
107.179676972449	103.038514218786\\
107.179676972449	92.4784332049123\\
107.179676972449	111.715042181124\\
107.179676972449	86.6561993189838\\
107.179676972449	124.093039730088\\
107.179676972449	109.852949264848\\
107.179676972449	114.804171099397\\
107.179676972449	100.429663772965\\
107.179676972449	117.578026922197\\
107.179676972449	121.769236137538\\
107.179676972449	111.568818122154\\
107.179676972449	97.8696982694608\\
107.179676972449	131.420944136478\\
107.179676972449	82.7017135909381\\
107.179676972449	117.233934933249\\
107.179676972449	103.671335028611\\
107.179676972449	107.021223174103\\
107.179676972449	110.193113352917\\
107.179676972449	102.860682856933\\
107.179676972449	115.746206623953\\
107.179676972449	96.320844349247\\
107.179676972449	101.11359836981\\
107.179676972449	101.997608952501\\
107.179676972449	130.102904819601\\
107.179676972449	105.581749137135\\
107.179676972449	108.772466014703\\
107.179676972449	116.419646896878\\
107.179676972449	107.770097398172\\
107.179676972449	95.2745843278556\\
107.179676972449	127.220578851321\\
107.179676972449	117.213791092287\\
107.179676972449	110.274037391838\\
107.179676972449	114.930340836504\\
107.179676972449	102.558718992398\\
107.179676972449	98.1178835184895\\
107.179676972449	101.143159019707\\
107.179676972449	94.9050549704206\\
107.179676972449	146.720660458527\\
107.179676972449	100.405086725793\\
107.179676972449	93.498112789196\\
107.179676972449	89.4532581133964\\
107.179676972449	128.997909578419\\
107.179676972449	116.067409338554\\
107.179676972449	75.9819397297939\\
107.179676972449	77.4832923771836\\
107.179676972449	88.8233353875128\\
107.179676972449	93.9814913581872\\
107.179676972449	107.696412474883\\
107.179676972449	112.956577096088\\
107.179676972449	109.336878844888\\
107.179676972449	83.1741035530741\\
107.179676972449	104.313428869227\\
107.179676972449	101.882271629849\\
107.179676972449	92.7933363579261\\
107.179676972449	132.056019849126\\
107.179676972449	127.768477524971\\
107.179676972449	105.419819453454\\
107.179676972449	122.841303975406\\
237.719009595039	94.0283239703035\\
237.719009595039	99.1367816246028\\
237.719009595039	89.1286185880533\\
237.719009595039	93.1387316033839\\
237.719009595039	93.5555669140058\\
237.719009595039	96.3469413236047\\
237.719009595039	94.1783624543317\\
237.719009595039	104.062287193493\\
237.719009595039	100.179156718094\\
237.719009595039	95.9864002153646\\
237.719009595039	101.586493964543\\
237.719009595039	100.810523920991\\
237.719009595039	92.230079789354\\
237.719009595039	103.239764597639\\
237.719009595039	100.90588469144\\
237.719009595039	93.943933967515\\
237.719009595039	98.0587902696367\\
237.719009595039	99.9352261954911\\
237.719009595039	95.3460313539873\\
237.719009595039	102.99790942981\\
237.719009595039	94.4807086890843\\
237.719009595039	93.9697823147977\\
237.719009595039	98.736721874896\\
237.719009595039	99.4407414546934\\
237.719009595039	95.4297510868008\\
237.719009595039	95.404695874646\\
237.719009595039	98.7273711218519\\
237.719009595039	96.8318943469886\\
237.719009595039	96.0276554881049\\
237.719009595039	95.0274172927969\\
237.719009595039	91.5429571810768\\
237.719009595039	104.183846652437\\
237.719009595039	101.062823602001\\
237.719009595039	96.8768729804094\\
237.719009595039	96.3860381287904\\
237.719009595039	97.8732280636689\\
237.719009595039	104.256003212019\\
237.719009595039	96.7115224833194\\
237.719009595039	100.101347647138\\
237.719009595039	100.977945639819\\
237.719009595039	91.1730994407508\\
237.719009595039	95.2428143951504\\
237.719009595039	95.6743593424695\\
237.719009595039	98.5678322095527\\
237.719009595039	101.262821489\\
237.719009595039	102.534104717448\\
237.719009595039	97.8263986082718\\
237.719009595039	96.911088892324\\
237.719009595039	98.1208654470047\\
237.719009595039	99.2130244204447\\
237.719009595039	97.7347394778097\\
237.719009595039	91.8390989757133\\
237.719009595039	101.26744823631\\
237.719009595039	91.2829726605951\\
237.719009595039	97.260316785881\\
237.719009595039	91.2930448464323\\
237.719009595039	100.348615785603\\
237.719009595039	96.480152634864\\
237.719009595039	97.6847100954787\\
237.719009595039	97.5610933446075\\
237.719009595039	98.3750392882197\\
237.719009595039	101.798450420335\\
237.719009595039	98.161966231241\\
237.719009595039	103.411559368236\\
237.719009595039	95.7548996374411\\
237.719009595039	103.076752188801\\
237.719009595039	99.1905935546525\\
237.719009595039	101.247508423704\\
237.719009595039	102.532447433548\\
237.719009595039	101.281236090394\\
237.719009595039	102.943267308607\\
237.719009595039	100.613672604084\\
237.719009595039	99.4431861758401\\
237.719009595039	98.5630835713912\\
237.719009595039	96.7244338952824\\
237.719009595039	91.7978972826015\\
237.719009595039	95.7017310156757\\
237.719009595039	89.8499699371735\\
237.719009595039	105.524800477592\\
237.719009595039	106.142499195897\\
237.719009595039	96.4250521344977\\
237.719009595039	98.8497803799388\\
237.719009595039	96.6510083176624\\
237.719009595039	105.018245088183\\
237.719009595039	96.4157692620656\\
237.719009595039	96.6589132609876\\
237.719009595039	91.9343066410952\\
237.719009595039	90.1155531688522\\
237.719009595039	104.788134121976\\
237.719009595039	98.8712936574444\\
237.719009595039	99.0758788827261\\
237.719009595039	96.6429580299454\\
237.719009595039	100.071237653635\\
237.719009595039	96.6719316945976\\
237.719009595039	97.5503598032044\\
237.719009595039	97.2425971481721\\
237.719009595039	94.4716953351827\\
237.719009595039	95.60908535814\\
237.719009595039	95.5864075787795\\
237.719009595039	100.859430615948\\
237.719009595039	96.0918330434381\\
237.719009595039	95.0823549324006\\
237.719009595039	95.6729598076438\\
237.719009595039	97.5559553212798\\
237.719009595039	96.3664699356799\\
237.719009595039	95.6482958562322\\
237.719009595039	99.7136086662545\\
237.719009595039	101.693326221417\\
237.719009595039	94.8954059503467\\
237.719009595039	97.0768227950045\\
237.719009595039	96.4859272320774\\
237.719009595039	98.6922518590089\\
237.719009595039	99.3812850659099\\
237.719009595039	94.3891820385888\\
237.719009595039	98.3061104268324\\
237.719009595039	99.1756905563361\\
237.719009595039	102.412131831965\\
237.719009595039	99.0248300299607\\
237.719009595039	95.7333481180389\\
237.719009595039	97.6427631416158\\
237.719009595039	100.697111814557\\
237.719009595039	91.295245948063\\
237.719009595039	97.8672267457373\\
237.719009595039	100.481985586495\\
237.719009595039	101.387920528239\\
237.719009595039	99.0320835306499\\
237.719009595039	96.7947248242967\\
237.719009595039	97.0870815101202\\
237.719009595039	100.391998411986\\
237.719009595039	99.9140431788371\\
237.719009595039	96.8580075907249\\
237.719009595039	99.9467671880178\\
237.719009595039	92.3642418360333\\
237.719009595039	94.8762346356379\\
237.719009595039	97.938319738512\\
237.719009595039	100.812888322684\\
237.719009595039	96.5454555870223\\
237.719009595039	93.1191031090775\\
237.719009595039	91.7853973042239\\
237.719009595039	96.4981642752694\\
237.719009595039	94.0279672806579\\
237.719009595039	93.8672429752447\\
237.719009595039	97.6621846777661\\
237.719009595039	97.4083366159515\\
237.719009595039	98.8408267826235\\
237.719009595039	90.7578301123207\\
237.719009595039	100.050962971245\\
237.719009595039	97.3603129956149\\
237.719009595039	99.0251747094342\\
237.719009595039	98.1462330051665\\
237.719009595039	100.085224182285\\
237.719009595039	100.020728806242\\
237.719009595039	98.8331465933066\\
237.719009595039	93.2636314696251\\
237.719009595039	98.3947223713443\\
237.719009595039	98.3187485334271\\
237.719009595039	100.525696236494\\
237.719009595039	99.6056828040975\\
237.719009595039	94.313591884492\\
237.719009595039	100.790751887436\\
237.719009595039	99.4317482056917\\
237.719009595039	98.7434277191663\\
237.719009595039	97.9944370663035\\
237.719009595039	95.0722727670214\\
237.719009595039	105.006047955703\\
237.719009595039	98.1378086048639\\
237.719009595039	97.2184253669344\\
237.719009595039	95.3523088167487\\
237.719009595039	100.635652389352\\
237.719009595039	98.0420060415411\\
237.719009595039	98.2588512387036\\
237.719009595039	97.7189500933668\\
237.719009595039	102.338974018396\\
237.719009595039	96.2759847577246\\
237.719009595039	95.6946329491389\\
237.719009595039	100.53055905592\\
237.719009595039	101.049968214703\\
237.719009595039	92.3715364921836\\
237.719009595039	102.005351101695\\
237.719009595039	95.2523859688559\\
237.719009595039	96.9191691498705\\
237.719009595039	96.9026171008622\\
237.719009595039	97.3437177291416\\
237.719009595039	97.6286789080007\\
237.719009595039	99.6407609777686\\
237.719009595039	101.306851747385\\
237.719009595039	92.5621730943511\\
237.719009595039	95.1877072031172\\
237.719009595039	103.102830555263\\
237.719009595039	101.655287979542\\
237.719009595039	98.7381075424598\\
237.719009595039	98.1650176258467\\
237.719009595039	97.3335199572803\\
237.719009595039	95.4441661645427\\
237.719009595039	96.0231499684563\\
237.719009595039	99.9438928078662\\
237.719009595039	96.0008379052195\\
237.719009595039	95.5868209845529\\
237.719009595039	94.8777123302104\\
237.719009595039	93.0455527972829\\
237.719009595039	94.7501509943045\\
237.719009595039	94.9909405054507\\
237.719009595039	100.879207000307\\
237.719009595039	94.7313716590904\\
237.719009595039	97.3726602593285\\
237.719009595039	99.3704617047674\\
237.719009595039	97.5427563189948\\
237.719009595039	99.3391041341272\\
237.719009595039	103.451189715649\\
237.719009595039	103.106868916081\\
237.719009595039	92.7727713123393\\
237.719009595039	92.9051035855484\\
237.719009595039	100.119764808997\\
237.719009595039	96.1261447187038\\
237.719009595039	94.9274414544647\\
237.719009595039	100.804776048798\\
237.719009595039	102.649295076956\\
237.719009595039	102.267139660273\\
237.719009595039	103.60462063586\\
237.719009595039	100.696100068671\\
237.719009595039	98.533072842108\\
237.719009595039	100.744743117132\\
237.719009595039	99.3575445974817\\
237.719009595039	94.9497072155599\\
237.719009595039	102.746560323428\\
237.719009595039	99.2581110716639\\
237.719009595039	100.099605213307\\
237.719009595039	101.873254329823\\
237.719009595039	99.1586708456074\\
237.719009595039	91.2494732758088\\
237.719009595039	98.4237717901856\\
237.719009595039	97.133510537224\\
237.719009595039	99.1571875330146\\
237.719009595039	94.4218418882124\\
237.719009595039	100.729314200876\\
237.719009595039	91.7351327946011\\
237.719009595039	101.425106179637\\
237.719009595039	93.8259414145889\\
237.719009595039	96.9091729525299\\
237.719009595039	102.095274633882\\
237.719009595039	96.892855974942\\
237.719009595039	93.9467051970219\\
237.719009595039	96.3228824078649\\
237.719009595039	94.2281420895244\\
237.719009595039	95.8132046718451\\
237.719009595039	99.1786788464855\\
237.719009595039	101.803061778816\\
237.719009595039	97.4111823234958\\
237.719009595039	99.5452248469245\\
237.719009595039	95.7384013729156\\
237.719009595039	95.2327341215936\\
237.719009595039	99.6595924387174\\
237.719009595039	96.4810277591544\\
237.719009595039	94.5463657755624\\
237.719009595039	95.3317513758403\\
237.719009595039	97.0490665008849\\
237.719009595039	96.6330771225594\\
237.719009595039	98.20009946898\\
237.719009595039	97.5345145284751\\
237.719009595039	100.08964743757\\
237.719009595039	98.5921183038749\\
237.719009595039	97.946383418595\\
237.719009595039	97.7205571031269\\
237.719009595039	95.3733921845558\\
237.719009595039	96.1684655659409\\
237.719009595039	97.0744474876419\\
237.719009595039	97.4817732005737\\
237.719009595039	95.1671582744093\\
237.719009595039	100.237162657572\\
237.719009595039	98.8968732040198\\
237.719009595039	94.294227761895\\
237.719009595039	99.6531557311203\\
237.719009595039	93.3522348549849\\
237.719009595039	105.760758477761\\
237.719009595039	95.7113575141652\\
237.719009595039	98.2002250702817\\
237.719009595039	99.926237947455\\
237.719009595039	100.089915282626\\
237.719009595039	97.0430229133419\\
237.719009595039	101.083659273787\\
237.719009595039	99.0801322794234\\
237.719009595039	99.5435007093089\\
237.719009595039	99.2399448919898\\
237.719009595039	94.5630214400048\\
237.719009595039	100.568444121412\\
237.719009595039	99.4646605897998\\
237.719009595039	103.262551936088\\
237.719009595039	99.5855101571483\\
237.719009595039	93.6513612939272\\
237.719009595039	98.4192990935281\\
237.719009595039	97.7859276326079\\
237.719009595039	97.8670995815478\\
237.719009595039	95.50988872047\\
237.719009595039	102.69619667229\\
237.719009595039	105.243654671838\\
237.719009595039	90.9628235060081\\
237.719009595039	97.0369275058513\\
237.719009595039	104.212642976454\\
237.719009595039	97.9347448643462\\
237.719009595039	98.9533522505941\\
237.719009595039	98.0868236563755\\
237.719009595039	96.3197395004301\\
237.719009595039	97.8360335570432\\
237.719009595039	96.2094028770467\\
237.719009595039	93.7979201336318\\
237.719009595039	97.6878617941795\\
237.719009595039	90.7274663108909\\
237.719009595039	99.5857709252858\\
237.719009595039	98.2894013869905\\
237.719009595039	97.302844436132\\
237.719009595039	95.4840241783452\\
237.719009595039	92.4176804854951\\
237.719009595039	98.7093680915546\\
237.719009595039	99.7192054187569\\
237.719009595039	93.2520358934425\\
237.719009595039	97.3688978888387\\
237.719009595039	96.8812589480885\\
237.719009595039	97.3534873463827\\
237.719009595039	98.8459970704239\\
237.719009595039	89.5429953558852\\
237.719009595039	95.2879456463633\\
237.719009595039	97.9685595683799\\
237.719009595039	99.5192781033944\\
237.719009595039	95.5017251309268\\
237.719009595039	100.330244085034\\
237.719009595039	97.3859788655122\\
237.719009595039	103.844029725963\\
237.719009595039	96.5509634148882\\
237.719009595039	95.4921149893036\\
237.719009595039	99.1407396123136\\
237.719009595039	97.6488540523016\\
237.719009595039	98.2703593651441\\
237.719009595039	96.961507959484\\
237.719009595039	99.6956607217886\\
237.719009595039	101.65034450075\\
237.719009595039	96.2539754308134\\
237.719009595039	95.6535003393216\\
237.719009595039	99.954825674954\\
237.719009595039	99.2493067865026\\
237.719009595039	94.672992419477\\
237.719009595039	95.2255687946983\\
237.719009595039	94.3561727345943\\
237.719009595039	97.845518379778\\
237.719009595039	91.8104202649394\\
237.719009595039	93.6959763612282\\
237.719009595039	96.827412826357\\
237.719009595039	105.129566820448\\
237.719009595039	98.3480008375348\\
237.719009595039	95.3986993560983\\
237.719009595039	99.5749607116045\\
237.719009595039	85.7770932237098\\
237.719009595039	92.7185131615331\\
237.719009595039	95.8008096109068\\
237.719009595039	92.9869324664409\\
237.719009595039	93.8938916239493\\
237.719009595039	101.925411486285\\
237.719009595039	98.6011202487458\\
237.719009595039	100.453318399639\\
237.719009595039	103.021342813166\\
237.719009595039	95.1408293389648\\
237.719009595039	100.207584219699\\
237.719009595039	101.257688761943\\
237.719009595039	95.7254470400353\\
237.719009595039	98.647059162429\\
237.719009595039	92.6937780778842\\
237.719009595039	103.192346948304\\
237.719009595039	98.0861312307326\\
237.719009595039	101.393734032068\\
237.719009595039	101.966966191087\\
237.719009595039	98.2205591309705\\
237.719009595039	103.906947347681\\
237.719009595039	97.5467865201565\\
237.719009595039	94.8394829699996\\
237.719009595039	96.7861486244288\\
237.719009595039	94.7325044987607\\
237.719009595039	99.0929385825856\\
237.719009595039	95.794424181052\\
237.719009595039	99.7721529677467\\
237.719009595039	95.6789187928464\\
237.719009595039	104.401593413116\\
237.719009595039	101.851543351084\\
237.719009595039	97.1666720978207\\
237.719009595039	100.276396153648\\
237.719009595039	96.013111194433\\
237.719009595039	99.0118963588766\\
237.719009595039	96.4541448338009\\
237.719009595039	99.4686313960366\\
237.719009595039	95.1776054658808\\
237.719009595039	101.236550570475\\
237.719009595039	99.0922355647541\\
237.719009595039	98.5737236367103\\
237.719009595039	94.9555389743316\\
237.719009595039	98.0202199388885\\
237.719009595039	98.1163985263785\\
237.719009595039	96.307913479797\\
237.719009595039	98.4349483542121\\
237.719009595039	100.541302987084\\
237.719009595039	100.548286084316\\
237.719009595039	100.951969464216\\
237.719009595039	93.6805935748808\\
237.719009595039	101.83756866421\\
237.719009595039	91.8330381775623\\
237.719009595039	102.514163512382\\
237.719009595039	90.4109523010487\\
237.719009595039	96.7192907709426\\
237.719009595039	96.7908350010698\\
237.719009595039	101.002361813483\\
237.719009595039	99.9058033119232\\
237.719009595039	96.6174827462426\\
237.719009595039	103.957365094066\\
237.719009595039	95.9217440823507\\
237.719009595039	98.4840132791395\\
237.719009595039	100.623017688005\\
237.719009595039	98.7033444729877\\
237.719009595039	97.6789173934977\\
237.719009595039	94.3368185175665\\
237.719009595039	97.0375661358465\\
237.719009595039	96.2168418989002\\
237.719009595039	97.5201869744952\\
237.719009595039	104.396776714209\\
237.719009595039	96.2196890567162\\
237.719009595039	94.341473948155\\
237.719009595039	92.9988940605872\\
237.719009595039	89.4444256963466\\
237.719009595039	98.1405216799765\\
237.719009595039	97.8788518974007\\
237.719009595039	99.6314104171828\\
237.719009595039	94.2152486880219\\
237.719009595039	96.7271034982288\\
237.719009595039	96.5154960177226\\
237.719009595039	94.6200777671263\\
237.719009595039	95.3720158059507\\
237.719009595039	96.9311241118849\\
237.719009595039	99.7035459791283\\
237.719009595039	98.8797237957828\\
237.719009595039	97.8997838691263\\
237.719009595039	98.0761802231033\\
237.719009595039	95.0982969949242\\
237.719009595039	93.4202624237341\\
237.719009595039	101.179951384196\\
237.719009595039	96.9771104488746\\
237.719009595039	97.2716137054331\\
237.719009595039	96.9958002283859\\
237.719009595039	99.2429790944989\\
237.719009595039	98.4860560971066\\
237.719009595039	97.7773171584728\\
237.719009595039	99.8724292228094\\
237.719009595039	95.495866455295\\
237.719009595039	108.01561017592\\
237.719009595039	107.750399384455\\
237.719009595039	96.1701271670474\\
237.719009595039	94.2138192627028\\
237.719009595039	102.490229850701\\
237.719009595039	92.1605439821664\\
237.719009595039	103.948017683649\\
237.719009595039	95.7306352094619\\
237.719009595039	97.7637705475378\\
237.719009595039	93.7623627887547\\
237.719009595039	100.352772602019\\
237.719009595039	102.043739572974\\
237.719009595039	99.4366442060761\\
237.719009595039	95.3619648679314\\
237.719009595039	98.1392321523971\\
237.719009595039	93.0049787991482\\
237.719009595039	96.2052911606587\\
237.719009595039	97.7617918264376\\
237.719009595039	101.663697952039\\
237.719009595039	91.5839537928257\\
237.719009595039	102.39246481746\\
237.719009595039	94.6915997062615\\
237.719009595039	100.094739827287\\
368.258342217629	96.8492719978713\\
368.258342217629	94.1625412827177\\
368.258342217629	95.7649154161244\\
368.258342217629	96.1673391276188\\
368.258342217629	96.1360725712738\\
368.258342217629	96.1146559294286\\
368.258342217629	94.9422158850531\\
368.258342217629	97.4010328770106\\
368.258342217629	93.8545216386202\\
368.258342217629	96.9168111978086\\
368.258342217629	95.2235770150861\\
368.258342217629	95.2759851787639\\
368.258342217629	95.8499876386925\\
368.258342217629	94.4465527923784\\
368.258342217629	93.8393535722147\\
368.258342217629	94.3465441381361\\
368.258342217629	93.0629432692195\\
368.258342217629	93.7255243543257\\
368.258342217629	93.8813846790819\\
368.258342217629	93.8638821865322\\
368.258342217629	93.9560056728276\\
368.258342217629	91.1314293459902\\
368.258342217629	95.2790759231732\\
368.258342217629	94.2378715033851\\
368.258342217629	94.9812589310487\\
368.258342217629	94.5596895799944\\
368.258342217629	95.0242220416872\\
368.258342217629	94.7942063521592\\
368.258342217629	95.4110450211514\\
368.258342217629	93.3466022678644\\
368.258342217629	93.8508211600119\\
368.258342217629	94.4708562510229\\
368.258342217629	92.6651362708394\\
368.258342217629	96.6549240952084\\
368.258342217629	95.1631196290381\\
368.258342217629	94.7422466134317\\
368.258342217629	93.5368192836092\\
368.258342217629	93.638335340662\\
368.258342217629	94.1671353031192\\
368.258342217629	93.8688295816517\\
368.258342217629	94.6606346727609\\
368.258342217629	94.9053643620155\\
368.258342217629	93.8349975859702\\
368.258342217629	94.0847754590973\\
368.258342217629	94.4151602480387\\
368.258342217629	96.8597503071395\\
368.258342217629	96.2086857167672\\
368.258342217629	95.6983898922804\\
368.258342217629	96.0498451927778\\
368.258342217629	94.5356265491792\\
368.258342217629	93.2118923925917\\
368.258342217629	94.6245630314297\\
368.258342217629	93.5432084307801\\
368.258342217629	96.3034985999179\\
368.258342217629	94.4268218913288\\
368.258342217629	94.4759965261622\\
368.258342217629	97.1797210886387\\
368.258342217629	93.6606827508905\\
368.258342217629	94.4382867327088\\
368.258342217629	95.30509837012\\
368.258342217629	95.8271030396172\\
368.258342217629	93.8316195690709\\
368.258342217629	95.8133206026087\\
368.258342217629	95.8277266775279\\
368.258342217629	95.8879920607977\\
368.258342217629	95.0415615121536\\
368.258342217629	96.6292894990242\\
368.258342217629	93.6495583806531\\
368.258342217629	95.2810088010881\\
368.258342217629	95.3012921396619\\
368.258342217629	94.2181512227452\\
368.258342217629	94.81844913444\\
368.258342217629	94.4580171096994\\
368.258342217629	95.0383717719368\\
368.258342217629	94.2075043731564\\
368.258342217629	94.7418578954613\\
368.258342217629	94.1544557527774\\
368.258342217629	95.5655990590414\\
368.258342217629	95.8227994595434\\
368.258342217629	94.77487521457\\
368.258342217629	96.54957994001\\
368.258342217629	94.3582285499309\\
368.258342217629	94.8149247163075\\
368.258342217629	95.0269802210772\\
368.258342217629	94.5454813295001\\
368.258342217629	95.7061302467927\\
368.258342217629	95.0183630520127\\
368.258342217629	92.8167774956712\\
368.258342217629	96.6163840065775\\
368.258342217629	97.1290729088835\\
368.258342217629	93.2581369268615\\
368.258342217629	94.9676882166796\\
368.258342217629	97.2418582607707\\
368.258342217629	95.3689020705094\\
368.258342217629	94.8639178632079\\
368.258342217629	95.5026860441018\\
368.258342217629	95.6069325585803\\
368.258342217629	93.5048996515318\\
368.258342217629	93.9237961946317\\
368.258342217629	94.4298028122735\\
368.258342217629	95.7919066579383\\
368.258342217629	95.4778996122703\\
368.258342217629	94.6930922569602\\
368.258342217629	94.9771752852496\\
368.258342217629	94.9773195549916\\
368.258342217629	97.6720665316758\\
368.258342217629	94.8086687065902\\
368.258342217629	93.5973442327972\\
368.258342217629	94.6282433122801\\
368.258342217629	95.6858334475659\\
368.258342217629	94.4806616563243\\
368.258342217629	94.5429443315098\\
368.258342217629	94.5046847661977\\
368.258342217629	93.966111747414\\
368.258342217629	95.5181540520202\\
368.258342217629	93.6843885027438\\
368.258342217629	95.2619123161425\\
368.258342217629	95.3139364675969\\
368.258342217629	94.7765097405521\\
368.258342217629	94.9123390144246\\
368.258342217629	96.1048220062281\\
368.258342217629	96.5411672429407\\
368.258342217629	93.7915709237749\\
368.258342217629	95.269410376507\\
368.258342217629	97.4464783586816\\
368.258342217629	96.9712516533082\\
368.258342217629	94.1465073449228\\
368.258342217629	95.7218609942624\\
368.258342217629	95.3722448697076\\
368.258342217629	96.7360665932591\\
368.258342217629	93.9640529821051\\
368.258342217629	95.6136465940238\\
368.258342217629	94.703465065935\\
368.258342217629	95.6414176627852\\
368.258342217629	96.5244583264685\\
368.258342217629	94.5681457607179\\
368.258342217629	96.2299196255927\\
368.258342217629	94.8990455479248\\
368.258342217629	96.2016965948314\\
368.258342217629	95.8082580988397\\
368.258342217629	96.6694625770233\\
368.258342217629	96.84850538725\\
368.258342217629	93.5910153639774\\
368.258342217629	95.9073410245953\\
368.258342217629	93.6041220184035\\
368.258342217629	95.8924971410589\\
368.258342217629	97.4775403897572\\
368.258342217629	94.2503384125696\\
368.258342217629	97.4610366907532\\
368.258342217629	95.4703869351026\\
368.258342217629	96.4330558224319\\
368.258342217629	93.4270679029775\\
368.258342217629	96.148797660919\\
368.258342217629	94.1404482564395\\
368.258342217629	94.8964156523355\\
368.258342217629	96.6104946356163\\
368.258342217629	94.0432998544791\\
368.258342217629	94.5192720863838\\
368.258342217629	95.9165142732569\\
368.258342217629	94.4688268971643\\
368.258342217629	93.5266429520859\\
368.258342217629	94.5088861027377\\
368.258342217629	95.7716587579629\\
368.258342217629	94.2960752040241\\
368.258342217629	97.8313060088213\\
368.258342217629	96.2463210956027\\
368.258342217629	95.2619217081528\\
368.258342217629	96.3317431760458\\
368.258342217629	94.3387248247904\\
368.258342217629	93.266126059289\\
368.258342217629	94.3303016536284\\
368.258342217629	95.8920526371355\\
368.258342217629	95.2919949714352\\
368.258342217629	95.9860420889694\\
368.258342217629	96.6660240646594\\
368.258342217629	94.9258570752546\\
368.258342217629	93.4959313625591\\
368.258342217629	96.5209983973443\\
368.258342217629	94.5949014306315\\
368.258342217629	94.9766582067054\\
368.258342217629	97.4653618444604\\
368.258342217629	96.1928073339353\\
368.258342217629	95.317487019043\\
368.258342217629	94.1480479929061\\
368.258342217629	97.7862034800201\\
368.258342217629	96.4588852634193\\
368.258342217629	95.7997355555523\\
368.258342217629	95.900357636934\\
368.258342217629	97.9655167755956\\
368.258342217629	93.3197284757758\\
368.258342217629	95.184317155891\\
368.258342217629	96.2298041269404\\
368.258342217629	94.259367903542\\
368.258342217629	95.0103666970272\\
368.258342217629	95.1222537583239\\
368.258342217629	96.6121720023108\\
368.258342217629	94.2365932958689\\
368.258342217629	95.0906429933351\\
368.258342217629	93.0825814095563\\
368.258342217629	94.2331990329808\\
368.258342217629	95.0689677249519\\
368.258342217629	95.0797133825961\\
368.258342217629	93.3077422027983\\
368.258342217629	96.8839500343702\\
368.258342217629	97.4796365808503\\
368.258342217629	94.6573947627551\\
368.258342217629	97.6491637108098\\
368.258342217629	93.8388984715674\\
368.258342217629	93.6178093170915\\
368.258342217629	96.9590606950717\\
368.258342217629	94.7456085204641\\
368.258342217629	92.7110961513498\\
368.258342217629	93.328499232173\\
368.258342217629	96.8301672673401\\
368.258342217629	94.1222792435051\\
368.258342217629	95.0033474040799\\
368.258342217629	94.5798073392208\\
368.258342217629	95.3571916815889\\
368.258342217629	96.1577853927929\\
368.258342217629	95.3578949392505\\
368.258342217629	93.7911534666184\\
368.258342217629	97.4552997779123\\
368.258342217629	95.4657991498552\\
368.258342217629	96.9257198644267\\
368.258342217629	93.0428632439959\\
368.258342217629	97.1450462759389\\
368.258342217629	95.21344295601\\
368.258342217629	95.498217472617\\
368.258342217629	94.7103144628002\\
368.258342217629	94.1772351809623\\
368.258342217629	95.9830668451539\\
368.258342217629	94.0576814617017\\
368.258342217629	94.1494452913949\\
368.258342217629	96.7032654764034\\
368.258342217629	95.6906883548021\\
368.258342217629	94.2836790221681\\
368.258342217629	96.5017172477498\\
368.258342217629	96.322419004266\\
368.258342217629	95.8732411832289\\
368.258342217629	96.4448776800757\\
368.258342217629	94.621254414077\\
368.258342217629	95.4737289215987\\
368.258342217629	97.087215651273\\
368.258342217629	94.8562599391437\\
368.258342217629	93.3258600825761\\
368.258342217629	95.2271445094745\\
368.258342217629	96.4788638309734\\
368.258342217629	96.6077782461374\\
368.258342217629	95.4681417043416\\
368.258342217629	96.6525962550307\\
368.258342217629	95.7612463674296\\
368.258342217629	93.7458109639253\\
368.258342217629	97.010892819166\\
368.258342217629	96.4774915337527\\
368.258342217629	93.193124806272\\
368.258342217629	96.2913686165081\\
368.258342217629	92.076498370581\\
368.258342217629	96.6483294747476\\
368.258342217629	95.2568253352479\\
368.258342217629	93.9087087229827\\
368.258342217629	94.1768204010508\\
368.258342217629	95.8958590855247\\
368.258342217629	94.3443277748198\\
368.258342217629	96.879951068367\\
368.258342217629	94.1695909621268\\
368.258342217629	96.482250001079\\
368.258342217629	95.6517478643324\\
368.258342217629	96.0900187992983\\
368.258342217629	93.438332770295\\
368.258342217629	94.479360404941\\
368.258342217629	96.7915361650562\\
368.258342217629	95.5791179448057\\
368.258342217629	94.6882434417448\\
368.258342217629	95.4761320536579\\
368.258342217629	94.2896092139292\\
368.258342217629	94.7344582234591\\
368.258342217629	96.9230041305716\\
368.258342217629	94.4818483907567\\
368.258342217629	94.8798631063283\\
368.258342217629	95.0666415162039\\
368.258342217629	94.423502147056\\
368.258342217629	96.5490250827827\\
368.258342217629	95.6569089496283\\
368.258342217629	96.4807442474958\\
368.258342217629	94.6671490906605\\
368.258342217629	95.7844268214283\\
368.258342217629	93.6429009771537\\
368.258342217629	97.6081951837879\\
368.258342217629	98.097289949759\\
368.258342217629	92.5794609839269\\
368.258342217629	95.4566297057759\\
368.258342217629	95.5316316152544\\
368.258342217629	95.6705002594855\\
368.258342217629	94.1479248040946\\
368.258342217629	92.524353782488\\
368.258342217629	96.4151905654239\\
368.258342217629	91.5359136511054\\
368.258342217629	93.1775091540852\\
368.258342217629	96.1286423728108\\
368.258342217629	96.8087787291801\\
368.258342217629	96.3547479035422\\
368.258342217629	95.0119064712937\\
368.258342217629	96.4697859523886\\
368.258342217629	96.9095063607022\\
368.258342217629	94.7167673529414\\
368.258342217629	96.080479811639\\
368.258342217629	95.1921507084802\\
368.258342217629	94.7078039843685\\
368.258342217629	94.8333982748144\\
368.258342217629	96.558254071872\\
368.258342217629	95.2560517535359\\
368.258342217629	94.9314562675472\\
368.258342217629	95.5161169605867\\
368.258342217629	96.8138584649087\\
368.258342217629	97.0664024407629\\
368.258342217629	95.1660458528255\\
368.258342217629	96.778269699747\\
368.258342217629	94.5845189504198\\
368.258342217629	93.9243965174262\\
368.258342217629	92.658864903705\\
368.258342217629	93.5846050175994\\
368.258342217629	94.2451152461558\\
368.258342217629	97.6137456805543\\
368.258342217629	96.495134626072\\
368.258342217629	94.825129587318\\
368.258342217629	97.3217673749006\\
368.258342217629	95.4321076857335\\
368.258342217629	97.84184582745\\
368.258342217629	96.4592569480813\\
368.258342217629	95.781490519139\\
368.258342217629	94.5390175489508\\
368.258342217629	94.4156636417276\\
368.258342217629	94.247834869616\\
368.258342217629	96.7840927045678\\
368.258342217629	95.667563019401\\
368.258342217629	94.4048414850158\\
368.258342217629	91.9308265586239\\
368.258342217629	95.5934556242539\\
368.258342217629	94.923186881889\\
368.258342217629	95.1323898474642\\
368.258342217629	96.0501520797162\\
368.258342217629	95.6418232986485\\
368.258342217629	93.193853286876\\
368.258342217629	96.0358663549733\\
368.258342217629	94.4709270031377\\
368.258342217629	95.6118138541995\\
368.258342217629	94.7274539019758\\
368.258342217629	95.4335606371315\\
368.258342217629	93.2059757132375\\
368.258342217629	93.9213163547354\\
368.258342217629	95.4683254875738\\
368.258342217629	96.3140942258444\\
368.258342217629	95.2631346671907\\
368.258342217629	95.6687516245755\\
368.258342217629	93.3692276155064\\
368.258342217629	94.71640624762\\
368.258342217629	96.2625001276003\\
368.258342217629	95.6849826199334\\
368.258342217629	96.1101322588845\\
368.258342217629	97.2570400015927\\
368.258342217629	93.5990856388721\\
368.258342217629	97.3855197862006\\
368.258342217629	94.3612243231056\\
368.258342217629	94.9942239540934\\
368.258342217629	93.9718876581667\\
368.258342217629	95.0618829928391\\
368.258342217629	93.8768019896723\\
368.258342217629	95.4665992896592\\
368.258342217629	95.3309693613419\\
368.258342217629	95.9720504064271\\
368.258342217629	94.1842411919101\\
368.258342217629	94.7979394626889\\
368.258342217629	96.0443929706856\\
368.258342217629	95.1651038169485\\
368.258342217629	96.1535380327096\\
368.258342217629	94.3362999198988\\
368.258342217629	96.0556380546783\\
368.258342217629	95.2472463176973\\
368.258342217629	92.3530105002196\\
368.258342217629	97.0883842874184\\
368.258342217629	96.1395030455149\\
368.258342217629	96.0515221203995\\
368.258342217629	97.03310112178\\
368.258342217629	94.4905027905381\\
368.258342217629	95.6540533910548\\
368.258342217629	93.7764844465861\\
368.258342217629	94.0635231591766\\
368.258342217629	93.8257016909672\\
368.258342217629	94.5603417845668\\
368.258342217629	94.5040217118118\\
368.258342217629	95.8141537636143\\
368.258342217629	96.312066026846\\
368.258342217629	94.0105016070225\\
368.258342217629	93.8108525503429\\
368.258342217629	98.6738075386818\\
368.258342217629	94.1278396912548\\
368.258342217629	94.0790446741714\\
368.258342217629	96.7011094315736\\
368.258342217629	97.5850259399041\\
368.258342217629	92.743260456447\\
368.258342217629	95.0879215342355\\
368.258342217629	94.0905079067871\\
368.258342217629	95.9631188134023\\
368.258342217629	93.7363311894813\\
368.258342217629	98.554264601319\\
368.258342217629	97.7993154622981\\
368.258342217629	94.1668043831335\\
368.258342217629	94.1678767240364\\
368.258342217629	95.9393090092204\\
368.258342217629	96.0957682203928\\
368.258342217629	94.4599276890978\\
368.258342217629	95.7341537274334\\
368.258342217629	93.781790832347\\
368.258342217629	96.4934203127574\\
368.258342217629	94.7768850307818\\
368.258342217629	97.2269337022058\\
368.258342217629	96.1479652041749\\
368.258342217629	93.1843104561293\\
368.258342217629	96.9858541129347\\
368.258342217629	94.9919652713337\\
368.258342217629	94.8241087765753\\
368.258342217629	94.5009700549439\\
368.258342217629	93.2062988768963\\
368.258342217629	95.7902917960778\\
368.258342217629	94.845145532675\\
368.258342217629	96.3737479652083\\
368.258342217629	94.449781584309\\
368.258342217629	92.6066689150139\\
368.258342217629	93.5965014421153\\
368.258342217629	94.807359506671\\
368.258342217629	94.6859757396185\\
368.258342217629	96.8604081218395\\
368.258342217629	95.5737943293458\\
368.258342217629	95.7972680643624\\
368.258342217629	95.0470416066132\\
368.258342217629	93.3297435167758\\
368.258342217629	96.0367152332668\\
368.258342217629	93.9031796101319\\
368.258342217629	95.2968939628283\\
368.258342217629	96.1805108587971\\
368.258342217629	93.7776448773439\\
368.258342217629	95.2896787642687\\
368.258342217629	95.117659503787\\
368.258342217629	95.3403659315846\\
368.258342217629	96.2677090486666\\
368.258342217629	95.0439622563005\\
368.258342217629	94.7329907949228\\
368.258342217629	97.0726105004343\\
368.258342217629	94.4143356217559\\
368.258342217629	94.5905985609902\\
368.258342217629	92.7430502925849\\
368.258342217629	95.3857375452324\\
368.258342217629	94.1578113780287\\
368.258342217629	96.3181601915657\\
368.258342217629	95.7530087726523\\
368.258342217629	96.0588143553601\\
368.258342217629	94.8347533236255\\
368.258342217629	93.3968835142736\\
368.258342217629	96.0083897591344\\
368.258342217629	93.0951888168072\\
368.258342217629	94.3865751254583\\
368.258342217629	98.3367049067423\\
368.258342217629	94.7439950433621\\
368.258342217629	93.3067293884098\\
368.258342217629	95.5858981309106\\
368.258342217629	95.9295215405674\\
498.797674840218	94.5910059115696\\
498.797674840218	94.4461967759354\\
498.797674840218	96.7267911362599\\
498.797674840218	96.1317064413664\\
498.797674840218	96.9974679709262\\
498.797674840218	95.0073750505763\\
498.797674840218	96.5737324500454\\
498.797674840218	95.02967115724\\
498.797674840218	95.3221680880917\\
498.797674840218	96.6986011485139\\
498.797674840218	96.4825950393809\\
498.797674840218	95.9791078356483\\
498.797674840218	95.6214372782545\\
498.797674840218	95.5578856795679\\
498.797674840218	96.209722192995\\
498.797674840218	95.1379320115013\\
498.797674840218	95.283422652924\\
498.797674840218	96.7216277566626\\
498.797674840218	95.9726489503319\\
498.797674840218	94.8971140876517\\
498.797674840218	96.6956205384698\\
498.797674840218	95.7452343008459\\
498.797674840218	96.2145840105615\\
498.797674840218	94.4800122154671\\
498.797674840218	96.0776338454955\\
498.797674840218	96.0917108038656\\
498.797674840218	95.9333719358833\\
498.797674840218	94.8984016798089\\
498.797674840218	94.7506984669923\\
498.797674840218	95.7985820450417\\
498.797674840218	96.4763692544698\\
498.797674840218	96.9162377537867\\
498.797674840218	96.1082057103315\\
498.797674840218	96.4420171587139\\
498.797674840218	96.0105848700051\\
498.797674840218	95.4280918934633\\
498.797674840218	95.7101184800933\\
498.797674840218	95.4373361325602\\
498.797674840218	95.5151210449651\\
498.797674840218	95.4812395222242\\
498.797674840218	94.4719112367321\\
498.797674840218	96.1576967488204\\
498.797674840218	95.0354092108928\\
498.797674840218	96.775063936593\\
498.797674840218	94.6899217600287\\
498.797674840218	97.5477017638155\\
498.797674840218	95.3926274282082\\
498.797674840218	95.9118826526753\\
498.797674840218	97.1649143912092\\
498.797674840218	94.7878677305578\\
498.797674840218	96.2192502336453\\
498.797674840218	94.5394137659258\\
498.797674840218	96.1316585438068\\
498.797674840218	94.7937868578454\\
498.797674840218	94.8219396632586\\
498.797674840218	95.5599400554223\\
498.797674840218	96.2524545716217\\
498.797674840218	94.69442897496\\
498.797674840218	97.1977993346847\\
498.797674840218	95.4171054208079\\
498.797674840218	96.4222063635121\\
498.797674840218	96.1198383401332\\
498.797674840218	95.0315512958977\\
498.797674840218	95.2697377476638\\
498.797674840218	95.8182789242408\\
498.797674840218	95.2645513165899\\
498.797674840218	94.886399910254\\
498.797674840218	96.7002655356406\\
498.797674840218	95.1328314910363\\
498.797674840218	96.8050159277507\\
498.797674840218	95.3593428947509\\
498.797674840218	95.0165631962348\\
498.797674840218	95.5005867716407\\
498.797674840218	93.4587871324533\\
498.797674840218	96.9136226763012\\
498.797674840218	95.4430101581296\\
498.797674840218	96.0859152080254\\
498.797674840218	95.1229020632737\\
498.797674840218	96.5724743065163\\
498.797674840218	96.3634157807352\\
498.797674840218	96.0150503618212\\
498.797674840218	96.1568841408944\\
498.797674840218	96.6536305814354\\
498.797674840218	95.7055412735583\\
498.797674840218	95.7147139861182\\
498.797674840218	95.7931004185009\\
498.797674840218	95.0644488965523\\
498.797674840218	95.9118953505625\\
498.797674840218	94.9119594410029\\
498.797674840218	95.9078335320003\\
498.797674840218	95.3397809924175\\
498.797674840218	95.4067540924052\\
498.797674840218	95.8191835687388\\
498.797674840218	94.641365807832\\
498.797674840218	94.7868194685474\\
498.797674840218	96.0533525478586\\
498.797674840218	95.0984059572781\\
498.797674840218	97.1830528338167\\
498.797674840218	94.895835775064\\
498.797674840218	95.7770827213454\\
498.797674840218	96.3013839319849\\
498.797674840218	95.0610136975867\\
498.797674840218	95.5430760208424\\
498.797674840218	96.7993601830058\\
498.797674840218	95.7050404510835\\
498.797674840218	95.2317813986787\\
498.797674840218	95.8012277095014\\
498.797674840218	94.8632633142632\\
498.797674840218	97.281131701709\\
498.797674840218	96.0427565201945\\
498.797674840218	97.1232845345042\\
498.797674840218	94.9427209158374\\
498.797674840218	96.1864357000421\\
498.797674840218	95.0905058790894\\
498.797674840218	97.443590947626\\
498.797674840218	95.4569305033061\\
498.797674840218	94.5861713216549\\
498.797674840218	95.3873043211209\\
498.797674840218	97.2885777612245\\
498.797674840218	95.4493441648222\\
498.797674840218	95.2995442417115\\
498.797674840218	96.2756029790907\\
498.797674840218	97.4376779814974\\
498.797674840218	96.2835645130002\\
498.797674840218	94.8757259212819\\
498.797674840218	94.6327081971228\\
498.797674840218	95.9505142471701\\
498.797674840218	95.6111357912689\\
498.797674840218	96.1249688897169\\
498.797674840218	95.3094716759248\\
498.797674840218	95.917061018104\\
498.797674840218	95.5019309852997\\
498.797674840218	95.5713381487003\\
498.797674840218	95.7448297381872\\
498.797674840218	96.4146526916768\\
498.797674840218	94.9811530418664\\
498.797674840218	96.2328747112533\\
498.797674840218	96.2102499876894\\
498.797674840218	96.6082616206684\\
498.797674840218	95.631047748205\\
498.797674840218	94.697143658182\\
498.797674840218	95.9025937030252\\
498.797674840218	96.4165590145679\\
498.797674840218	95.712692180511\\
498.797674840218	94.8059529676331\\
498.797674840218	95.8414607353523\\
498.797674840218	95.2982800829988\\
498.797674840218	95.411471428408\\
498.797674840218	95.5410956239795\\
498.797674840218	95.8665463617932\\
498.797674840218	95.6943945281699\\
498.797674840218	94.9216001656261\\
498.797674840218	95.2872849020334\\
498.797674840218	95.3517806381662\\
498.797674840218	95.2576364442777\\
498.797674840218	95.4751858282637\\
498.797674840218	95.8814349856849\\
498.797674840218	96.8894750361032\\
498.797674840218	96.6808201595407\\
498.797674840218	95.4108267896107\\
498.797674840218	95.4163291599989\\
498.797674840218	95.1863730688577\\
498.797674840218	94.808924791988\\
498.797674840218	96.1944181183764\\
498.797674840218	96.4864214174486\\
498.797674840218	94.9753277885855\\
498.797674840218	96.015034114217\\
498.797674840218	95.7418866449755\\
498.797674840218	96.8457678323451\\
498.797674840218	95.9419606537118\\
498.797674840218	96.2347659295335\\
498.797674840218	96.7869476952707\\
498.797674840218	95.1519923103045\\
498.797674840218	93.7941733024226\\
498.797674840218	94.1585965960942\\
498.797674840218	96.1884257063281\\
498.797674840218	94.4133837589786\\
498.797674840218	95.6279805302289\\
498.797674840218	95.5471262787984\\
498.797674840218	96.8749894026283\\
498.797674840218	96.6246244489316\\
498.797674840218	95.6384118991013\\
498.797674840218	95.9288870690222\\
498.797674840218	96.2142892047138\\
498.797674840218	94.9398184341171\\
498.797674840218	95.6246101717928\\
498.797674840218	95.9943464990212\\
498.797674840218	96.4862967785192\\
498.797674840218	95.3850599710794\\
498.797674840218	96.0223563606825\\
498.797674840218	94.9309364050738\\
498.797674840218	95.2895637897354\\
498.797674840218	96.0857300221217\\
498.797674840218	95.6044725656423\\
498.797674840218	95.5965942163906\\
498.797674840218	94.7013682948303\\
498.797674840218	94.3446306072907\\
498.797674840218	95.3244703108809\\
498.797674840218	95.0705759383725\\
498.797674840218	95.5848224742198\\
498.797674840218	96.6785027073125\\
498.797674840218	96.8574390508757\\
498.797674840218	97.7644953574271\\
498.797674840218	96.0104724606172\\
498.797674840218	95.8957257438195\\
498.797674840218	96.2851352093319\\
498.797674840218	95.0801148109133\\
498.797674840218	95.5900383116842\\
498.797674840218	95.4244594275093\\
498.797674840218	95.6045122775492\\
498.797674840218	96.0375034543878\\
498.797674840218	95.7069309218146\\
498.797674840218	97.533929185745\\
498.797674840218	96.0359604063603\\
498.797674840218	95.2968460663068\\
498.797674840218	96.5889004511602\\
498.797674840218	95.1265401420955\\
498.797674840218	95.3486283828859\\
498.797674840218	96.3615154371011\\
498.797674840218	96.0221601298549\\
498.797674840218	95.1737595040081\\
498.797674840218	95.5299426392589\\
498.797674840218	96.503433504789\\
498.797674840218	95.9241675094463\\
498.797674840218	95.423027989404\\
498.797674840218	97.0629287803437\\
498.797674840218	95.5736373663833\\
498.797674840218	95.5949292166703\\
498.797674840218	95.3560570605583\\
498.797674840218	96.7937075518306\\
498.797674840218	94.2922258231399\\
498.797674840218	96.4086058713675\\
498.797674840218	95.2088809041482\\
498.797674840218	95.5170282811103\\
498.797674840218	95.844119955397\\
498.797674840218	95.0003942365867\\
498.797674840218	95.2383289329345\\
498.797674840218	96.1609210269967\\
498.797674840218	94.3308376353378\\
498.797674840218	95.3259534120961\\
498.797674840218	95.6222315655923\\
498.797674840218	93.5693776795161\\
498.797674840218	96.6464623721425\\
498.797674840218	96.4634655773683\\
498.797674840218	95.9064068126856\\
498.797674840218	95.9337867031091\\
498.797674840218	95.1414053184062\\
498.797674840218	96.4065087729033\\
498.797674840218	97.5857792434391\\
498.797674840218	95.2507396052063\\
498.797674840218	96.1299797568948\\
498.797674840218	98.4613271490294\\
498.797674840218	95.8416508251096\\
498.797674840218	95.4912250018462\\
498.797674840218	95.8584870666863\\
498.797674840218	97.2647539738254\\
498.797674840218	95.0602227615601\\
498.797674840218	95.5192800361864\\
498.797674840218	96.2041259655483\\
498.797674840218	95.6392603578791\\
498.797674840218	95.2077345760319\\
498.797674840218	96.2400392584119\\
498.797674840218	95.5827087703258\\
498.797674840218	94.8701883320861\\
498.797674840218	94.5637789759511\\
498.797674840218	95.7283302090915\\
498.797674840218	95.4767782756717\\
498.797674840218	95.7671859095199\\
498.797674840218	94.9536591840752\\
498.797674840218	94.8273123669873\\
498.797674840218	95.1998777599\\
498.797674840218	96.4268901280618\\
498.797674840218	96.3010804872315\\
498.797674840218	93.9221003698256\\
498.797674840218	95.0523593089296\\
498.797674840218	94.9787130957548\\
498.797674840218	93.3880665640269\\
498.797674840218	96.3061996993818\\
498.797674840218	97.1737220498211\\
498.797674840218	95.6309159711802\\
498.797674840218	96.9209303428035\\
498.797674840218	97.34111720947\\
498.797674840218	95.6745516004497\\
498.797674840218	96.3534477412633\\
498.797674840218	96.5776650398377\\
498.797674840218	96.0613059117629\\
498.797674840218	97.5026346991712\\
498.797674840218	95.5455326385757\\
498.797674840218	94.7202962854839\\
498.797674840218	95.6733834407826\\
498.797674840218	95.5841333690369\\
498.797674840218	94.7679315503176\\
498.797674840218	96.1110607858449\\
498.797674840218	94.483262662958\\
498.797674840218	96.9347363226286\\
498.797674840218	96.9230217004636\\
498.797674840218	96.9580271043682\\
498.797674840218	95.3777901824174\\
498.797674840218	95.7071841937918\\
498.797674840218	95.5773417186088\\
498.797674840218	95.7937347407299\\
498.797674840218	96.4025915727827\\
498.797674840218	96.6361565475582\\
498.797674840218	96.8594137525007\\
498.797674840218	96.5801334647073\\
498.797674840218	95.3224213627555\\
498.797674840218	94.3077329767102\\
498.797674840218	95.7473855879308\\
498.797674840218	95.8336952299848\\
498.797674840218	96.3532791231238\\
498.797674840218	95.8248726872028\\
498.797674840218	95.1551939415792\\
498.797674840218	96.3068275122117\\
498.797674840218	97.2204961282471\\
498.797674840218	94.3938265393226\\
498.797674840218	95.4166782096388\\
498.797674840218	95.5075751879582\\
498.797674840218	94.8527724426418\\
498.797674840218	96.1196869105878\\
498.797674840218	95.8472439951891\\
498.797674840218	94.8285460894535\\
498.797674840218	96.1960779751073\\
498.797674840218	95.1972897470393\\
498.797674840218	96.9673848121624\\
498.797674840218	95.7953863249268\\
498.797674840218	95.2300013735316\\
498.797674840218	95.2238805901377\\
498.797674840218	96.7568227056669\\
498.797674840218	95.6808405865129\\
498.797674840218	96.0751312593678\\
498.797674840218	95.2143949455713\\
498.797674840218	96.2294947011687\\
498.797674840218	96.5581017626728\\
498.797674840218	97.2536784253842\\
498.797674840218	96.1843132972082\\
498.797674840218	96.0928409020307\\
498.797674840218	93.534309639164\\
498.797674840218	94.9180298797715\\
498.797674840218	95.305203819937\\
498.797674840218	94.3715242824638\\
498.797674840218	95.1397176304696\\
498.797674840218	96.9761648336067\\
498.797674840218	95.9612847473094\\
498.797674840218	95.2265435799702\\
498.797674840218	96.4411874482846\\
498.797674840218	96.2082280027216\\
498.797674840218	95.0597408869264\\
498.797674840218	93.969915623134\\
498.797674840218	95.9169650085882\\
498.797674840218	95.6436349614256\\
498.797674840218	95.9100410447025\\
498.797674840218	97.3451929332423\\
498.797674840218	95.9668154708804\\
498.797674840218	96.3192042804583\\
498.797674840218	94.3620989311323\\
498.797674840218	94.9333559262508\\
498.797674840218	95.7660291799488\\
498.797674840218	95.9917984091538\\
498.797674840218	95.1082498473888\\
498.797674840218	96.157881452807\\
498.797674840218	95.6213520060387\\
498.797674840218	95.5384467250582\\
498.797674840218	94.5168895299149\\
498.797674840218	95.553365998579\\
498.797674840218	96.1755785234797\\
498.797674840218	96.1366989092608\\
498.797674840218	96.2239086334558\\
498.797674840218	95.8049026612501\\
498.797674840218	95.836725820902\\
498.797674840218	95.6999183171217\\
498.797674840218	95.6968540376406\\
498.797674840218	95.9217055652051\\
498.797674840218	96.3175570517761\\
498.797674840218	94.2821368637166\\
498.797674840218	97.2445517126996\\
498.797674840218	95.1769085753722\\
498.797674840218	95.9548458945129\\
498.797674840218	95.4373708745004\\
498.797674840218	96.3035571684818\\
498.797674840218	96.2829757468792\\
498.797674840218	96.1436651324128\\
498.797674840218	95.6987325940685\\
498.797674840218	96.0431865856945\\
498.797674840218	95.4530879272236\\
498.797674840218	95.797704070811\\
498.797674840218	97.0400918958731\\
498.797674840218	95.965642920525\\
498.797674840218	95.6149296576431\\
498.797674840218	96.0451030328478\\
498.797674840218	95.0798185620428\\
498.797674840218	96.5708496605153\\
498.797674840218	96.3485661174325\\
498.797674840218	95.5293267138992\\
498.797674840218	94.3042788414502\\
498.797674840218	96.3799546830122\\
498.797674840218	95.0745649024717\\
498.797674840218	95.3957979978151\\
498.797674840218	95.3506536180448\\
498.797674840218	95.2107075229434\\
498.797674840218	96.5063319346213\\
498.797674840218	96.7336714682855\\
498.797674840218	95.6796781644332\\
498.797674840218	96.2639313028621\\
498.797674840218	95.5763627964183\\
498.797674840218	95.626145021929\\
498.797674840218	95.8015486863535\\
498.797674840218	95.5233824498345\\
498.797674840218	95.5612738759418\\
498.797674840218	94.5641372499204\\
498.797674840218	97.0899444732255\\
498.797674840218	94.9428177037217\\
498.797674840218	96.1365901936323\\
498.797674840218	96.97481736768\\
498.797674840218	95.2669510589945\\
498.797674840218	95.2108370253896\\
498.797674840218	94.3078257164856\\
498.797674840218	95.3197084685985\\
498.797674840218	95.3083081581655\\
498.797674840218	97.1488620758474\\
498.797674840218	96.7057050376256\\
498.797674840218	95.7043373530431\\
498.797674840218	95.8887084495198\\
498.797674840218	96.7203069172164\\
498.797674840218	95.4860492695474\\
498.797674840218	96.9400436358052\\
498.797674840218	94.3707102466567\\
498.797674840218	95.8332580129706\\
498.797674840218	94.6154890669189\\
498.797674840218	97.3707496829499\\
498.797674840218	96.0411616011522\\
498.797674840218	95.907545159243\\
498.797674840218	96.4385684970126\\
498.797674840218	94.7709374954735\\
498.797674840218	94.551054214097\\
498.797674840218	96.5513336706611\\
498.797674840218	95.2060624847027\\
498.797674840218	95.9824466768351\\
498.797674840218	96.3650606467339\\
498.797674840218	96.3626904770646\\
498.797674840218	95.2522353152301\\
498.797674840218	95.9258113829172\\
498.797674840218	95.5699914651363\\
498.797674840218	96.2937904769308\\
498.797674840218	96.298393224427\\
498.797674840218	97.0989780625186\\
498.797674840218	95.0050588510854\\
498.797674840218	95.0082195204878\\
498.797674840218	96.2970832825102\\
498.797674840218	95.1043925190875\\
498.797674840218	95.6292733445787\\
498.797674840218	95.9888479168272\\
498.797674840218	96.7782096410782\\
498.797674840218	97.2105321571053\\
498.797674840218	96.233999376975\\
498.797674840218	95.4473560339438\\
498.797674840218	96.1700864013246\\
498.797674840218	95.9285114436556\\
498.797674840218	96.8121292773093\\
498.797674840218	97.8324613226144\\
498.797674840218	95.8823314846948\\
498.797674840218	95.2607210815765\\
498.797674840218	95.2483872089992\\
498.797674840218	96.4058227731036\\
498.797674840218	95.2702897293119\\
498.797674840218	96.4166322927571\\
498.797674840218	94.7962807838249\\
498.797674840218	96.0707670046049\\
498.797674840218	95.6408536835416\\
498.797674840218	94.6299542293807\\
498.797674840218	95.5114828027637\\
498.797674840218	96.8185606772671\\
498.797674840218	96.2000144686856\\
498.797674840218	96.3207060887069\\
498.797674840218	95.0871072724941\\
498.797674840218	96.714770586361\\
498.797674840218	96.8330332937237\\
498.797674840218	96.3326711441331\\
498.797674840218	95.3876254632338\\
629.337007462808	96.9759286509432\\
629.337007462808	96.39291675249\\
629.337007462808	96.6909075483394\\
629.337007462808	96.3236168034496\\
629.337007462808	97.363545828294\\
629.337007462808	96.2854064844982\\
629.337007462808	96.1405406162409\\
629.337007462808	97.8998451513325\\
629.337007462808	97.6318243701707\\
629.337007462808	97.1474643244132\\
629.337007462808	97.0228461507828\\
629.337007462808	96.7896604125341\\
629.337007462808	97.2814575939284\\
629.337007462808	96.4934822173612\\
629.337007462808	97.1702335359819\\
629.337007462808	96.3018275868191\\
629.337007462808	95.9944201358906\\
629.337007462808	96.5997376849271\\
629.337007462808	97.9199675746169\\
629.337007462808	96.9904363865628\\
629.337007462808	97.3542276779058\\
629.337007462808	98.7219953411181\\
629.337007462808	98.1269448177308\\
629.337007462808	95.9288031018588\\
629.337007462808	97.325073321359\\
629.337007462808	96.4577873956695\\
629.337007462808	97.3954243346085\\
629.337007462808	97.2494563366188\\
629.337007462808	97.9854474564461\\
629.337007462808	97.2849069322708\\
629.337007462808	97.720790993099\\
629.337007462808	98.1990832691896\\
629.337007462808	97.8177450880468\\
629.337007462808	97.3500664516904\\
629.337007462808	97.4724902083951\\
629.337007462808	96.536949981555\\
629.337007462808	97.7839344523642\\
629.337007462808	98.0837737191021\\
629.337007462808	97.5804891857438\\
629.337007462808	97.5328891152618\\
629.337007462808	96.8641393947375\\
629.337007462808	97.3936782278966\\
629.337007462808	96.3998027524102\\
629.337007462808	97.5139486301931\\
629.337007462808	96.9769795142023\\
629.337007462808	97.0933283301304\\
629.337007462808	96.3279713659714\\
629.337007462808	96.987759710886\\
629.337007462808	98.4455537874652\\
629.337007462808	96.7097353024049\\
629.337007462808	97.1503666295787\\
629.337007462808	97.3575129198166\\
629.337007462808	96.6122852038383\\
629.337007462808	96.8025119562197\\
629.337007462808	97.1482442926397\\
629.337007462808	96.2557468595959\\
629.337007462808	97.2342062058062\\
629.337007462808	96.958819340994\\
629.337007462808	96.5198575603641\\
629.337007462808	96.5249540696091\\
629.337007462808	97.9746626923736\\
629.337007462808	97.386416213986\\
629.337007462808	96.6498971755821\\
629.337007462808	95.6290184516408\\
629.337007462808	96.5572054784205\\
629.337007462808	96.8895158524382\\
629.337007462808	97.327874456994\\
629.337007462808	97.1552650334289\\
629.337007462808	97.2636000870146\\
629.337007462808	95.9382071556804\\
629.337007462808	97.4036906224112\\
629.337007462808	96.4001673411507\\
629.337007462808	96.89124505861\\
629.337007462808	95.3914751650116\\
629.337007462808	96.8835894137215\\
629.337007462808	97.7131340467644\\
629.337007462808	96.8367394650081\\
629.337007462808	96.9448803677622\\
629.337007462808	96.7859925945833\\
629.337007462808	97.5774412032254\\
629.337007462808	96.2321935073138\\
629.337007462808	95.8941316693674\\
629.337007462808	98.2949487735357\\
629.337007462808	97.1460426294662\\
629.337007462808	96.6201878787025\\
629.337007462808	97.0974868084961\\
629.337007462808	95.9225535165997\\
629.337007462808	97.4782672045063\\
629.337007462808	96.1977566395307\\
629.337007462808	97.0805602248832\\
629.337007462808	96.0123511889436\\
629.337007462808	97.7317858107982\\
629.337007462808	97.1021634512722\\
629.337007462808	96.1393339385845\\
629.337007462808	97.4848625465786\\
629.337007462808	96.7511803971115\\
629.337007462808	97.0703708872062\\
629.337007462808	97.3624972039794\\
629.337007462808	97.7838307087061\\
629.337007462808	97.5492561832033\\
629.337007462808	97.4392740667604\\
629.337007462808	97.624154837046\\
629.337007462808	97.3899783580542\\
629.337007462808	97.1908045336053\\
629.337007462808	97.022924552318\\
629.337007462808	96.7339716873234\\
629.337007462808	97.5778946717235\\
629.337007462808	96.5073639443097\\
629.337007462808	97.4833628432275\\
629.337007462808	97.6591115340755\\
629.337007462808	96.6702417073673\\
629.337007462808	96.7811132670179\\
629.337007462808	95.8908882046695\\
629.337007462808	97.5430275145857\\
629.337007462808	96.8574497256489\\
629.337007462808	96.8517847192789\\
629.337007462808	95.907823186458\\
629.337007462808	96.6601824914626\\
629.337007462808	97.191460516\\
629.337007462808	96.9613006959463\\
629.337007462808	96.9690522618789\\
629.337007462808	95.8096776256803\\
629.337007462808	96.6693173152569\\
629.337007462808	96.5472378925269\\
629.337007462808	96.185587705994\\
629.337007462808	97.0183256230897\\
629.337007462808	96.995406034358\\
629.337007462808	96.6869628688191\\
629.337007462808	96.711893474203\\
629.337007462808	96.139036467246\\
629.337007462808	97.7583689864197\\
629.337007462808	97.3684778078548\\
629.337007462808	97.1992620729834\\
629.337007462808	97.5633654627691\\
629.337007462808	97.4371046101201\\
629.337007462808	96.957373946748\\
629.337007462808	97.1235486719545\\
629.337007462808	96.4078443969492\\
629.337007462808	96.9236592568647\\
629.337007462808	96.7897865600665\\
629.337007462808	97.0745287028595\\
629.337007462808	95.8290989539826\\
629.337007462808	97.1315630132853\\
629.337007462808	96.6305915753951\\
629.337007462808	96.8464533201612\\
629.337007462808	96.6835816475119\\
629.337007462808	97.0722193115907\\
629.337007462808	97.3209932426084\\
629.337007462808	96.5145340129669\\
629.337007462808	97.877798276207\\
629.337007462808	96.5799449462385\\
629.337007462808	96.8779732765635\\
629.337007462808	95.8855558461055\\
629.337007462808	97.8936047867536\\
629.337007462808	98.4056938926882\\
629.337007462808	96.8451074341387\\
629.337007462808	96.6739929705316\\
629.337007462808	97.0838882891969\\
629.337007462808	98.0581677425727\\
629.337007462808	96.2602666563608\\
629.337007462808	97.3005401487685\\
629.337007462808	96.5566942810524\\
629.337007462808	97.4038073052215\\
629.337007462808	96.8184628474045\\
629.337007462808	96.466641070018\\
629.337007462808	96.6179192174715\\
629.337007462808	96.304638702326\\
629.337007462808	96.3655249920668\\
629.337007462808	97.0642217985538\\
629.337007462808	97.6313454826085\\
629.337007462808	97.9861827107419\\
629.337007462808	96.7026842156196\\
629.337007462808	96.54988035215\\
629.337007462808	97.2800949938801\\
629.337007462808	96.2157038027711\\
629.337007462808	97.7592877096523\\
629.337007462808	96.6740747679126\\
629.337007462808	96.0800387879405\\
629.337007462808	96.6709567193523\\
629.337007462808	96.3650685324134\\
629.337007462808	98.1109171759985\\
629.337007462808	97.3421396488924\\
629.337007462808	98.1796734360479\\
629.337007462808	96.2040304711332\\
629.337007462808	97.2044966303686\\
629.337007462808	96.8971412519841\\
629.337007462808	96.3773134030435\\
629.337007462808	97.4593699350854\\
629.337007462808	96.3830265825006\\
629.337007462808	96.3337773681746\\
629.337007462808	97.4323143386522\\
629.337007462808	97.6895502639863\\
629.337007462808	96.8282100291224\\
629.337007462808	97.6835504213868\\
629.337007462808	97.8032517517606\\
629.337007462808	96.0021658427483\\
629.337007462808	98.0943603621326\\
629.337007462808	96.2497989435233\\
629.337007462808	97.7341084167317\\
629.337007462808	97.7055938183586\\
629.337007462808	97.0878850839199\\
629.337007462808	96.7293352056122\\
629.337007462808	97.4310436670105\\
629.337007462808	96.3666314981754\\
629.337007462808	96.6869275847689\\
629.337007462808	94.7590352296116\\
629.337007462808	97.0156383730798\\
629.337007462808	96.7900401793028\\
629.337007462808	95.676290990757\\
629.337007462808	97.6968622062227\\
629.337007462808	97.0066026929924\\
629.337007462808	98.1098956049023\\
629.337007462808	97.2853228548357\\
629.337007462808	98.447075466237\\
629.337007462808	97.370931014454\\
629.337007462808	97.1069408471181\\
629.337007462808	96.4676991632648\\
629.337007462808	96.9178955724526\\
629.337007462808	97.1022472133078\\
629.337007462808	96.6738237197561\\
629.337007462808	96.7580392504116\\
629.337007462808	97.0407091909812\\
629.337007462808	97.9571495522755\\
629.337007462808	96.9564173240733\\
629.337007462808	97.0213125328323\\
629.337007462808	96.7120970500229\\
629.337007462808	97.4449543085436\\
629.337007462808	97.0154421499884\\
629.337007462808	96.7745512874351\\
629.337007462808	96.9494928191585\\
629.337007462808	97.3940714730355\\
629.337007462808	96.2059056824652\\
629.337007462808	97.5602284532781\\
629.337007462808	97.119956975512\\
629.337007462808	96.5443436102187\\
629.337007462808	96.5250292871022\\
629.337007462808	96.5310889387807\\
629.337007462808	96.8901420617969\\
629.337007462808	97.2110981314697\\
629.337007462808	96.3111133905382\\
629.337007462808	96.4811803248413\\
629.337007462808	96.5176622746407\\
629.337007462808	98.5477395498871\\
629.337007462808	97.3987810469646\\
629.337007462808	96.6382415384338\\
629.337007462808	96.9380317445289\\
629.337007462808	96.3033154787327\\
629.337007462808	97.2181508343287\\
629.337007462808	97.9643627839856\\
629.337007462808	96.9737651913552\\
629.337007462808	97.0055549662272\\
629.337007462808	97.0723226171063\\
629.337007462808	96.1556741232895\\
629.337007462808	97.6316014960929\\
629.337007462808	98.006449445786\\
629.337007462808	96.7653327964027\\
629.337007462808	96.8394641257838\\
629.337007462808	97.1918588860683\\
629.337007462808	96.91680945804\\
629.337007462808	97.5982334906751\\
629.337007462808	96.8868848499489\\
629.337007462808	97.594337581206\\
629.337007462808	97.2307157975627\\
629.337007462808	97.0842211621015\\
629.337007462808	97.4896814025126\\
629.337007462808	96.6952873499968\\
629.337007462808	98.1005557632431\\
629.337007462808	98.0768529294461\\
629.337007462808	97.4555824879699\\
629.337007462808	96.9552885114351\\
629.337007462808	97.6725774044859\\
629.337007462808	97.3778602820515\\
629.337007462808	96.9035919735928\\
629.337007462808	97.2325796897589\\
629.337007462808	97.1678350788812\\
629.337007462808	96.3969388843255\\
629.337007462808	96.7598232558152\\
629.337007462808	97.5908045125164\\
629.337007462808	96.5007431514917\\
629.337007462808	97.1782429052364\\
629.337007462808	97.4492176331616\\
629.337007462808	96.8401994783421\\
629.337007462808	96.7111743354067\\
629.337007462808	97.2130279637853\\
629.337007462808	97.2580111386583\\
629.337007462808	97.5162304708713\\
629.337007462808	97.7049302507943\\
629.337007462808	96.8245686571825\\
629.337007462808	97.732633318913\\
629.337007462808	96.294446947366\\
629.337007462808	96.6775023588962\\
629.337007462808	96.5518197991074\\
629.337007462808	96.5288328869965\\
629.337007462808	96.5809529912166\\
629.337007462808	96.7168436098221\\
629.337007462808	96.3018755084278\\
629.337007462808	95.539150948246\\
629.337007462808	97.5685278238824\\
629.337007462808	97.0983643293817\\
629.337007462808	97.6783739062483\\
629.337007462808	97.9604517393426\\
629.337007462808	97.9817135696655\\
629.337007462808	97.0240779821156\\
629.337007462808	95.7286806746646\\
629.337007462808	97.3651281011153\\
629.337007462808	96.4881994402021\\
629.337007462808	96.8516320980519\\
629.337007462808	96.7818839367869\\
629.337007462808	96.7113161546253\\
629.337007462808	96.3169184527003\\
629.337007462808	97.1408482593932\\
629.337007462808	96.8246366121291\\
629.337007462808	96.9463918528904\\
629.337007462808	95.8924006470182\\
629.337007462808	96.6132546142909\\
629.337007462808	96.4919282646916\\
629.337007462808	96.0334643208372\\
629.337007462808	97.9892046400192\\
629.337007462808	97.4989984641395\\
629.337007462808	96.9577107310406\\
629.337007462808	96.9758657834845\\
629.337007462808	95.974314033814\\
629.337007462808	96.5687591208158\\
629.337007462808	97.0449520785283\\
629.337007462808	97.4548316381026\\
629.337007462808	96.4463901794243\\
629.337007462808	97.184071356058\\
629.337007462808	97.5945594304598\\
629.337007462808	98.0654912979642\\
629.337007462808	96.2863247912009\\
629.337007462808	97.1380084185869\\
629.337007462808	98.649607583391\\
629.337007462808	97.1393518576716\\
629.337007462808	96.3781060822965\\
629.337007462808	97.3300725440896\\
629.337007462808	97.6401373387126\\
629.337007462808	97.0515368499752\\
629.337007462808	96.7281670819154\\
629.337007462808	97.0086710592769\\
629.337007462808	97.5246138591737\\
629.337007462808	97.6024285371025\\
629.337007462808	96.457724903733\\
629.337007462808	97.4196414840516\\
629.337007462808	96.4962580467756\\
629.337007462808	98.0550424463276\\
629.337007462808	96.9728084493602\\
629.337007462808	97.3730513354329\\
629.337007462808	96.6549352150879\\
629.337007462808	98.2239595113087\\
629.337007462808	96.2137657727861\\
629.337007462808	98.1839336271366\\
629.337007462808	96.6321423395378\\
629.337007462808	96.4598817290053\\
629.337007462808	96.6184998076073\\
629.337007462808	97.6249247858564\\
629.337007462808	96.3242687630395\\
629.337007462808	97.2740757171277\\
629.337007462808	97.086160845432\\
629.337007462808	96.4266184790485\\
629.337007462808	97.421160417571\\
629.337007462808	96.6380352788538\\
629.337007462808	97.0386031782324\\
629.337007462808	97.0965394116051\\
629.337007462808	97.0106611243763\\
629.337007462808	97.2639733404092\\
629.337007462808	97.2219306983057\\
629.337007462808	98.36713280398\\
629.337007462808	96.0526920121489\\
629.337007462808	97.8569178712404\\
629.337007462808	97.283364920032\\
629.337007462808	97.8686030643299\\
629.337007462808	97.4162586104991\\
629.337007462808	97.0289412619122\\
629.337007462808	97.5449788932985\\
629.337007462808	97.3886479416236\\
629.337007462808	96.4301560121129\\
629.337007462808	96.4304560419659\\
629.337007462808	97.4306195170289\\
629.337007462808	96.8942561725057\\
629.337007462808	96.4113278910679\\
629.337007462808	96.8087631079664\\
629.337007462808	96.8336660960964\\
629.337007462808	96.6521123691832\\
629.337007462808	97.1174164841484\\
629.337007462808	97.7372061601008\\
629.337007462808	97.7791755110481\\
629.337007462808	96.2743807966668\\
629.337007462808	96.8409986755796\\
629.337007462808	96.4598507072728\\
629.337007462808	97.7852141535372\\
629.337007462808	96.7920016425319\\
629.337007462808	97.1737581136005\\
629.337007462808	97.1958874979817\\
629.337007462808	95.6108919543738\\
629.337007462808	97.7534449364368\\
629.337007462808	97.0065904459402\\
629.337007462808	97.1697173776753\\
629.337007462808	97.7525570251176\\
629.337007462808	96.9416433821199\\
629.337007462808	97.207204863343\\
629.337007462808	96.8030024183628\\
629.337007462808	97.155608990404\\
629.337007462808	97.2818568395332\\
629.337007462808	97.3817370978043\\
629.337007462808	96.3779886989875\\
629.337007462808	96.7911133827983\\
629.337007462808	97.0214931913817\\
629.337007462808	97.0630414580246\\
629.337007462808	97.9654879943417\\
629.337007462808	95.9958746090498\\
629.337007462808	97.8653141395666\\
629.337007462808	96.799389501915\\
629.337007462808	97.2694533330441\\
629.337007462808	96.703034907852\\
629.337007462808	97.0332087531516\\
629.337007462808	96.5771374421629\\
629.337007462808	97.3421038379406\\
629.337007462808	96.7593318708388\\
629.337007462808	97.5350751464716\\
629.337007462808	96.8204575478909\\
629.337007462808	96.9340384294203\\
629.337007462808	96.8612940112482\\
629.337007462808	96.4158904551589\\
629.337007462808	96.8329031435996\\
629.337007462808	97.607541289094\\
629.337007462808	97.107987979565\\
629.337007462808	97.3898104148904\\
629.337007462808	96.9892944520948\\
629.337007462808	97.1061451553384\\
629.337007462808	96.7232389670433\\
629.337007462808	96.1815911894399\\
629.337007462808	97.7600339646548\\
629.337007462808	97.4752592802864\\
629.337007462808	97.4684350771033\\
629.337007462808	97.0500817087953\\
629.337007462808	96.4667782912381\\
629.337007462808	96.5737746467249\\
629.337007462808	97.2011499945946\\
629.337007462808	97.0150320443743\\
629.337007462808	97.4828252156613\\
629.337007462808	97.4102425658801\\
629.337007462808	96.7432034434637\\
629.337007462808	97.1320290463964\\
629.337007462808	97.4107587044112\\
629.337007462808	97.095240289932\\
629.337007462808	96.8960057340772\\
629.337007462808	96.7868560390094\\
629.337007462808	96.7091118672506\\
629.337007462808	96.3030562372243\\
629.337007462808	97.2448159095143\\
629.337007462808	97.2289025890102\\
629.337007462808	97.2397608469575\\
629.337007462808	95.9557919205154\\
629.337007462808	96.7045817637257\\
629.337007462808	96.6638311224711\\
629.337007462808	96.774672552573\\
629.337007462808	96.9530645490681\\
629.337007462808	97.3825767787081\\
629.337007462808	97.414595520811\\
629.337007462808	97.786844027088\\
629.337007462808	97.601030013536\\
629.337007462808	97.081703789268\\
629.337007462808	97.5271215182268\\
629.337007462808	97.440208708485\\
629.337007462808	97.1545110686959\\
629.337007462808	98.0699996700191\\
629.337007462808	96.6350880529966\\
629.337007462808	96.685361808874\\
629.337007462808	95.8646481702282\\
629.337007462808	96.2476361621672\\
629.337007462808	96.7132674409615\\
629.337007462808	97.9401417284151\\
629.337007462808	97.1688948508255\\
629.337007462808	97.9221955518931\\
629.337007462808	97.8055231681396\\
629.337007462808	96.9854049409891\\
629.337007462808	96.5688096314923\\
629.337007462808	96.5491286268735\\
629.337007462808	97.2282614263502\\
629.337007462808	97.618394889211\\
629.337007462808	96.9607342235351\\
629.337007462808	96.6270310621239\\
629.337007462808	96.8842428582845\\
629.337007462808	97.5887877703828\\
629.337007462808	96.4598410702234\\
629.337007462808	97.4240626344501\\
629.337007462808	96.4269321042488\\
629.337007462808	96.7920303864766\\
629.337007462808	96.8228329152658\\
629.337007462808	97.5885601226919\\
629.337007462808	98.2495261238681\\
629.337007462808	96.3849427812797\\
629.337007462808	97.2166897570888\\
629.337007462808	97.6746024120266\\
629.337007462808	97.0912721076683\\
629.337007462808	96.7740975178739\\
629.337007462808	97.0914418932198\\
629.337007462808	97.7401327530381\\
629.337007462808	96.4918327250462\\
629.337007462808	95.8775983409243\\
759.876340085398	98.720491496476\\
759.876340085398	98.6664096418302\\
759.876340085398	98.0700994897569\\
759.876340085398	98.5958878383671\\
759.876340085398	97.9711203022415\\
759.876340085398	97.8101815208748\\
759.876340085398	98.3064171201342\\
759.876340085398	98.5314103631547\\
759.876340085398	98.3687044995169\\
759.876340085398	98.8469109405821\\
759.876340085398	98.2348178139804\\
759.876340085398	98.03109211287\\
759.876340085398	97.4867858274985\\
759.876340085398	98.1509700929\\
759.876340085398	97.9625194401766\\
759.876340085398	97.8896477449236\\
759.876340085398	98.4240413775963\\
759.876340085398	97.9431649205669\\
759.876340085398	98.4493593992189\\
759.876340085398	98.2754185028847\\
759.876340085398	98.3352392911123\\
759.876340085398	98.2410352264301\\
759.876340085398	97.283324885211\\
759.876340085398	98.3651789529438\\
759.876340085398	97.6396025417847\\
759.876340085398	97.9621697199922\\
759.876340085398	97.9726642543749\\
759.876340085398	98.9871654523979\\
759.876340085398	97.8576155169551\\
759.876340085398	98.2266765535077\\
759.876340085398	98.7801082258145\\
759.876340085398	97.7524442963737\\
759.876340085398	98.0154650283288\\
759.876340085398	97.9993238245314\\
759.876340085398	98.1984770841367\\
759.876340085398	98.664423941748\\
759.876340085398	98.4271115172033\\
759.876340085398	98.1971707026173\\
759.876340085398	98.5000099636205\\
759.876340085398	98.2512358987735\\
759.876340085398	97.9250046782768\\
759.876340085398	97.4172123053664\\
759.876340085398	97.8290606305128\\
759.876340085398	97.3512103175397\\
759.876340085398	97.9340927466188\\
759.876340085398	98.3010747592894\\
759.876340085398	98.7134982269028\\
759.876340085398	97.8995265933997\\
759.876340085398	97.6260424054811\\
759.876340085398	98.4910806014609\\
759.876340085398	98.6784927146021\\
759.876340085398	97.9495066834291\\
759.876340085398	98.2995073302162\\
759.876340085398	98.5951555158702\\
759.876340085398	98.3852964345063\\
759.876340085398	98.1007620426246\\
759.876340085398	97.2483340862995\\
759.876340085398	97.6803517923273\\
759.876340085398	98.2780556330658\\
759.876340085398	97.9085711353256\\
759.876340085398	98.3673739361076\\
759.876340085398	98.0894970424247\\
759.876340085398	97.6228752707537\\
759.876340085398	97.7127432952281\\
759.876340085398	98.9840877952205\\
759.876340085398	97.9215048975361\\
759.876340085398	97.9656546393065\\
759.876340085398	98.381166154754\\
759.876340085398	98.555567439595\\
759.876340085398	97.4703897055598\\
759.876340085398	98.1522861791881\\
759.876340085398	98.2948584628419\\
759.876340085398	98.0768437485547\\
759.876340085398	98.2398045457927\\
759.876340085398	98.6132294151118\\
759.876340085398	98.6990712948184\\
759.876340085398	98.3027046899927\\
759.876340085398	96.8979119933956\\
759.876340085398	98.5494777843886\\
759.876340085398	98.4785092904694\\
759.876340085398	97.7298542869412\\
759.876340085398	97.6949026283879\\
759.876340085398	98.5062536308722\\
759.876340085398	98.24657360152\\
759.876340085398	98.5369686606716\\
759.876340085398	98.6282114061083\\
759.876340085398	98.6101342475946\\
759.876340085398	98.3212067371995\\
759.876340085398	98.1079298358886\\
759.876340085398	98.5385397952504\\
759.876340085398	97.9429053011619\\
759.876340085398	98.7720128785552\\
759.876340085398	97.9179418678397\\
759.876340085398	98.3668058781629\\
759.876340085398	97.7734393440701\\
759.876340085398	98.3544970822424\\
759.876340085398	99.3609872997958\\
759.876340085398	99.0783366130142\\
759.876340085398	97.8796535536389\\
759.876340085398	98.0371590799346\\
759.876340085398	97.6734811700288\\
759.876340085398	98.5951793230778\\
759.876340085398	97.7220546144163\\
759.876340085398	97.9926282297912\\
759.876340085398	98.1079785660933\\
759.876340085398	97.9088891796141\\
759.876340085398	97.519025882759\\
759.876340085398	98.3053412627257\\
759.876340085398	98.2770397392792\\
759.876340085398	97.6395961701737\\
759.876340085398	98.3314407858636\\
759.876340085398	98.3601804687115\\
759.876340085398	97.5086800223944\\
759.876340085398	98.8028827905192\\
759.876340085398	98.420718720912\\
759.876340085398	97.2241483218856\\
759.876340085398	98.4374662118042\\
759.876340085398	98.2797271273658\\
759.876340085398	98.5089500360451\\
759.876340085398	97.9832239571414\\
759.876340085398	98.3840255113215\\
759.876340085398	98.6445440652805\\
759.876340085398	98.3988620339684\\
759.876340085398	98.4870114200135\\
759.876340085398	97.8883376608634\\
759.876340085398	98.0712190261893\\
759.876340085398	98.9944726198599\\
759.876340085398	97.7809999938145\\
759.876340085398	98.5096534272423\\
759.876340085398	98.2994356601771\\
759.876340085398	97.3758550510256\\
759.876340085398	97.791837812007\\
759.876340085398	97.9303820579058\\
759.876340085398	98.5701704743674\\
759.876340085398	98.7325073743392\\
759.876340085398	98.1631299839766\\
759.876340085398	98.4867671805313\\
759.876340085398	98.5836812442729\\
759.876340085398	98.4551463484071\\
759.876340085398	98.5209322122036\\
759.876340085398	97.7155520038296\\
759.876340085398	97.5154009817866\\
759.876340085398	97.8046028429236\\
759.876340085398	97.9693855272131\\
759.876340085398	98.0956268820233\\
759.876340085398	98.3423539513558\\
759.876340085398	97.4393130567345\\
759.876340085398	98.1904359612824\\
759.876340085398	98.8278994318421\\
759.876340085398	98.00495473911\\
759.876340085398	98.1458064145906\\
759.876340085398	98.2950193831487\\
759.876340085398	98.3559501475577\\
759.876340085398	98.6128451485717\\
759.876340085398	98.7526633539955\\
759.876340085398	98.2810899861864\\
759.876340085398	98.1912782298414\\
759.876340085398	98.0109021383063\\
759.876340085398	98.144628451756\\
759.876340085398	98.7244535487152\\
759.876340085398	98.4624064723027\\
759.876340085398	97.7279601875679\\
759.876340085398	98.2674125031333\\
759.876340085398	98.2607792691065\\
759.876340085398	98.115168941967\\
759.876340085398	98.4713226149395\\
759.876340085398	98.0804406092628\\
759.876340085398	97.5996206236887\\
759.876340085398	97.9170126896554\\
759.876340085398	97.9354025824558\\
759.876340085398	99.1719754670062\\
759.876340085398	98.6344036582813\\
759.876340085398	98.5749048419991\\
759.876340085398	98.0062361581145\\
759.876340085398	98.9887136526591\\
759.876340085398	98.1491944159393\\
759.876340085398	97.9608611229107\\
759.876340085398	98.323978664415\\
759.876340085398	97.8694862797697\\
759.876340085398	98.6158672000587\\
759.876340085398	98.4550491203995\\
759.876340085398	98.6386691740957\\
759.876340085398	97.8533522981236\\
759.876340085398	97.8045499786486\\
759.876340085398	97.7761308388474\\
759.876340085398	98.09657832713\\
759.876340085398	97.8376007269414\\
759.876340085398	98.2825735460274\\
759.876340085398	98.0203291021654\\
759.876340085398	98.8284609357479\\
759.876340085398	97.7714864735959\\
759.876340085398	99.3528578921571\\
759.876340085398	97.0464201106565\\
759.876340085398	97.6458674508618\\
759.876340085398	98.4493717167347\\
759.876340085398	98.4078741892874\\
759.876340085398	97.8617164949515\\
759.876340085398	98.6477388785959\\
759.876340085398	97.4962921413471\\
759.876340085398	97.4664565057178\\
759.876340085398	97.981877398109\\
759.876340085398	97.5734333513444\\
759.876340085398	98.1383454752425\\
759.876340085398	97.9639772569097\\
759.876340085398	97.6178129607562\\
759.876340085398	98.240447239649\\
759.876340085398	98.2198904742328\\
759.876340085398	98.4180997518914\\
759.876340085398	98.8670635833412\\
759.876340085398	97.8713726597637\\
759.876340085398	97.9281558555473\\
759.876340085398	98.0670565503924\\
759.876340085398	98.4608860799571\\
759.876340085398	97.4577755623871\\
759.876340085398	97.7484847335392\\
759.876340085398	97.536070283498\\
759.876340085398	98.023928327258\\
759.876340085398	97.9243609154238\\
759.876340085398	98.8111496211567\\
759.876340085398	98.0936294954503\\
759.876340085398	98.1694433666841\\
759.876340085398	98.0200145588892\\
759.876340085398	98.4411472450443\\
759.876340085398	98.2953370433184\\
759.876340085398	98.6825266390797\\
759.876340085398	98.8549938901337\\
759.876340085398	97.7770859995205\\
759.876340085398	97.968930051973\\
759.876340085398	97.8165460349037\\
759.876340085398	99.0294355488254\\
759.876340085398	98.3745489901002\\
759.876340085398	98.8449183523517\\
759.876340085398	98.3709797329737\\
759.876340085398	97.8593027021604\\
759.876340085398	98.5822780835492\\
759.876340085398	98.1875946115344\\
759.876340085398	97.6300612905179\\
759.876340085398	97.879838204892\\
759.876340085398	98.5255052915487\\
759.876340085398	97.7443557591433\\
759.876340085398	98.6339786951873\\
759.876340085398	97.9809006172192\\
759.876340085398	98.5557012554319\\
759.876340085398	97.986399964729\\
759.876340085398	97.9254464106607\\
759.876340085398	98.7602391005844\\
759.876340085398	98.6216090868754\\
759.876340085398	98.2085367766384\\
759.876340085398	98.4005662001376\\
759.876340085398	98.4646819340606\\
759.876340085398	98.689942533046\\
759.876340085398	97.909941333068\\
759.876340085398	98.584926157705\\
759.876340085398	98.9852701444297\\
759.876340085398	97.9579535013277\\
759.876340085398	98.6427397675488\\
759.876340085398	97.2585996573768\\
759.876340085398	99.0785619125122\\
759.876340085398	97.6322712577776\\
759.876340085398	97.4870471846389\\
759.876340085398	98.488228345284\\
759.876340085398	97.6647399167799\\
759.876340085398	98.2269641948063\\
759.876340085398	97.6840748780239\\
759.876340085398	97.7706281379615\\
759.876340085398	97.8421134312547\\
759.876340085398	98.6440116904584\\
759.876340085398	98.206991183706\\
759.876340085398	98.7609007691686\\
759.876340085398	97.762051992495\\
759.876340085398	98.7139332884856\\
759.876340085398	97.6294928086606\\
759.876340085398	98.3603679836142\\
759.876340085398	98.1651150848013\\
759.876340085398	97.9126537827942\\
759.876340085398	98.3441677652425\\
759.876340085398	97.3530472160534\\
759.876340085398	98.0809930407666\\
759.876340085398	98.0630036345239\\
759.876340085398	98.133124638198\\
759.876340085398	97.9602238614468\\
759.876340085398	98.1507321270337\\
759.876340085398	97.7915954222012\\
759.876340085398	98.6633836112717\\
759.876340085398	97.5216311016084\\
759.876340085398	98.6143894002041\\
759.876340085398	98.1295649408803\\
759.876340085398	99.5047766043099\\
759.876340085398	98.0457089784045\\
759.876340085398	98.0986541097515\\
759.876340085398	98.3506088010524\\
759.876340085398	98.2376369390716\\
759.876340085398	99.056885459802\\
759.876340085398	98.7369059827602\\
759.876340085398	98.9839670362954\\
759.876340085398	98.4062641758988\\
759.876340085398	98.1036862393091\\
759.876340085398	97.4891137947554\\
759.876340085398	97.7611581205052\\
759.876340085398	97.9429228252433\\
759.876340085398	98.0438344439413\\
759.876340085398	98.1472530354168\\
759.876340085398	98.13374146135\\
759.876340085398	97.9848597756044\\
759.876340085398	98.2999146193676\\
759.876340085398	97.88618863898\\
759.876340085398	98.0154564791177\\
759.876340085398	97.7606375590105\\
759.876340085398	98.5678462049532\\
759.876340085398	97.8397401027678\\
759.876340085398	98.0987519502071\\
759.876340085398	98.7997444166669\\
759.876340085398	98.6192041458082\\
759.876340085398	97.9540876271015\\
759.876340085398	98.1681607937485\\
759.876340085398	98.5104423863449\\
759.876340085398	97.7917764933956\\
759.876340085398	98.5893929768451\\
759.876340085398	98.0119485878539\\
759.876340085398	97.2411953633342\\
759.876340085398	98.4629131544784\\
759.876340085398	97.6041030871566\\
759.876340085398	98.49397125551\\
759.876340085398	98.7117398841959\\
759.876340085398	97.9112272998822\\
759.876340085398	98.8123764427811\\
759.876340085398	98.871770065933\\
759.876340085398	98.2519038384103\\
759.876340085398	97.4012028772451\\
759.876340085398	98.4397302235626\\
759.876340085398	98.3664261820356\\
759.876340085398	98.3286013566578\\
759.876340085398	99.366679332045\\
759.876340085398	97.7455129619481\\
759.876340085398	97.8849636179045\\
759.876340085398	98.2600449303009\\
759.876340085398	98.7226996372944\\
759.876340085398	98.4906564153159\\
759.876340085398	97.8003290321705\\
759.876340085398	97.8431974936707\\
759.876340085398	98.1228929689637\\
759.876340085398	98.6054047139155\\
759.876340085398	97.9925817727689\\
759.876340085398	98.8932911346963\\
759.876340085398	97.4975669497117\\
759.876340085398	98.351518723743\\
759.876340085398	98.282669504806\\
759.876340085398	98.3750110470101\\
759.876340085398	97.8175500848069\\
759.876340085398	98.0280983702137\\
759.876340085398	97.6047833917207\\
759.876340085398	97.5891900707416\\
759.876340085398	98.0373558714198\\
759.876340085398	98.058161959931\\
759.876340085398	97.9512315312681\\
759.876340085398	98.0346231196722\\
759.876340085398	97.8786670142441\\
759.876340085398	98.207113705183\\
759.876340085398	97.8261907302559\\
759.876340085398	98.1814159123388\\
759.876340085398	98.3072841052628\\
759.876340085398	98.2243570939852\\
759.876340085398	97.8773382398409\\
759.876340085398	97.8151594762168\\
759.876340085398	98.8482832823422\\
759.876340085398	97.9137332497618\\
759.876340085398	97.4909791754362\\
759.876340085398	98.009320058051\\
759.876340085398	98.5144463960995\\
759.876340085398	98.3888667990413\\
759.876340085398	98.1366045719275\\
759.876340085398	97.7010179517957\\
759.876340085398	97.2669164345276\\
759.876340085398	98.4542003342868\\
759.876340085398	98.1563548422802\\
759.876340085398	97.8254750892448\\
759.876340085398	98.1220575047439\\
759.876340085398	98.4100388208201\\
759.876340085398	98.1107371882633\\
759.876340085398	97.40986952617\\
759.876340085398	98.1966883936072\\
759.876340085398	98.253184047675\\
759.876340085398	97.8476972116833\\
759.876340085398	98.2133488087779\\
759.876340085398	97.9784448573479\\
759.876340085398	98.9651997006037\\
759.876340085398	98.8312067741726\\
759.876340085398	97.5009704329964\\
759.876340085398	98.0716654853158\\
759.876340085398	98.134944483718\\
759.876340085398	98.8722142154263\\
759.876340085398	98.2279902320052\\
759.876340085398	98.5709799641807\\
759.876340085398	98.5521354560984\\
759.876340085398	97.9038540458691\\
759.876340085398	98.8751764475528\\
759.876340085398	97.610611290284\\
759.876340085398	97.8713805253025\\
759.876340085398	98.3570075763201\\
759.876340085398	97.9943349940832\\
759.876340085398	97.2614570477259\\
759.876340085398	98.033288087785\\
759.876340085398	98.5963371000414\\
759.876340085398	98.510210903461\\
759.876340085398	98.1847309521115\\
759.876340085398	97.2591105699279\\
759.876340085398	98.0584721319961\\
759.876340085398	98.3913197146856\\
759.876340085398	99.0542306768129\\
759.876340085398	98.6456688326191\\
759.876340085398	97.852213285869\\
759.876340085398	98.0576862495822\\
759.876340085398	98.4577245549746\\
759.876340085398	98.0030669815282\\
759.876340085398	98.5230801908337\\
759.876340085398	98.4789853243814\\
759.876340085398	98.0683737648478\\
759.876340085398	98.3252285600105\\
759.876340085398	97.7783226749309\\
759.876340085398	97.3090966819124\\
759.876340085398	98.4141427894671\\
759.876340085398	97.7936330575828\\
759.876340085398	98.88062829883\\
759.876340085398	98.9387862418982\\
759.876340085398	97.9620869539794\\
759.876340085398	98.2726796523972\\
759.876340085398	97.4808411241416\\
759.876340085398	97.4013204999158\\
759.876340085398	98.7985556628644\\
759.876340085398	98.4824839312828\\
759.876340085398	97.4913950354846\\
759.876340085398	98.3986339396026\\
759.876340085398	98.1556800354214\\
759.876340085398	98.7984623543722\\
759.876340085398	98.7926130777267\\
759.876340085398	98.3195657554565\\
759.876340085398	98.0006514226601\\
759.876340085398	98.7213328971668\\
759.876340085398	99.2689675669063\\
759.876340085398	97.4996017522209\\
759.876340085398	98.21924442132\\
759.876340085398	97.5105791973773\\
759.876340085398	98.6211879101836\\
759.876340085398	98.7116403621497\\
759.876340085398	97.9488799451897\\
759.876340085398	98.4669770923788\\
759.876340085398	98.1956971972964\\
759.876340085398	97.8165017323138\\
759.876340085398	97.8485497439826\\
759.876340085398	97.7920696045058\\
759.876340085398	98.9015114229537\\
759.876340085398	98.0809970092303\\
759.876340085398	98.3016960291818\\
759.876340085398	98.5259769758397\\
759.876340085398	97.9641593158661\\
759.876340085398	97.9111241999278\\
759.876340085398	97.7175619288639\\
759.876340085398	97.6968656126273\\
759.876340085398	98.4790096116554\\
759.876340085398	97.9654612583129\\
759.876340085398	97.9700160743286\\
759.876340085398	98.161178287094\\
759.876340085398	98.7047310726013\\
759.876340085398	97.9847269752195\\
759.876340085398	98.1083923875964\\
759.876340085398	98.5443937548252\\
759.876340085398	97.6801880021947\\
759.876340085398	98.3036153313654\\
759.876340085398	98.137287353308\\
759.876340085398	98.0780175239051\\
759.876340085398	98.1897943355223\\
759.876340085398	97.5243056339827\\
759.876340085398	98.4653422999981\\
759.876340085398	98.5437146098606\\
759.876340085398	98.5779226279244\\
759.876340085398	98.0989320936506\\
759.876340085398	97.4355909296673\\
759.876340085398	98.0703855887697\\
759.876340085398	98.1614769767997\\
759.876340085398	97.8542211422023\\
759.876340085398	98.8878133643637\\
759.876340085398	97.7766827373303\\
759.876340085398	98.4299397898572\\
759.876340085398	97.896808728714\\
759.876340085398	98.0098118683539\\
759.876340085398	98.0438294113047\\
759.876340085398	98.9486363615402\\
759.876340085398	98.6021753965377\\
759.876340085398	98.1702690593849\\
759.876340085398	97.6588001363639\\
759.876340085398	97.6383371158188\\
759.876340085398	98.4712899970951\\
759.876340085398	98.5436820538131\\
759.876340085398	98.0511662518928\\
759.876340085398	98.9919240864627\\
759.876340085398	98.552950624795\\
759.876340085398	97.1944311890702\\
759.876340085398	97.5203613631903\\
759.876340085398	98.2610873400591\\
759.876340085398	97.5115300973621\\
890.415672707987	99.7070030355882\\
890.415672707987	98.6964723475843\\
890.415672707987	98.8321651736977\\
890.415672707987	99.1877840113091\\
890.415672707987	99.017234692876\\
890.415672707987	99.206864813835\\
890.415672707987	99.7057001913714\\
890.415672707987	99.212074097132\\
890.415672707987	99.3665705351854\\
890.415672707987	99.8056396981873\\
890.415672707987	99.022788865933\\
890.415672707987	98.8189751706143\\
890.415672707987	99.3596075111386\\
890.415672707987	98.91338808888\\
890.415672707987	99.2707472520592\\
890.415672707987	99.379413628191\\
890.415672707987	99.5082722285086\\
890.415672707987	99.2053824479751\\
890.415672707987	98.9460774361551\\
890.415672707987	99.2082047001823\\
890.415672707987	99.2005885372155\\
890.415672707987	98.9187654786289\\
890.415672707987	98.9422192483492\\
890.415672707987	98.8758521245617\\
890.415672707987	99.2038506473933\\
890.415672707987	99.9173724490769\\
890.415672707987	99.7577033566296\\
890.415672707987	98.6428915991077\\
890.415672707987	99.2832115591551\\
890.415672707987	98.7391035513326\\
890.415672707987	99.4490378452871\\
890.415672707987	99.9846381934723\\
890.415672707987	99.2911402042176\\
890.415672707987	98.9321953224774\\
890.415672707987	99.2890780087479\\
890.415672707987	98.537587108789\\
890.415672707987	99.6702917039117\\
890.415672707987	99.6500179503262\\
890.415672707987	99.4980568979421\\
890.415672707987	99.7302201821877\\
890.415672707987	99.0655133599892\\
890.415672707987	99.6443010275664\\
890.415672707987	98.2395373897029\\
890.415672707987	99.026706543191\\
890.415672707987	99.8752686140514\\
890.415672707987	99.3781574933082\\
890.415672707987	99.7681553256346\\
890.415672707987	99.3814242166827\\
890.415672707987	98.8844801414339\\
890.415672707987	99.5563472702602\\
890.415672707987	99.1332254698599\\
890.415672707987	98.7190940298205\\
890.415672707987	99.9956370193154\\
890.415672707987	99.4046267545585\\
890.415672707987	99.1291253500078\\
890.415672707987	99.0423912500741\\
890.415672707987	99.4081639848251\\
890.415672707987	98.8933207220358\\
890.415672707987	99.3593808190952\\
890.415672707987	98.4034010954099\\
890.415672707987	99.0927287782367\\
890.415672707987	99.2237944771172\\
890.415672707987	98.798823846678\\
890.415672707987	99.169129444633\\
890.415672707987	100.06580924391\\
890.415672707987	99.6701112512863\\
890.415672707987	99.1760969088288\\
890.415672707987	98.6213123074127\\
890.415672707987	99.1131864774314\\
890.415672707987	99.0466549091692\\
890.415672707987	99.1613431954504\\
890.415672707987	99.4201418760484\\
890.415672707987	99.4427613741409\\
890.415672707987	99.4112955249282\\
890.415672707987	99.9094371287231\\
890.415672707987	98.692923032792\\
890.415672707987	99.2362554826843\\
890.415672707987	99.1459927632557\\
890.415672707987	99.4056451463505\\
890.415672707987	98.7288189050374\\
890.415672707987	99.4820980245112\\
890.415672707987	99.6490738649707\\
890.415672707987	99.639084466585\\
890.415672707987	99.2776742204438\\
890.415672707987	99.2363013736175\\
890.415672707987	99.2616548613464\\
890.415672707987	99.3592535910517\\
890.415672707987	99.4497914160316\\
890.415672707987	99.4988506117768\\
890.415672707987	99.7374626010052\\
890.415672707987	99.4018154424646\\
890.415672707987	99.2747236955198\\
890.415672707987	99.3251880758122\\
890.415672707987	99.5730388315518\\
890.415672707987	99.0299585520044\\
890.415672707987	99.4324144929049\\
890.415672707987	99.4512359462368\\
890.415672707987	99.4255369493333\\
890.415672707987	99.9494953182238\\
890.415672707987	98.5640358349656\\
890.415672707987	99.3622168482478\\
890.415672707987	99.1531050133431\\
890.415672707987	98.7572997667128\\
890.415672707987	98.6098479241745\\
890.415672707987	99.2939230235966\\
890.415672707987	99.7227316476324\\
890.415672707987	99.7693499842307\\
890.415672707987	99.3288259449999\\
890.415672707987	99.2760789046707\\
890.415672707987	99.0436749760556\\
890.415672707987	99.6881797510537\\
890.415672707987	99.1182607221203\\
890.415672707987	99.3606451937597\\
890.415672707987	98.7221213194985\\
890.415672707987	99.0883623019446\\
890.415672707987	99.1669329874361\\
890.415672707987	98.8868500010384\\
890.415672707987	99.2904265507292\\
890.415672707987	98.9369144435897\\
890.415672707987	99.3134524902057\\
890.415672707987	99.2125738688095\\
890.415672707987	99.3873522011356\\
890.415672707987	98.9672551284405\\
890.415672707987	98.4912657143401\\
890.415672707987	98.9520049257742\\
890.415672707987	99.0791218390925\\
890.415672707987	99.1657834822044\\
890.415672707987	99.4449152959555\\
890.415672707987	99.0833641748664\\
890.415672707987	99.152634022555\\
890.415672707987	99.8209902975025\\
890.415672707987	99.6801996639029\\
890.415672707987	99.6653825837276\\
890.415672707987	99.0253881983443\\
890.415672707987	98.5695697139153\\
890.415672707987	99.6744647140092\\
890.415672707987	98.9632375913511\\
890.415672707987	99.4179655072469\\
890.415672707987	99.2101298776254\\
890.415672707987	99.9819462061674\\
890.415672707987	99.0486853819884\\
890.415672707987	99.2525341491552\\
890.415672707987	99.4718410333358\\
890.415672707987	99.3899877878212\\
890.415672707987	99.1034873334916\\
890.415672707987	99.1896314659099\\
890.415672707987	99.1881453540649\\
890.415672707987	99.0151830792363\\
890.415672707987	99.0209544272273\\
890.415672707987	99.0847851919836\\
890.415672707987	99.2485963003263\\
890.415672707987	99.3416993390783\\
890.415672707987	99.4298284721591\\
890.415672707987	99.6242400615415\\
890.415672707987	99.1574241197481\\
890.415672707987	98.9235416851476\\
890.415672707987	99.6325280519899\\
890.415672707987	99.3158060741\\
890.415672707987	99.8798286247773\\
890.415672707987	99.6064847154917\\
890.415672707987	99.2528929940854\\
890.415672707987	99.3578937567267\\
890.415672707987	99.4456186679399\\
890.415672707987	99.3263523256416\\
890.415672707987	99.2184467172822\\
890.415672707987	99.4196878339581\\
890.415672707987	98.7446027079129\\
890.415672707987	99.5402694017155\\
890.415672707987	99.4432706336189\\
890.415672707987	98.9344818135836\\
890.415672707987	98.7195920276066\\
890.415672707987	99.4251325987229\\
890.415672707987	98.5673169437506\\
890.415672707987	99.5053957642565\\
890.415672707987	99.2534080573626\\
890.415672707987	98.7775943008175\\
890.415672707987	99.9830084374472\\
890.415672707987	99.347534923335\\
890.415672707987	98.8147952272738\\
890.415672707987	99.5260711566114\\
890.415672707987	99.3889497869148\\
890.415672707987	99.3145312490149\\
890.415672707987	99.5016978894483\\
890.415672707987	99.7828001044646\\
890.415672707987	98.8635523865228\\
890.415672707987	99.2719226165596\\
890.415672707987	98.9620299650686\\
890.415672707987	99.1423494635243\\
890.415672707987	98.7875363811408\\
890.415672707987	99.4462507980118\\
890.415672707987	99.0939116186876\\
890.415672707987	99.1351787059401\\
890.415672707987	99.3247882804823\\
890.415672707987	99.7253531804054\\
890.415672707987	99.5375699771901\\
890.415672707987	99.5130362864857\\
890.415672707987	99.1022485788381\\
890.415672707987	99.5742668696498\\
890.415672707987	99.727565569701\\
890.415672707987	99.4072310565969\\
890.415672707987	99.1427609613282\\
890.415672707987	100.09023648344\\
890.415672707987	99.4759559881229\\
890.415672707987	99.6644449810507\\
890.415672707987	98.6285606919306\\
890.415672707987	98.8211011187175\\
890.415672707987	98.6647918894568\\
890.415672707987	99.2560802596004\\
890.415672707987	98.9078106750976\\
890.415672707987	99.2372747066126\\
890.415672707987	100.007154289093\\
890.415672707987	99.321604846631\\
890.415672707987	99.1076680610337\\
890.415672707987	99.6234349310456\\
890.415672707987	99.2131263155481\\
890.415672707987	99.1611391834621\\
890.415672707987	99.8458221034803\\
890.415672707987	98.8986738739625\\
890.415672707987	99.0761218015316\\
890.415672707987	99.5136835613522\\
890.415672707987	99.3238978360975\\
890.415672707987	99.3446994755018\\
890.415672707987	99.4761803264983\\
890.415672707987	99.7516776783322\\
890.415672707987	99.2113474899958\\
890.415672707987	99.5770503286864\\
890.415672707987	99.2654720414923\\
890.415672707987	99.5380093706878\\
890.415672707987	98.9128518989007\\
890.415672707987	99.7428013539571\\
890.415672707987	99.119523262618\\
890.415672707987	99.5679725433338\\
890.415672707987	99.9291929155255\\
890.415672707987	99.2329143977259\\
890.415672707987	99.9926662391859\\
890.415672707987	99.8861367733419\\
890.415672707987	99.1290589594649\\
890.415672707987	100.035807243195\\
890.415672707987	99.6933264498563\\
890.415672707987	99.4836787266319\\
890.415672707987	98.9739226758543\\
890.415672707987	99.1457079792327\\
890.415672707987	99.2121598287321\\
890.415672707987	99.3287913837979\\
890.415672707987	99.4858639233005\\
890.415672707987	99.3874209411134\\
890.415672707987	99.423574415656\\
890.415672707987	99.2390657878793\\
890.415672707987	100.163637997872\\
890.415672707987	99.7025215818897\\
890.415672707987	99.0321574997324\\
890.415672707987	99.0181494979555\\
890.415672707987	99.6692140039431\\
890.415672707987	99.2165866192641\\
890.415672707987	98.9841929989314\\
890.415672707987	98.8355384601389\\
890.415672707987	99.6189408906157\\
890.415672707987	99.3271372707693\\
890.415672707987	99.7246181034692\\
890.415672707987	100.177975155758\\
890.415672707987	98.7724886119144\\
890.415672707987	98.8474256459029\\
890.415672707987	99.086334771609\\
890.415672707987	98.7777010729903\\
890.415672707987	99.2122867491488\\
890.415672707987	99.2771539057122\\
890.415672707987	99.2216670573834\\
890.415672707987	99.0103575594067\\
890.415672707987	99.9797809369259\\
890.415672707987	99.6616919917477\\
890.415672707987	99.1567154721537\\
890.415672707987	99.2288220544158\\
890.415672707987	98.6533693811885\\
890.415672707987	99.908880921779\\
890.415672707987	99.1731070071541\\
890.415672707987	99.3497407070161\\
890.415672707987	98.9984792058202\\
890.415672707987	99.1378714992402\\
890.415672707987	99.7313234959432\\
890.415672707987	99.461704697347\\
890.415672707987	99.6497803759313\\
890.415672707987	99.1314049219032\\
890.415672707987	99.2617262862751\\
890.415672707987	98.9742770688494\\
890.415672707987	98.6413233118676\\
890.415672707987	99.98047330595\\
890.415672707987	99.1342685559058\\
890.415672707987	99.4564406470355\\
890.415672707987	99.003470899465\\
890.415672707987	99.8728548329578\\
890.415672707987	99.8539405852927\\
890.415672707987	99.0592991026661\\
890.415672707987	99.4341145076278\\
890.415672707987	98.9426129104894\\
890.415672707987	99.2111310998157\\
890.415672707987	98.7796843997305\\
890.415672707987	99.2424258592774\\
890.415672707987	99.5152973375635\\
890.415672707987	99.5161483931332\\
890.415672707987	98.9577715504103\\
890.415672707987	99.4778304435593\\
890.415672707987	99.5937213589683\\
890.415672707987	99.278395122361\\
890.415672707987	98.8694647197551\\
890.415672707987	99.0352141985501\\
890.415672707987	99.3463731993378\\
890.415672707987	99.2300606820931\\
890.415672707987	98.9092136303099\\
890.415672707987	99.4004020477285\\
890.415672707987	99.4036989148386\\
890.415672707987	98.9666927933924\\
890.415672707987	100.050494309992\\
890.415672707987	99.5289977734716\\
890.415672707987	99.3348825472666\\
890.415672707987	99.6907616367075\\
890.415672707987	98.8363250853594\\
890.415672707987	99.5255776098725\\
890.415672707987	99.5354616984944\\
890.415672707987	99.6903974922285\\
890.415672707987	99.4411290616493\\
890.415672707987	98.8667584963757\\
890.415672707987	99.3383609861475\\
890.415672707987	99.5197080638664\\
890.415672707987	98.9972838796036\\
890.415672707987	99.6689506345365\\
890.415672707987	99.6186600829889\\
890.415672707987	99.2359346725862\\
890.415672707987	99.3309634834872\\
890.415672707987	99.9482572878414\\
890.415672707987	99.5892530898663\\
890.415672707987	99.4381615138025\\
890.415672707987	99.4868536061914\\
890.415672707987	100.012253215972\\
890.415672707987	99.2997623015114\\
890.415672707987	99.1038409799994\\
890.415672707987	99.077306438208\\
890.415672707987	99.790685511091\\
890.415672707987	99.3455232499071\\
890.415672707987	98.8484357364675\\
890.415672707987	99.5197944478072\\
890.415672707987	99.6626250498037\\
890.415672707987	98.9627601160056\\
890.415672707987	99.6963904371301\\
890.415672707987	99.0281311580892\\
890.415672707987	99.4025574823034\\
890.415672707987	99.590914815767\\
890.415672707987	99.6810704812739\\
890.415672707987	98.1986841029511\\
890.415672707987	99.2417178618752\\
890.415672707987	99.2850803821518\\
890.415672707987	98.99893210296\\
890.415672707987	99.365038559427\\
890.415672707987	99.6557132371013\\
890.415672707987	99.3185726407183\\
890.415672707987	99.1368169116666\\
890.415672707987	99.0930456588916\\
890.415672707987	99.5957017124299\\
890.415672707987	99.4913221605977\\
890.415672707987	98.8689726373368\\
890.415672707987	99.4462481976663\\
890.415672707987	99.4211976602861\\
890.415672707987	99.316608638285\\
890.415672707987	99.4203277078378\\
890.415672707987	99.1337449791924\\
890.415672707987	100.398008314998\\
890.415672707987	98.6507262193236\\
890.415672707987	99.2702951497023\\
890.415672707987	99.1238223807672\\
890.415672707987	99.2060955110719\\
890.415672707987	99.4666194776494\\
890.415672707987	99.4875007678321\\
890.415672707987	99.0074743445993\\
890.415672707987	98.7250813801686\\
890.415672707987	98.8845857536484\\
890.415672707987	98.8843652290434\\
890.415672707987	98.9176702353015\\
890.415672707987	98.6218855753745\\
890.415672707987	98.2422563499694\\
890.415672707987	99.6736694943693\\
890.415672707987	99.0136194439836\\
890.415672707987	99.9377821110569\\
890.415672707987	99.48701820473\\
890.415672707987	99.2450462909584\\
890.415672707987	98.9145841337159\\
890.415672707987	99.4706837495225\\
890.415672707987	99.8033750591729\\
890.415672707987	99.1429768918915\\
890.415672707987	99.2809400305992\\
890.415672707987	99.2817311330365\\
890.415672707987	99.1754677828903\\
890.415672707987	99.2578606411566\\
890.415672707987	99.1696973318472\\
890.415672707987	99.3040994210804\\
890.415672707987	99.19394748085\\
890.415672707987	98.8922818322156\\
890.415672707987	100.084055802356\\
890.415672707987	99.0554553310724\\
890.415672707987	99.6877715204691\\
890.415672707987	99.3547630316501\\
890.415672707987	99.5575635884954\\
890.415672707987	99.7304721314731\\
890.415672707987	99.5569461956596\\
890.415672707987	99.7351877434847\\
890.415672707987	99.4222105785451\\
890.415672707987	99.1464928149718\\
890.415672707987	98.9954826856291\\
890.415672707987	99.8043692372372\\
890.415672707987	99.2454752919087\\
890.415672707987	98.813520611562\\
890.415672707987	99.0407005752553\\
890.415672707987	98.5753263162927\\
890.415672707987	98.9759768383116\\
890.415672707987	99.406857722773\\
890.415672707987	98.9718430430634\\
890.415672707987	99.3065855935559\\
890.415672707987	99.7481692374521\\
890.415672707987	99.0226255176854\\
890.415672707987	99.3337372555424\\
890.415672707987	99.3637831484135\\
890.415672707987	100.069649882741\\
890.415672707987	98.8744613929808\\
890.415672707987	100.121035052605\\
890.415672707987	98.9952979367634\\
890.415672707987	99.5265276708675\\
890.415672707987	98.6544436450497\\
890.415672707987	99.0452740004979\\
890.415672707987	99.4263374264376\\
890.415672707987	98.70680676641\\
890.415672707987	99.3234369998303\\
890.415672707987	99.5082348213328\\
890.415672707987	98.9027427720339\\
890.415672707987	99.7297788967126\\
890.415672707987	99.046498924429\\
890.415672707987	99.3422943663007\\
890.415672707987	98.8675382123603\\
890.415672707987	99.9907068800214\\
890.415672707987	98.7917965023832\\
890.415672707987	99.6701874895777\\
890.415672707987	99.2136296867184\\
890.415672707987	99.1413021517989\\
890.415672707987	99.6547231380893\\
890.415672707987	99.5122438935974\\
890.415672707987	98.9460586878419\\
890.415672707987	98.4341421604273\\
890.415672707987	99.4216478106325\\
890.415672707987	99.1129494250071\\
890.415672707987	99.3128693007639\\
890.415672707987	99.2174514552761\\
890.415672707987	98.8575498278656\\
890.415672707987	99.239080686864\\
890.415672707987	99.0411940510516\\
890.415672707987	98.2431300504627\\
890.415672707987	98.793372640062\\
890.415672707987	99.3989223324618\\
890.415672707987	98.8318196538496\\
890.415672707987	100.191732698045\\
890.415672707987	99.2988847298671\\
890.415672707987	99.1343387700442\\
890.415672707987	99.6992882717605\\
890.415672707987	99.1570849058209\\
890.415672707987	99.2793432774915\\
890.415672707987	98.8950322436972\\
890.415672707987	98.914067038265\\
890.415672707987	99.1070503337167\\
890.415672707987	99.3680596599507\\
890.415672707987	99.8337130791675\\
890.415672707987	99.2843223082897\\
890.415672707987	99.7593958271846\\
890.415672707987	98.9361345344984\\
890.415672707987	98.9474211159707\\
890.415672707987	99.5093412700529\\
890.415672707987	98.9701852733202\\
890.415672707987	99.726998855355\\
890.415672707987	99.1048647768917\\
890.415672707987	99.2337136537403\\
890.415672707987	99.1504115477639\\
890.415672707987	99.1917517877012\\
890.415672707987	99.4426152189591\\
890.415672707987	98.7172759493989\\
890.415672707987	98.235596932986\\
890.415672707987	99.5104791819614\\
890.415672707987	99.1241435306623\\
890.415672707987	99.5867954698427\\
890.415672707987	99.5634156259636\\
890.415672707987	99.2457680763298\\
890.415672707987	99.963902769457\\
890.415672707987	99.4977011830217\\
890.415672707987	99.3771600387585\\
890.415672707987	98.6773588025077\\
890.415672707987	99.3972130425415\\
890.415672707987	99.9978686751228\\
890.415672707987	98.9235802501583\\
890.415672707987	99.0069459418755\\
890.415672707987	98.7987820895355\\
890.415672707987	100.033277886498\\
890.415672707987	99.1526773390844\\
890.415672707987	99.4430937598253\\
890.415672707987	99.6182340318373\\
890.415672707987	98.766731016504\\
890.415672707987	98.8476521448657\\
1020.95500533058	99.7223325584611\\
1020.95500533058	99.6490823398807\\
1020.95500533058	99.6148159407702\\
1020.95500533058	100.204551734522\\
1020.95500533058	100.42682062575\\
1020.95500533058	100.750153577003\\
1020.95500533058	100.902118692282\\
1020.95500533058	99.9009605698385\\
1020.95500533058	99.7072128658293\\
1020.95500533058	100.619028999334\\
1020.95500533058	100.374818038893\\
1020.95500533058	100.837390599664\\
1020.95500533058	100.726011233456\\
1020.95500533058	99.8925320386597\\
1020.95500533058	99.9976407877269\\
1020.95500533058	99.9385737625773\\
1020.95500533058	100.354839212631\\
1020.95500533058	100.162196660465\\
1020.95500533058	100.448542956221\\
1020.95500533058	100.510138126033\\
1020.95500533058	100.467178579797\\
1020.95500533058	100.372513456123\\
1020.95500533058	100.244542624311\\
1020.95500533058	100.399691331693\\
1020.95500533058	100.283581320974\\
1020.95500533058	99.966325210013\\
1020.95500533058	100.48913507381\\
1020.95500533058	100.174003938696\\
1020.95500533058	100.337097815709\\
1020.95500533058	100.036143949986\\
1020.95500533058	100.499311311356\\
1020.95500533058	100.192441813701\\
1020.95500533058	100.746133386809\\
1020.95500533058	100.672844085202\\
1020.95500533058	100.377882913734\\
1020.95500533058	99.8906040429874\\
1020.95500533058	100.464825378516\\
1020.95500533058	100.076067347232\\
1020.95500533058	100.326062551154\\
1020.95500533058	100.231496773697\\
1020.95500533058	100.697523253291\\
1020.95500533058	100.843774148942\\
1020.95500533058	99.9534931581339\\
1020.95500533058	100.313196445117\\
1020.95500533058	100.027074135934\\
1020.95500533058	100.108579013041\\
1020.95500533058	101.188404074889\\
1020.95500533058	100.475482368149\\
1020.95500533058	100.14227013295\\
1020.95500533058	100.775316616223\\
1020.95500533058	100.34685835329\\
1020.95500533058	100.387776581695\\
1020.95500533058	100.340203795722\\
1020.95500533058	100.128368270509\\
1020.95500533058	99.9641082885905\\
1020.95500533058	100.604143021572\\
1020.95500533058	100.431946369302\\
1020.95500533058	100.170199134226\\
1020.95500533058	100.376971894733\\
1020.95500533058	100.582841765468\\
1020.95500533058	99.9648660535875\\
1020.95500533058	100.713538265715\\
1020.95500533058	100.251577754714\\
1020.95500533058	100.696355192494\\
1020.95500533058	100.368485605751\\
1020.95500533058	99.5822417681843\\
1020.95500533058	100.729641661763\\
1020.95500533058	100.242793700523\\
1020.95500533058	99.6707243422138\\
1020.95500533058	99.8368507020431\\
1020.95500533058	100.384295564777\\
1020.95500533058	100.072868231889\\
1020.95500533058	100.803952514029\\
1020.95500533058	100.322462361047\\
1020.95500533058	100.463714732838\\
1020.95500533058	100.196431182341\\
1020.95500533058	100.396606721354\\
1020.95500533058	100.805591199943\\
1020.95500533058	100.646291837166\\
1020.95500533058	100.495769849217\\
1020.95500533058	100.304557691153\\
1020.95500533058	99.9993335693062\\
1020.95500533058	100.309767478834\\
1020.95500533058	100.582038350975\\
1020.95500533058	100.686358130147\\
1020.95500533058	100.094424389183\\
1020.95500533058	99.9498590004878\\
1020.95500533058	100.332978401625\\
1020.95500533058	99.8423223454072\\
1020.95500533058	100.633370808347\\
1020.95500533058	99.8912914423089\\
1020.95500533058	100.112757073879\\
1020.95500533058	100.0928741799\\
1020.95500533058	99.5804798252451\\
1020.95500533058	100.18354213615\\
1020.95500533058	100.304560208201\\
1020.95500533058	100.098356957223\\
1020.95500533058	100.23912959719\\
1020.95500533058	99.8337343258821\\
1020.95500533058	100.318907793013\\
1020.95500533058	100.110925237006\\
1020.95500533058	100.553169403773\\
1020.95500533058	100.082870582985\\
1020.95500533058	100.029084699486\\
1020.95500533058	100.118352549144\\
1020.95500533058	99.8097632470992\\
1020.95500533058	100.329673979882\\
1020.95500533058	100.428449487246\\
1020.95500533058	100.12066988245\\
1020.95500533058	99.9321228149309\\
1020.95500533058	100.583891082817\\
1020.95500533058	100.794581544016\\
1020.95500533058	99.954613685975\\
1020.95500533058	99.8859972878832\\
1020.95500533058	100.003275733915\\
1020.95500533058	101.101677226311\\
1020.95500533058	99.6052493530936\\
1020.95500533058	100.80050274654\\
1020.95500533058	100.28050993119\\
1020.95500533058	100.024965355179\\
1020.95500533058	100.015593086577\\
1020.95500533058	100.6494407816\\
1020.95500533058	100.261947394142\\
1020.95500533058	99.5830853168717\\
1020.95500533058	100.333801057189\\
1020.95500533058	100.394412469393\\
1020.95500533058	100.716810831934\\
1020.95500533058	100.871931488347\\
1020.95500533058	100.336894183978\\
1020.95500533058	99.4219078371548\\
1020.95500533058	99.734110344475\\
1020.95500533058	100.324719223254\\
1020.95500533058	100.862175485758\\
1020.95500533058	100.253688884234\\
1020.95500533058	100.491237609741\\
1020.95500533058	99.7083516945939\\
1020.95500533058	100.433306188558\\
1020.95500533058	100.663470462496\\
1020.95500533058	100.646374289918\\
1020.95500533058	100.201844452408\\
1020.95500533058	99.626233214183\\
1020.95500533058	100.660761356736\\
1020.95500533058	100.30457230116\\
1020.95500533058	99.9190072330966\\
1020.95500533058	100.353230499916\\
1020.95500533058	100.200355008628\\
1020.95500533058	99.3947974312162\\
1020.95500533058	100.150906599351\\
1020.95500533058	100.513769937308\\
1020.95500533058	99.982847835735\\
1020.95500533058	100.457965857277\\
1020.95500533058	100.179681655003\\
1020.95500533058	100.170841052699\\
1020.95500533058	100.267196496054\\
1020.95500533058	100.20968457753\\
1020.95500533058	99.9642536375079\\
1020.95500533058	100.184342265154\\
1020.95500533058	99.6375198262608\\
1020.95500533058	99.7793597388616\\
1020.95500533058	100.489747303889\\
1020.95500533058	100.472087062799\\
1020.95500533058	100.068781600853\\
1020.95500533058	100.164833437567\\
1020.95500533058	99.8529068124419\\
1020.95500533058	100.558659793599\\
1020.95500533058	99.8038549629354\\
1020.95500533058	100.565671552294\\
1020.95500533058	100.159120959984\\
1020.95500533058	100.027098592995\\
1020.95500533058	100.090675077985\\
1020.95500533058	100.632597899284\\
1020.95500533058	100.333722398808\\
1020.95500533058	99.6117631618821\\
1020.95500533058	100.576858306914\\
1020.95500533058	100.204824079354\\
1020.95500533058	100.275519107286\\
1020.95500533058	99.9949967055209\\
1020.95500533058	100.417322367571\\
1020.95500533058	100.235228574168\\
1020.95500533058	99.9160746487384\\
1020.95500533058	100.319426191179\\
1020.95500533058	100.499533944306\\
1020.95500533058	100.233763267892\\
1020.95500533058	100.339245908003\\
1020.95500533058	100.718203613921\\
1020.95500533058	100.418460503558\\
1020.95500533058	100.64311866363\\
1020.95500533058	100.650887003169\\
1020.95500533058	100.121201327436\\
1020.95500533058	100.922069380405\\
1020.95500533058	100.244718459122\\
1020.95500533058	100.602118001302\\
1020.95500533058	100.559422039239\\
1020.95500533058	99.8166561031528\\
1020.95500533058	99.8788312137363\\
1020.95500533058	99.8887536381819\\
1020.95500533058	100.219194336316\\
1020.95500533058	100.110169686049\\
1020.95500533058	100.252751312001\\
1020.95500533058	100.385742359333\\
1020.95500533058	100.441270578022\\
1020.95500533058	100.588368526803\\
1020.95500533058	99.5281848034061\\
1020.95500533058	99.9473387579647\\
1020.95500533058	100.338564704801\\
1020.95500533058	100.098686956512\\
1020.95500533058	99.9543598592239\\
1020.95500533058	100.729456739534\\
1020.95500533058	100.209845908378\\
1020.95500533058	100.919638759057\\
1020.95500533058	100.264427419164\\
1020.95500533058	99.8625028047727\\
1020.95500533058	100.141058046974\\
1020.95500533058	100.807302684399\\
1020.95500533058	100.031133171909\\
1020.95500533058	99.8562320015369\\
1020.95500533058	99.998375725586\\
1020.95500533058	100.023852026661\\
1020.95500533058	100.250623194865\\
1020.95500533058	99.9898060849719\\
1020.95500533058	100.533894589963\\
1020.95500533058	100.107688158923\\
1020.95500533058	99.8401441946126\\
1020.95500533058	100.717626172476\\
1020.95500533058	99.9199327133331\\
1020.95500533058	99.5997926285155\\
1020.95500533058	100.322211630643\\
1020.95500533058	100.74972716799\\
1020.95500533058	100.418907841271\\
1020.95500533058	99.6559149998928\\
1020.95500533058	100.73900222334\\
1020.95500533058	100.142564575768\\
1020.95500533058	100.036400244285\\
1020.95500533058	100.403349365326\\
1020.95500533058	100.496958095706\\
1020.95500533058	100.366465814452\\
1020.95500533058	101.567635243062\\
1020.95500533058	100.55863583674\\
1020.95500533058	100.005583495651\\
1020.95500533058	100.189554993441\\
1020.95500533058	99.8802137135586\\
1020.95500533058	100.068093132151\\
1020.95500533058	100.982854138497\\
1020.95500533058	99.8355002433309\\
1020.95500533058	99.9446040547481\\
1020.95500533058	100.264763849468\\
1020.95500533058	100.025422708949\\
1020.95500533058	99.9398354515741\\
1020.95500533058	100.468440867155\\
1020.95500533058	100.501845205292\\
1020.95500533058	100.127835564024\\
1020.95500533058	99.9332644894006\\
1020.95500533058	99.5132302082688\\
1020.95500533058	100.313571987849\\
1020.95500533058	100.457303837016\\
1020.95500533058	100.101333673401\\
1020.95500533058	100.487409939615\\
1020.95500533058	100.337843175871\\
1020.95500533058	100.414519725126\\
1020.95500533058	100.013545372414\\
1020.95500533058	100.436716818266\\
1020.95500533058	100.123776240041\\
1020.95500533058	99.8812971874858\\
1020.95500533058	100.336963802047\\
1020.95500533058	101.037083086674\\
1020.95500533058	100.15505643316\\
1020.95500533058	100.106800381412\\
1020.95500533058	100.650964136328\\
1020.95500533058	99.6571667028887\\
1020.95500533058	100.463065155354\\
1020.95500533058	100.00825912467\\
1020.95500533058	99.8386895223776\\
1020.95500533058	100.137088108576\\
1020.95500533058	99.9496196994046\\
1020.95500533058	99.662463686747\\
1020.95500533058	100.175071078583\\
1020.95500533058	100.247953066459\\
1020.95500533058	100.669833992044\\
1020.95500533058	100.275626300902\\
1020.95500533058	100.836924375735\\
1020.95500533058	100.272422594161\\
1020.95500533058	100.075667861584\\
1020.95500533058	100.108527707064\\
1020.95500533058	100.599689159939\\
1020.95500533058	99.6296071278076\\
1020.95500533058	100.065837361639\\
1020.95500533058	99.998795664676\\
1020.95500533058	100.466984418942\\
1020.95500533058	100.30668923822\\
1020.95500533058	100.134395474818\\
1020.95500533058	100.661971803846\\
1020.95500533058	99.9429745425282\\
1020.95500533058	100.021267413991\\
1020.95500533058	100.336766144479\\
1020.95500533058	100.539176658678\\
1020.95500533058	100.291966639487\\
1020.95500533058	99.9082706663875\\
1020.95500533058	100.01707689884\\
1020.95500533058	100.601445281688\\
1020.95500533058	100.15870754976\\
1020.95500533058	100.543431850676\\
1020.95500533058	100.095989748155\\
1020.95500533058	100.24595156348\\
1020.95500533058	100.05018596355\\
1020.95500533058	100.724088525958\\
1020.95500533058	100.138197746839\\
1020.95500533058	100.929306793311\\
1020.95500533058	100.764863146442\\
1020.95500533058	100.313453502154\\
1020.95500533058	99.9178607046451\\
1020.95500533058	99.7699109893078\\
1020.95500533058	100.509516471129\\
1020.95500533058	100.376068580019\\
1020.95500533058	100.130844868777\\
1020.95500533058	100.204427062881\\
1020.95500533058	99.9490616684272\\
1020.95500533058	99.281050534849\\
1020.95500533058	100.831145088844\\
1020.95500533058	100.282253868206\\
1020.95500533058	100.001793232125\\
1020.95500533058	100.795499389225\\
1020.95500533058	100.116765276024\\
1020.95500533058	100.091845219099\\
1020.95500533058	100.606898720366\\
1020.95500533058	100.067711940526\\
1020.95500533058	99.9828376873246\\
1020.95500533058	100.789111964615\\
1020.95500533058	99.6788577068503\\
1020.95500533058	100.367217054772\\
1020.95500533058	100.276208843602\\
1020.95500533058	100.605383221147\\
1020.95500533058	100.702533790775\\
1020.95500533058	100.243216828529\\
1020.95500533058	100.27900485219\\
1020.95500533058	100.724925018167\\
1020.95500533058	99.8002585104553\\
1020.95500533058	100.364647887541\\
1020.95500533058	100.334915219793\\
1020.95500533058	100.72862539186\\
1020.95500533058	99.8376710636419\\
1020.95500533058	99.7654478282876\\
1020.95500533058	100.010314307579\\
1020.95500533058	100.180217540605\\
1020.95500533058	100.286538660785\\
1020.95500533058	99.654439087348\\
1020.95500533058	100.099282230191\\
1020.95500533058	100.512787921655\\
1020.95500533058	99.9446101475067\\
1020.95500533058	100.172505002313\\
1020.95500533058	100.503147366297\\
1020.95500533058	100.215896071153\\
1020.95500533058	100.459466069071\\
1020.95500533058	100.347875008153\\
1020.95500533058	100.027223796773\\
1020.95500533058	99.8578999197066\\
1020.95500533058	100.109414454607\\
1020.95500533058	99.856895421076\\
1020.95500533058	99.9524197840514\\
1020.95500533058	100.278009462638\\
1020.95500533058	100.548421283719\\
1020.95500533058	99.2611585222048\\
1020.95500533058	100.519812254326\\
1020.95500533058	100.754733402282\\
1020.95500533058	99.9028690300657\\
1020.95500533058	100.357057640281\\
1020.95500533058	99.8443824349248\\
1020.95500533058	100.190444719241\\
1020.95500533058	100.554573070363\\
1020.95500533058	100.023624544419\\
1020.95500533058	100.003241298157\\
1020.95500533058	100.578648520242\\
1020.95500533058	100.187570585948\\
1020.95500533058	100.37103753763\\
1020.95500533058	100.345558631107\\
1020.95500533058	100.25136855908\\
1020.95500533058	100.166365097538\\
1020.95500533058	99.6874706927745\\
1020.95500533058	100.358692935694\\
1020.95500533058	100.215442549519\\
1020.95500533058	100.52525606016\\
1020.95500533058	100.183890443061\\
1020.95500533058	99.8269495916971\\
1020.95500533058	99.9703906595486\\
1020.95500533058	100.270435903085\\
1020.95500533058	100.008642447423\\
1020.95500533058	100.329519525116\\
1020.95500533058	99.8831402548021\\
1020.95500533058	99.7972291478068\\
1020.95500533058	99.9812544779928\\
1020.95500533058	99.8456316632311\\
1020.95500533058	100.080451658536\\
1020.95500533058	100.56441274056\\
1020.95500533058	99.846015893167\\
1020.95500533058	100.147728042405\\
1020.95500533058	100.521135499023\\
1020.95500533058	100.623278187321\\
1020.95500533058	100.415197946212\\
1020.95500533058	100.372297032416\\
1020.95500533058	100.833972497461\\
1020.95500533058	100.065628548731\\
1020.95500533058	99.9626584415922\\
1020.95500533058	100.410118163285\\
1020.95500533058	100.187770817271\\
1020.95500533058	99.9885867618455\\
1020.95500533058	100.20025360319\\
1020.95500533058	99.9239380647347\\
1020.95500533058	100.345524359421\\
1020.95500533058	100.229332080495\\
1020.95500533058	100.514830796457\\
1020.95500533058	100.458726359846\\
1020.95500533058	100.266180964576\\
1020.95500533058	100.410904792245\\
1020.95500533058	99.7410472035088\\
1020.95500533058	100.892266622233\\
1020.95500533058	100.486257403255\\
1020.95500533058	99.9685617530417\\
1020.95500533058	100.228265606666\\
1020.95500533058	100.210088929237\\
1020.95500533058	100.251512864667\\
1020.95500533058	100.374254451209\\
1020.95500533058	100.242991554107\\
1020.95500533058	100.19053639679\\
1020.95500533058	100.771801266299\\
1020.95500533058	100.311408637089\\
1020.95500533058	100.384524028591\\
1020.95500533058	100.363494223903\\
1020.95500533058	100.37701082046\\
1020.95500533058	101.001455180999\\
1020.95500533058	100.383451126594\\
1020.95500533058	100.758233365682\\
1020.95500533058	100.667661726454\\
1020.95500533058	100.226239114162\\
1020.95500533058	100.763275937578\\
1020.95500533058	99.9250203435351\\
1020.95500533058	100.282188162097\\
1020.95500533058	100.092145840531\\
1020.95500533058	100.621109871085\\
1020.95500533058	99.2768688686071\\
1020.95500533058	100.426871029289\\
1020.95500533058	100.426133402801\\
1020.95500533058	100.105935107334\\
1020.95500533058	100.830478594161\\
1020.95500533058	99.9929230986306\\
1020.95500533058	100.726039105814\\
1020.95500533058	100.533852609194\\
1020.95500533058	100.035906556284\\
1020.95500533058	100.446122971515\\
1020.95500533058	100.27822524137\\
1020.95500533058	100.362073774419\\
1020.95500533058	100.471005826693\\
1020.95500533058	99.8909648172232\\
1020.95500533058	100.245870382612\\
1020.95500533058	100.19858371924\\
1020.95500533058	100.771553925179\\
1020.95500533058	99.9699668277845\\
1020.95500533058	100.521531782653\\
1020.95500533058	100.155610646156\\
1020.95500533058	99.7005056901794\\
1020.95500533058	100.123026188928\\
1020.95500533058	100.559050247119\\
1020.95500533058	100.485229695716\\
1020.95500533058	100.34842735521\\
1020.95500533058	100.094953165603\\
1020.95500533058	100.505378445449\\
1020.95500533058	100.73170157203\\
1020.95500533058	100.626733381254\\
1020.95500533058	100.132410344853\\
1020.95500533058	100.054936730461\\
1020.95500533058	99.9224091118843\\
1020.95500533058	100.345750001913\\
1020.95500533058	99.906344946275\\
1020.95500533058	100.046273984498\\
1020.95500533058	100.177463961048\\
1020.95500533058	100.343108887574\\
1020.95500533058	100.014694437283\\
1020.95500533058	100.184317276322\\
1020.95500533058	100.309996194487\\
1020.95500533058	100.391184739847\\
1020.95500533058	100.270707815074\\
1020.95500533058	100.142866168555\\
1020.95500533058	99.9509049231115\\
1020.95500533058	99.8522724239547\\
1020.95500533058	99.9497324935321\\
1020.95500533058	99.483027351415\\
1020.95500533058	99.7191518364358\\
1020.95500533058	100.647998550993\\
1020.95500533058	100.278100428431\\
1020.95500533058	100.232063614409\\
1020.95500533058	99.7034145322933\\
1020.95500533058	100.107256739074\\
1020.95500533058	100.6016561077\\
1020.95500533058	100.383706247953\\
1020.95500533058	100.541353595087\\
1020.95500533058	100.320968751271\\
1020.95500533058	100.948326952488\\
1020.95500533058	100.797815789012\\
1020.95500533058	100.067554118732\\
1020.95500533058	100.406408158448\\
1020.95500533058	99.9533442981382\\
1020.95500533058	100.952941933739\\
1151.49433795317	101.581984706727\\
1151.49433795317	101.525858247001\\
1151.49433795317	101.44253910201\\
1151.49433795317	101.209876547114\\
1151.49433795317	101.653646602329\\
1151.49433795317	101.380580630962\\
1151.49433795317	100.99544956135\\
1151.49433795317	101.415340826888\\
1151.49433795317	101.371005090565\\
1151.49433795317	101.867711925663\\
1151.49433795317	101.726532445648\\
1151.49433795317	101.133485689025\\
1151.49433795317	101.113899493878\\
1151.49433795317	101.252240965751\\
1151.49433795317	101.438941547\\
1151.49433795317	101.178033481276\\
1151.49433795317	101.427216347615\\
1151.49433795317	100.979623895804\\
1151.49433795317	100.722360889319\\
1151.49433795317	101.110431149562\\
1151.49433795317	101.171221206156\\
1151.49433795317	101.233545556867\\
1151.49433795317	101.119150618948\\
1151.49433795317	100.907381038444\\
1151.49433795317	101.265767259125\\
1151.49433795317	101.02603391286\\
1151.49433795317	101.405318916032\\
1151.49433795317	101.231272536915\\
1151.49433795317	101.791944360014\\
1151.49433795317	101.144377614407\\
1151.49433795317	101.405666318556\\
1151.49433795317	100.828688339236\\
1151.49433795317	100.897704547861\\
1151.49433795317	100.941403704871\\
1151.49433795317	101.047322683277\\
1151.49433795317	101.051649906039\\
1151.49433795317	101.588769611681\\
1151.49433795317	101.260192256913\\
1151.49433795317	101.172279493669\\
1151.49433795317	100.804811310649\\
1151.49433795317	100.760401153943\\
1151.49433795317	101.074725167398\\
1151.49433795317	101.20608012437\\
1151.49433795317	101.390405613014\\
1151.49433795317	101.098286850019\\
1151.49433795317	100.949927321546\\
1151.49433795317	101.453496412784\\
1151.49433795317	101.110318726462\\
1151.49433795317	101.249407998506\\
1151.49433795317	101.401547021141\\
1151.49433795317	101.065198303943\\
1151.49433795317	101.087407956386\\
1151.49433795317	101.109672560013\\
1151.49433795317	101.124413963963\\
1151.49433795317	101.013335310138\\
1151.49433795317	101.04696849334\\
1151.49433795317	101.095268161928\\
1151.49433795317	101.241141115938\\
1151.49433795317	101.080212378398\\
1151.49433795317	101.053861730932\\
1151.49433795317	101.411079034867\\
1151.49433795317	101.537463297317\\
1151.49433795317	101.241503417346\\
1151.49433795317	101.567874030373\\
1151.49433795317	100.979310640699\\
1151.49433795317	101.343904679023\\
1151.49433795317	100.954218325497\\
1151.49433795317	101.092755709633\\
1151.49433795317	101.214333712219\\
1151.49433795317	101.562518560262\\
1151.49433795317	101.183802407096\\
1151.49433795317	101.484347628978\\
1151.49433795317	101.304981228666\\
1151.49433795317	101.367967260376\\
1151.49433795317	101.216996883558\\
1151.49433795317	101.690724566504\\
1151.49433795317	100.920781715641\\
1151.49433795317	101.119646881044\\
1151.49433795317	100.290203507737\\
1151.49433795317	101.030397878382\\
1151.49433795317	101.285098164653\\
1151.49433795317	101.285266112411\\
1151.49433795317	101.431654395626\\
1151.49433795317	101.533198105984\\
1151.49433795317	101.396431252646\\
1151.49433795317	101.07104538016\\
1151.49433795317	101.500360127596\\
1151.49433795317	101.330260718819\\
1151.49433795317	100.691775123537\\
1151.49433795317	101.104851094648\\
1151.49433795317	101.221888043731\\
1151.49433795317	100.119229060161\\
1151.49433795317	101.210777884374\\
1151.49433795317	101.278195498279\\
1151.49433795317	101.705399668709\\
1151.49433795317	101.509639472759\\
1151.49433795317	100.936127664734\\
1151.49433795317	101.184205618099\\
1151.49433795317	101.773317672921\\
1151.49433795317	100.895918820922\\
1151.49433795317	101.27069111626\\
1151.49433795317	100.895975730893\\
1151.49433795317	101.011972117272\\
1151.49433795317	101.422458829964\\
1151.49433795317	101.148667009295\\
1151.49433795317	101.159342290246\\
1151.49433795317	101.379630371691\\
1151.49433795317	101.276920697598\\
1151.49433795317	101.388245997119\\
1151.49433795317	101.363022636099\\
1151.49433795317	101.29607832838\\
1151.49433795317	100.917107397774\\
1151.49433795317	101.204748024037\\
1151.49433795317	101.441883357652\\
1151.49433795317	101.165754944094\\
1151.49433795317	101.137443304864\\
1151.49433795317	101.003649028666\\
1151.49433795317	101.391177868143\\
1151.49433795317	101.310162578969\\
1151.49433795317	100.90634938464\\
1151.49433795317	101.059073947003\\
1151.49433795317	101.422234224424\\
1151.49433795317	100.880809842741\\
1151.49433795317	100.760928797494\\
1151.49433795317	101.656489310757\\
1151.49433795317	100.753794758786\\
1151.49433795317	101.622173029591\\
1151.49433795317	101.159652165523\\
1151.49433795317	101.34174346576\\
1151.49433795317	101.038150541234\\
1151.49433795317	101.160979249521\\
1151.49433795317	101.0716728642\\
1151.49433795317	101.342509140431\\
1151.49433795317	101.394493961967\\
1151.49433795317	100.781429220309\\
1151.49433795317	101.337675858374\\
1151.49433795317	100.89371663548\\
1151.49433795317	100.97709694946\\
1151.49433795317	101.294451656663\\
1151.49433795317	101.350117952418\\
1151.49433795317	101.149102144612\\
1151.49433795317	101.033319551393\\
1151.49433795317	101.250972447008\\
1151.49433795317	101.27520530286\\
1151.49433795317	100.646236963843\\
1151.49433795317	101.453099836305\\
1151.49433795317	101.521339035153\\
1151.49433795317	101.299624364852\\
1151.49433795317	101.829630720159\\
1151.49433795317	101.097896937352\\
1151.49433795317	101.220536004311\\
1151.49433795317	100.965256325158\\
1151.49433795317	101.315921512188\\
1151.49433795317	100.753513515105\\
1151.49433795317	101.017726606242\\
1151.49433795317	101.087484078618\\
1151.49433795317	101.318917726187\\
1151.49433795317	100.850483767574\\
1151.49433795317	101.115289177484\\
1151.49433795317	101.473332040462\\
1151.49433795317	101.324836354169\\
1151.49433795317	100.773091177285\\
1151.49433795317	101.082301544736\\
1151.49433795317	101.184239571852\\
1151.49433795317	100.940858905712\\
1151.49433795317	100.860333432024\\
1151.49433795317	100.722700261652\\
1151.49433795317	101.217602271193\\
1151.49433795317	101.20287551652\\
1151.49433795317	101.196961333156\\
1151.49433795317	100.935446956989\\
1151.49433795317	101.254420399125\\
1151.49433795317	100.792513817892\\
1151.49433795317	101.040191665799\\
1151.49433795317	100.862599248086\\
1151.49433795317	100.648259151145\\
1151.49433795317	101.280089211556\\
1151.49433795317	101.712278008037\\
1151.49433795317	101.052214142735\\
1151.49433795317	101.527432202939\\
1151.49433795317	101.077698763298\\
1151.49433795317	101.006621635077\\
1151.49433795317	101.038328804967\\
1151.49433795317	101.35508876845\\
1151.49433795317	101.218894397463\\
1151.49433795317	101.363319990482\\
1151.49433795317	101.007674381763\\
1151.49433795317	101.11724762521\\
1151.49433795317	101.157521470461\\
1151.49433795317	101.075598679527\\
1151.49433795317	100.87152200876\\
1151.49433795317	101.223323770025\\
1151.49433795317	101.462677958699\\
1151.49433795317	101.622659583586\\
1151.49433795317	101.306812116153\\
1151.49433795317	101.170281957915\\
1151.49433795317	100.986256904176\\
1151.49433795317	100.82885836196\\
1151.49433795317	101.461895884716\\
1151.49433795317	100.673228654287\\
1151.49433795317	101.380468705037\\
1151.49433795317	101.43826114777\\
1151.49433795317	100.904254567507\\
1151.49433795317	100.791603936998\\
1151.49433795317	101.220810626326\\
1151.49433795317	101.632331100882\\
1151.49433795317	100.877680093734\\
1151.49433795317	101.196882398193\\
1151.49433795317	100.947595909703\\
1151.49433795317	101.111388112279\\
1151.49433795317	100.941428970785\\
1151.49433795317	101.224568139964\\
1151.49433795317	101.597073982164\\
1151.49433795317	101.508251143073\\
1151.49433795317	101.54293206567\\
1151.49433795317	100.69480684672\\
1151.49433795317	101.222780918798\\
1151.49433795317	101.292931586066\\
1151.49433795317	101.112048731788\\
1151.49433795317	102.084823814264\\
1151.49433795317	100.461100351827\\
1151.49433795317	101.387312388859\\
1151.49433795317	101.452993507009\\
1151.49433795317	100.825864946726\\
1151.49433795317	101.872405523692\\
1151.49433795317	101.023966457139\\
1151.49433795317	101.285070502079\\
1151.49433795317	101.445898861555\\
1151.49433795317	101.241385688535\\
1151.49433795317	101.777239539391\\
1151.49433795317	101.497096687315\\
1151.49433795317	101.020068809687\\
1151.49433795317	101.156936631816\\
1151.49433795317	101.671904623852\\
1151.49433795317	101.276896604175\\
1151.49433795317	101.312719170907\\
1151.49433795317	101.01658359446\\
1151.49433795317	101.358671332892\\
1151.49433795317	100.747804104004\\
1151.49433795317	101.610198840314\\
1151.49433795317	101.10280343602\\
1151.49433795317	101.52490315572\\
1151.49433795317	100.650529459307\\
1151.49433795317	101.086087670192\\
1151.49433795317	100.88758579415\\
1151.49433795317	100.96517467329\\
1151.49433795317	101.120569089515\\
1151.49433795317	101.354313990589\\
1151.49433795317	101.440073673023\\
1151.49433795317	101.479803339837\\
1151.49433795317	101.077429660633\\
1151.49433795317	101.230262331325\\
1151.49433795317	101.253922667031\\
1151.49433795317	100.525186261726\\
1151.49433795317	100.659732670782\\
1151.49433795317	100.77889327646\\
1151.49433795317	101.284160998765\\
1151.49433795317	101.563824502587\\
1151.49433795317	101.247204590773\\
1151.49433795317	101.046181515018\\
1151.49433795317	100.785614734372\\
1151.49433795317	101.390272664519\\
1151.49433795317	100.914569877059\\
1151.49433795317	100.764152414675\\
1151.49433795317	101.081641039337\\
1151.49433795317	100.994480684707\\
1151.49433795317	101.199901991417\\
1151.49433795317	101.782830306107\\
1151.49433795317	101.085728513136\\
1151.49433795317	101.250664700421\\
1151.49433795317	100.754219222488\\
1151.49433795317	100.811531836592\\
1151.49433795317	101.121573005028\\
1151.49433795317	101.441452690738\\
1151.49433795317	101.516610125427\\
1151.49433795317	101.217020816685\\
1151.49433795317	101.149308784529\\
1151.49433795317	101.333814551476\\
1151.49433795317	101.381493158222\\
1151.49433795317	101.484622122388\\
1151.49433795317	101.01209946346\\
1151.49433795317	100.664390699273\\
1151.49433795317	101.105611449342\\
1151.49433795317	101.394388773522\\
1151.49433795317	101.606651490045\\
1151.49433795317	101.367141480801\\
1151.49433795317	101.919929616287\\
1151.49433795317	101.167095434846\\
1151.49433795317	101.407004189365\\
1151.49433795317	101.078130605691\\
1151.49433795317	101.225609372176\\
1151.49433795317	100.829481791329\\
1151.49433795317	101.610200185669\\
1151.49433795317	100.802049334229\\
1151.49433795317	101.38130861103\\
1151.49433795317	101.352719677061\\
1151.49433795317	100.783959391967\\
1151.49433795317	100.299920826317\\
1151.49433795317	101.164600607556\\
1151.49433795317	101.258534793741\\
1151.49433795317	101.672910108453\\
1151.49433795317	101.198728795505\\
1151.49433795317	101.450255080414\\
1151.49433795317	101.606118737695\\
1151.49433795317	101.080725593906\\
1151.49433795317	101.084460695766\\
1151.49433795317	101.346480995904\\
1151.49433795317	101.82883486768\\
1151.49433795317	101.264649337618\\
1151.49433795317	101.478788768833\\
1151.49433795317	101.331574857046\\
1151.49433795317	100.854680963725\\
1151.49433795317	101.540545642328\\
1151.49433795317	100.910825160705\\
1151.49433795317	101.622694444934\\
1151.49433795317	101.267179583069\\
1151.49433795317	101.74462848337\\
1151.49433795317	101.195573613169\\
1151.49433795317	101.153549686507\\
1151.49433795317	101.86888118068\\
1151.49433795317	100.821706492991\\
1151.49433795317	101.275188156639\\
1151.49433795317	101.736928030384\\
1151.49433795317	101.220215963666\\
1151.49433795317	100.92917891587\\
1151.49433795317	101.131295926947\\
1151.49433795317	101.018223388434\\
1151.49433795317	101.381707729049\\
1151.49433795317	100.726907472505\\
1151.49433795317	101.546463988597\\
1151.49433795317	101.106826695504\\
1151.49433795317	101.048316573808\\
1151.49433795317	101.234459576598\\
1151.49433795317	100.973496169354\\
1151.49433795317	101.379183919852\\
1151.49433795317	101.348545492918\\
1151.49433795317	101.100334136257\\
1151.49433795317	101.096222259475\\
1151.49433795317	101.043291720457\\
1151.49433795317	101.179362621121\\
1151.49433795317	101.499250638799\\
1151.49433795317	101.057139550882\\
1151.49433795317	101.385247101657\\
1151.49433795317	101.038970042583\\
1151.49433795317	101.026460739292\\
1151.49433795317	101.597578333628\\
1151.49433795317	100.982333065644\\
1151.49433795317	100.876727484986\\
1151.49433795317	100.982897058429\\
1151.49433795317	101.026475505278\\
1151.49433795317	101.223282583462\\
1151.49433795317	101.599970392419\\
1151.49433795317	101.240295848465\\
1151.49433795317	101.111500256904\\
1151.49433795317	101.142610847508\\
1151.49433795317	101.121711981775\\
1151.49433795317	100.848558275119\\
1151.49433795317	101.262180607323\\
1151.49433795317	100.983693724782\\
1151.49433795317	101.327567991285\\
1151.49433795317	101.295198290853\\
1151.49433795317	101.216566357783\\
1151.49433795317	101.484049950438\\
1151.49433795317	101.592753765918\\
1151.49433795317	101.0277769645\\
1151.49433795317	101.374757214242\\
1151.49433795317	101.365772738799\\
1151.49433795317	101.238055382793\\
1151.49433795317	100.494170361569\\
1151.49433795317	100.906029661714\\
1151.49433795317	100.608485682511\\
1151.49433795317	101.060527559744\\
1151.49433795317	101.609201401251\\
1151.49433795317	100.839630530689\\
1151.49433795317	101.844060751461\\
1151.49433795317	101.266473466598\\
1151.49433795317	101.335357831098\\
1151.49433795317	101.594768538478\\
1151.49433795317	100.764850247466\\
1151.49433795317	101.512227224484\\
1151.49433795317	101.231951244887\\
1151.49433795317	100.894221670647\\
1151.49433795317	100.823286220875\\
1151.49433795317	101.34660231147\\
1151.49433795317	101.215093688837\\
1151.49433795317	101.175135805242\\
1151.49433795317	101.150921870156\\
1151.49433795317	100.345742520325\\
1151.49433795317	101.658931713798\\
1151.49433795317	100.568390543268\\
1151.49433795317	101.105603016216\\
1151.49433795317	100.836209850791\\
1151.49433795317	101.430612961318\\
1151.49433795317	101.049479675038\\
1151.49433795317	101.303826008339\\
1151.49433795317	101.662684318781\\
1151.49433795317	101.359466316023\\
1151.49433795317	101.616996568526\\
1151.49433795317	101.404213940279\\
1151.49433795317	101.786495557901\\
1151.49433795317	101.69029617374\\
1151.49433795317	101.363601070961\\
1151.49433795317	100.942997474593\\
1151.49433795317	101.592681057168\\
1151.49433795317	101.38184598368\\
1151.49433795317	100.913202194309\\
1151.49433795317	101.197703248456\\
1151.49433795317	100.843410822342\\
1151.49433795317	100.461723083231\\
1151.49433795317	101.428129089054\\
1151.49433795317	101.018623076342\\
1151.49433795317	101.471243874817\\
1151.49433795317	101.222866338943\\
1151.49433795317	100.935664380661\\
1151.49433795317	101.305744015825\\
1151.49433795317	101.884413004828\\
1151.49433795317	100.900142949489\\
1151.49433795317	101.310223515153\\
1151.49433795317	101.163735272406\\
1151.49433795317	101.665244535803\\
1151.49433795317	102.346519681383\\
1151.49433795317	101.730706196086\\
1151.49433795317	101.451512971718\\
1151.49433795317	100.863295824968\\
1151.49433795317	101.380613839491\\
1151.49433795317	101.34955234248\\
1151.49433795317	101.190411606299\\
1151.49433795317	101.401006961472\\
1151.49433795317	101.548061921847\\
1151.49433795317	101.413728621478\\
1151.49433795317	100.470173978845\\
1151.49433795317	101.069984746674\\
1151.49433795317	101.412875293416\\
1151.49433795317	101.032864421331\\
1151.49433795317	101.07246185596\\
1151.49433795317	101.312089644268\\
1151.49433795317	101.215224577313\\
1151.49433795317	101.430809761575\\
1151.49433795317	101.247465085974\\
1151.49433795317	100.969945503039\\
1151.49433795317	100.774267263471\\
1151.49433795317	101.154944434301\\
1151.49433795317	101.146247310418\\
1151.49433795317	101.58655759349\\
1151.49433795317	101.016953263108\\
1151.49433795317	101.136036251031\\
1151.49433795317	101.412785513967\\
1151.49433795317	100.6109576941\\
1151.49433795317	101.210782929298\\
1151.49433795317	101.257189706577\\
1151.49433795317	100.819589833705\\
1151.49433795317	100.848210374018\\
1151.49433795317	101.198490871401\\
1151.49433795317	101.503632324375\\
1151.49433795317	101.640417913192\\
1151.49433795317	101.083736170151\\
1151.49433795317	101.265032528045\\
1151.49433795317	101.482551952688\\
1151.49433795317	100.821446789933\\
1151.49433795317	101.560038752238\\
1151.49433795317	101.512246293025\\
1151.49433795317	101.095506225928\\
1151.49433795317	101.262496571408\\
1151.49433795317	100.962824047265\\
1151.49433795317	101.273308481771\\
1151.49433795317	100.821121542226\\
1151.49433795317	101.111754430073\\
1151.49433795317	101.113613958857\\
1151.49433795317	101.285594090759\\
1151.49433795317	101.398746484103\\
1151.49433795317	100.879696512375\\
1151.49433795317	101.16317071521\\
1151.49433795317	101.515059095787\\
1151.49433795317	100.855617893869\\
1151.49433795317	101.215931853567\\
1151.49433795317	101.056816953141\\
1151.49433795317	100.870330102238\\
1151.49433795317	101.248655526113\\
1151.49433795317	101.331220099666\\
1151.49433795317	101.244572708581\\
1151.49433795317	101.631396552466\\
1151.49433795317	101.2877440542\\
1151.49433795317	101.17808364734\\
1151.49433795317	101.452436923786\\
1151.49433795317	100.831971562018\\
1151.49433795317	101.382555415558\\
1151.49433795317	100.783508997925\\
1151.49433795317	101.048286241108\\
1151.49433795317	101.288887787134\\
1151.49433795317	101.273857205744\\
1151.49433795317	100.399988133368\\
1151.49433795317	101.173904564443\\
1151.49433795317	101.390424253481\\
1151.49433795317	101.371527299728\\
1151.49433795317	101.671068235849\\
1151.49433795317	100.704798150388\\
1151.49433795317	101.148703401639\\
1151.49433795317	100.854230125372\\
1151.49433795317	100.999537491965\\
1151.49433795317	101.837980784317\\
1282.03367057576	102.112051294437\\
1282.03367057576	102.037496969333\\
1282.03367057576	101.67798200487\\
1282.03367057576	102.026015693364\\
1282.03367057576	102.425733094916\\
1282.03367057576	102.020212413498\\
1282.03367057576	101.92956008737\\
1282.03367057576	101.758917100212\\
1282.03367057576	101.491610815689\\
1282.03367057576	101.988327185452\\
1282.03367057576	102.067651191409\\
1282.03367057576	101.94216405044\\
1282.03367057576	102.365456507097\\
1282.03367057576	102.251409459321\\
1282.03367057576	102.314322256031\\
1282.03367057576	102.031499426449\\
1282.03367057576	102.185445999184\\
1282.03367057576	101.804775959855\\
1282.03367057576	102.087843374752\\
1282.03367057576	102.341678158854\\
1282.03367057576	102.161449795773\\
1282.03367057576	102.101509875262\\
1282.03367057576	102.439774736841\\
1282.03367057576	102.229383744473\\
1282.03367057576	102.047688733501\\
1282.03367057576	102.339082082287\\
1282.03367057576	102.454384186822\\
1282.03367057576	101.654500703834\\
1282.03367057576	101.596341348244\\
1282.03367057576	102.368733840975\\
1282.03367057576	102.010464504933\\
1282.03367057576	102.269817231113\\
1282.03367057576	102.017385038759\\
1282.03367057576	101.651860933962\\
1282.03367057576	101.840814090639\\
1282.03367057576	102.136210866958\\
1282.03367057576	102.025957239132\\
1282.03367057576	102.500763209672\\
1282.03367057576	102.237159158528\\
1282.03367057576	101.812657098578\\
1282.03367057576	102.531225017145\\
1282.03367057576	101.94455673986\\
1282.03367057576	101.816473451917\\
1282.03367057576	102.325146311957\\
1282.03367057576	102.351278693129\\
1282.03367057576	101.930367631082\\
1282.03367057576	101.894404586286\\
1282.03367057576	102.655296563039\\
1282.03367057576	102.125308709102\\
1282.03367057576	101.879879211064\\
1282.03367057576	102.055614465522\\
1282.03367057576	102.330706993391\\
1282.03367057576	101.918091618612\\
1282.03367057576	101.569788345616\\
1282.03367057576	102.030128472714\\
1282.03367057576	101.874856217184\\
1282.03367057576	102.182275881438\\
1282.03367057576	102.576591833958\\
1282.03367057576	101.918080943914\\
1282.03367057576	102.440404047143\\
1282.03367057576	102.081244802391\\
1282.03367057576	102.32302173153\\
1282.03367057576	101.659155427415\\
1282.03367057576	102.310213983486\\
1282.03367057576	101.623342930896\\
1282.03367057576	102.116029635095\\
1282.03367057576	102.320473983024\\
1282.03367057576	102.171068181042\\
1282.03367057576	102.073732768658\\
1282.03367057576	101.952061565909\\
1282.03367057576	102.038596045911\\
1282.03367057576	101.8347653419\\
1282.03367057576	102.276677915243\\
1282.03367057576	102.209858193773\\
1282.03367057576	101.918832977755\\
1282.03367057576	101.68233228741\\
1282.03367057576	102.498356692948\\
1282.03367057576	102.232843652129\\
1282.03367057576	102.312529168012\\
1282.03367057576	101.700326436598\\
1282.03367057576	102.382406099884\\
1282.03367057576	101.772206265021\\
1282.03367057576	102.083385010116\\
1282.03367057576	101.826814883816\\
1282.03367057576	102.17157829998\\
1282.03367057576	101.913595729356\\
1282.03367057576	101.524525316873\\
1282.03367057576	101.841324788562\\
1282.03367057576	101.781715392485\\
1282.03367057576	102.013731918764\\
1282.03367057576	102.0767500676\\
1282.03367057576	101.49702652594\\
1282.03367057576	101.714079807584\\
1282.03367057576	101.968629035437\\
1282.03367057576	102.450080050155\\
1282.03367057576	101.957800741921\\
1282.03367057576	101.991949068706\\
1282.03367057576	102.452913260004\\
1282.03367057576	102.331690552595\\
1282.03367057576	101.988547984418\\
1282.03367057576	101.73013625336\\
1282.03367057576	102.151749932499\\
1282.03367057576	102.021794598127\\
1282.03367057576	102.287138925278\\
1282.03367057576	102.151803676361\\
1282.03367057576	102.179812301604\\
1282.03367057576	102.177013698912\\
1282.03367057576	102.227562780233\\
1282.03367057576	102.404011063076\\
1282.03367057576	102.055054983618\\
1282.03367057576	102.636670371116\\
1282.03367057576	102.055103405298\\
1282.03367057576	101.840699531762\\
1282.03367057576	102.324535945012\\
1282.03367057576	102.108396637344\\
1282.03367057576	102.036911821635\\
1282.03367057576	101.863858045192\\
1282.03367057576	102.363687293969\\
1282.03367057576	102.730919581618\\
1282.03367057576	101.742351079552\\
1282.03367057576	102.471777324073\\
1282.03367057576	101.89857583327\\
1282.03367057576	102.061626016236\\
1282.03367057576	102.012204374739\\
1282.03367057576	102.022129055732\\
1282.03367057576	101.425231509695\\
1282.03367057576	102.497650899236\\
1282.03367057576	102.086614830188\\
1282.03367057576	101.904913466349\\
1282.03367057576	101.91751847451\\
1282.03367057576	101.99459381193\\
1282.03367057576	102.221872414013\\
1282.03367057576	101.603696797148\\
1282.03367057576	102.082593065738\\
1282.03367057576	102.507563504749\\
1282.03367057576	101.94066620318\\
1282.03367057576	102.282045263468\\
1282.03367057576	101.963982181776\\
1282.03367057576	102.425008712769\\
1282.03367057576	102.188987413538\\
1282.03367057576	102.122153493648\\
1282.03367057576	101.85757525037\\
1282.03367057576	101.972909940477\\
1282.03367057576	101.799779012732\\
1282.03367057576	102.284364144298\\
1282.03367057576	101.517458030222\\
1282.03367057576	102.144294892737\\
1282.03367057576	101.764451709983\\
1282.03367057576	102.171830560402\\
1282.03367057576	102.377574188202\\
1282.03367057576	101.96844716345\\
1282.03367057576	102.233922470986\\
1282.03367057576	102.191158206305\\
1282.03367057576	101.888577964806\\
1282.03367057576	101.643649476812\\
1282.03367057576	101.58881790934\\
1282.03367057576	101.929800456369\\
1282.03367057576	102.218265672876\\
1282.03367057576	101.665280413112\\
1282.03367057576	102.285040606869\\
1282.03367057576	102.610193781742\\
1282.03367057576	102.370496907886\\
1282.03367057576	101.837883589549\\
1282.03367057576	102.074896337977\\
1282.03367057576	101.966698155475\\
1282.03367057576	101.845095812864\\
1282.03367057576	102.141243004367\\
1282.03367057576	102.34278960969\\
1282.03367057576	102.518885957616\\
1282.03367057576	102.112842740557\\
1282.03367057576	102.233375645481\\
1282.03367057576	102.386305825019\\
1282.03367057576	101.654308062546\\
1282.03367057576	101.337609494011\\
1282.03367057576	101.870622753642\\
1282.03367057576	102.078484170209\\
1282.03367057576	101.921957157472\\
1282.03367057576	102.222378963379\\
1282.03367057576	102.309042792413\\
1282.03367057576	101.979816691421\\
1282.03367057576	101.658074602715\\
1282.03367057576	101.934581323174\\
1282.03367057576	102.011405229057\\
1282.03367057576	102.061107886176\\
1282.03367057576	102.235462135193\\
1282.03367057576	102.067027255413\\
1282.03367057576	101.944785308684\\
1282.03367057576	101.903772229365\\
1282.03367057576	102.450605840206\\
1282.03367057576	101.599184382108\\
1282.03367057576	102.4538618915\\
1282.03367057576	102.417122863886\\
1282.03367057576	102.310920202903\\
1282.03367057576	101.841856317636\\
1282.03367057576	101.920069009751\\
1282.03367057576	102.42850268058\\
1282.03367057576	101.938729299228\\
1282.03367057576	102.208746294512\\
1282.03367057576	101.857320376639\\
1282.03367057576	101.963419783306\\
1282.03367057576	101.966386219721\\
1282.03367057576	101.384391074305\\
1282.03367057576	102.034157977902\\
1282.03367057576	102.053181662487\\
1282.03367057576	101.936973287872\\
1282.03367057576	101.842076749475\\
1282.03367057576	101.722327206942\\
1282.03367057576	102.137247990311\\
1282.03367057576	101.888593269511\\
1282.03367057576	101.871963848325\\
1282.03367057576	101.687187326275\\
1282.03367057576	101.346121032161\\
1282.03367057576	102.16320127612\\
1282.03367057576	102.243273491746\\
1282.03367057576	101.734707131728\\
1282.03367057576	101.937089723214\\
1282.03367057576	101.616986756465\\
1282.03367057576	102.031856422362\\
1282.03367057576	101.697361781229\\
1282.03367057576	102.643072868276\\
1282.03367057576	102.07038104372\\
1282.03367057576	101.981417850982\\
1282.03367057576	102.217255067875\\
1282.03367057576	101.880561162335\\
1282.03367057576	101.688697216403\\
1282.03367057576	102.100313264684\\
1282.03367057576	101.742305190771\\
1282.03367057576	102.319944162202\\
1282.03367057576	101.785876294678\\
1282.03367057576	102.222665343547\\
1282.03367057576	102.230207004791\\
1282.03367057576	101.750972763953\\
1282.03367057576	102.12322030662\\
1282.03367057576	101.864310216013\\
1282.03367057576	101.91215011192\\
1282.03367057576	101.958737943653\\
1282.03367057576	102.355024586258\\
1282.03367057576	102.080263514312\\
1282.03367057576	101.757200504629\\
1282.03367057576	101.89970004549\\
1282.03367057576	102.511229320203\\
1282.03367057576	102.499232763322\\
1282.03367057576	101.910392294477\\
1282.03367057576	102.116489975365\\
1282.03367057576	101.443156157486\\
1282.03367057576	102.237452211452\\
1282.03367057576	102.439662448534\\
1282.03367057576	102.403753850548\\
1282.03367057576	102.020759022414\\
1282.03367057576	101.998174579776\\
1282.03367057576	102.371123027581\\
1282.03367057576	101.965373100218\\
1282.03367057576	101.962603412368\\
1282.03367057576	101.820361491474\\
1282.03367057576	102.110294495368\\
1282.03367057576	101.787867052664\\
1282.03367057576	102.268791215853\\
1282.03367057576	102.043448898811\\
1282.03367057576	101.685718951707\\
1282.03367057576	102.051921310773\\
1282.03367057576	102.411795609786\\
1282.03367057576	101.72855551782\\
1282.03367057576	102.2619712926\\
1282.03367057576	102.362269071436\\
1282.03367057576	101.876967602077\\
1282.03367057576	101.549487431686\\
1282.03367057576	102.633649564366\\
1282.03367057576	102.072319807606\\
1282.03367057576	101.557674323635\\
1282.03367057576	101.911354609677\\
1282.03367057576	102.057713479141\\
1282.03367057576	101.631607885116\\
1282.03367057576	102.196512792452\\
1282.03367057576	101.778199356927\\
1282.03367057576	101.767999413554\\
1282.03367057576	102.352885858159\\
1282.03367057576	102.040671652687\\
1282.03367057576	102.003681179094\\
1282.03367057576	102.188825081863\\
1282.03367057576	101.806412315391\\
1282.03367057576	102.260327827481\\
1282.03367057576	102.065696220802\\
1282.03367057576	102.006307146486\\
1282.03367057576	102.230036472054\\
1282.03367057576	101.60128712324\\
1282.03367057576	101.82729685383\\
1282.03367057576	102.709950490829\\
1282.03367057576	101.36205328372\\
1282.03367057576	102.210130878765\\
1282.03367057576	101.779078508565\\
1282.03367057576	101.902874894529\\
1282.03367057576	102.335352200498\\
1282.03367057576	101.607253657758\\
1282.03367057576	101.801688132846\\
1282.03367057576	101.986524220757\\
1282.03367057576	101.990224421329\\
1282.03367057576	102.002036500878\\
1282.03367057576	102.594310782347\\
1282.03367057576	101.944605661509\\
1282.03367057576	102.145652105789\\
1282.03367057576	102.077256008972\\
1282.03367057576	101.436254775636\\
1282.03367057576	102.605246768662\\
1282.03367057576	102.33594457944\\
1282.03367057576	101.936739245799\\
1282.03367057576	101.968429843417\\
1282.03367057576	102.049594153637\\
1282.03367057576	102.217365868389\\
1282.03367057576	102.076976745914\\
1282.03367057576	102.237515996103\\
1282.03367057576	101.887218935834\\
1282.03367057576	102.672656613295\\
1282.03367057576	102.365445960223\\
1282.03367057576	101.729175940864\\
1282.03367057576	102.000664853422\\
1282.03367057576	102.045995242478\\
1282.03367057576	102.446611127523\\
1282.03367057576	102.146248905633\\
1282.03367057576	102.456932019322\\
1282.03367057576	101.629510158068\\
1282.03367057576	102.028712516289\\
1282.03367057576	101.999045242262\\
1282.03367057576	102.209979233997\\
1282.03367057576	102.15725605199\\
1282.03367057576	102.349622776299\\
1282.03367057576	101.78632677284\\
1282.03367057576	101.996806930605\\
1282.03367057576	101.814034010747\\
1282.03367057576	102.267314176172\\
1282.03367057576	101.934383752559\\
1282.03367057576	102.121580746551\\
1282.03367057576	102.442558843163\\
1282.03367057576	101.969929767861\\
1282.03367057576	101.731127810647\\
1282.03367057576	102.102420665218\\
1282.03367057576	101.968034847572\\
1282.03367057576	102.457562782595\\
1282.03367057576	101.726508865507\\
1282.03367057576	102.241545384445\\
1282.03367057576	101.909283749373\\
1282.03367057576	101.953384143454\\
1282.03367057576	102.360056277968\\
1282.03367057576	102.285721246595\\
1282.03367057576	101.81619027744\\
1282.03367057576	101.384933732904\\
1282.03367057576	102.061079910626\\
1282.03367057576	102.036281415593\\
1282.03367057576	102.037094801332\\
1282.03367057576	101.851452320445\\
1282.03367057576	101.968816530782\\
1282.03367057576	101.752570014402\\
1282.03367057576	101.923930774743\\
1282.03367057576	102.327565690264\\
1282.03367057576	101.67990372038\\
1282.03367057576	102.305270454739\\
1282.03367057576	102.155235153702\\
1282.03367057576	102.074036587688\\
1282.03367057576	102.408555250375\\
1282.03367057576	102.562026877995\\
1282.03367057576	101.98675078879\\
1282.03367057576	101.828760193472\\
1282.03367057576	101.808193092507\\
1282.03367057576	101.940021806258\\
1282.03367057576	101.936091922251\\
1282.03367057576	101.688693504907\\
1282.03367057576	102.406887270392\\
1282.03367057576	102.091678859389\\
1282.03367057576	102.383989747275\\
1282.03367057576	101.869927212412\\
1282.03367057576	102.231443812049\\
1282.03367057576	101.778393624533\\
1282.03367057576	101.8576752481\\
1282.03367057576	102.488180242645\\
1282.03367057576	101.932302825936\\
1282.03367057576	102.013756673603\\
1282.03367057576	102.479857297627\\
1282.03367057576	102.190997326653\\
1282.03367057576	102.273227845537\\
1282.03367057576	101.766130611381\\
1282.03367057576	101.96391027038\\
1282.03367057576	102.410513006418\\
1282.03367057576	101.952482048724\\
1282.03367057576	101.826051489919\\
1282.03367057576	101.967497741274\\
1282.03367057576	101.647850302\\
1282.03367057576	101.553269155088\\
1282.03367057576	102.025151585029\\
1282.03367057576	101.443195618732\\
1282.03367057576	102.032818697702\\
1282.03367057576	101.652822063295\\
1282.03367057576	101.814396122542\\
1282.03367057576	101.989041090278\\
1282.03367057576	102.104684738431\\
1282.03367057576	101.923067797533\\
1282.03367057576	102.181259713849\\
1282.03367057576	102.164713421479\\
1282.03367057576	101.979829956857\\
1282.03367057576	102.631106218703\\
1282.03367057576	102.006336095881\\
1282.03367057576	102.131821821457\\
1282.03367057576	102.11282817654\\
1282.03367057576	102.300599775472\\
1282.03367057576	102.154702106757\\
1282.03367057576	102.002325362198\\
1282.03367057576	101.573408503312\\
1282.03367057576	101.918195996732\\
1282.03367057576	102.215955549927\\
1282.03367057576	102.193827005218\\
1282.03367057576	102.448592405282\\
1282.03367057576	101.875162071663\\
1282.03367057576	102.002225573291\\
1282.03367057576	101.768251263347\\
1282.03367057576	102.103527889219\\
1282.03367057576	101.764299707538\\
1282.03367057576	102.149387217604\\
1282.03367057576	102.368350160702\\
1282.03367057576	101.767736399848\\
1282.03367057576	102.46531053687\\
1282.03367057576	102.201843105071\\
1282.03367057576	102.367636852333\\
1282.03367057576	102.04869601619\\
1282.03367057576	102.202617797342\\
1282.03367057576	102.218655863185\\
1282.03367057576	102.271908342738\\
1282.03367057576	102.252745439842\\
1282.03367057576	101.831122533146\\
1282.03367057576	101.975271820041\\
1282.03367057576	102.162669176578\\
1282.03367057576	102.261285965158\\
1282.03367057576	101.73712504978\\
1282.03367057576	102.023918875832\\
1282.03367057576	102.352204480292\\
1282.03367057576	101.845574445722\\
1282.03367057576	102.373043941191\\
1282.03367057576	101.807416315658\\
1282.03367057576	101.957586782822\\
1282.03367057576	102.165296427954\\
1282.03367057576	101.957296177791\\
1282.03367057576	101.806785875194\\
1282.03367057576	102.562145010074\\
1282.03367057576	101.867642179997\\
1282.03367057576	102.469242107491\\
1282.03367057576	101.465977762732\\
1282.03367057576	101.721153471433\\
1282.03367057576	101.680821991853\\
1282.03367057576	102.260942014743\\
1282.03367057576	101.886101069458\\
1282.03367057576	101.870342041723\\
1282.03367057576	101.819804991591\\
1282.03367057576	102.125766130703\\
1282.03367057576	101.723423185095\\
1282.03367057576	102.334833283036\\
1282.03367057576	102.044110102183\\
1282.03367057576	101.994460620412\\
1282.03367057576	101.792385563842\\
1282.03367057576	102.279144959547\\
1282.03367057576	102.3651824771\\
1282.03367057576	101.803014593898\\
1282.03367057576	101.690213086661\\
1282.03367057576	101.746576029674\\
1282.03367057576	102.053959651787\\
1282.03367057576	101.825394003578\\
1282.03367057576	102.101435018096\\
1282.03367057576	102.630072612607\\
1282.03367057576	102.393186828431\\
1282.03367057576	102.155174825344\\
1282.03367057576	102.031741020723\\
1282.03367057576	102.49154693466\\
1282.03367057576	101.821646533105\\
1282.03367057576	102.081169856923\\
1282.03367057576	102.317348553076\\
1282.03367057576	102.019982430703\\
1282.03367057576	101.633820129091\\
1282.03367057576	101.97872378666\\
1282.03367057576	101.761444717285\\
1282.03367057576	102.328774807905\\
1282.03367057576	101.174831047703\\
1282.03367057576	102.042561004142\\
1282.03367057576	102.058632546831\\
1282.03367057576	102.088172192801\\
1282.03367057576	102.06738265291\\
1282.03367057576	101.844778174469\\
1282.03367057576	101.83255135374\\
1282.03367057576	101.962666901089\\
1282.03367057576	102.502006948653\\
1282.03367057576	102.189090163172\\
1282.03367057576	102.140721467736\\
1282.03367057576	101.999732619869\\
1282.03367057576	102.127725467477\\
1282.03367057576	101.947662183189\\
1282.03367057576	102.262019086695\\
1282.03367057576	102.352161319029\\
1282.03367057576	102.169901802816\\
1282.03367057576	102.030401128678\\
1282.03367057576	102.001236630493\\
1282.03367057576	102.205084810445\\
1282.03367057576	101.663347525973\\
1282.03367057576	101.681180291619\\
1282.03367057576	102.127515624307\\
1282.03367057576	102.342304190303\\
1412.57300319835	102.965487163916\\
1412.57300319835	102.787083761082\\
1412.57300319835	103.079282939246\\
1412.57300319835	102.646307310553\\
1412.57300319835	102.637061121462\\
1412.57300319835	102.616377102023\\
1412.57300319835	102.78872315455\\
1412.57300319835	102.967571717059\\
1412.57300319835	102.898629429323\\
1412.57300319835	103.200942475694\\
1412.57300319835	102.589956215811\\
1412.57300319835	102.561559874991\\
1412.57300319835	102.936943558425\\
1412.57300319835	102.485963235288\\
1412.57300319835	102.74438896034\\
1412.57300319835	102.241756038169\\
1412.57300319835	102.634345471106\\
1412.57300319835	102.59495109438\\
1412.57300319835	102.761248916005\\
1412.57300319835	103.264048461891\\
1412.57300319835	102.651682734642\\
1412.57300319835	102.723532391216\\
1412.57300319835	102.282012103307\\
1412.57300319835	102.608403413331\\
1412.57300319835	103.020542021877\\
1412.57300319835	102.745516903528\\
1412.57300319835	102.878628004828\\
1412.57300319835	103.159068972344\\
1412.57300319835	102.686716903534\\
1412.57300319835	103.006027880718\\
1412.57300319835	102.882897793404\\
1412.57300319835	103.218960866675\\
1412.57300319835	102.997987285697\\
1412.57300319835	102.7168794552\\
1412.57300319835	102.214617460452\\
1412.57300319835	102.81402340901\\
1412.57300319835	103.034998556917\\
1412.57300319835	102.715232391327\\
1412.57300319835	102.470444764841\\
1412.57300319835	102.397398302034\\
1412.57300319835	103.052229491604\\
1412.57300319835	102.751847828191\\
1412.57300319835	102.966611919129\\
1412.57300319835	102.956561405644\\
1412.57300319835	102.74197029163\\
1412.57300319835	102.776522712396\\
1412.57300319835	102.902733911743\\
1412.57300319835	103.352309166787\\
1412.57300319835	103.066268027188\\
1412.57300319835	102.850798877146\\
1412.57300319835	102.816902860893\\
1412.57300319835	102.97336700015\\
1412.57300319835	103.106562093117\\
1412.57300319835	102.662615086406\\
1412.57300319835	102.980094577024\\
1412.57300319835	102.835764925659\\
1412.57300319835	102.717570096625\\
1412.57300319835	102.731287746853\\
1412.57300319835	102.685354875194\\
1412.57300319835	103.327564734696\\
1412.57300319835	102.806750204491\\
1412.57300319835	103.052187104211\\
1412.57300319835	102.9674661067\\
1412.57300319835	102.680182473768\\
1412.57300319835	102.842360262801\\
1412.57300319835	102.634335966389\\
1412.57300319835	102.59603172476\\
1412.57300319835	102.278313231308\\
1412.57300319835	102.839052512106\\
1412.57300319835	102.800559286504\\
1412.57300319835	102.94744157662\\
1412.57300319835	103.061804380606\\
1412.57300319835	102.532961983468\\
1412.57300319835	102.776293670386\\
1412.57300319835	102.769682538249\\
1412.57300319835	103.002762678669\\
1412.57300319835	102.787377597901\\
1412.57300319835	102.708734274079\\
1412.57300319835	103.137673147927\\
1412.57300319835	102.766182977547\\
1412.57300319835	103.046739260219\\
1412.57300319835	102.984537646057\\
1412.57300319835	102.822546212572\\
1412.57300319835	103.094207551826\\
1412.57300319835	102.837007403016\\
1412.57300319835	102.835851344408\\
1412.57300319835	102.623380688851\\
1412.57300319835	102.66966141496\\
1412.57300319835	102.54958902664\\
1412.57300319835	102.827594362888\\
1412.57300319835	102.492747566883\\
1412.57300319835	102.667208371995\\
1412.57300319835	102.667234679607\\
1412.57300319835	103.004564475904\\
1412.57300319835	102.216229184898\\
1412.57300319835	102.672962087033\\
1412.57300319835	102.606580669218\\
1412.57300319835	103.136878067939\\
1412.57300319835	102.88350051685\\
1412.57300319835	102.581534240134\\
1412.57300319835	102.70581574611\\
1412.57300319835	102.600685810959\\
1412.57300319835	103.063669151695\\
1412.57300319835	102.702693193535\\
1412.57300319835	102.728282202899\\
1412.57300319835	102.660530631277\\
1412.57300319835	102.941315509139\\
1412.57300319835	102.830228837659\\
1412.57300319835	102.818714912998\\
1412.57300319835	103.157351850999\\
1412.57300319835	103.19643213349\\
1412.57300319835	103.034528950306\\
1412.57300319835	102.950148097034\\
1412.57300319835	102.230825857588\\
1412.57300319835	102.167565095185\\
1412.57300319835	102.644523370712\\
1412.57300319835	102.733605387123\\
1412.57300319835	102.949391771324\\
1412.57300319835	102.566819039716\\
1412.57300319835	102.799309158736\\
1412.57300319835	103.076988096446\\
1412.57300319835	103.224146038336\\
1412.57300319835	102.730861825802\\
1412.57300319835	102.714235727708\\
1412.57300319835	102.897460177462\\
1412.57300319835	102.792642433896\\
1412.57300319835	102.647475863458\\
1412.57300319835	102.911247238266\\
1412.57300319835	102.899442211914\\
1412.57300319835	102.889475582382\\
1412.57300319835	102.890033886714\\
1412.57300319835	102.360252713985\\
1412.57300319835	102.941133482699\\
1412.57300319835	102.466041314783\\
1412.57300319835	102.361579259848\\
1412.57300319835	102.944961670038\\
1412.57300319835	102.975883595623\\
1412.57300319835	102.779685835447\\
1412.57300319835	103.081309372331\\
1412.57300319835	102.779932892786\\
1412.57300319835	102.752327340724\\
1412.57300319835	103.364721300584\\
1412.57300319835	102.856535738644\\
1412.57300319835	102.657698425467\\
1412.57300319835	102.68092456295\\
1412.57300319835	102.913545061987\\
1412.57300319835	102.720884919297\\
1412.57300319835	102.355101899698\\
1412.57300319835	102.827325748995\\
1412.57300319835	102.876698252627\\
1412.57300319835	102.789404016684\\
1412.57300319835	102.667216591874\\
1412.57300319835	102.674822938382\\
1412.57300319835	102.975224960446\\
1412.57300319835	102.860300777325\\
1412.57300319835	102.542112154524\\
1412.57300319835	102.756489969021\\
1412.57300319835	102.834426224979\\
1412.57300319835	102.821777382702\\
1412.57300319835	102.887259855523\\
1412.57300319835	102.784907106277\\
1412.57300319835	103.389134510593\\
1412.57300319835	102.717858038905\\
1412.57300319835	103.044785523156\\
1412.57300319835	102.595506080997\\
1412.57300319835	102.581961360962\\
1412.57300319835	102.916874807096\\
1412.57300319835	102.370182950494\\
1412.57300319835	102.298296690787\\
1412.57300319835	102.801499494514\\
1412.57300319835	102.894350667304\\
1412.57300319835	102.823356096498\\
1412.57300319835	102.919632171419\\
1412.57300319835	103.128697849446\\
1412.57300319835	102.811990327565\\
1412.57300319835	102.850620286552\\
1412.57300319835	103.171020925227\\
1412.57300319835	102.459472387095\\
1412.57300319835	102.555548724025\\
1412.57300319835	102.800682522388\\
1412.57300319835	102.820571806213\\
1412.57300319835	103.181117615275\\
1412.57300319835	102.926878776266\\
1412.57300319835	102.739442931358\\
1412.57300319835	102.887063888492\\
1412.57300319835	102.661154119571\\
1412.57300319835	102.984299201245\\
1412.57300319835	102.446148679169\\
1412.57300319835	102.670217817174\\
1412.57300319835	102.908320372017\\
1412.57300319835	102.619243433735\\
1412.57300319835	102.494098560528\\
1412.57300319835	102.758890859563\\
1412.57300319835	102.96532682784\\
1412.57300319835	102.979742633834\\
1412.57300319835	102.8585074238\\
1412.57300319835	102.764252053486\\
1412.57300319835	102.898331350422\\
1412.57300319835	102.512721413731\\
1412.57300319835	102.84243117089\\
1412.57300319835	102.795796603281\\
1412.57300319835	103.302056045462\\
1412.57300319835	103.166109255835\\
1412.57300319835	102.212124592353\\
1412.57300319835	102.655792062169\\
1412.57300319835	102.719743130849\\
1412.57300319835	103.151263779828\\
1412.57300319835	103.256807121098\\
1412.57300319835	102.42014385844\\
1412.57300319835	102.192315514433\\
1412.57300319835	102.934734373126\\
1412.57300319835	102.949517786281\\
1412.57300319835	103.112304180341\\
1412.57300319835	102.529978154805\\
1412.57300319835	102.942432691444\\
1412.57300319835	103.107422937799\\
1412.57300319835	103.019836326752\\
1412.57300319835	103.082401828903\\
1412.57300319835	102.741579661076\\
1412.57300319835	102.987844429084\\
1412.57300319835	103.043416684246\\
1412.57300319835	103.00993519908\\
1412.57300319835	103.167993156358\\
1412.57300319835	102.981766516646\\
1412.57300319835	102.679935029319\\
1412.57300319835	102.74827357256\\
1412.57300319835	102.769295751936\\
1412.57300319835	102.767917605848\\
1412.57300319835	102.458959521701\\
1412.57300319835	102.784388865409\\
1412.57300319835	102.922959067257\\
1412.57300319835	102.799947325169\\
1412.57300319835	102.597336201312\\
1412.57300319835	102.757722888421\\
1412.57300319835	102.753182549107\\
1412.57300319835	102.66009873353\\
1412.57300319835	103.092326365882\\
1412.57300319835	102.605909310978\\
1412.57300319835	102.80168245025\\
1412.57300319835	102.978411269493\\
1412.57300319835	102.518316550137\\
1412.57300319835	103.053423086142\\
1412.57300319835	102.679673777662\\
1412.57300319835	102.671203520831\\
1412.57300319835	102.631624822392\\
1412.57300319835	102.896528655389\\
1412.57300319835	102.957188231929\\
1412.57300319835	102.367376503627\\
1412.57300319835	102.865672004018\\
1412.57300319835	102.768229608486\\
1412.57300319835	102.760475842983\\
1412.57300319835	103.061689034382\\
1412.57300319835	102.895293204661\\
1412.57300319835	103.064539495025\\
1412.57300319835	103.154784355664\\
1412.57300319835	102.576614857502\\
1412.57300319835	102.737838005797\\
1412.57300319835	102.718726949234\\
1412.57300319835	102.689005595031\\
1412.57300319835	102.715921867725\\
1412.57300319835	102.558344149256\\
1412.57300319835	102.599651069764\\
1412.57300319835	102.720894035613\\
1412.57300319835	102.738798340506\\
1412.57300319835	102.869092693796\\
1412.57300319835	103.115388225563\\
1412.57300319835	103.062579501908\\
1412.57300319835	103.155327078337\\
1412.57300319835	102.859588953174\\
1412.57300319835	102.527683308668\\
1412.57300319835	103.055320259392\\
1412.57300319835	102.452625418041\\
1412.57300319835	102.512205777146\\
1412.57300319835	102.752862113793\\
1412.57300319835	103.101568274861\\
1412.57300319835	103.045102346073\\
1412.57300319835	102.98810415823\\
1412.57300319835	102.36978693201\\
1412.57300319835	102.940704705\\
1412.57300319835	102.994212549223\\
1412.57300319835	103.09730280433\\
1412.57300319835	102.805003440461\\
1412.57300319835	102.896227801212\\
1412.57300319835	103.013410463399\\
1412.57300319835	102.691616845378\\
1412.57300319835	103.18643787733\\
1412.57300319835	102.813434339588\\
1412.57300319835	102.868515958835\\
1412.57300319835	102.691084653359\\
1412.57300319835	102.543171787793\\
1412.57300319835	103.071081456233\\
1412.57300319835	102.132474309926\\
1412.57300319835	102.922905581407\\
1412.57300319835	103.500073333752\\
1412.57300319835	102.605421599884\\
1412.57300319835	103.004982832693\\
1412.57300319835	103.025120841165\\
1412.57300319835	102.657454684944\\
1412.57300319835	102.717000743836\\
1412.57300319835	102.582440772147\\
1412.57300319835	102.995368251015\\
1412.57300319835	102.788905950145\\
1412.57300319835	102.886492375758\\
1412.57300319835	103.139535655106\\
1412.57300319835	102.98650817877\\
1412.57300319835	102.734330565499\\
1412.57300319835	102.63532990049\\
1412.57300319835	102.545502653193\\
1412.57300319835	102.817124187936\\
1412.57300319835	102.705735173911\\
1412.57300319835	102.825542868133\\
1412.57300319835	102.71481786913\\
1412.57300319835	102.933988308493\\
1412.57300319835	102.570746065815\\
1412.57300319835	102.997594086073\\
1412.57300319835	102.715569597272\\
1412.57300319835	102.832505836135\\
1412.57300319835	102.675863219773\\
1412.57300319835	102.634924999701\\
1412.57300319835	102.891099236067\\
1412.57300319835	102.669789227448\\
1412.57300319835	103.081378843072\\
1412.57300319835	103.120037173865\\
1412.57300319835	103.155565159669\\
1412.57300319835	102.727625504365\\
1412.57300319835	103.110657291428\\
1412.57300319835	102.551309921635\\
1412.57300319835	102.899332422729\\
1412.57300319835	102.859277858981\\
1412.57300319835	102.634318110069\\
1412.57300319835	102.041526732499\\
1412.57300319835	102.536132852236\\
1412.57300319835	102.794874762008\\
1412.57300319835	102.978928352751\\
1412.57300319835	102.952027019565\\
1412.57300319835	102.641542918058\\
1412.57300319835	102.595437420656\\
1412.57300319835	102.717772772953\\
1412.57300319835	102.652168191755\\
1412.57300319835	102.969656740808\\
1412.57300319835	102.425950709285\\
1412.57300319835	102.634291839733\\
1412.57300319835	102.893842608752\\
1412.57300319835	102.501065763605\\
1412.57300319835	102.80781929725\\
1412.57300319835	103.293376895568\\
1412.57300319835	103.059244803392\\
1412.57300319835	102.847502914824\\
1412.57300319835	102.913156538299\\
1412.57300319835	102.901296015849\\
1412.57300319835	102.759365420033\\
1412.57300319835	102.623419006045\\
1412.57300319835	102.831962188632\\
1412.57300319835	102.641868477389\\
1412.57300319835	103.041931493488\\
1412.57300319835	103.020708066081\\
1412.57300319835	103.402074955195\\
1412.57300319835	103.38306415987\\
1412.57300319835	103.139053163973\\
1412.57300319835	102.69117762557\\
1412.57300319835	103.210435386105\\
1412.57300319835	103.164153596749\\
1412.57300319835	102.911836210778\\
1412.57300319835	102.38503618069\\
1412.57300319835	102.782203577691\\
1412.57300319835	102.33200630585\\
1412.57300319835	102.849514799892\\
1412.57300319835	102.533320368523\\
1412.57300319835	102.746551757305\\
1412.57300319835	102.524125836603\\
1412.57300319835	102.400653600201\\
1412.57300319835	102.282363734118\\
1412.57300319835	103.471141568324\\
1412.57300319835	102.598838562446\\
1412.57300319835	102.664105926946\\
1412.57300319835	102.649494425997\\
1412.57300319835	102.818300587165\\
1412.57300319835	102.319815521948\\
1412.57300319835	103.143161521244\\
1412.57300319835	102.732573595582\\
1412.57300319835	102.672697459987\\
1412.57300319835	103.090757472691\\
1412.57300319835	102.985003615523\\
1412.57300319835	103.024391013994\\
1412.57300319835	103.107323802614\\
1412.57300319835	102.694266396269\\
1412.57300319835	102.73957057886\\
1412.57300319835	102.344665387106\\
1412.57300319835	102.851630224326\\
1412.57300319835	102.391265591147\\
1412.57300319835	103.105454156729\\
1412.57300319835	102.724074433318\\
1412.57300319835	103.252735631263\\
1412.57300319835	102.91779600989\\
1412.57300319835	102.678358336807\\
1412.57300319835	103.125709407327\\
1412.57300319835	102.85565203071\\
1412.57300319835	102.827983419616\\
1412.57300319835	102.598245869547\\
1412.57300319835	102.633191157756\\
1412.57300319835	102.716561839101\\
1412.57300319835	102.985993803354\\
1412.57300319835	102.938316292543\\
1412.57300319835	103.124463840889\\
1412.57300319835	102.660531719606\\
1412.57300319835	102.705883171265\\
1412.57300319835	103.120949494975\\
1412.57300319835	102.796879445754\\
1412.57300319835	102.823913099272\\
1412.57300319835	102.817718160384\\
1412.57300319835	102.632235951536\\
1412.57300319835	102.847301982843\\
1412.57300319835	102.834034544608\\
1412.57300319835	103.250222907762\\
1412.57300319835	102.607864381774\\
1412.57300319835	102.964263132137\\
1412.57300319835	102.651208333698\\
1412.57300319835	102.950321063319\\
1412.57300319835	102.896535364401\\
1412.57300319835	102.720495365902\\
1412.57300319835	102.738057575\\
1412.57300319835	102.946117118443\\
1412.57300319835	102.459697001018\\
1412.57300319835	102.711158210338\\
1412.57300319835	102.882439835555\\
1412.57300319835	103.20879701906\\
1412.57300319835	102.921160491528\\
1412.57300319835	102.753958116799\\
1412.57300319835	102.246702092545\\
1412.57300319835	102.138278384527\\
1412.57300319835	102.910786928511\\
1412.57300319835	102.66009868512\\
1412.57300319835	103.138862397956\\
1412.57300319835	103.053347309351\\
1412.57300319835	102.957410661411\\
1412.57300319835	102.623699122408\\
1412.57300319835	102.55502737604\\
1412.57300319835	102.875157036145\\
1412.57300319835	102.708667044252\\
1412.57300319835	102.282546140305\\
1412.57300319835	102.8573467434\\
1412.57300319835	102.94378700781\\
1412.57300319835	102.769889011281\\
1412.57300319835	102.484519456355\\
1412.57300319835	102.680938215974\\
1412.57300319835	102.656798155511\\
1412.57300319835	103.171056489649\\
1412.57300319835	102.735691391057\\
1412.57300319835	102.731205888945\\
1412.57300319835	102.798221912967\\
1412.57300319835	102.90643470935\\
1412.57300319835	102.863980414596\\
1412.57300319835	102.663314370638\\
1412.57300319835	102.768300386889\\
1412.57300319835	102.767623004154\\
1412.57300319835	102.297820121651\\
1412.57300319835	102.754264305847\\
1412.57300319835	102.758834190845\\
1412.57300319835	102.711045557444\\
1412.57300319835	102.886079178957\\
1412.57300319835	103.122402112997\\
1412.57300319835	102.590372755737\\
1412.57300319835	103.112439428218\\
1412.57300319835	103.052873116266\\
1412.57300319835	102.626529395084\\
1412.57300319835	102.926803697448\\
1412.57300319835	102.936372344042\\
1412.57300319835	102.831554359088\\
1412.57300319835	102.820580554849\\
1412.57300319835	102.961009380762\\
1412.57300319835	102.879905703172\\
1412.57300319835	102.562263566996\\
1412.57300319835	102.96021119854\\
1412.57300319835	103.042040884693\\
1412.57300319835	102.82802059422\\
1412.57300319835	102.579142181193\\
1412.57300319835	102.927434999831\\
1412.57300319835	102.692058730957\\
1412.57300319835	102.435124208308\\
1412.57300319835	102.57829206441\\
1412.57300319835	103.198159306187\\
1412.57300319835	102.802295205979\\
1412.57300319835	102.376050284406\\
1412.57300319835	102.620899033373\\
1412.57300319835	102.521037733999\\
1412.57300319835	102.66347488621\\
1412.57300319835	102.724612235422\\
1412.57300319835	102.924130950494\\
1412.57300319835	102.319931682114\\
1412.57300319835	102.664329754461\\
1412.57300319835	102.699375311951\\
1412.57300319835	102.585935842651\\
1412.57300319835	102.3017052219\\
1412.57300319835	102.697732674465\\
1412.57300319835	102.994380111771\\
1412.57300319835	102.801113949161\\
1412.57300319835	103.121363451597\\
1412.57300319835	103.13897205362\\
1412.57300319835	102.888594822015\\
1412.57300319835	102.510425720254\\
1543.11233582094	103.563582737979\\
1543.11233582094	103.224183251355\\
1543.11233582094	103.284478428171\\
1543.11233582094	103.280570333381\\
1543.11233582094	103.529714089877\\
1543.11233582094	103.607467069315\\
1543.11233582094	103.493062924783\\
1543.11233582094	103.572753225199\\
1543.11233582094	103.87615446246\\
1543.11233582094	103.602922489887\\
1543.11233582094	104.003799600614\\
1543.11233582094	103.59748893438\\
1543.11233582094	103.423786463194\\
1543.11233582094	103.51396385182\\
1543.11233582094	103.561924223565\\
1543.11233582094	103.552612288604\\
1543.11233582094	103.558772506864\\
1543.11233582094	103.366388921043\\
1543.11233582094	103.652008687814\\
1543.11233582094	103.364801229856\\
1543.11233582094	103.947660962828\\
1543.11233582094	103.28321595874\\
1543.11233582094	103.569924197606\\
1543.11233582094	103.761239441662\\
1543.11233582094	103.518904524614\\
1543.11233582094	103.962910987547\\
1543.11233582094	104.032127599117\\
1543.11233582094	104.021153760591\\
1543.11233582094	103.158092731208\\
1543.11233582094	103.271079111884\\
1543.11233582094	103.647584078335\\
1543.11233582094	103.914643303075\\
1543.11233582094	103.205676315922\\
1543.11233582094	103.273427604472\\
1543.11233582094	103.359790765837\\
1543.11233582094	103.417834888253\\
1543.11233582094	103.847224938097\\
1543.11233582094	103.457247288028\\
1543.11233582094	103.694341920877\\
1543.11233582094	104.045532127305\\
1543.11233582094	103.499833337713\\
1543.11233582094	102.935964546624\\
1543.11233582094	103.469884765553\\
1543.11233582094	103.469347687109\\
1543.11233582094	103.633209778131\\
1543.11233582094	103.259471311187\\
1543.11233582094	103.471317145772\\
1543.11233582094	103.597462750473\\
1543.11233582094	103.462791475898\\
1543.11233582094	103.367355877765\\
1543.11233582094	103.933262178229\\
1543.11233582094	103.641761570841\\
1543.11233582094	103.533077661876\\
1543.11233582094	103.545266494079\\
1543.11233582094	103.186010557928\\
1543.11233582094	103.518501708138\\
1543.11233582094	103.573115844096\\
1543.11233582094	103.391816124295\\
1543.11233582094	103.562930880547\\
1543.11233582094	103.717788798584\\
1543.11233582094	103.757218619264\\
1543.11233582094	103.148907620828\\
1543.11233582094	103.320057285895\\
1543.11233582094	103.667525659487\\
1543.11233582094	103.743149098583\\
1543.11233582094	103.242251537077\\
1543.11233582094	103.208599699586\\
1543.11233582094	103.006804292401\\
1543.11233582094	103.604382159245\\
1543.11233582094	103.38927962163\\
1543.11233582094	103.501198787105\\
1543.11233582094	103.112270468917\\
1543.11233582094	103.61052590083\\
1543.11233582094	103.400764251243\\
1543.11233582094	103.633040275448\\
1543.11233582094	103.9426881397\\
1543.11233582094	103.866868389172\\
1543.11233582094	103.506659222912\\
1543.11233582094	103.574998287782\\
1543.11233582094	103.721470956953\\
1543.11233582094	103.699037613324\\
1543.11233582094	103.337388501035\\
1543.11233582094	103.618580757411\\
1543.11233582094	103.348417554965\\
1543.11233582094	103.386743124631\\
1543.11233582094	103.067088720231\\
1543.11233582094	103.640881038439\\
1543.11233582094	103.181191503444\\
1543.11233582094	103.236564226111\\
1543.11233582094	103.327446575894\\
1543.11233582094	103.252789057458\\
1543.11233582094	103.009451195338\\
1543.11233582094	103.268075499649\\
1543.11233582094	103.979588488578\\
1543.11233582094	103.560251077305\\
1543.11233582094	103.515845647673\\
1543.11233582094	103.731814340929\\
1543.11233582094	103.578214912579\\
1543.11233582094	103.314701985451\\
1543.11233582094	103.960801389331\\
1543.11233582094	103.381556593958\\
1543.11233582094	103.845675184727\\
1543.11233582094	103.562277442737\\
1543.11233582094	103.256701591656\\
1543.11233582094	103.499956484836\\
1543.11233582094	103.44033257987\\
1543.11233582094	103.923261613533\\
1543.11233582094	102.98130629775\\
1543.11233582094	103.419539020718\\
1543.11233582094	103.586625412396\\
1543.11233582094	103.642323239033\\
1543.11233582094	103.693213456745\\
1543.11233582094	103.734930793832\\
1543.11233582094	103.591437481343\\
1543.11233582094	103.704941389712\\
1543.11233582094	103.084833298024\\
1543.11233582094	103.310118011829\\
1543.11233582094	103.558087487012\\
1543.11233582094	103.287706886086\\
1543.11233582094	103.515535810438\\
1543.11233582094	103.417003102146\\
1543.11233582094	103.297905053972\\
1543.11233582094	103.336385878684\\
1543.11233582094	103.407007317364\\
1543.11233582094	103.506490014661\\
1543.11233582094	103.421172423728\\
1543.11233582094	104.102580821309\\
1543.11233582094	103.955056310349\\
1543.11233582094	103.472814480537\\
1543.11233582094	103.580047985775\\
1543.11233582094	103.207541900874\\
1543.11233582094	103.837680567052\\
1543.11233582094	103.354336405078\\
1543.11233582094	103.381875427189\\
1543.11233582094	103.651711843081\\
1543.11233582094	103.561736111401\\
1543.11233582094	103.402093524606\\
1543.11233582094	103.61318973195\\
1543.11233582094	103.525148317564\\
1543.11233582094	103.58870396589\\
1543.11233582094	103.04928019709\\
1543.11233582094	103.486199102148\\
1543.11233582094	103.203649664962\\
1543.11233582094	103.859986106295\\
1543.11233582094	103.78771770112\\
1543.11233582094	103.053859227011\\
1543.11233582094	103.346207119928\\
1543.11233582094	103.186251610384\\
1543.11233582094	103.806983736408\\
1543.11233582094	103.646395504274\\
1543.11233582094	103.329227210727\\
1543.11233582094	103.521192443229\\
1543.11233582094	103.492164124892\\
1543.11233582094	103.299144251562\\
1543.11233582094	103.626179545486\\
1543.11233582094	103.502270900287\\
1543.11233582094	103.282139891689\\
1543.11233582094	103.858911061552\\
1543.11233582094	103.41494772496\\
1543.11233582094	103.572135320947\\
1543.11233582094	103.147211817557\\
1543.11233582094	103.736131028343\\
1543.11233582094	103.537203842331\\
1543.11233582094	103.3009880742\\
1543.11233582094	103.594100621646\\
1543.11233582094	103.305932105281\\
1543.11233582094	103.594859651727\\
1543.11233582094	103.291374839147\\
1543.11233582094	103.587546219212\\
1543.11233582094	103.212175899188\\
1543.11233582094	103.382124238393\\
1543.11233582094	103.454390890732\\
1543.11233582094	103.467161570632\\
1543.11233582094	103.689621247104\\
1543.11233582094	103.42258254081\\
1543.11233582094	103.411274167771\\
1543.11233582094	103.973479288003\\
1543.11233582094	104.026179139349\\
1543.11233582094	103.339987796061\\
1543.11233582094	103.691522887302\\
1543.11233582094	103.402442310283\\
1543.11233582094	103.423582546736\\
1543.11233582094	103.782569571456\\
1543.11233582094	103.686083455507\\
1543.11233582094	103.336335173997\\
1543.11233582094	103.548701465152\\
1543.11233582094	103.664242811779\\
1543.11233582094	103.608641554356\\
1543.11233582094	103.529669893794\\
1543.11233582094	103.73692570716\\
1543.11233582094	103.562138233032\\
1543.11233582094	103.400056101127\\
1543.11233582094	103.7159454901\\
1543.11233582094	103.464665889745\\
1543.11233582094	103.081731982743\\
1543.11233582094	103.288815896161\\
1543.11233582094	103.94844112131\\
1543.11233582094	103.801612556663\\
1543.11233582094	103.473034968254\\
1543.11233582094	103.792478807362\\
1543.11233582094	103.476809912621\\
1543.11233582094	103.279545005783\\
1543.11233582094	103.815351977843\\
1543.11233582094	103.751801475519\\
1543.11233582094	103.622331504043\\
1543.11233582094	103.458238519976\\
1543.11233582094	103.218708000389\\
1543.11233582094	103.497898098741\\
1543.11233582094	103.370320896033\\
1543.11233582094	104.004514070663\\
1543.11233582094	103.93031708901\\
1543.11233582094	103.549930847625\\
1543.11233582094	103.561447229265\\
1543.11233582094	103.400073002765\\
1543.11233582094	103.26071145081\\
1543.11233582094	103.524247353729\\
1543.11233582094	103.31317718895\\
1543.11233582094	103.213620467321\\
1543.11233582094	103.430649808624\\
1543.11233582094	103.501554049473\\
1543.11233582094	103.063153020373\\
1543.11233582094	103.33057271143\\
1543.11233582094	103.444610584506\\
1543.11233582094	103.491976351965\\
1543.11233582094	103.564266051076\\
1543.11233582094	103.697091603197\\
1543.11233582094	103.317695582699\\
1543.11233582094	103.414317424511\\
1543.11233582094	103.741887148849\\
1543.11233582094	103.101609657641\\
1543.11233582094	103.565956357901\\
1543.11233582094	103.405654743368\\
1543.11233582094	103.452673933289\\
1543.11233582094	103.382673375266\\
1543.11233582094	103.703439146181\\
1543.11233582094	103.659975755475\\
1543.11233582094	103.38607971165\\
1543.11233582094	103.768046774714\\
1543.11233582094	103.408323574612\\
1543.11233582094	103.114000164111\\
1543.11233582094	103.420437647723\\
1543.11233582094	104.155674380512\\
1543.11233582094	103.456010142038\\
1543.11233582094	103.141168704031\\
1543.11233582094	103.537388356909\\
1543.11233582094	103.814678494062\\
1543.11233582094	103.22326555657\\
1543.11233582094	103.222866409395\\
1543.11233582094	103.301335747724\\
1543.11233582094	103.391935472785\\
1543.11233582094	103.492820175849\\
1543.11233582094	103.445270766324\\
1543.11233582094	103.836786524858\\
1543.11233582094	102.992987191737\\
1543.11233582094	103.409139040638\\
1543.11233582094	103.431864373957\\
1543.11233582094	103.720844825336\\
1543.11233582094	103.118122561176\\
1543.11233582094	103.807326989869\\
1543.11233582094	103.280022706468\\
1543.11233582094	103.310059239201\\
1543.11233582094	103.795999536939\\
1543.11233582094	103.314225515851\\
1543.11233582094	103.500434294529\\
1543.11233582094	103.663996723159\\
1543.11233582094	103.868022780044\\
1543.11233582094	103.270412347331\\
1543.11233582094	103.095948296708\\
1543.11233582094	103.427672055359\\
1543.11233582094	103.530697977432\\
1543.11233582094	103.73310776007\\
1543.11233582094	103.4545382045\\
1543.11233582094	103.727374658865\\
1543.11233582094	103.369721601376\\
1543.11233582094	103.371456694549\\
1543.11233582094	103.551651563995\\
1543.11233582094	103.481643954925\\
1543.11233582094	103.642546793199\\
1543.11233582094	103.336898974899\\
1543.11233582094	103.241610008494\\
1543.11233582094	103.888574080564\\
1543.11233582094	103.515900600383\\
1543.11233582094	103.469775018468\\
1543.11233582094	103.187271947543\\
1543.11233582094	103.659801479172\\
1543.11233582094	103.144589864996\\
1543.11233582094	103.550063021121\\
1543.11233582094	103.433278873716\\
1543.11233582094	103.422892094211\\
1543.11233582094	103.507687632771\\
1543.11233582094	103.272716027928\\
1543.11233582094	103.265539127005\\
1543.11233582094	103.635090988109\\
1543.11233582094	103.498980073349\\
1543.11233582094	103.460098975766\\
1543.11233582094	103.486045153856\\
1543.11233582094	103.41646654843\\
1543.11233582094	103.165869888992\\
1543.11233582094	103.583702751878\\
1543.11233582094	103.874620920535\\
1543.11233582094	103.829555514868\\
1543.11233582094	103.802144974939\\
1543.11233582094	103.394250967402\\
1543.11233582094	103.412558791718\\
1543.11233582094	103.577067696848\\
1543.11233582094	103.788925030524\\
1543.11233582094	103.137695492138\\
1543.11233582094	103.494261963378\\
1543.11233582094	103.235457759303\\
1543.11233582094	103.561862237777\\
1543.11233582094	103.385733325487\\
1543.11233582094	103.224859049168\\
1543.11233582094	103.404046872256\\
1543.11233582094	103.81250390168\\
1543.11233582094	103.605785451382\\
1543.11233582094	103.569973076811\\
1543.11233582094	103.362208126657\\
1543.11233582094	103.37374526289\\
1543.11233582094	103.396973906246\\
1543.11233582094	103.612066531809\\
1543.11233582094	103.234379890792\\
1543.11233582094	103.229173686404\\
1543.11233582094	103.190965124088\\
1543.11233582094	103.902126393089\\
1543.11233582094	103.737200892756\\
1543.11233582094	103.577741318846\\
1543.11233582094	103.634471017734\\
1543.11233582094	103.306526437526\\
1543.11233582094	103.441878894971\\
1543.11233582094	103.541872580443\\
1543.11233582094	103.332155144991\\
1543.11233582094	103.017278062821\\
1543.11233582094	103.577468492603\\
1543.11233582094	103.85213889125\\
1543.11233582094	103.486230705797\\
1543.11233582094	103.73629087938\\
1543.11233582094	103.318401769619\\
1543.11233582094	103.695249089103\\
1543.11233582094	103.585435391758\\
1543.11233582094	103.638438717919\\
1543.11233582094	103.285076272284\\
1543.11233582094	103.937555306136\\
1543.11233582094	103.638474748948\\
1543.11233582094	103.798326311366\\
1543.11233582094	103.574497537467\\
1543.11233582094	103.379980597404\\
1543.11233582094	103.654634267392\\
1543.11233582094	103.550532684678\\
1543.11233582094	103.547490906295\\
1543.11233582094	103.48432716059\\
1543.11233582094	103.751709597723\\
1543.11233582094	103.714598000623\\
1543.11233582094	103.803305346179\\
1543.11233582094	103.683152663492\\
1543.11233582094	103.73028360992\\
1543.11233582094	103.380530332489\\
1543.11233582094	103.435171375834\\
1543.11233582094	103.379076744222\\
1543.11233582094	103.758249693394\\
1543.11233582094	103.650588749508\\
1543.11233582094	103.672778086708\\
1543.11233582094	103.353892040583\\
1543.11233582094	103.42391447537\\
1543.11233582094	103.341066375416\\
1543.11233582094	103.462182563708\\
1543.11233582094	103.252232931003\\
1543.11233582094	103.740332209426\\
1543.11233582094	104.041682630527\\
1543.11233582094	103.876353367905\\
1543.11233582094	103.648894298245\\
1543.11233582094	103.49405706466\\
1543.11233582094	103.397802672027\\
1543.11233582094	104.070997790218\\
1543.11233582094	103.967683947856\\
1543.11233582094	103.327097030598\\
1543.11233582094	103.326917039348\\
1543.11233582094	103.307081004776\\
1543.11233582094	103.391690036117\\
1543.11233582094	103.716748832918\\
1543.11233582094	103.806807767448\\
1543.11233582094	103.293024400163\\
1543.11233582094	103.537414386566\\
1543.11233582094	103.31606168191\\
1543.11233582094	103.139785947489\\
1543.11233582094	103.532910495506\\
1543.11233582094	102.85297120114\\
1543.11233582094	103.244475109128\\
1543.11233582094	103.731364333615\\
1543.11233582094	103.757012399235\\
1543.11233582094	103.753003694945\\
1543.11233582094	103.333590984991\\
1543.11233582094	103.640010671763\\
1543.11233582094	103.535610798407\\
1543.11233582094	103.406493075318\\
1543.11233582094	103.688460327668\\
1543.11233582094	103.176414551293\\
1543.11233582094	103.695544158703\\
1543.11233582094	103.299965571064\\
1543.11233582094	103.557704251895\\
1543.11233582094	103.488403801997\\
1543.11233582094	103.609871345968\\
1543.11233582094	103.554754090674\\
1543.11233582094	103.594612242796\\
1543.11233582094	103.24591813681\\
1543.11233582094	103.533562217782\\
1543.11233582094	103.792614415006\\
1543.11233582094	103.477107537575\\
1543.11233582094	103.56720123333\\
1543.11233582094	103.335124583755\\
1543.11233582094	103.741499169968\\
1543.11233582094	103.671358522544\\
1543.11233582094	103.456949676434\\
1543.11233582094	103.007070035951\\
1543.11233582094	103.437567089333\\
1543.11233582094	103.576231385923\\
1543.11233582094	103.369329624485\\
1543.11233582094	103.13411455569\\
1543.11233582094	103.479755164177\\
1543.11233582094	103.430949843559\\
1543.11233582094	103.936958169167\\
1543.11233582094	103.456252100312\\
1543.11233582094	103.665761080288\\
1543.11233582094	103.407597489662\\
1543.11233582094	103.775917594034\\
1543.11233582094	103.660093802316\\
1543.11233582094	103.383782538908\\
1543.11233582094	103.5001508881\\
1543.11233582094	103.714607922684\\
1543.11233582094	103.131991851582\\
1543.11233582094	103.75532857963\\
1543.11233582094	103.549779096456\\
1543.11233582094	103.696174024284\\
1543.11233582094	103.415965783093\\
1543.11233582094	103.24032354748\\
1543.11233582094	103.263287712741\\
1543.11233582094	103.325831382646\\
1543.11233582094	103.365677214226\\
1543.11233582094	103.670585567671\\
1543.11233582094	103.444321937681\\
1543.11233582094	103.461579521306\\
1543.11233582094	103.758592712883\\
1543.11233582094	103.530499993415\\
1543.11233582094	103.823105621618\\
1543.11233582094	103.404820841685\\
1543.11233582094	103.24331506149\\
1543.11233582094	104.004268281668\\
1543.11233582094	103.840764467763\\
1543.11233582094	103.752626833786\\
1543.11233582094	103.390320335912\\
1543.11233582094	103.359395469499\\
1543.11233582094	103.335842223396\\
1543.11233582094	103.465119891225\\
1543.11233582094	103.772538650347\\
1543.11233582094	103.528920731799\\
1543.11233582094	103.303634941506\\
1543.11233582094	103.643626665562\\
1543.11233582094	103.632796560486\\
1543.11233582094	104.010690911169\\
1543.11233582094	103.062075980926\\
1543.11233582094	104.094482533389\\
1543.11233582094	103.444198909498\\
1543.11233582094	103.99478876225\\
1543.11233582094	103.289853590028\\
1543.11233582094	103.639431562017\\
1543.11233582094	103.560342636243\\
1543.11233582094	103.501416598182\\
1543.11233582094	103.150716613286\\
1543.11233582094	103.914752907128\\
1543.11233582094	103.131803485752\\
1543.11233582094	103.727095743433\\
1543.11233582094	103.729105769032\\
1543.11233582094	103.478420333752\\
1543.11233582094	103.620763126095\\
1543.11233582094	103.708519637479\\
1543.11233582094	103.609470149491\\
1543.11233582094	103.783626145161\\
1543.11233582094	103.919041415206\\
1543.11233582094	103.81117929458\\
1543.11233582094	103.312718630113\\
1543.11233582094	103.469346019657\\
1543.11233582094	103.22393970468\\
1543.11233582094	103.293626138256\\
1543.11233582094	103.492114904788\\
1543.11233582094	103.661426485413\\
1543.11233582094	103.703326876817\\
1543.11233582094	104.320555639993\\
1543.11233582094	103.351187995744\\
1543.11233582094	103.555139725057\\
1543.11233582094	103.974368997217\\
1543.11233582094	103.480286564981\\
1543.11233582094	103.466201260704\\
1543.11233582094	103.830608164572\\
1543.11233582094	103.791094512163\\
1543.11233582094	103.774735628037\\
1543.11233582094	103.252569328855\\
1543.11233582094	103.800836762013\\
1543.11233582094	103.680320056665\\
1543.11233582094	103.095308979238\\
1543.11233582094	103.388668042279\\
1543.11233582094	103.727205091239\\
1673.65166844353	104.132771282384\\
1673.65166844353	104.310009518184\\
1673.65166844353	104.507923861632\\
1673.65166844353	104.148367903159\\
1673.65166844353	104.388276171348\\
1673.65166844353	104.480217583286\\
1673.65166844353	103.790260072917\\
1673.65166844353	103.57365792853\\
1673.65166844353	104.623782300569\\
1673.65166844353	104.343989243336\\
1673.65166844353	104.161589521798\\
1673.65166844353	103.784332461031\\
1673.65166844353	104.53455569783\\
1673.65166844353	104.261052910245\\
1673.65166844353	104.407356817028\\
1673.65166844353	103.788467525778\\
1673.65166844353	104.373152120046\\
1673.65166844353	104.07126290523\\
1673.65166844353	104.290588310638\\
1673.65166844353	103.87249595275\\
1673.65166844353	104.053867058429\\
1673.65166844353	103.809606695627\\
1673.65166844353	104.396317177884\\
1673.65166844353	104.30964859015\\
1673.65166844353	104.002491376261\\
1673.65166844353	104.545256481621\\
1673.65166844353	104.108845492226\\
1673.65166844353	104.33605964402\\
1673.65166844353	104.531774353448\\
1673.65166844353	104.422283731931\\
1673.65166844353	104.443545964187\\
1673.65166844353	104.035105116209\\
1673.65166844353	104.005914039675\\
1673.65166844353	104.276409953758\\
1673.65166844353	104.558202441566\\
1673.65166844353	103.78828384477\\
1673.65166844353	104.023158168706\\
1673.65166844353	104.206191244605\\
1673.65166844353	104.028166924474\\
1673.65166844353	104.45937232212\\
1673.65166844353	104.140037224755\\
1673.65166844353	104.059758935904\\
1673.65166844353	104.118200585008\\
1673.65166844353	104.524193384906\\
1673.65166844353	104.574436678323\\
1673.65166844353	104.708144208731\\
1673.65166844353	104.436811192277\\
1673.65166844353	103.729778157513\\
1673.65166844353	104.243173749491\\
1673.65166844353	103.630010409902\\
1673.65166844353	104.202087606496\\
1673.65166844353	104.371592227084\\
1673.65166844353	103.850720612428\\
1673.65166844353	104.213430993164\\
1673.65166844353	104.414401980605\\
1673.65166844353	104.032034642672\\
1673.65166844353	104.286156722087\\
1673.65166844353	104.395355148307\\
1673.65166844353	104.385750837159\\
1673.65166844353	104.27698930591\\
1673.65166844353	104.280304658015\\
1673.65166844353	104.61532075228\\
1673.65166844353	103.88353596522\\
1673.65166844353	104.096800015037\\
1673.65166844353	103.857598720598\\
1673.65166844353	104.135858991893\\
1673.65166844353	104.273149239683\\
1673.65166844353	103.824078508219\\
1673.65166844353	104.245378906518\\
1673.65166844353	104.564116801323\\
1673.65166844353	104.206912395867\\
1673.65166844353	104.605392093404\\
1673.65166844353	103.744398105485\\
1673.65166844353	104.088425533542\\
1673.65166844353	104.165190096891\\
1673.65166844353	104.418046270844\\
1673.65166844353	103.754704386546\\
1673.65166844353	104.28818266122\\
1673.65166844353	103.958535600215\\
1673.65166844353	103.906764665707\\
1673.65166844353	104.176965988479\\
1673.65166844353	104.251813708427\\
1673.65166844353	104.492086514383\\
1673.65166844353	104.222765753784\\
1673.65166844353	104.188312389167\\
1673.65166844353	104.199549149857\\
1673.65166844353	104.097879978335\\
1673.65166844353	104.018871800729\\
1673.65166844353	104.102967195871\\
1673.65166844353	104.451290725574\\
1673.65166844353	104.524170184543\\
1673.65166844353	104.133849146551\\
1673.65166844353	103.98768322144\\
1673.65166844353	104.051456796925\\
1673.65166844353	104.205069486478\\
1673.65166844353	104.32014835194\\
1673.65166844353	103.928978506503\\
1673.65166844353	104.045185302277\\
1673.65166844353	104.201972154183\\
1673.65166844353	103.972833857493\\
1673.65166844353	104.038883820983\\
1673.65166844353	103.987412556383\\
1673.65166844353	104.090486200126\\
1673.65166844353	104.023246385527\\
1673.65166844353	104.202206753304\\
1673.65166844353	104.159769496767\\
1673.65166844353	104.394088643677\\
1673.65166844353	104.30340278462\\
1673.65166844353	104.079330254273\\
1673.65166844353	103.78386585886\\
1673.65166844353	104.228886768834\\
1673.65166844353	104.548975570496\\
1673.65166844353	104.401405664793\\
1673.65166844353	104.211940586028\\
1673.65166844353	104.219816270355\\
1673.65166844353	104.306240929765\\
1673.65166844353	104.387400907593\\
1673.65166844353	104.129609604664\\
1673.65166844353	104.568706267073\\
1673.65166844353	104.248465390023\\
1673.65166844353	104.418271634554\\
1673.65166844353	104.331263160416\\
1673.65166844353	104.41955109041\\
1673.65166844353	103.947752369071\\
1673.65166844353	103.916754914876\\
1673.65166844353	104.175163117196\\
1673.65166844353	103.563850585606\\
1673.65166844353	104.141966873308\\
1673.65166844353	103.909738455159\\
1673.65166844353	104.521297310585\\
1673.65166844353	104.145839869904\\
1673.65166844353	104.332377649909\\
1673.65166844353	104.620754791257\\
1673.65166844353	104.006406599624\\
1673.65166844353	104.031160902116\\
1673.65166844353	104.197566414414\\
1673.65166844353	103.975270365952\\
1673.65166844353	104.168979220127\\
1673.65166844353	103.510680873795\\
1673.65166844353	103.850824607571\\
1673.65166844353	104.645831832181\\
1673.65166844353	103.948920787143\\
1673.65166844353	104.508416099076\\
1673.65166844353	104.286268013469\\
1673.65166844353	104.239114635216\\
1673.65166844353	104.325923982629\\
1673.65166844353	104.128548786671\\
1673.65166844353	104.109531742469\\
1673.65166844353	104.224494387133\\
1673.65166844353	104.495501458374\\
1673.65166844353	104.045092004853\\
1673.65166844353	104.479659959858\\
1673.65166844353	104.201261858294\\
1673.65166844353	104.512242317199\\
1673.65166844353	104.460743161385\\
1673.65166844353	104.328634032383\\
1673.65166844353	104.271756086961\\
1673.65166844353	104.261210006895\\
1673.65166844353	103.611119350611\\
1673.65166844353	103.85231813627\\
1673.65166844353	103.631913478798\\
1673.65166844353	104.135278622995\\
1673.65166844353	103.941382970113\\
1673.65166844353	104.042386195028\\
1673.65166844353	104.19999951969\\
1673.65166844353	103.973601818507\\
1673.65166844353	104.06405026945\\
1673.65166844353	103.886055236732\\
1673.65166844353	103.670313533766\\
1673.65166844353	104.118505591986\\
1673.65166844353	104.182536080632\\
1673.65166844353	104.0916822959\\
1673.65166844353	103.827355327678\\
1673.65166844353	104.275813578328\\
1673.65166844353	104.580596031916\\
1673.65166844353	104.322760350554\\
1673.65166844353	104.223630153956\\
1673.65166844353	103.822600368513\\
1673.65166844353	104.052811388105\\
1673.65166844353	104.06374879366\\
1673.65166844353	104.330763959489\\
1673.65166844353	104.445079958769\\
1673.65166844353	104.374983863932\\
1673.65166844353	104.199312880455\\
1673.65166844353	104.240197019635\\
1673.65166844353	104.248413044868\\
1673.65166844353	104.47333255128\\
1673.65166844353	103.839923929233\\
1673.65166844353	104.048861432187\\
1673.65166844353	104.591460286653\\
1673.65166844353	104.029002300078\\
1673.65166844353	104.372639231082\\
1673.65166844353	104.043020877892\\
1673.65166844353	104.4077763287\\
1673.65166844353	104.190458823115\\
1673.65166844353	104.418886742631\\
1673.65166844353	104.342733852589\\
1673.65166844353	104.121954321085\\
1673.65166844353	104.216005735176\\
1673.65166844353	104.373941455516\\
1673.65166844353	104.435561310811\\
1673.65166844353	104.20369128648\\
1673.65166844353	104.350673118113\\
1673.65166844353	104.334907995412\\
1673.65166844353	104.413181841434\\
1673.65166844353	104.310872057991\\
1673.65166844353	104.323800497023\\
1673.65166844353	103.902212024339\\
1673.65166844353	103.733520473048\\
1673.65166844353	104.381720980844\\
1673.65166844353	104.615384163291\\
1673.65166844353	104.1376812395\\
1673.65166844353	104.030059449857\\
1673.65166844353	104.275681166859\\
1673.65166844353	104.343799865677\\
1673.65166844353	104.412771088994\\
1673.65166844353	104.417101004746\\
1673.65166844353	104.358583537656\\
1673.65166844353	104.103479882392\\
1673.65166844353	104.178274839683\\
1673.65166844353	104.291806893503\\
1673.65166844353	104.140611152812\\
1673.65166844353	104.11947942811\\
1673.65166844353	104.133773373488\\
1673.65166844353	104.27182487546\\
1673.65166844353	103.947103831559\\
1673.65166844353	104.350375447671\\
1673.65166844353	104.024398619593\\
1673.65166844353	104.137515647793\\
1673.65166844353	104.291072179332\\
1673.65166844353	104.055894291463\\
1673.65166844353	104.22861199587\\
1673.65166844353	104.239034834282\\
1673.65166844353	104.391750392882\\
1673.65166844353	104.657717686036\\
1673.65166844353	104.315014247377\\
1673.65166844353	104.107986924259\\
1673.65166844353	104.204619072947\\
1673.65166844353	104.301422520335\\
1673.65166844353	104.211642787803\\
1673.65166844353	104.172394001161\\
1673.65166844353	104.41430304838\\
1673.65166844353	104.333470789043\\
1673.65166844353	104.1116995015\\
1673.65166844353	103.954582156425\\
1673.65166844353	103.874493789594\\
1673.65166844353	104.085407846372\\
1673.65166844353	104.140069860205\\
1673.65166844353	104.03042856407\\
1673.65166844353	104.003507643823\\
1673.65166844353	104.253584720001\\
1673.65166844353	104.044262044518\\
1673.65166844353	104.234378274022\\
1673.65166844353	104.18532637238\\
1673.65166844353	104.137375396224\\
1673.65166844353	103.709235804792\\
1673.65166844353	104.330719497114\\
1673.65166844353	104.216428229445\\
1673.65166844353	104.112774743662\\
1673.65166844353	104.419634537287\\
1673.65166844353	104.15584494165\\
1673.65166844353	103.982247501125\\
1673.65166844353	104.187645227247\\
1673.65166844353	104.034564265455\\
1673.65166844353	104.299669924422\\
1673.65166844353	104.554641034735\\
1673.65166844353	103.956024053953\\
1673.65166844353	103.792204383733\\
1673.65166844353	104.29901684714\\
1673.65166844353	104.274343245494\\
1673.65166844353	104.497781375665\\
1673.65166844353	104.049886266589\\
1673.65166844353	104.288472188085\\
1673.65166844353	103.932902010589\\
1673.65166844353	104.18838796971\\
1673.65166844353	104.086367451036\\
1673.65166844353	104.048873700824\\
1673.65166844353	104.365368397417\\
1673.65166844353	103.867391823607\\
1673.65166844353	104.166531419401\\
1673.65166844353	104.450281562568\\
1673.65166844353	104.377312496134\\
1673.65166844353	104.311366114381\\
1673.65166844353	104.102742466766\\
1673.65166844353	104.116532993876\\
1673.65166844353	103.811866891124\\
1673.65166844353	104.429465198958\\
1673.65166844353	104.149805311464\\
1673.65166844353	104.422127723929\\
1673.65166844353	103.932792687831\\
1673.65166844353	104.152826314257\\
1673.65166844353	103.923396518665\\
1673.65166844353	103.811923466043\\
1673.65166844353	104.155771810721\\
1673.65166844353	104.226851648838\\
1673.65166844353	104.187694029024\\
1673.65166844353	104.337048618762\\
1673.65166844353	103.997966824046\\
1673.65166844353	104.262859902305\\
1673.65166844353	104.157940743091\\
1673.65166844353	104.371152593364\\
1673.65166844353	104.189556597794\\
1673.65166844353	104.194505287258\\
1673.65166844353	103.810389143347\\
1673.65166844353	103.919312667549\\
1673.65166844353	104.157390525275\\
1673.65166844353	104.564138522527\\
1673.65166844353	104.085027327236\\
1673.65166844353	104.068433336435\\
1673.65166844353	104.31747472125\\
1673.65166844353	103.940462842214\\
1673.65166844353	104.014185197377\\
1673.65166844353	104.288746229574\\
1673.65166844353	103.948289264761\\
1673.65166844353	103.74557367309\\
1673.65166844353	104.085985846491\\
1673.65166844353	103.761050870439\\
1673.65166844353	104.229383793324\\
1673.65166844353	103.922157663374\\
1673.65166844353	104.115047475618\\
1673.65166844353	104.130247289323\\
1673.65166844353	104.156102992613\\
1673.65166844353	103.930027649769\\
1673.65166844353	103.99101127675\\
1673.65166844353	104.271790272382\\
1673.65166844353	103.766378491227\\
1673.65166844353	103.732567065694\\
1673.65166844353	104.15715230871\\
1673.65166844353	104.343151683761\\
1673.65166844353	104.318215208291\\
1673.65166844353	104.156053703035\\
1673.65166844353	104.135660300787\\
1673.65166844353	104.22052554915\\
1673.65166844353	104.095703137252\\
1673.65166844353	104.118705287867\\
1673.65166844353	104.004358471979\\
1673.65166844353	104.415450961803\\
1673.65166844353	104.437233939762\\
1673.65166844353	103.998723621792\\
1673.65166844353	104.42523402142\\
1673.65166844353	103.83201026359\\
1673.65166844353	104.03905779612\\
1673.65166844353	104.258319948954\\
1673.65166844353	103.776990281294\\
1673.65166844353	104.409633914414\\
1673.65166844353	104.328099812805\\
1673.65166844353	104.21533020583\\
1673.65166844353	104.306789089403\\
1673.65166844353	103.990347612611\\
1673.65166844353	104.523067670285\\
1673.65166844353	104.194302537744\\
1673.65166844353	104.251025123855\\
1673.65166844353	104.141503686149\\
1673.65166844353	104.211277070755\\
1673.65166844353	103.770356021711\\
1673.65166844353	104.003948793819\\
1673.65166844353	104.174487241724\\
1673.65166844353	104.276022561619\\
1673.65166844353	104.608659667719\\
1673.65166844353	104.5476041779\\
1673.65166844353	104.274540475486\\
1673.65166844353	104.450009382807\\
1673.65166844353	104.102683092436\\
1673.65166844353	103.993803001802\\
1673.65166844353	104.317068675474\\
1673.65166844353	104.225567102081\\
1673.65166844353	104.358747127495\\
1673.65166844353	104.070169472465\\
1673.65166844353	104.65221826337\\
1673.65166844353	104.115889379251\\
1673.65166844353	104.189466695901\\
1673.65166844353	104.057453447842\\
1673.65166844353	104.022233474848\\
1673.65166844353	104.562510000307\\
1673.65166844353	103.846033823865\\
1673.65166844353	103.909898201063\\
1673.65166844353	104.32684911111\\
1673.65166844353	104.487294799812\\
1673.65166844353	104.159864834335\\
1673.65166844353	104.403669377801\\
1673.65166844353	104.000614451233\\
1673.65166844353	103.835907593661\\
1673.65166844353	104.000624177858\\
1673.65166844353	104.406659948398\\
1673.65166844353	103.936761944699\\
1673.65166844353	103.954308377878\\
1673.65166844353	104.086096579112\\
1673.65166844353	103.796712042036\\
1673.65166844353	104.590140612459\\
1673.65166844353	104.467548970083\\
1673.65166844353	104.401241032777\\
1673.65166844353	104.091487402338\\
1673.65166844353	104.220119378188\\
1673.65166844353	104.089777453432\\
1673.65166844353	104.259217710638\\
1673.65166844353	103.792484927262\\
1673.65166844353	104.534260625295\\
1673.65166844353	103.752880642101\\
1673.65166844353	104.300506632963\\
1673.65166844353	104.099912424724\\
1673.65166844353	103.874226615367\\
1673.65166844353	104.103682856209\\
1673.65166844353	103.761121937799\\
1673.65166844353	104.227778283067\\
1673.65166844353	104.170079595651\\
1673.65166844353	104.068216103133\\
1673.65166844353	104.282333647903\\
1673.65166844353	104.580084006903\\
1673.65166844353	104.186174779071\\
1673.65166844353	104.304307406645\\
1673.65166844353	104.414554131705\\
1673.65166844353	104.056289648986\\
1673.65166844353	104.073400049052\\
1673.65166844353	104.26439580235\\
1673.65166844353	104.090997794367\\
1673.65166844353	104.527787474119\\
1673.65166844353	104.175523917964\\
1673.65166844353	104.075947138166\\
1673.65166844353	104.825803011819\\
1673.65166844353	104.591104277381\\
1673.65166844353	104.051268190565\\
1673.65166844353	104.226759989185\\
1673.65166844353	104.187988940517\\
1673.65166844353	104.500374676258\\
1673.65166844353	104.074288369095\\
1673.65166844353	104.203818160692\\
1673.65166844353	104.120775591792\\
1673.65166844353	104.094574159125\\
1673.65166844353	104.317506643396\\
1673.65166844353	103.866385368954\\
1673.65166844353	103.996771608263\\
1673.65166844353	103.946046845008\\
1673.65166844353	103.989702059176\\
1673.65166844353	104.481315060279\\
1673.65166844353	104.403788071003\\
1673.65166844353	104.357530076712\\
1673.65166844353	104.00860443361\\
1673.65166844353	103.763288934536\\
1673.65166844353	104.182033761952\\
1673.65166844353	104.025214214874\\
1673.65166844353	104.181310386851\\
1673.65166844353	104.221060813039\\
1673.65166844353	104.334343840367\\
1673.65166844353	104.073843439176\\
1673.65166844353	104.260380022315\\
1673.65166844353	104.351563190154\\
1673.65166844353	104.025202373955\\
1673.65166844353	104.307208700363\\
1673.65166844353	104.30459155605\\
1673.65166844353	104.111808223274\\
1673.65166844353	104.209846195011\\
1673.65166844353	104.360669791963\\
1673.65166844353	104.029045831555\\
1673.65166844353	104.153301255297\\
1673.65166844353	103.958088916855\\
1673.65166844353	104.240267664175\\
1673.65166844353	103.949775144575\\
1673.65166844353	104.181793405002\\
1673.65166844353	104.031737604326\\
1673.65166844353	103.716090409461\\
1673.65166844353	103.946889073819\\
1673.65166844353	104.277349264833\\
1673.65166844353	104.161294303916\\
1673.65166844353	104.520173323733\\
1673.65166844353	104.119011185938\\
1673.65166844353	104.197977844584\\
1673.65166844353	104.227877577449\\
1673.65166844353	104.066897583633\\
1673.65166844353	104.273382277104\\
1673.65166844353	103.733144788606\\
1673.65166844353	104.14382229787\\
1673.65166844353	103.881602402878\\
1673.65166844353	104.054865707892\\
1673.65166844353	104.188723159912\\
1673.65166844353	104.1558185801\\
1673.65166844353	104.023214805831\\
1673.65166844353	104.014787449162\\
1673.65166844353	104.066800098169\\
1673.65166844353	104.466551125717\\
1673.65166844353	104.021033496382\\
1673.65166844353	104.438182163698\\
1673.65166844353	104.194178239677\\
1673.65166844353	103.909955428643\\
1673.65166844353	104.001697843741\\
1673.65166844353	103.796330899987\\
1673.65166844353	104.259017953655\\
1673.65166844353	104.115168182266\\
1673.65166844353	104.508501763584\\
1673.65166844353	104.162082505044\\
1673.65166844353	104.228940993595\\
1673.65166844353	104.729643984088\\
1673.65166844353	103.641749719757\\
1673.65166844353	104.150679827777\\
1673.65166844353	103.676657901438\\
1673.65166844353	104.170566749102\\
1673.65166844353	104.344170441362\\
1673.65166844353	104.664635571693\\
1673.65166844353	103.945069183037\\
1673.65166844353	103.974759745677\\
1673.65166844353	104.489620204175\\
1804.19100106612	104.695780560423\\
1804.19100106612	104.941208158072\\
1804.19100106612	105.021206411309\\
1804.19100106612	104.959307770367\\
1804.19100106612	104.609097728252\\
1804.19100106612	105.320900366964\\
1804.19100106612	104.534453129285\\
1804.19100106612	104.702856260228\\
1804.19100106612	104.974485018468\\
1804.19100106612	104.627751884967\\
1804.19100106612	104.739573552358\\
1804.19100106612	104.789580316968\\
1804.19100106612	104.694959422143\\
1804.19100106612	104.943955096789\\
1804.19100106612	104.985812289965\\
1804.19100106612	104.654668640276\\
1804.19100106612	104.972435388803\\
1804.19100106612	105.05170517905\\
1804.19100106612	104.655077062362\\
1804.19100106612	104.373904609084\\
1804.19100106612	104.89743844296\\
1804.19100106612	105.015916999403\\
1804.19100106612	104.710550180518\\
1804.19100106612	104.554570705128\\
1804.19100106612	104.601362971235\\
1804.19100106612	104.767898696533\\
1804.19100106612	104.642342536373\\
1804.19100106612	104.888196008996\\
1804.19100106612	104.568264711332\\
1804.19100106612	104.850525046974\\
1804.19100106612	105.122198994038\\
1804.19100106612	104.634617065231\\
1804.19100106612	104.749737879796\\
1804.19100106612	104.679093156305\\
1804.19100106612	104.907768023302\\
1804.19100106612	104.805616720206\\
1804.19100106612	104.945358124471\\
1804.19100106612	104.897638175508\\
1804.19100106612	104.412620159621\\
1804.19100106612	104.978132103258\\
1804.19100106612	105.075122927498\\
1804.19100106612	104.588713023902\\
1804.19100106612	105.011820197883\\
1804.19100106612	104.996287390052\\
1804.19100106612	104.72922431818\\
1804.19100106612	104.591750694028\\
1804.19100106612	104.581964553887\\
1804.19100106612	104.731176417507\\
1804.19100106612	104.531789115396\\
1804.19100106612	105.100818279851\\
1804.19100106612	104.78113340313\\
1804.19100106612	105.036153222561\\
1804.19100106612	104.604672350378\\
1804.19100106612	104.757466362342\\
1804.19100106612	104.593635778709\\
1804.19100106612	104.773642569837\\
1804.19100106612	104.662061713231\\
1804.19100106612	104.619632630101\\
1804.19100106612	104.984820912357\\
1804.19100106612	105.10694997908\\
1804.19100106612	104.600426795507\\
1804.19100106612	104.833656673171\\
1804.19100106612	104.316039158608\\
1804.19100106612	104.770349611181\\
1804.19100106612	104.927441834126\\
1804.19100106612	104.810385657707\\
1804.19100106612	105.149045384577\\
1804.19100106612	104.478214754771\\
1804.19100106612	104.98144423129\\
1804.19100106612	105.054238130709\\
1804.19100106612	104.672529594542\\
1804.19100106612	104.771579568209\\
1804.19100106612	104.172569534961\\
1804.19100106612	104.885829606361\\
1804.19100106612	105.061383825461\\
1804.19100106612	105.215730684613\\
1804.19100106612	105.107396874737\\
1804.19100106612	105.047814748515\\
1804.19100106612	104.626885803729\\
1804.19100106612	105.001464610667\\
1804.19100106612	104.49154201728\\
1804.19100106612	105.108122300198\\
1804.19100106612	104.870514438127\\
1804.19100106612	104.562402893843\\
1804.19100106612	104.820663189347\\
1804.19100106612	104.571426067016\\
1804.19100106612	104.855276821794\\
1804.19100106612	104.424077063812\\
1804.19100106612	105.135509898749\\
1804.19100106612	104.746151419871\\
1804.19100106612	104.579750855149\\
1804.19100106612	104.900276375272\\
1804.19100106612	104.904317441795\\
1804.19100106612	104.705029765246\\
1804.19100106612	104.721383631584\\
1804.19100106612	104.969929921729\\
1804.19100106612	105.04315304891\\
1804.19100106612	104.538706336694\\
1804.19100106612	104.737825955694\\
1804.19100106612	104.71816560892\\
1804.19100106612	104.375974481916\\
1804.19100106612	104.939482626523\\
1804.19100106612	104.478227709117\\
1804.19100106612	105.01223501033\\
1804.19100106612	105.301153056936\\
1804.19100106612	104.989168800839\\
1804.19100106612	105.21049842835\\
1804.19100106612	104.486585418777\\
1804.19100106612	104.54302596311\\
1804.19100106612	104.859021783988\\
1804.19100106612	104.854633755792\\
1804.19100106612	105.044203893928\\
1804.19100106612	104.64225880825\\
1804.19100106612	104.711073342096\\
1804.19100106612	104.645859782052\\
1804.19100106612	105.033814592324\\
1804.19100106612	104.631627188408\\
1804.19100106612	104.587175667601\\
1804.19100106612	104.582342527097\\
1804.19100106612	104.864567510641\\
1804.19100106612	105.521852173027\\
1804.19100106612	105.0336651004\\
1804.19100106612	104.845806489934\\
1804.19100106612	104.609587716366\\
1804.19100106612	104.763657098956\\
1804.19100106612	105.175456633902\\
1804.19100106612	104.649257791082\\
1804.19100106612	104.727568983956\\
1804.19100106612	104.845034559915\\
1804.19100106612	104.909126789881\\
1804.19100106612	104.812684265235\\
1804.19100106612	104.607793903617\\
1804.19100106612	104.450031775125\\
1804.19100106612	104.750871871497\\
1804.19100106612	104.531753065068\\
1804.19100106612	104.478592034535\\
1804.19100106612	104.675128361236\\
1804.19100106612	104.938476436777\\
1804.19100106612	104.7437810478\\
1804.19100106612	105.073006754516\\
1804.19100106612	104.628561009886\\
1804.19100106612	105.00816746483\\
1804.19100106612	104.852879040469\\
1804.19100106612	104.78211582534\\
1804.19100106612	104.971310294926\\
1804.19100106612	104.890855894132\\
1804.19100106612	104.536541003886\\
1804.19100106612	104.671739085701\\
1804.19100106612	105.028406263852\\
1804.19100106612	104.824950365328\\
1804.19100106612	104.422876986743\\
1804.19100106612	104.456249542281\\
1804.19100106612	104.599390293175\\
1804.19100106612	104.965556497139\\
1804.19100106612	104.685724588035\\
1804.19100106612	104.963658687189\\
1804.19100106612	104.77940367931\\
1804.19100106612	104.475265518998\\
1804.19100106612	104.754529347124\\
1804.19100106612	104.603709810524\\
1804.19100106612	105.250061165585\\
1804.19100106612	104.900720978795\\
1804.19100106612	105.184026486567\\
1804.19100106612	104.639436232895\\
1804.19100106612	104.83457780752\\
1804.19100106612	104.862624924711\\
1804.19100106612	104.661295934689\\
1804.19100106612	105.102889956719\\
1804.19100106612	105.027187795012\\
1804.19100106612	104.735576656844\\
1804.19100106612	104.795879809415\\
1804.19100106612	104.874880939745\\
1804.19100106612	104.976652735646\\
1804.19100106612	104.763237140532\\
1804.19100106612	104.742585485684\\
1804.19100106612	104.552538407722\\
1804.19100106612	104.365048291036\\
1804.19100106612	104.749324181969\\
1804.19100106612	104.634851885189\\
1804.19100106612	104.93305148594\\
1804.19100106612	104.642356318887\\
1804.19100106612	104.607134610964\\
1804.19100106612	104.793641594426\\
1804.19100106612	104.684047841752\\
1804.19100106612	104.821595355365\\
1804.19100106612	104.704169627075\\
1804.19100106612	104.748558464441\\
1804.19100106612	104.634553524357\\
1804.19100106612	104.630140734894\\
1804.19100106612	104.91552673241\\
1804.19100106612	105.126779241046\\
1804.19100106612	104.771004816208\\
1804.19100106612	104.879969523756\\
1804.19100106612	104.537687674081\\
1804.19100106612	105.11310622863\\
1804.19100106612	104.800748826399\\
1804.19100106612	104.754831909385\\
1804.19100106612	104.369440222048\\
1804.19100106612	104.775200086376\\
1804.19100106612	104.761926148049\\
1804.19100106612	104.544792576902\\
1804.19100106612	104.795783897046\\
1804.19100106612	104.579871054371\\
1804.19100106612	104.88590716259\\
1804.19100106612	104.778745003833\\
1804.19100106612	104.479921256631\\
1804.19100106612	105.029079965543\\
1804.19100106612	104.780116581469\\
1804.19100106612	104.703659006983\\
1804.19100106612	104.808618833807\\
1804.19100106612	104.401160947269\\
1804.19100106612	104.445976018046\\
1804.19100106612	104.603822741109\\
1804.19100106612	104.922255208073\\
1804.19100106612	104.826589334682\\
1804.19100106612	104.985235792787\\
1804.19100106612	104.677472255711\\
1804.19100106612	104.844841116846\\
1804.19100106612	104.758980090879\\
1804.19100106612	104.942164617357\\
1804.19100106612	104.857945154564\\
1804.19100106612	104.565532916235\\
1804.19100106612	104.93038262173\\
1804.19100106612	104.721716387213\\
1804.19100106612	104.871033413825\\
1804.19100106612	104.770253469773\\
1804.19100106612	105.017801238324\\
1804.19100106612	104.580345811449\\
1804.19100106612	104.765269808414\\
1804.19100106612	104.937141196754\\
1804.19100106612	105.028681064805\\
1804.19100106612	104.921042514253\\
1804.19100106612	104.7213280628\\
1804.19100106612	104.467467439048\\
1804.19100106612	104.791328257343\\
1804.19100106612	104.965476893001\\
1804.19100106612	104.533788305138\\
1804.19100106612	104.900017414965\\
1804.19100106612	104.521524430726\\
1804.19100106612	104.783153974904\\
1804.19100106612	105.02201005043\\
1804.19100106612	105.062601714361\\
1804.19100106612	105.313663774375\\
1804.19100106612	104.775173532919\\
1804.19100106612	104.594648694482\\
1804.19100106612	104.755393111795\\
1804.19100106612	104.546450246717\\
1804.19100106612	104.877366308098\\
1804.19100106612	104.725520642805\\
1804.19100106612	104.864169155803\\
1804.19100106612	104.773034307328\\
1804.19100106612	104.881384598764\\
1804.19100106612	104.877120015372\\
1804.19100106612	104.566877064392\\
1804.19100106612	104.848575624241\\
1804.19100106612	104.828390953119\\
1804.19100106612	104.964282624172\\
1804.19100106612	104.661313070682\\
1804.19100106612	105.014710178726\\
1804.19100106612	104.796975438146\\
1804.19100106612	104.539683005248\\
1804.19100106612	104.764163356757\\
1804.19100106612	104.622167358753\\
1804.19100106612	104.705900757924\\
1804.19100106612	104.677435707938\\
1804.19100106612	105.047436126857\\
1804.19100106612	104.7901517681\\
1804.19100106612	104.764163555465\\
1804.19100106612	104.708001187509\\
1804.19100106612	104.842602123951\\
1804.19100106612	104.835873102438\\
1804.19100106612	104.843352318808\\
1804.19100106612	104.663087321515\\
1804.19100106612	105.02677850826\\
1804.19100106612	104.861593513555\\
1804.19100106612	105.261591071562\\
1804.19100106612	105.428248464335\\
1804.19100106612	104.400471217951\\
1804.19100106612	104.835390167595\\
1804.19100106612	104.99466031312\\
1804.19100106612	104.768268555397\\
1804.19100106612	105.187309641301\\
1804.19100106612	105.126015088754\\
1804.19100106612	104.842426261447\\
1804.19100106612	104.91102064551\\
1804.19100106612	104.702071975884\\
1804.19100106612	104.748121848396\\
1804.19100106612	104.767365035034\\
1804.19100106612	104.750876458324\\
1804.19100106612	104.831905342838\\
1804.19100106612	104.658740265644\\
1804.19100106612	104.478965528012\\
1804.19100106612	105.065583802518\\
1804.19100106612	105.018657955733\\
1804.19100106612	104.958116711231\\
1804.19100106612	104.835246134906\\
1804.19100106612	105.186051280517\\
1804.19100106612	104.833803821574\\
1804.19100106612	104.604707951397\\
1804.19100106612	104.517256238575\\
1804.19100106612	104.554718814009\\
1804.19100106612	104.740496476611\\
1804.19100106612	104.82131446053\\
1804.19100106612	104.585449722338\\
1804.19100106612	104.66547596266\\
1804.19100106612	105.109018676164\\
1804.19100106612	104.72838460843\\
1804.19100106612	104.598476907157\\
1804.19100106612	104.941522239401\\
1804.19100106612	105.051596984198\\
1804.19100106612	104.846897230889\\
1804.19100106612	104.947042350318\\
1804.19100106612	104.751055265936\\
1804.19100106612	104.860664268008\\
1804.19100106612	104.883182003254\\
1804.19100106612	104.716451532561\\
1804.19100106612	104.600746973404\\
1804.19100106612	104.709036261397\\
1804.19100106612	104.745338270839\\
1804.19100106612	104.269837242038\\
1804.19100106612	105.107667232782\\
1804.19100106612	104.728758098313\\
1804.19100106612	104.735953752065\\
1804.19100106612	104.267060944798\\
1804.19100106612	104.610637073537\\
1804.19100106612	105.095675547209\\
1804.19100106612	104.987917611118\\
1804.19100106612	104.885483893259\\
1804.19100106612	104.876195759122\\
1804.19100106612	104.689935646642\\
1804.19100106612	104.605451873602\\
1804.19100106612	104.515279040646\\
1804.19100106612	104.618239205709\\
1804.19100106612	105.119093790624\\
1804.19100106612	104.615240460784\\
1804.19100106612	104.604406734071\\
1804.19100106612	104.927864147704\\
1804.19100106612	104.603121992785\\
1804.19100106612	104.474405208095\\
1804.19100106612	104.860285187765\\
1804.19100106612	105.013571760337\\
1804.19100106612	104.650544038775\\
1804.19100106612	104.487496582952\\
1804.19100106612	104.84405323874\\
1804.19100106612	104.670931589727\\
1804.19100106612	104.544344161423\\
1804.19100106612	104.90272543159\\
1804.19100106612	104.098868255776\\
1804.19100106612	105.085625310196\\
1804.19100106612	104.497382427205\\
1804.19100106612	104.809567703366\\
1804.19100106612	104.769571028741\\
1804.19100106612	105.175847067666\\
1804.19100106612	104.83576269048\\
1804.19100106612	105.049203557999\\
1804.19100106612	105.06114801364\\
1804.19100106612	104.948384574947\\
1804.19100106612	104.995165583486\\
1804.19100106612	105.208222831109\\
1804.19100106612	104.205239474666\\
1804.19100106612	104.852910885256\\
1804.19100106612	105.174162528818\\
1804.19100106612	104.330343686997\\
1804.19100106612	104.864149602084\\
1804.19100106612	104.74267994755\\
1804.19100106612	104.589795531067\\
1804.19100106612	105.028097919414\\
1804.19100106612	104.82046862693\\
1804.19100106612	105.103197753548\\
1804.19100106612	104.655896621123\\
1804.19100106612	104.510819136717\\
1804.19100106612	104.809665911131\\
1804.19100106612	105.160139634636\\
1804.19100106612	104.666246914395\\
1804.19100106612	104.663420720109\\
1804.19100106612	104.673947812967\\
1804.19100106612	104.661947565438\\
1804.19100106612	104.701682178008\\
1804.19100106612	104.84863402147\\
1804.19100106612	104.775088970641\\
1804.19100106612	104.549348196527\\
1804.19100106612	104.845902700028\\
1804.19100106612	105.049128771752\\
1804.19100106612	104.864759572141\\
1804.19100106612	104.951836694329\\
1804.19100106612	104.719928217374\\
1804.19100106612	104.975622067497\\
1804.19100106612	104.600196463618\\
1804.19100106612	104.93600366989\\
1804.19100106612	105.111335635078\\
1804.19100106612	104.580091732827\\
1804.19100106612	104.852149316631\\
1804.19100106612	104.879014710964\\
1804.19100106612	104.890461304797\\
1804.19100106612	104.824735277018\\
1804.19100106612	104.785086408207\\
1804.19100106612	104.603665461167\\
1804.19100106612	104.685227071005\\
1804.19100106612	105.382836697449\\
1804.19100106612	104.80465485068\\
1804.19100106612	104.934429892211\\
1804.19100106612	104.772958391468\\
1804.19100106612	104.836175697489\\
1804.19100106612	104.831118165793\\
1804.19100106612	104.544385018539\\
1804.19100106612	104.514900673731\\
1804.19100106612	104.666792569018\\
1804.19100106612	104.750632125309\\
1804.19100106612	104.708038994081\\
1804.19100106612	104.849412868415\\
1804.19100106612	105.170793229874\\
1804.19100106612	104.449868165115\\
1804.19100106612	104.689013891568\\
1804.19100106612	105.159271939366\\
1804.19100106612	104.976765962205\\
1804.19100106612	104.681467913216\\
1804.19100106612	104.647224222379\\
1804.19100106612	105.069866256075\\
1804.19100106612	104.557289992909\\
1804.19100106612	104.842266347716\\
1804.19100106612	104.654806661622\\
1804.19100106612	104.999441115084\\
1804.19100106612	105.303228760085\\
1804.19100106612	105.046013091735\\
1804.19100106612	105.052867260095\\
1804.19100106612	104.99338594689\\
1804.19100106612	104.901674425246\\
1804.19100106612	104.540848729558\\
1804.19100106612	104.916122430246\\
1804.19100106612	105.141414814177\\
1804.19100106612	104.683647820418\\
1804.19100106612	104.434202833498\\
1804.19100106612	105.018731546235\\
1804.19100106612	104.912608413701\\
1804.19100106612	104.371636624475\\
1804.19100106612	104.634006971033\\
1804.19100106612	104.746422003215\\
1804.19100106612	104.696245915603\\
1804.19100106612	104.669855000224\\
1804.19100106612	104.638443441119\\
1804.19100106612	105.20327200444\\
1804.19100106612	104.607861091923\\
1804.19100106612	104.525933019901\\
1804.19100106612	104.989382356936\\
1804.19100106612	104.78515541728\\
1804.19100106612	104.885474563531\\
1804.19100106612	104.724806645502\\
1804.19100106612	104.583382159838\\
1804.19100106612	104.82993846035\\
1804.19100106612	104.682343428303\\
1804.19100106612	104.716539352569\\
1804.19100106612	104.720024986516\\
1804.19100106612	104.876661493094\\
1804.19100106612	104.759687743509\\
1804.19100106612	105.21550549661\\
1804.19100106612	104.431386012162\\
1804.19100106612	104.804982357338\\
1804.19100106612	104.689619620835\\
1804.19100106612	104.742924991615\\
1804.19100106612	104.603190769342\\
1804.19100106612	105.097214685808\\
1804.19100106612	104.575311774984\\
1804.19100106612	104.885188859678\\
1804.19100106612	104.950393737972\\
1804.19100106612	104.475257535173\\
1804.19100106612	104.788413619309\\
1804.19100106612	104.654385075628\\
1804.19100106612	104.338140049218\\
1804.19100106612	104.897120831811\\
1804.19100106612	104.611876867519\\
1804.19100106612	104.435314015671\\
1804.19100106612	104.701957818645\\
1804.19100106612	104.832828375785\\
1804.19100106612	105.13562495912\\
1804.19100106612	104.553658233253\\
1804.19100106612	104.494495905005\\
1804.19100106612	104.467400317168\\
1804.19100106612	104.499610925832\\
};
\addlegendentry{Shadowing}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
107.179676972449	107.079517346687\\
126.299074174748	105.851646995276\\
145.418471377046	104.414027231764\\
164.537868579345	102.852348630653\\
183.657265781643	101.281802922584\\
202.776662983942	99.8158058191676\\
221.89606018624	98.5377576624637\\
241.015457388539	97.4889201512121\\
260.134854590837	96.6729437999531\\
279.254251793136	96.0688736258923\\
298.373648995434	95.6443595214615\\
317.493046197733	95.3650128436347\\
336.612443400031	95.1994953559775\\
355.73184060233	95.1215114599763\\
374.851237804628	95.1100334190978\\
393.970635006927	95.1487182054391\\
413.090032209225	95.225069206946\\
432.209429411524	95.3296111029333\\
451.328826613822	95.4551825664056\\
470.448223816121	95.5963700780606\\
489.567621018419	95.7490714417062\\
508.687018220717	95.9101663467975\\
527.806415423016	96.0772705531149\\
546.925812625315	96.2485534346004\\
566.045209827613	96.4226027131905\\
585.164607029912	96.5983240214863\\
604.28400423221	96.7748660696546\\
623.403401434509	96.9515646252201\\
642.522798636807	97.1279003408347\\
661.642195839105	97.3034668104764\\
680.761593041404	97.4779462151875\\
699.880990243702	97.6510906305185\\
719.000387446001	97.8227075824932\\
738.1197846483	97.9926488116136\\
757.239181850598	98.1608014749228\\
776.358579052896	98.3270812131443\\
795.477976255195	98.4914266539875\\
814.597373457493	98.65379502859\\
833.716770659792	98.8141586562834\\
852.83616786209	98.9725021109839\\
871.955565064389	99.1288199259252\\
891.074962266687	99.2831147260844\\
910.194359468986	99.4353957023286\\
929.313756671284	99.5856773600757\\
948.433153873583	99.7339784896238\\
967.552551075881	99.8803213163592\\
986.67194827818	100.024730797606\\
1005.79134548048	100.16723403955\\
1024.91074268278	100.307859812878\\
1044.03013988508	100.446638149894\\
1063.14953708737	100.583600009111\\
1082.26893428967	100.718776995913\\
1101.38833149197	100.852201129956\\
1120.50772869427	100.983904651617\\
1139.62712589657	101.113919861169\\
1158.74652309887	101.242278985433\\
1177.86592030116	101.369014067544\\
1196.98531750346	101.494156876196\\
1216.10471470576	101.617738831329\\
1235.22411190806	101.739790943708\\
1254.34350911036	101.860343766243\\
1273.46290631266	101.97942735526\\
1292.58230351496	102.097071240168\\
1311.70170071725	102.213304400264\\
1330.82109791955	102.328155247547\\
1349.94049512185	102.441651614632\\
1369.05989232415	102.553820746958\\
1388.17928952645	102.664689298627\\
1407.29868672875	102.774283331278\\
1426.41808393105	102.882628315524\\
1445.53748113334	102.989749134524\\
1464.65687833564	103.095670089321\\
1483.77627553794	103.20041490565\\
1502.89567274024	103.30400674195\\
1522.01506994254	103.406468198348\\
1541.13446714484	103.50782132643\\
1560.25386434713	103.608087639627\\
1579.37326154943	103.707288124078\\
1598.49265875173	103.805443249855\\
1617.61205595403	103.90257298243\\
1636.73145315633	103.998696794322\\
1655.85085035863	104.093833676822\\
1674.97024756093	104.188002151756\\
1694.08964476322	104.28122028322\\
1713.20904196552	104.373505689245\\
};
\addlegendentry{Average Path Loss}

\end{axis}
\end{tikzpicture}%

==> Power_CovRadius.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\small}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{9}{5}\selectfont},
width=7cm,
height=7cm,
at={(0.974in,0.632in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Altitude, $h$ [m]},
ymin=-15,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={ADr's Transmit Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
0	11.038021275984\\
2.33490560374371	10.992885195032\\
4.66991304491963	10.9470192284751\\
7.0051241787274	10.9003830944293\\
9.34064089590808	10.8529351518796\\
11.6765651405314	10.8046322943479\\
14.0129989278026	10.7554298210651\\
16.3500443618961	10.7052817786423\\
18.6878036538213	10.6541404764961\\
21.0263791393294	10.6019567079575\\
23.3658732968651	10.5486796750674\\
25.7063887655726	10.4942570013361\\
28.0480283633606	10.4386345256147\\
30.390895105034	10.3817566582516\\
32.7350922204994	10.3235659775454\\
35.0807231730504	10.2640033918564\\
37.4278916777403	10.2030082128356\\
39.776701719849	10.1405178798649\\
42.1272575734507	10.0764683512489\\
44.4796638200906	10.0107936758571\\
46.8340253675761	9.94342638704028\\
49.1904474688918	9.87429725601893\\
51.5490357412437	9.80333547731632\\
53.9098961852409	9.73046843508374\\
56.273135204223	9.65562222142191\\
58.6388596237387	9.57872118386686\\
61.0071767111861	9.49968826473443\\
63.3781941956199	9.41844492876515\\
65.7520202877351	9.33491134775667\\
68.1287637000344	9.2490063937165\\
70.5085336671876	9.16064776710341\\
72.891439966592	9.06975211052016\\
75.2775929391407	8.97623509084866\\
77.6671035102087	8.88001154471333\\
80.0600832108653	8.7809957279633\\
82.4566441993205	8.67910119953524\\
84.8568992826158	8.57424139974235\\
87.2609619385682	8.46632937445195\\
89.6689463379766	8.35527847989306\\
92.0809673670986	8.24100203509769\\
94.4971406504114	8.12341416460656\\
96.917582573662	8.00242959716897\\
99.3424103072197	7.87796412455654\\
101.771741829741	7.74993486646824\\
104.205695952155	7.6182605734477\\
106.644392341987	7.48286194718784\\
109.087951548016	7.34366198363959\\
111.536495025301	7.20058632778068\\
113.990145160561	7.05356362920556\\
116.449025297944	6.90252596131613\\
118.91325976518	6.7474092042103\\
121.382973900139	6.58815340083818\\
123.858294077803	6.4247032540749\\
126.339347737671	6.25700862166055\\
128.826263411595	6.08502470272848\\
131.319170752086	5.90871274206138\\
133.818200561075	5.72804031241363\\
136.323484819161	5.54298197113042\\
138.835156715364	5.3535193726749\\
141.353350677375	5.15964195633948\\
143.878202402351	4.96134737618682\\
146.409848888241	4.75864162212875\\
148.948428465674	4.5515398968067\\
151.494080830428	4.34006660030531\\
154.046947076485	4.124255730155\\
156.6071697297	3.90415144576286\\
159.1748927821	3.67980813635066\\
161.750261726824	3.45129063991088\\
164.333423593735	3.21867460862427\\
166.924526985711	2.98204675630197\\
169.523722115645	2.7415047517444\\
172.131160844171	2.4971571944165\\
174.74699671813	2.24912421880484\\
177.371385009814	1.99753673491884\\
180.004482756989	1.74253675482467\\
182.646448803746	1.48427717578937\\
185.297443842175	1.22292151718005\\
187.957630454908	0.958643616787938\\
190.627173158549	0.691627208403759\\
193.306238448015	0.422065662766542\\
195.994994841812	0.150161544905458\\
198.693612928286	-0.123874072653976\\
201.402265412862	-0.39982234301398\\
204.121127166308	-0.677456754784757\\
206.850375274055	-0.956544392660959\\
209.590189086597	-1.23684641154269\\
212.340750271014	-1.51811886098683\\
215.10224286364	-1.80011353672725\\
217.874853323913	-2.08257877538249\\
220.658770589445	-2.36526052315915\\
223.45418613235	-2.64790292754057\\
226.261294016855	-2.93024941734257\\
229.080290958246	-3.21204383702462\\
231.911376383187	-3.49303084736411\\
234.754752491439	-3.77295733855306\\
237.61062431904	-4.05157291169202\\
240.47919980298	-4.32863109686352\\
243.360689847414	-4.60388997039516\\
246.255308391463	-4.87711294582769\\
249.163272478657	-5.14806965976673\\
252.084802328052	-5.41653661539711\\
255.020121407097	-5.68229782420671\\
257.969456506281	-5.94514558594452\\
260.933037815628	-6.20488071559339\\
263.911099003096	-6.46131334772788\\
266.903877294932	-6.71426332257926\\
269.911613558052	-6.96356036465782\\
272.934552384499	-7.20904460938064\\
275.972942178059	-7.45056679032848\\
279.027035243081	-7.68798832408584\\
282.097087875596	-7.92118165410295\\
285.18336045678	-8.15003002029771\\
288.28611754886	-8.37442774760123\\
291.405627993525	-8.59427998380174\\
294.542165012924	-8.80950283455134\\
297.696006313343	-9.0200230112977\\
300.867434191633	-9.22577758161071\\
304.056735644493	-9.42671409884044\\
307.264202480684	-9.62278997405059\\
310.490131436285	-9.81397230289788\\
313.734824293081	-10.000237525039\\
316.998588000184	-10.1815710850878\\
320.281734799009	-10.3579671148879\\
323.58458235169	-10.5294278663561\\
326.907453873073	-10.6959634410888\\
330.250678266399	-10.8575912806745\\
333.614590262795	-11.0143358080896\\
336.999530564702	-11.1662280329125\\
340.405845993385	-11.3133049195285\\
343.833889640647	-11.4556091668292\\
347.284021024902	-11.593188663807\\
350.756606251748	-11.726096121265\\
354.25201817921	-11.854388576124\\
357.770636587789	-11.9781270996156\\
361.312848355512	-12.0973762749609\\
364.879047638139	-12.2122038993987\\
368.469636054712	-12.3226806212655\\
372.085022878641	-12.4288795081872\\
375.725625234516	-12.5308757761904\\
379.391868300844	-12.6287464322711\\
383.084185518946	-12.7225699853495\\
386.8030188082	-12.8124261422198\\
390.548818787894	-12.898395518641\\
394.322045005902	-12.9805594658882\\
398.123166174457	-13.0589996372852\\
401.952660413249	-13.1337980439219\\
405.811015500156	-13.2050365347802\\
409.69872912986	-13.2727968436528\\
413.616309180655	-13.3371602965872\\
417.564273989753	-13.3982076779029\\
421.543152637409	-13.456019067607\\
425.553485240196	-13.5106737057558\\
429.595823253771	-13.5622498785047\\
433.670729785512	-13.6108247587657\\
437.778779917396	-13.6564745020948\\
441.920561039502	-13.6992737598975\\
446.096673194578	-13.7392960187447\\
450.307729434081	-13.7766133460608\\
454.554356186155	-13.8112962459752\\
458.83719363601	-13.8434137768152\\
463.156896119199	-13.8730334490735\\
467.514132528311	-13.9002211243929\\
471.909586733611	-13.9250410748854\\
476.343958018203	-13.9475558815731\\
480.817961528287	-13.9678266066563\\
485.332328739153	-13.9859124404708\\
489.887807937534	-14.0018710122704\\
494.485164721012	-14.015758259019\\
499.12518251518	-14.0276284024285\\
503.808663109297	-14.0375341156884\\
508.536427211231	-14.0455262795032\\
513.309315022488	-14.0516541578355\\
518.128186834199	-14.0559654383748\\
522.99392364495	-14.0585062356905\\
527.907427801406	-14.059320892399\\
532.869623662721	-14.0584524370521\\
537.881458289757	-14.0559421244983\\
542.94390216022	-14.0518298836796\\
548.057949910849	-14.0461540122929\\
553.224621107867	-14.0389514230224\\
558.444961046954	-14.0302575421594\\
563.720041584073	-14.0201064834954\\
569.05096199856	-14.0085309439173\\
574.43884988993	-13.9955621488575\\
579.884862109972	-13.9812302154295\\
585.390185731744	-13.9655638074056\\
590.956039057199	-13.948590407532\\
596.583672665254	-13.9303362517776\\
602.2743705022	-13.9108263968173\\
608.029451016469	-13.8900847706349\\
613.850268339891	-13.8681339824814\\
619.738213517659	-13.8449957233856\\
625.694715789381	-13.820690480045\\
631.721243923708	-13.7952377734071\\
637.81930760917	-13.7686560208541\\
643.990458904006	-13.7409626286605\\
650.236293747934	-13.7121740362387\\
656.558453538961	-13.6823057413678\\
662.958626778539	-13.6513723170402\\
669.438550788537	-13.6193873946289\\
676.000013503719	-13.5863637053656\\
682.644855343644	-13.5523131134633\\
689.3749711681	-13.5172466233569\\
696.19231232049	-13.4811745556864\\
703.098888763789	-13.4441061793149\\
710.096771314029	-13.4060501828402\\
717.188093976537	-13.3670143164738\\
724.375056390486	-13.3270056761814\\
731.659926387671	-13.2860305823928\\
739.045042671781	-13.2440946273078\\
746.532817624851	-13.2012026895035\\
754.125740247982	-13.1573589455529\\
761.826379243898	-13.1125668819277\\
769.637386249385	-13.0668292691247\\
777.561499226178	-13.0201483205893\\
785.60154601945	-12.9725255201523\\
793.760448093624	-12.9239616275295\\
802.041224455948	-12.8744568375459\\
810.446995778881	-12.8240107890827\\
818.980988733205	-12.7726223286174\\
827.64654054449	-12.7202897808741\\
836.447103786496	-12.6670108339292\\
845.386251425999	-12.6127825565909\\
854.467682134564	-12.5576014021505\\
863.695225883903	-12.5014631972814\\
873.072849842628	-12.4443632332224\\
882.604664593537	-12.3862960777711\\
892.294930691908	-12.3272557328571\\
902.148065586882	-12.2672356379098\\
912.168650929546	-12.2062286349671\\
922.361440293215	-12.1442267705245\\
932.731367333259	-12.081221614688\\
943.283554415979	-12.0172041472656\\
954.023321748267	-11.95216456751\\
964.956197042328	-11.8860925143181\\
976.08792575237	-11.8189769615305\\
987.424481923188	-11.7508062448157\\
998.97207969371	-11.6815679550424\\
1010.73718550214	-11.6112490135805\\
1022.72653104313	-11.5398357584017\\
1034.94712703154	-11.4673136068904\\
1047.40627783214	-11.3936673518494\\
1060.11159701926	-11.3188810211745\\
1073.07102393636	-11.242937951098\\
1086.292841331	-11.165820526302\\
1099.78569414793	-11.0875104332917\\
1113.55860956968	-11.0079883675103\\
1127.62101840256	-10.9272343765957\\
1141.98277791459	-10.8452274250477\\
1156.65419624165	-10.7619456097129\\
1171.64605848897	-10.6773660645668\\
1186.96965466693	-10.5914649567857\\
1202.63680961344	-10.5042173414849\\
1218.65991506951	-10.4155972886644\\
1235.05196409125	-10.3255776822895\\
1251.82658799898	-10.234130198888\\
1268.99809608466	-10.1412254705377\\
1286.58151832076	-10.0468326612837\\
1304.59265133869	-9.9509196750758\\
1323.04810797254	-9.85345309072854\\
1341.96537069498	-9.75439796856261\\
1361.36284930669	-9.65371782690913\\
1381.25994327971	-9.55137466708504\\
1401.67710919868	-9.44732872825858\\
1422.63593379306	-9.34153850309005\\
1444.15921310855	-9.23396069347876\\
1466.27103842855	-9.12454993523902\\
1488.99688962651	-9.01325882479907\\
1512.36373671018	-8.90003797966122\\
1536.40015040857	-8.78483536206976\\
1561.13642275559	-8.66759673941607\\
1586.60469874051	-8.54826529802855\\
1612.83912022874	-8.42678132506799\\
1639.87598350825	-8.30308252309491\\
1667.75391199063	-8.17710310375443\\
1696.51404579547	-8.04877436227659\\
1726.20025017518	-7.91802387951702\\
1756.85934500188	-7.78477576182539\\
1788.54135784156	-7.64894983979694\\
1821.29980349361	-7.51046195117772\\
1855.19199328173	-7.36922333032733\\
1890.27937785707	-7.22514037893311\\
1926.62792782796	-7.07811426546701\\
1964.308557177	-6.9280407128322\\
2003.39759518409	-6.77480925070279\\
2043.97731346456	-6.61830307688354\\
2086.13651578099	-6.45839844423421\\
2129.97119952842	-6.29496400984111\\
2175.58529926407	-6.12786035170991\\
2223.09152440442	-5.95693925288182\\
2272.61230530362	-5.78204293322358\\
2324.28086443301	-5.60300323139926\\
2378.24243239619	-5.41964065441294\\
2434.65563215366	-5.23176340995117\\
2493.69405924378	-5.03916620640275\\
2555.54809115959	-4.84162901712432\\
2620.42696561133	-4.63891555046527\\
2688.5611754765	-4.43077171834403\\
2760.20523820467	-4.2169237554406\\
2835.64090980885	-3.99707615114576\\
};
\addlegendentry{Coverage Radius = 500\,m}

\addplot [color=mycolor2,line width=1.0pt]
  table[row sep=crcr]{%
0	16.2815664386573\\
3.50235840561556	16.2347761881092\\
7.00486956737944	16.1871879619912\\
10.5076862680911	16.1387588240637\\
14.0109613438621	16.0894443882205\\
17.5148477107971	16.0391987101643\\
21.0194983917039	15.9879741566479\\
24.5250665428441	15.9357217452865\\
28.0317054807319	15.8823906582119\\
31.539568708994	15.8279284615122\\
35.0488099452976	15.7722810284751\\
38.5595831483589	15.7153925509319\\
42.0720425450409	15.6572053318658\\
45.586342657551	15.5976601404802\\
49.1026383307491	15.5366958077585\\
52.6210847595756	15.4742493878999\\
56.1418375166105	15.4102562311161\\
59.6650525797735	15.3446497079062\\
63.1908863601761	15.2773616003798\\
66.7194957301358	15.208321674354\\
70.2510380513641	15.1374580740794\\
73.7856712033377	15.0646970768249\\
77.3235536118655	14.9899632799263\\
80.8648442778614	14.9131793691822\\
84.4097028063345	14.8342666397362\\
87.958289435608	14.7531445466515\\
91.5107650667791	14.6697310479104\\
95.0672912934299	14.5839425363194\\
98.6280304316027	14.4956940290482\\
102.193145550052	14.4048991663747\\
105.762800500781	14.3114703462465\\
109.337159949888	14.2153188450625\\
112.916389408711	14.116354907705\\
116.500655265313	14.0144879017506\\
120.090124816298	13.909626576587\\
123.684966298981	13.8016789578364\\
127.285348923924	13.6905529371659\\
130.891442907852	13.576156008979\\
134.503419506965	13.4583959887605\\
138.121451050648	13.3371806801025\\
141.745710975617	13.2124187330633\\
145.376373860493	13.0840194596046\\
149.013615460829	12.9518933102347\\
152.657612744611	12.8159521578387\\
156.308543928233	12.6761096206087\\
159.96658851298	12.5322814034367\\
163.631927322024	12.3843856631607\\
167.304742537951	12.2323433864859\\
170.985217740842	12.0760787696969\\
174.673537946917	11.9155196628799\\
178.369889647771	11.7505979786826\\
182.074460850209	11.5812500750957\\
185.787441116705	11.4074172798058\\
189.509021606506	11.2290464129563\\
193.239395117393	11.0460900019078\\
196.97875612813	10.8585070139945\\
200.727300841612	10.6662631674525\\
204.485227228742	10.4693316165795\\
208.252735073045	10.2676930925436\\
212.030026016062	10.0613366189167\\
215.817303603527	9.85025996875983\\
219.614773332361	9.63446981194144\\
223.422642698511	9.41398261711255\\
227.241121245642	9.188824660124\\
231.070420614727	8.95903244608859\\
234.91075459455	8.72465329396958\\
238.76233917315	8.48574542251741\\
242.625392590236	8.24237818480833\\
246.500135390602	7.99463244657822\\
250.386790478566	7.74260084367198\\
254.285583173468	7.48638768227082\\
258.196741266257	7.22610891808267\\
262.120495077196	6.96189276066673\\
266.05707751472	6.69387891018324\\
270.006724135484	6.42221887631288\\
273.969673205619	6.14707574980913\\
277.946165763262	5.86862392374834\\
281.936445682362	5.58704877010317\\
285.940759737824	5.30254619346032\\
289.959357672022	5.01532234404051\\
293.992492262718	4.72559314311715\\
298.040419392429	4.4335835604254\\
302.103398119293	4.13952684153026\\
306.181690749462	3.84366435493261\\
310.275562911082	3.54624428521988\\
314.385283629895	3.24752110969814\\
318.511125406521	2.94775472204124\\
322.65336429546	2.64720952657282\\
326.812279985869	2.34615358744617\\
330.988155884168	2.04485750232089\\
335.181279198525	1.74359375197427\\
339.391941025282	1.44263556090586\\
343.620436437369	1.14225570349674\\
347.867064574781	0.842726044067334\\
352.132128737158	0.544316065222375\\
356.41593647856	0.247292328947879\\
360.718799704471	-0.0480827972982496\\
365.041034771121	-0.341551811708001\\
369.382962587195	-0.632862920593624\\
373.744908717985	-0.921770973035976\\
378.127203492078	-1.20803815017369\\
382.530182110645	-1.49143464940093\\
386.954184759421	-1.77173950325843\\
391.399556723442	-2.04874084159972\\
395.866648504644	-2.32223672724649\\
400.355815942398	-2.59203556934202\\
404.867420337078	-2.85795632518204\\
409.401828576749	-3.11982904594237\\
413.959413267088	-3.37749507893849\\
418.540552864621	-3.63080716342152\\
423.145631813394	-3.87962978143446\\
427.77504068517	-4.12383893056651\\
432.42917632329	-4.36332241195737\\
437.108441990287	-4.59797956408144\\
441.813247519386	-4.82772139037456\\
446.544009470014	-5.05247019668204\\
451.30115128745	-5.27215932823059\\
456.08510346674	-5.48673328330398\\
460.896303721026	-5.69614706681917\\
465.735197154428	-5.90036599672933\\
470.602236439621	-6.09936534109414\\
475.497882000277	-6.29312995509615\\
480.422602198514	-6.48165393802128\\
485.376873527535	-6.66494003970382\\
490.361180809609	-6.84299936286631\\
495.376017399599	-7.0158508255234\\
500.421885394192	-7.18352077404087\\
505.499295847053	-7.34604255978763\\
510.608768990077	-7.50345587873937\\
515.750834460971	-7.65580652271017\\
520.926031537352	-7.80314580677069\\
526.134909377623	-7.94553017321468\\
531.378027268815	-8.08302066868214\\
536.655954881684	-8.21568262584026\\
541.969272533268	-8.34358511531877\\
547.318571457208	-8.46680062284585\\
552.704454082068	-8.58540466235587\\
558.127534317962	-8.69947532118712\\
563.588437851774	-8.80909296721893\\
569.087802451267	-8.91433987052199\\
574.626278278419	-9.01529989447093\\
580.2045282123	-9.11205817294265\\
585.823228181841	-9.20470080375104\\
591.483067508854	-9.29331465863297\\
597.184749261685	-9.37798693429832\\
602.928990619873	-9.45880519373017\\
608.716523250235	-9.53585683293699\\
614.548093694791	-9.60922911551647\\
620.424463770982	-9.67900886873318\\
626.346410984629	-9.74528233912349\\
632.314728956114	-9.80813502041998\\
638.330227860294	-9.86765150930312\\
644.393734880656	-9.92391538368392\\
650.506094678268	-9.97700903639793\\
656.668169876094	-10.0270137648898\\
662.880841559253	-10.0740092789388\\
669.145009791866	-10.1180740351719\\
675.461594151121	-10.1592849785911\\
681.831534279233	-10.197717394862\\
688.255790454015	-10.233445024804\\
694.735344178798	-10.2665399598768\\
701.271198792466	-10.2970725391693\\
707.864380100417	-10.3251114071718\\
714.515937027304	-10.3507234110838\\
721.22694229243	-10.3739737723305\\
727.998493108729	-10.3949257331188\\
734.831711906301	-10.4136408671376\\
741.727747081519	-10.4301789485587\\
748.68777377277	-10.4445979295476\\
755.712994663946	-10.4569541077047\\
762.804640816846	-10.4673018830281\\
769.963972533732	-10.475693934774\\
777.192280251298	-10.4821812632141\\
784.490885467425	-10.4868131942269\\
791.861141702109	-10.489637182037\\
799.304435494082	-10.4906992687889\\
806.822187434636	-10.4900436266955\\
814.415853240329	-10.4877130077051\\
822.086924866273	-10.4837484401048\\
829.836931661801	-10.4781894767535\\
837.667441570431	-10.4710740957496\\
845.58006237611	-10.4624388764082\\
853.57644299784	-10.4523188969687\\
861.658274834896	-10.4407476821738\\
869.827293164959	-10.4277575685467\\
878.085278597616	-10.4133793615116\\
886.434058585799	-10.3976426098503\\
894.875508997881	-10.3805755420819\\
903.4115557533	-10.362205136064\\
912.044176524703	-10.342557171694\\
920.775402509836	-10.3216560429433\\
929.607320276488	-10.2995251604171\\
938.542073684072	-10.2761866672646\\
947.581865885563	-10.2516616797478\\
956.728961413755	-10.2259701513781\\
965.98568835601	-10.1991309672896\\
975.354440621901	-10.1711619903614\\
984.837680308442	-10.1420800882836\\
994.437940167809	-10.1119011521996\\
1004.1578261828	-10.0806400816272\\
1014.00002025558	-10.0483108276485\\
1023.96728301547	-10.0149264277001\\
1034.06245675215	-9.98049901443852\\
1044.28846848073	-9.94503999330479\\
1054.64833314568	-9.90855967607969\\
1065.14515697104	-9.87106775388985\\
1075.78214096481	-9.83257294053738\\
1086.56258458573	-9.79308325804934\\
1097.48988958151	-9.75260591675244\\
1108.56756400767	-9.7111473639041\\
1119.79922643728	-9.66871329958182\\
1131.18861037197	-9.62530868954448\\
1142.73956886585	-9.58093777833743\\
1154.45607937408	-9.53560406458224\\
1166.34224883927	-9.48931046102513\\
1178.40231902917	-9.44205912306161\\
1190.64067214044	-9.39385145528652\\
1203.06183668392	-9.34468827173377\\
1215.67049366832	-9.29456980580323\\
1228.47148309981	-9.24349547474725\\
1241.46981081673	-9.1914641512339\\
1254.67065567974	-9.13847404933324\\
1268.079377139	-9.084522742747\\
1281.70152320185	-9.02960716937814\\
1295.54283882585	-8.97372362101979\\
1309.60927476394	-8.91686783529964\\
1323.90699689031	-8.85903480840548\\
1338.44239603786	-8.80021895336563\\
1353.22209838032	-8.74041410409548\\
1368.25297639432	-8.67961348116216\\
1383.54216043982	-8.61780949426286\\
1399.09705099989	-8.55499406198491\\
1414.92533162397	-8.49115849848089\\
1431.0349826224	-8.42629332377265\\
1447.43429556349	-8.36038848449188\\
1464.13188862856	-8.29343324969857\\
1481.13672288478	-8.22541623826505\\
1498.45811954056	-8.15632531272924\\
1516.10577825321	-8.08614765505746\\
1534.08979656469	-8.01486985318908\\
1552.42069054731	-7.94247756427475\\
1571.10941674821	-7.86895581109165\\
1590.1673955289	-7.79428884211336\\
1609.60653590454	-7.71846020513144\\
1629.4392619965	-7.64145248773315\\
1649.6785412219	-7.56324757102431\\
1670.33791435452	-7.4838263370802\\
1691.43152760384	-7.40316901252488\\
1712.97416687188	-7.32125473350834\\
1734.98129436247	-7.23806176148871\\
1757.46908773345	-7.15356738830062\\
1780.4544820004	-7.06774793250113\\
1803.95521442016	-6.98057859437151\\
1827.98987260427	-6.89203358311589\\
1852.57794613688	-6.80208591618478\\
1877.73988199847	-6.71070739810521\\
1903.49714412699	-6.61786878369199\\
1929.87227748114	-6.52353935468004\\
1956.88897700804	-6.42768712786742\\
1984.57216195881	-6.3302787902737\\
2012.94805604248	-6.231279505971\\
2042.04427396004	-6.1306528927704\\
2071.88991491956	-6.02836104737221\\
2102.51566379802	-5.92436430039926\\
2133.95390068958	-5.81862123219857\\
2166.23881966282	-5.7110886287427\\
2199.40655764282	-5.60172120645396\\
2233.49533443977	-5.49047163904552\\
2268.54560506526	-5.37729061811784\\
2304.60022561285	-5.26212617695749\\
2341.70463413339	-5.14492415106773\\
2379.90704811077	-5.02562779207886\\
2419.25868034312	-4.90417744975899\\
2459.81397526237	-4.78051088669234\\
2501.63086798595	-4.65456237207013\\
2544.7710686932	-4.52626325629302\\
2589.30037526278	-4.39554117310939\\
2635.28901750282	-4.26232027957764\\
2682.81203676234	-4.12652045490759\\
2731.94970524042	-3.98805758345195\\
2782.78798992259	-3.84684294425176\\
2835.4190667856	-3.70278298183001\\
2889.94189174194	-3.55577890572442\\
2946.4628357655	-3.40572647820704\\
3005.09639277614	-3.25251526669403\\
3065.96597019683	-3.09602850517231\\
3129.20477367149	-2.93614248118837\\
3194.95679929263	-2.77272588508137\\
3263.3779488961	-2.60563932673526\\
3334.63728660663	-2.43473461975151\\
3408.91845795543	-2.25985401329365\\
3486.42129664951	-2.08082937411112\\
3567.36364859428	-1.89748123613202\\
3651.98344823048	-1.70961783285345\\
3740.54108886567	-1.51703389740736\\
3833.32213673939	-1.31950942687011\\
3930.640448417	-1.11680815232977\\
4032.84176321476	-0.908676007502834\\
4140.30785730701	-0.694839247965675\\
4253.46136471328	-0.475002383140975\\
};
\addlegendentry{Coverage Radius = 750\,m}

\addplot [color=mycolor3,line width=1.0pt]
  table[row sep=crcr]{%
0	20.0019209382852\\
4.66981120748742	19.953957035731\\
9.33982608983926	19.9051468470078\\
14.0102483574548	19.8554455525808\\
18.6812817918162	19.8048068186705\\
23.3531302810628	19.7531826875151\\
28.0259978556053	19.700523445241\\
32.7000887237921	19.6467779603565\\
37.3756073076426	19.5918931961496\\
42.0527582786587	19.5358144289431\\
46.7317465937302	19.4784851702367\\
51.4127775311453	19.4198471770466\\
56.0960567267212	19.3598402436179\\
60.781790210068	19.2984025557208\\
65.4701844409988	19.2354702855758\\
70.1614463461008	19.1709777528115\\
74.8557833554806	19.1048574969535\\
79.553403439698	19.0370400015829\\
84.2545151469015	18.9674540857517\\
88.9593276401811	18.8960264764029\\
93.6680507351522	18.8226822036709\\
98.3808949377836	18.7473443563153\\
103.098071482487	18.6699342699154\\
107.819792370482	18.5903712967357\\
112.546270408446	18.5085733284244\\
117.277719247477	18.42445634878\\
122.014353422372	18.3379347793438\\
126.75638839124	18.2489214143281\\
131.50404057547	18.1573276136356\\
136.257527400069	18.063063305573\\
141.017067334375	17.9660371258966\\
145.782879933184	17.8661565436227\\
150.555185878281	17.7633279566639\\
155.334207020417	17.6574568522456\\
160.120166421731	17.5484480728588\\
164.913288398641	17.436205718177\\
169.713798565232	17.3206337430397\\
174.521923877136	17.2016357030244\\
179.337892675953	17.0791154823953\\
184.161934734197	16.9529769714776\\
188.994281300823	16.8231249361226\\
193.835165147324	16.6894648450197\\
198.684820614439	16.5519033589911\\
203.543483659482	16.4103486282477\\
208.411391904311	16.2647106295207\\
213.288784683974	16.114901522415\\
218.175903096032	15.9608360303635\\
223.072990050602	15.8024318349747\\
227.980290321122	15.6396099728592\\
232.898050595889	15.4722952976131\\
237.826519530361	15.3004169069335\\
242.765947800278	15.1239085442908\\
247.716588155607	14.9427091426372\\
252.678695475341	14.7567633669067\\
257.65252682319	14.5660218488075\\
262.638341504173	14.3704419397977\\
267.63640112215	14.1699880423124\\
272.646969638323	13.9646323151709\\
277.670313430727	13.7543548344531\\
282.70670135475	13.5391443287724\\
287.756404804702	13.3189986556207\\
292.819697776482	13.0939249673033\\
297.896856931349	12.8639406307192\\
302.988161660857	12.6290732525967\\
308.09389415297	12.3893611172066\\
313.2143394594	12.1448537852528\\
318.3497855642	11.8956121925797\\
323.500523453648	11.6417088957664\\
328.666847187469	11.383228459625\\
333.849053971421	11.1202677217503\\
339.047444231291	10.8529356976201\\
344.262321688342	10.5813535622798\\
349.493993436261	10.3056552546437\\
354.742770019627	10.0259867115834\\
360.008965513978	9.74250618144431\\
365.292897607492	9.45538398737362\\
370.594887684349	9.16480223746719\\
375.915260909815	8.87095448732958\\
381.254346317098	8.57404527686472\\
386.612476896029	8.2742898234799\\
391.989989683624	7.97191352485457\\
397.387225856572	7.6671512109511\\
402.804530825724	7.36024634335141\\
408.242254332617	7.05145083184449\\
413.700750548109	6.74102369474582\\
419.180378173193	6.42923050058826\\
424.681500542028	6.11634245494784\\
430.20448572728	5.80263545627196\\
435.749706647825	5.48838920524668\\
441.31754117889	5.17388603759159\\
446.9083722647	4.8594102320225\\
452.522588033709	4.54524682875429\\
458.160581916493	4.23168039342312\\
463.822752766374	3.91899451509283\\
469.509504982878	3.60747029305237\\
475.22124863808	3.29738575718017\\
480.958399605961	2.98901455441857\\
486.721379694828	2.68262523943872\\
492.510616782927	2.37848039562864\\
498.326544957313	2.07683566582332\\
504.169604656104	1.7779390305376\\
510.040242814194	1.48203009363277\\
515.938913012561	1.18933923580217\\
521.866075631256	0.90008732743479\\
527.822198006192	0.614484870753884\\
533.807754589865	0.332731567102158\\
539.823227116104	0.0550160986441739\\
545.869104768998	-0.21848443091281\\
551.945884356117	-0.48760470922312\\
558.054070486162	-0.752191318871795\\
564.194175751191	-1.01210309319353\\
570.36672091356	-1.26721089126362\\
576.57223509772	-1.51739788551799\\
582.811255987049	-1.76255929265734\\
589.084330025848	-2.00260249603743\\
595.392012626685	-2.23744667567898\\
601.734868383266	-2.46702253576417\\
608.113471288986	-2.69127240697276\\
614.528404961368	-2.91014958703337\\
620.98026287257	-3.12361813259848\\
627.469648586161	-3.33165248046643\\
633.997176000369	-3.53423706761166\\
640.563469598019	-3.73136597021995\\
647.16916470338	-3.92304229140376\\
653.814907746146	-4.10927784419592\\
660.501356532798	-4.29009259415203\\
667.229180525589	-4.46551425230437\\
673.999061129404	-4.63557783154873\\
680.81169198677	-4.80032496595494\\
687.667779281294	-4.95980364180058\\
694.568042049803	-5.1140676049975\\
701.513212503497	-5.26317594537416\\
708.50403635842	-5.4071925545116\\
715.541273175578	-5.54618578861377\\
722.625696711024	-5.68022790217742\\
729.758095276277	-5.80939470746685\\
736.939272109424	-5.93376517061319\\
744.170045757283	-6.05342094049716\\
751.451250469031	-6.16844604029595\\
758.783736601689	-6.27892647429107\\
766.168371037893	-6.38494990490302\\
773.606037616401	-6.48660531658527\\
781.097637575787	-6.58398269673138\\
788.644090011805	-6.67717283390832\\
796.246332348913	-6.76626685792102\\
803.905320826498	-6.8513562708833\\
811.622031000313	-6.93253240448166\\
819.397458259721	-7.00988644577296\\
827.23261836131	-7.08350912519727\\
835.128547979505	-7.15349056479565\\
843.086305274819	-7.21992009939999\\
851.106970480392	-7.28288612627597\\
859.191646507541	-7.34247597789511\\
867.341459571025	-7.39877575068752\\
875.557559834792	-7.45187039032618\\
883.841122079003	-7.50184319556318\\
892.193346389155	-7.54877614933679\\
900.615458868162	-7.59274965734546\\
909.10871237231	-7.63384239780845\\
917.674387272019	-7.67213143382612\\
926.313792238398	-7.70769210710617\\
935.028265056621	-7.74059793353618\\
943.819173467222	-7.77092065985801\\
952.687916036406	-7.79873016017204\\
961.635923056574	-7.82409460692087\\
970.664657478306	-7.84708011715952\\
979.775615875068	-7.86775106319814\\
988.970329442025	-7.88616994175088\\
998.25036503036	-7.90239735178227\\
1007.61732621859	-7.91649216245305\\
1017.07285442246	-7.92851127073972\\
1026.61863004498	-7.93850977908824\\
1036.2563736684	-7.94654103808439\\
1045.9878472899	-7.95265665206715\\
1055.81485560281	-7.95690628298173\\
1065.73924732544	-7.9593381111512\\
1075.76291657951	-7.95999837869118\\
1085.88780432044	-7.95893184050487\\
1096.1158998217	-7.95618146226398\\
1106.44924221573	-7.95178867006116\\
1116.88992209391	-7.94579325253062\\
1127.44008316815	-7.93823353830463\\
1138.10192399712	-7.92914629521854\\
1148.87769977986	-7.91856667940223\\
1159.76972421994	-7.90652860207474\\
1170.78037146349	-7.89306438818677\\
1181.9120781144	-7.87820505239553\\
1193.16734533051	-7.86198023695701\\
1204.5487410044	-7.84441828282971\\
1216.05890203294	-7.82554628386448\\
1227.70053667978	-7.80538990031218\\
1239.47642703532	-7.78397376283669\\
1251.38943157876	-7.76132118985859\\
1263.44248784742	-7.73745442953343\\
1275.63861521834	-7.71239452527367\\
1287.98091780801	-7.68616141148091\\
1300.47258749587	-7.65877396099995\\
1313.11690707792	-7.63025001348824\\
1325.91725355708	-7.60060639533221\\
1338.87710157707	-7.56985890581279\\
1352.00002700744	-7.53802236150963\\
1365.28971068729	-7.50511063227475\\
1378.7499423362	-7.47113665125067\\
1392.38462464098	-7.43611259355689\\
1406.19777752758	-7.40004951093614\\
1420.19354262806	-7.36295780582054\\
1434.37618795307	-7.32484687569074\\
1448.75011278097	-7.28572539962455\\
1463.31985277534	-7.24560121934088\\
1478.09008534356	-7.20448138876995\\
1493.0656352497	-7.16237219085318\\
1508.25148049596	-7.11927915128572\\
1523.6527584878	-7.07520705247474\\
1539.27477249877	-7.03015990965451\\
1555.12299845236	-6.98414113173314\\
1571.2030920389	-6.93715335058884\\
1587.52089618725	-6.88919842836546\\
1604.0824489119	-6.84027761843261\\
1620.89399155776	-6.79039157600788\\
1637.96197746641	-6.73954012331477\\
1655.29308108898	-6.68772252179376\\
1672.89420757299	-6.63493735871349\\
1690.772502852	-6.58118256600316\\
1708.93536426913	-6.5264554254033\\
1727.39045176781	-6.47075255871482\\
1746.14569968526	-6.41407002028313\\
1765.20932918707	-6.35640311024393\\
1784.58986138382	-6.29774653330452\\
1804.29613117376	-6.2380944032728\\
1824.33730185909	-6.17744020928643\\
1844.72288058643	-6.11577661873841\\
1865.46273466652	-6.05309579746748\\
1886.56710883196	-5.98938929684743\\
1908.04664349653	-5.92464786448964\\
1929.91239408466	-5.85886166536689\\
1952.17585150474	-5.79202017800067\\
1974.84896384638	-5.72411222219976\\
1997.94415938742	-5.65512585325439\\
2021.47437100429	-5.585048438027\\
2045.45306208626	-5.51386674181185\\
2069.89425406308	-5.44156659187634\\
2094.81255566428	-5.36813317416724\\
2120.22319403853	-5.29355089366044\\
2146.14204787271	-5.21780344825122\\
2172.585682662	-5.14087356949032\\
2199.57138829587	-5.06274327655495\\
2227.11721913936	-4.98339358393797\\
2255.24203680511	-4.90280484525607\\
2283.96555582917	-4.82095631844696\\
2313.3083924833	-4.73782638176262\\
2343.29211697793	-4.65339243904043\\
2373.93930933386	-4.56763091624386\\
2405.27361922687	-4.48051711665104\\
2437.31983013903	-4.39202534823305\\
2470.10392818251	-4.30212872314962\\
2503.65317599796	-4.21079913674465\\
2537.99619216932	-4.11800743091634\\
2573.16303664153	-4.02372297090173\\
2609.18530267738	-3.92791385356611\\
2646.09621594508	-3.83054684270175\\
2683.93074138997	-3.7315871759935\\
2722.72569861338	-3.6309985418346\\
2762.51988655942	-3.52874310460101\\
2803.35421839737	-3.42478125980357\\
2845.27186758611	-3.31907165000401\\
2888.3184262171	-3.21157112082585\\
2932.54207685709	-3.10223444588368\\
2977.99377925302	-2.99101435372516\\
3024.72747342035	-2.87786158852427\\
3072.80030081714	-2.76272423397286\\
3122.27284551118	-2.64554817390034\\
3173.20939748102	-2.52627670626941\\
3225.67824045749	-2.40485022526887\\
3279.75196701649	-2.28120653607033\\
3335.50782398126	-2.1552799486947\\
3393.02809159093	-2.02700185268677\\
3452.40050035037	-1.89629991932294\\
3513.71869000377	-1.76309834164003\\
3577.08271568312	-1.62731703334043\\
3642.59960698723	-1.48887191184483\\
3710.38398656346	-1.34767428789627\\
3780.55875571413	-1.20363063641005\\
3853.25585565592	-1.05664219606057\\
3928.61711435401	-0.906604757052534\\
4006.79519036819	-0.753407913580503\\
4087.95462692911	-0.596934925303088\\
4172.27303156198	-0.437062104377347\\
4259.94239905684	-0.273658164735764\\
4351.17059852814	-0.106583738880232\\
4446.18304880884	0.0643093379048594\\
4545.22461060725	0.239178795669631\\
4648.56172886601	0.41819274773772\\
4756.48486479237	0.60153064107817\\
4869.31126430731	0.789384223880973\\
4987.38811848756	0.981958745458655\\
5111.09618231918	1.17947419190541\\
5240.85393122266	1.38216681599987\\
5377.12235095301	1.59029066855952\\
5520.41047640934	1.80411947918181\\
5671.28181961771	2.0239487242312\\
};
\addlegendentry{Coverage Radius = 1000\,m}

\end{axis}
\end{tikzpicture}%

==> estD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{9}{5}\selectfont}, 
width=7cm,
height=7cm,
at={(0.46in,0.454in)},
scale only axis,
xmin=10,
xmax=2000,
xlabel={Altitude, $h$ [m]},
xtick={0,500,...,2000},
xmajorgrids,
grid=major,
ymin=0,
ymax=500,
ylabel={Location estimation error [m]},
ymajorgrids,
axis background/.style={fill=white}
]

\addplot[area legend,draw=mycolor1,fill=mycolor1,draw opacity=0.001,fill opacity=0.1]
table[row sep=crcr,forget plot] {%
	x	y\\
	0	167.227702964377\\
	1.000200040008	166.927869144667\\
	2.000400080016	166.62903387724\\
	3.000600120024	166.331194397712\\
	4.00080016003201	166.034347949498\\
	5.00100020004001	165.738491783782\\
	6.00120024004801	165.443623159499\\
	7.00140028005601	165.149739343317\\
	8.00160032006401	164.856837609609\\
	9.00180036007201	164.564915240437\\
	10.00200040008	164.273969525534\\
	11.002200440088	163.983997762272\\
	12.002400480096	163.694997255652\\
	13.002600520104	163.406965318276\\
	14.002800560112	163.119899270331\\
	15.00300060012	162.833796439566\\
	16.003200640128	162.54865416127\\
	17.003400680136	162.264469778254\\
	18.003600720144	161.981240640828\\
	19.003800760152	161.698964106781\\
	20.00400080016	161.417637541364\\
	21.004200840168	161.137258317261\\
	22.004400880176	160.857823814581\\
	23.004600920184	160.579331420823\\
	24.004800960192	160.30177853087\\
	25.0050010002	160.02516254696\\
	26.005201040208	159.749480878665\\
	27.005401080216	159.474730942879\\
	28.005601120224	159.200910163786\\
	29.005801160232	158.928015972854\\
	30.00600120024	158.656045808803\\
	31.0062012402481	158.384997117591\\
	32.0064012802561	158.114867352393\\
	33.0066013202641	157.84565397358\\
	34.0068013602721	157.577354448702\\
	35.0070014002801	157.309966252467\\
	36.0072014402881	157.043486866718\\
	37.0074014802961	156.777913780419\\
	38.0076015203041	156.51324448963\\
	39.0078015603121	156.249476497494\\
	40.0080016003201	155.986607314212\\
	41.0082016403281	155.724634457024\\
	42.0084016803361	155.463555450192\\
	43.0086017203441	155.203367824981\\
	44.0088017603521	154.944069119637\\
	45.0090018003601	154.685656879371\\
	46.0092018403681	154.428128656334\\
	47.0094018803761	154.171482009609\\
	48.0096019203841	153.915714505177\\
	49.0098019603921	153.660823715913\\
	50.0100020004001	153.406807221556\\
	51.0102020404081	153.153662608696\\
	52.0104020804161	152.901387470753\\
	53.0106021204241	152.649979407957\\
	54.0108021604321	152.399436027334\\
	55.0110022004401	152.149754942682\\
	56.0112022404481	151.900933774554\\
	57.0114022804561	151.652970150241\\
	58.0116023204641	151.405861703754\\
	59.0118023604721	151.159606075801\\
	60.0120024004801	150.914200913773\\
	61.0122024404881	150.669643871723\\
	62.0124024804961	150.42593261035\\
	63.0126025205041	150.183064796981\\
	64.0128025605121	149.941038105547\\
	65.0130026005201	149.699850216573\\
	66.0132026405281	149.459498817152\\
	67.0134026805361	149.219981600935\\
	68.0136027205441	148.981296268108\\
	69.0138027605521	148.74344052537\\
	70.0140028005601	148.506412085927\\
	71.0142028405681	148.270208669461\\
	72.0144028805761	148.034828002121\\
	73.0146029205841	147.800267816503\\
	74.0148029605921	147.566525851629\\
	75.0150030006001	147.333599852933\\
	76.0152030406081	147.101487572242\\
	77.0154030806161	146.870186767758\\
	78.0156031206241	146.639695204044\\
	79.0158031606321	146.410010651998\\
	80.0160032006401	146.181130888847\\
	81.0162032406481	145.953053698118\\
	82.0164032806561	145.725776869629\\
	83.0166033206641	145.49929819947\\
	84.0168033606721	145.273615489982\\
	85.0170034006801	145.048726549744\\
	86.0172034406881	144.824629193551\\
	87.0174034806961	144.601321242405\\
	88.0176035207041	144.378800523491\\
	89.0178035607121	144.157064870157\\
	90.0180036007201	143.93611212191\\
	91.0182036407281	143.715940124384\\
	92.0184036807361	143.496546729333\\
	93.0186037207442	143.277929794612\\
	94.0188037607521	143.060087184156\\
	95.0190038007601	142.84301676797\\
	96.0192038407682	142.626716422105\\
	97.0194038807762	142.411184028647\\
	98.0196039207842	142.196417475701\\
	99.0198039607922	141.982414657365\\
	100.0200040008	141.769173473728\\
	101.020204040808	141.556691830839\\
	102.020404080816	141.344967640701\\
	103.020604120824	141.13399882125\\
	104.020804160832	140.923783296339\\
	105.02100420084	140.714318995723\\
	106.021204240848	140.50560385504\\
	107.021404280856	140.297635815798\\
	108.021604320864	140.090412825358\\
	109.021804360872	139.883932836914\\
	110.02200440088	139.678193809484\\
	111.022204440888	139.473193707886\\
	112.022404480896	139.268930502729\\
	113.022604520904	139.065402170395\\
	114.022804560912	138.862606693016\\
	115.02300460092	138.660542058472\\
	116.023204640928	138.45920626036\\
	117.023404680936	138.25859729799\\
	118.023604720944	138.058713176364\\
	119.023804760952	137.859551906158\\
	120.02400480096	137.661111503714\\
	121.024204840968	137.463389991016\\
	122.024404880976	137.266385395678\\
	123.024604920984	137.070095750931\\
	124.024804960992	136.874519095601\\
	125.025005001	136.679653474103\\
	126.025205041008	136.485496936414\\
	127.025405081016	136.292047538067\\
	128.025605121024	136.099303340131\\
	129.025805161032	135.907262409197\\
	130.02600520104	135.715922817364\\
	131.026205241048	135.525282642221\\
	132.026405281056	135.335339966833\\
	133.026605321064	135.146092879727\\
	134.026805361072	134.957539474875\\
	135.02700540108	134.76967785168\\
	136.027205441088	134.582506114963\\
	137.027405481096	134.396022374942\\
	138.027605521104	134.210224747225\\
	139.027805561112	134.025111352787\\
	140.02800560112	133.840680317962\\
	141.028205641128	133.656929774425\\
	142.028405681136	133.473857859176\\
	143.028605721144	133.291462714528\\
	144.028805761152	133.109742488091\\
	145.02900580116	132.928695332758\\
	146.029205841168	132.748319406688\\
	147.029405881176	132.568612873294\\
	148.029605921184	132.389573901229\\
	149.029805961192	132.211200664368\\
	150.0300060012	132.033491341797\\
	151.030206041208	131.856444117797\\
	152.030406081216	131.680057181829\\
	153.030606121224	131.504328728523\\
	154.030806161232	131.329256957657\\
	155.03100620124	131.154840074151\\
	156.031206241248	130.981076288047\\
	157.031406281256	130.807963814495\\
	158.031606321264	130.635500873742\\
	159.031806361272	130.463685691117\\
	160.03200640128	130.292516497014\\
	161.032206441288	130.121991526882\\
	162.032406481296	129.952109021206\\
	163.032606521304	129.782867225501\\
	164.032806561312	129.614264390287\\
	165.03300660132	129.446298771086\\
	166.033206641328	129.278968628403\\
	167.033406681336	129.112272227709\\
	168.033606721344	128.946207839435\\
	169.033806761352	128.780773738951\\
	170.03400680136	128.615968206557\\
	171.034206841368	128.451789527468\\
	172.034406881376	128.288235991797\\
	173.034606921384	128.125305894548\\
	174.034806961392	127.962997535597\\
	175.0350070014	127.80130921968\\
	176.035207041408	127.640239256382\\
	177.035407081416	127.479785960119\\
	178.035607121424	127.319947650129\\
	179.035807161432	127.160722650453\\
	180.03600720144	127.002109289929\\
	181.036207241448	126.844105902174\\
	182.036407281456	126.686710825571\\
	183.036607321464	126.529922403257\\
	184.036807361472	126.373738983107\\
	185.03700740148	126.218158917728\\
	186.037207441488	126.063180564436\\
	187.037407481496	125.90880228525\\
	188.037607521504	125.755022446877\\
	189.037807561512	125.601839420697\\
	190.03800760152	125.449251582754\\
	191.038207641528	125.297257313741\\
	192.038407681536	125.145854998983\\
	193.038607721544	124.995043028433\\
	194.038807761552	124.844819796651\\
	195.03900780156	124.695183702796\\
	196.039207841568	124.546133150611\\
	197.039407881576	124.397666548409\\
	198.039607921584	124.249782309066\\
	199.039807961592	124.10247885\\
	200.0400080016	123.955754593167\\
	201.040208041608	123.809607965043\\
	202.040408081616	123.664037396609\\
	203.040608121624	123.519041323348\\
	204.040808161632	123.374618185221\\
	205.04100820164	123.230766426664\\
	206.041208241648	123.087484496571\\
	207.041408281656	122.944770848281\\
	208.041608321664	122.802623939569\\
	209.041808361672	122.661042232627\\
	210.04200840168	122.520024194062\\
	211.042208441688	122.379568294876\\
	212.042408481696	122.239673010453\\
	213.042608521704	122.100336820553\\
	214.042808561712	121.961558209295\\
	215.04300860172	121.823335665147\\
	216.043208641728	121.685667680912\\
	217.043408681736	121.548552753717\\
	218.043608721744	121.411989385003\\
	219.043808761752	121.27597608051\\
	220.04400880176	121.140511350264\\
	221.044208841768	121.005593708571\\
	222.044408881776	120.871221673997\\
	223.044608921784	120.737393769364\\
	224.044808961792	120.604108521733\\
	225.0450090018	120.471364462393\\
	226.045209041808	120.339160126851\\
	227.045409081816	120.207494054818\\
	228.045609121824	120.0763647902\\
	229.045809161832	119.945770881084\\
	230.04600920184	119.815710879726\\
	231.046209241848	119.686183342542\\
	232.046409281856	119.557186830094\\
	233.046609321864	119.42871990708\\
	234.046809361872	119.300781142321\\
	235.04700940188	119.173369108752\\
	236.047209441888	119.046482383407\\
	237.047409481896	118.920119547409\\
	238.047609521904	118.794279185961\\
	239.047809561912	118.668959888331\\
	240.04800960192	118.544160247844\\
	241.048209641928	118.419878861868\\
	242.048409681936	118.296114331801\\
	243.048609721944	118.172865263068\\
	244.048809761952	118.050130265101\\
	245.04900980196	117.927907951329\\
	246.049209841968	117.806196939174\\
	247.049409881976	117.68499585003\\
	248.049609921984	117.564303309259\\
	249.049809961992	117.444117946178\\
	250.050010002	117.324438394046\\
	251.050210042008	117.205263290056\\
	252.050410082016	117.086591275322\\
	253.050610122024	116.968420994867\\
	254.050810162032	116.850751097617\\
	255.05101020204	116.733580236384\\
	256.051210242048	116.61690706786\\
	257.051410282056	116.500730252602\\
	258.051610322064	116.385048455025\\
	259.051810362072	116.269860343389\\
	260.05201040208	116.155164589788\\
	261.052210442088	116.040959870143\\
	262.052410482096	115.927244864184\\
	263.052610522104	115.814018255448\\
	264.052810562112	115.701278731261\\
	265.05301060212	115.589024982733\\
	266.053210642128	115.477255704743\\
	267.053410682136	115.365969595931\\
	268.053610722144	115.255165358688\\
	269.053810762152	115.144841699144\\
	270.05401080216	115.034997327156\\
	271.054210842168	114.925630956302\\
	272.054410882176	114.816741303868\\
	273.054610922184	114.708327090837\\
	274.054810962192	114.600387041879\\
	275.0550110022	114.492919885342\\
	276.055211042208	114.385924353241\\
	277.055411082216	114.279399181248\\
	278.055611122224	114.173343108679\\
	279.055811162232	114.067754878489\\
	280.05601120224	113.962633237258\\
	281.056211242248	113.857976935182\\
	282.056411282256	113.753784726061\\
	283.056611322264	113.650055367294\\
	284.056811362272	113.546787619864\\
	285.05701140228	113.443980248327\\
	286.057211442288	113.341632020809\\
	287.057411482296	113.239741708989\\
	288.057611522304	113.138308088092\\
	289.057811562312	113.03732993688\\
	290.05801160232	112.936806037638\\
	291.058211642328	112.836735176169\\
	292.058411682336	112.737116141782\\
	293.058611722344	112.637947727282\\
	294.058811762352	112.53922872896\\
	295.05901180236	112.440957946585\\
	296.059211842368	112.343134183391\\
	297.059411882376	112.245756246071\\
	298.059611922384	112.148822944765\\
	299.059811962392	112.052333093051\\
	300.0600120024	111.956285507934\\
	301.060212042408	111.86067900984\\
	302.060412082416	111.765512422603\\
	303.060612122424	111.670784573455\\
	304.060812162433	111.576494293021\\
	305.061012202441	111.482640415304\\
	306.061212242449	111.38922177768\\
	307.061412282457	111.296237220884\\
	308.061612322465	111.203685589006\\
	309.061812362472	111.111565729477\\
	310.06201240248	111.019876493062\\
	311.062212442488	110.92861673385\\
	312.062412482496	110.837785309245\\
	313.062612522504	110.747381079954\\
	314.062812562512	110.657402909985\\
	315.063012602521	110.567849666628\\
	316.063212642529	110.478720220453\\
	317.063412682537	110.390013445299\\
	318.063612722545	110.301728218263\\
	319.063812762553	110.213863419693\\
	320.064012802561	110.126417933177\\
	321.064212842569	110.039390645537\\
	322.064412882577	109.952780446815\\
	323.064612922585	109.866586230268\\
	324.064812962593	109.780806892361\\
	325.0650130026	109.695441332748\\
	326.065213042609	109.610488454276\\
	327.065413082617	109.525947162969\\
	328.065613122625	109.441816368015\\
	329.065813162633	109.358094981768\\
	330.066013202641	109.274781919731\\
	331.066213242649	109.191876100547\\
	332.066413282657	109.109376445997\\
	333.066613322665	109.027281880983\\
	334.066813362673	108.945591333525\\
	335.067013402681	108.864303734749\\
	336.067213442689	108.783418018879\\
	337.067413482697	108.702933123231\\
	338.067613522705	108.622847988199\\
	339.067813562713	108.543161557253\\
	340.068013602721	108.463872776922\\
	341.068213642729	108.384980596795\\
	342.068413682737	108.306483969505\\
	343.068613722745	108.228381850722\\
	344.068813762753	108.150673199148\\
	345.069013802761	108.073356976504\\
	346.069213842769	107.996432147524\\
	347.069413882777	107.919897679947\\
	348.069613922785	107.843752544505\\
	349.069813962793	107.767995714919\\
	350.070014002801	107.692626167889\\
	351.070214042809	107.617642883083\\
	352.070414082817	107.543044843133\\
	353.070614122825	107.468831033624\\
	354.070814162833	107.395000443087\\
	355.071014202841	107.321552062988\\
	356.071214242849	107.248484887723\\
	357.071414282857	107.175797914609\\
	358.071614322865	107.103490143874\\
	359.071814362873	107.031560578651\\
	360.072014402881	106.960008224967\\
	361.072214442889	106.888832091741\\
	362.072414482897	106.818031190767\\
	363.072614522905	106.747604536712\\
	364.072814562913	106.677551147108\\
	365.073014602921	106.60787004234\\
	366.073214642929	106.538560245641\\
	367.073414682937	106.469620783085\\
	368.073614722945	106.401050683573\\
	369.073814762953	106.332848978835\\
	370.074014802961	106.265014703411\\
	371.074214842969	106.197546894652\\
	372.074414882977	106.130444592706\\
	373.074614922985	106.063706840515\\
	374.074814962993	105.997332683803\\
	375.075015003001	105.93132117107\\
	376.075215043009	105.865671353584\\
	377.075415083017	105.800382285375\\
	378.075615123025	105.735453023222\\
	379.075815163033	105.670882626651\\
	380.076015203041	105.606670157926\\
	381.076215243049	105.542814682038\\
	382.076415283057	105.4793152667\\
	383.076615323065	105.41617098234\\
	384.076815363073	105.353380902089\\
	385.077015403081	105.290944101782\\
	386.077215443089	105.22885965994\\
	387.077415483097	105.16712665777\\
	388.077615523105	105.105744179153\\
	389.077815563113	105.044711310639\\
	390.078015603121	104.98402714144\\
	391.078215643129	104.923690763419\\
	392.078415683137	104.863701271085\\
	393.078615723145	104.804057761587\\
	394.078815763153	104.744759334703\\
	395.079015803161	104.685805092836\\
	396.079215843169	104.627194141002\\
	397.079415883177	104.568925586828\\
	398.079615923185	104.510998540541\\
	399.079815963193	104.453412114963\\
	400.080016003201	104.396165425502\\
	401.080216043209	104.339257590144\\
	402.080416083217	104.282687729448\\
	403.080616123225	104.226454966538\\
	404.080816163233	104.170558427094\\
	405.081016203241	104.114997239348\\
	406.081216243249	104.059770534072\\
	407.081416283257	104.004877444577\\
	408.081616323265	103.9503171067\\
	409.081816363273	103.896088658801\\
	410.082016403281	103.842191241755\\
	411.082216443289	103.788623998941\\
	412.082416483297	103.735386076241\\
	413.082616523305	103.682476622029\\
	414.082816563313	103.629894787165\\
	415.083016603321	103.577639724988\\
	416.083216643329	103.525710591309\\
	417.083416683337	103.474106544403\\
	418.083616723345	103.422826745005\\
	419.083816763353	103.371870356298\\
	420.084016803361	103.321236543912\\
	421.084216843369	103.270924475912\\
	422.084416883377	103.220933322795\\
	423.084616923385	103.17126225748\\
	424.084816963393	103.121910455303\\
	425.085017003401	103.072877094009\\
	426.085217043409	103.024161353747\\
	427.085417083417	102.975762417061\\
	428.085617123425	102.927679468885\\
	429.085817163433	102.879911696535\\
	430.086017203441	102.832458289703\\
	431.086217243449	102.785318440448\\
	432.086417283457	102.738491343196\\
	433.086617323465	102.691976194723\\
	434.086817363473	102.645772194158\\
	435.087017403481	102.599878542971\\
	436.087217443489	102.554294444965\\
	437.087417483497	102.509019106277\\
	438.087617523505	102.464051735363\\
	439.087817563513	102.419391542994\\
	440.088017603521	102.375037742254\\
	441.088217643529	102.330989548525\\
	442.088417683537	102.28724617949\\
	443.088617723545	102.243806855117\\
	444.088817763553	102.20067079766\\
	445.089017803561	102.15783723165\\
	446.089217843569	102.115305383886\\
	447.089417883577	102.073074483432\\
	448.089617923585	102.03114376161\\
	449.089817963593	101.989512451992\\
	450.090018003601	101.948179790394\\
	451.090218043609	101.907145014872\\
	452.090418083617	101.866407365712\\
	453.090618123625	101.825966085426\\
	454.090818163633	101.785820418746\\
	455.091018203641	101.745969612617\\
	456.091218243649	101.706412916188\\
	457.091418283657	101.667149580811\\
	458.091618323665	101.628178860032\\
	459.091818363673	101.589500009583\\
	460.092018403681	101.551112287379\\
	461.092218443689	101.51301495351\\
	462.092418483697	101.475207270235\\
	463.092618523705	101.437688501978\\
	464.092818563713	101.400457915317\\
	465.093018603721	101.363514778982\\
	466.093218643729	101.326858363848\\
	467.093418683737	101.290487942929\\
	468.093618723745	101.25440279137\\
	469.093818763753	101.218602186444\\
	470.094018803761	101.183085407544\\
	471.094218843769	101.147851736176\\
	472.094418883777	101.112900455956\\
	473.094618923785	101.078230852603\\
	474.094818963793	101.04384221393\\
	475.095019003801	101.009733829842\\
	476.095219043809	100.975904992327\\
	477.095419083817	100.942354995455\\
	478.095619123825	100.909083135364\\
	479.095819163833	100.876088710262\\
	480.096019203841	100.843371020417\\
	481.096219243849	100.810929368152\\
	482.096419283857	100.778763057838\\
	483.096619323865	100.746871395891\\
	484.096819363873	100.715253690763\\
	485.097019403881	100.683909252939\\
	486.097219443889	100.65283739493\\
	487.097419483897	100.622037431264\\
	488.097619523905	100.591508678489\\
	489.097819563913	100.561250455156\\
	490.098019603921	100.531262081822\\
	491.098219643929	100.50154288104\\
	492.098419683937	100.472092177356\\
	493.098619723945	100.4429092973\\
	494.098819763953	100.413993569384\\
	495.099019803961	100.385344324092\\
	496.099219843969	100.35696089388\\
	497.099419883977	100.328842613165\\
	498.099619923985	100.300988818322\\
	499.099819963993	100.27339884768\\
	500.100020004001	100.246072041512\\
	501.100220044009	100.219007742033\\
	502.100420084017	100.192205293393\\
	503.100620124025	100.165664041674\\
	504.100820164033	100.13938333488\\
	505.101020204041	100.113362522935\\
	506.101220244049	100.087600957677\\
	507.101420284057	100.062097992849\\
	508.101620324065	100.036852984102\\
	509.101820364073	100.011865288979\\
	510.102020404081	99.9871342669166\\
	511.102220444089	99.9626592792387\\
	512.102420484097	99.9384396891489\\
	513.102620524105	99.9144748617269\\
	514.102820564113	99.8907641639222\\
	515.103020604121	99.8673069645497\\
	516.103220644129	99.844102634283\\
	517.103420684137	99.8211505456508\\
	518.103620724145	99.7984500730304\\
	519.103820764153	99.7760005926425\\
	520.104020804161	99.7538014825468\\
	521.104220844169	99.7318521226352\\
	522.104420884177	99.7101518946282\\
	523.104620924185	99.6887001820691\\
	524.104820964193	99.6674963703178\\
	525.105021004201	99.6465398465475\\
	526.105221044209	99.6258299997374\\
	527.105421084217	99.6053662206695\\
	528.105621124225	99.5851479019224\\
	529.105821164233	99.5651744378657\\
	530.106021204241	99.5454452246563\\
	531.106221244249	99.5259596602319\\
	532.106421284257	99.5067171443067\\
	533.106621324265	99.4877170783665\\
	534.106821364273	99.4689588656624\\
	535.107021404281	99.4504419112071\\
	536.107221444289	99.4321656217696\\
	537.107421484297	99.4141294058692\\
	538.107621524305	99.3963326737721\\
	539.107821564313	99.3787748374844\\
	540.108021604321	99.3614553107493\\
	541.108221644329	99.3443735090406\\
	542.108421684337	99.3275288495579\\
	543.108621724345	99.3109207512226\\
	544.108821764353	99.2945486346715\\
	545.109021804361	99.2784119222537\\
	546.109221844369	99.262510038024\\
	547.109421884377	99.2468424077387\\
	548.109621924385	99.2314084588513\\
	549.109821964393	99.2162076205064\\
	550.110022004401	99.2012393235358\\
	551.110222044409	99.186503000454\\
	552.110422084417	99.1719980854515\\
	553.110622124425	99.1577240143926\\
	554.110822164433	99.1436802248082\\
	555.111022204441	99.1298661558927\\
	556.111222244449	99.1162812484987\\
	557.111422284457	99.1029249451315\\
	558.111622324465	99.0897966899459\\
	559.111822364473	99.0768959287396\\
	560.112022404481	99.0642221089504\\
	561.112222444489	99.0517746796502\\
	562.112422484497	99.0395530915405\\
	563.112622524505	99.0275567969481\\
	564.112822564513	99.0157852498202\\
	565.113022604521	99.0042379057198\\
	566.113222644529	98.9929142218213\\
	567.113422684537	98.9818136569049\\
	568.113622724545	98.9709356713537\\
	569.113822764553	98.9602797271471\\
	570.114022804561	98.949845287858\\
	571.114222844569	98.9396318186473\\
	572.114422884577	98.929638786259\\
	573.114622924585	98.9198656590169\\
	574.114822964593	98.9103119068185\\
	575.115023004601	98.9009770011318\\
	576.115223044609	98.8918604149904\\
	577.115423084617	98.8829616229882\\
	578.115623124625	98.8742801012764\\
	579.115823164633	98.8658153275572\\
	580.116023204641	98.8575667810814\\
	581.116223244649	98.8495339426424\\
	582.116423284657	98.8417162945719\\
	583.116623324665	98.8341133207367\\
	584.116823364673	98.8267245065323\\
	585.117023404681	98.8195493388806\\
	586.117223444689	98.8125873062244\\
	587.117423484697	98.8058378985223\\
	588.117623524705	98.7993006072462\\
	589.117823564713	98.7929749253753\\
	590.118023604721	98.7868603473926\\
	591.118223644729	98.7809563692806\\
	592.118423684737	98.7752624885162\\
	593.118623724745	98.7697782040676\\
	594.118823764753	98.7645030163887\\
	595.119023804761	98.7594364274159\\
	596.119223844769	98.7545779405634\\
	597.119423884777	98.7499270607186\\
	598.119623924785	98.7454832942387\\
	599.119823964793	98.7412461489453\\
	600.120024004801	98.7372151341214\\
	601.120224044809	98.7333897605068\\
	602.120424084817	98.7297695402929\\
	603.120624124825	98.7263539871203\\
	604.120824164833	98.7231426160728\\
	605.121024204841	98.7201349436748\\
	606.121224244849	98.7173304878863\\
	607.121424284857	98.7147287680986\\
	608.121624324865	98.7123293051308\\
	609.121824364873	98.7101316212252\\
	610.122024404881	98.7081352400435\\
	611.122224444889	98.7063396866627\\
	612.122424484897	98.7047444875704\\
	613.122624524905	98.7033491706618\\
	614.122824564913	98.7021532652345\\
	615.123024604921	98.7011563019854\\
	616.123224644929	98.7003578130065\\
	617.123424684937	98.6997573317797\\
	618.123624724945	98.6993543931746\\
	619.123824764953	98.6991485334435\\
	620.124024804961	98.6991392902171\\
	621.124224844969	98.6993262025014\\
	622.124424884977	98.6997088106729\\
	623.124624924985	98.7002866564753\\
	624.124824964993	98.7010592830152\\
	625.125025005001	98.702026234758\\
	626.125225045009	98.7031870575246\\
	627.125425085017	98.7045412984866\\
	628.125625125025	98.7060885061631\\
	629.125825165033	98.7078282304171\\
	630.126025205041	98.7097600224499\\
	631.126225245049	98.7118834347996\\
	632.126425285057	98.7141980213352\\
	633.126625325065	98.7167033372542\\
	634.126825365073	98.7193989390779\\
	635.127025405081	98.7222843846479\\
	636.127225445089	98.7253592331221\\
	637.127425485097	98.7286230449709\\
	638.127625525105	98.7320753819738\\
	639.127825565113	98.7357158072156\\
	640.128025605121	98.7395438850812\\
	641.128225645129	98.7435591812543\\
	642.128425685137	98.7477612627112\\
	643.128625725145	98.7521496977191\\
	644.128825765153	98.7567240558309\\
	645.129025805161	98.7614839078819\\
	646.129225845169	98.7664288259866\\
	647.129425885177	98.7715583835342\\
	648.129625925185	98.7768721551855\\
	649.129825965193	98.7823697168692\\
	650.130026005201	98.7880506457775\\
	651.130226045209	98.7939145203634\\
	652.130426085217	98.7999609203363\\
	653.130626125225	98.806189426659\\
	654.130826165233	98.8125996215438\\
	655.131026205241	98.819191088448\\
	656.131226245249	98.8259634120721\\
	657.131426285257	98.8329161783546\\
	658.131626325265	98.8400489744691\\
	659.131826365273	98.847361388821\\
	660.132026405281	98.8548530110427\\
	661.132226445289	98.8625234319919\\
	662.132426485297	98.8703722437462\\
	663.132626525305	98.8783990396007\\
	664.132826565313	98.8866034140645\\
	665.133026605321	98.8949849628559\\
	666.133226645329	98.9035432829009\\
	667.133426685337	98.9122779723276\\
	668.133626725345	98.9211886304644\\
	669.133826765353	98.9302748578358\\
	670.134026805361	98.9395362561584\\
	671.134226845369	98.9489724283385\\
	672.134426885377	98.9585829784679\\
	673.134626925385	98.9683675118207\\
	674.134826965393	98.97832563485\\
	675.135027005401	98.9884569551839\\
	676.135227045409	98.9987610816232\\
	677.135427085417	99.0092376241364\\
	678.135627125425	99.019886193858\\
	679.135827165433	99.0307064030837\\
	680.136027205441	99.041697865268\\
	681.136227245449	99.0528601950202\\
	682.136427285457	99.0641930081014\\
	683.136627325465	99.0756959214211\\
	684.136827365473	99.0873685530338\\
	685.137027405481	99.0992105221352\\
	686.137227445489	99.1112214490601\\
	687.137427485497	99.1234009552777\\
	688.137627525505	99.1357486633891\\
	689.137827565513	99.148264197124\\
	690.138027605521	99.160947181337\\
	691.138227645529	99.1737972420046\\
	692.138427685537	99.1868140062218\\
	693.138627725545	99.1999971021991\\
	694.138827765553	99.2133461592591\\
	695.139027805561	99.226860807833\\
	696.139227845569	99.2405406794576\\
	697.139427885577	99.2543854067725\\
	698.139627925585	99.2683946235158\\
	699.139827965593	99.2825679645222\\
	700.140028005601	99.2969050657184\\
	701.140228045609	99.3114055641215\\
	702.140428085617	99.3260690978345\\
	703.140628125625	99.3408953060436\\
	704.140828165633	99.3558838290153\\
	705.141028205641	99.3710343080926\\
	706.141228245649	99.3863463856928\\
	707.141428285657	99.4018197053034\\
	708.141628325665	99.4174539114794\\
	709.141828365673	99.4332486498406\\
	710.142028405681	99.4492035670675\\
	711.142228445689	99.4653183108991\\
	712.142428485697	99.4815925301296\\
	713.142628525705	99.4980258746047\\
	714.142828565713	99.5146179952196\\
	715.143028605721	99.5313685439149\\
	716.143228645729	99.5482771736741\\
	717.143428685737	99.5653435385208\\
	718.143628725745	99.5825672935147\\
	719.143828765753	99.5999480947498\\
	720.144028805761	99.61748559935\\
	721.144228845769	99.6351794654676\\
	722.144428885777	99.6530293522792\\
	723.144628925785	99.6710349199828\\
	724.144828965793	99.6891958297955\\
	725.145029005801	99.7075117439496\\
	726.145229045809	99.7259823256903\\
	727.145429085817	99.7446072392728\\
	728.145629125825	99.7633861499583\\
	729.145829165833	99.7823187240128\\
	730.146029205841	99.8014046287022\\
	731.146229245849	99.8206435322909\\
	732.146429285857	99.8400351040384\\
	733.146629325865	99.8595790141959\\
	734.146829365873	99.8792749340041\\
	735.147029405881	99.8991225356898\\
	736.147229445889	99.9191214924633\\
	737.147429485897	99.9392714785155\\
	738.147629525905	99.9595721690147\\
	739.147829565913	99.9800232401042\\
	740.148029605921	100.000624368899\\
	741.148229645929	100.021375233483\\
	742.148429685937	100.042275512908\\
	743.148629725945	100.063324887186\\
	744.148829765953	100.084523037292\\
	745.149029805961	100.105869645158\\
	746.149229845969	100.127364393671\\
	747.149429885977	100.149006966671\\
	748.149629925985	100.170797048945\\
	749.149829965993	100.192734326229\\
	750.150030006001	100.214818485201\\
	751.150230046009	100.237049213481\\
	752.150430086017	100.259426199627\\
	753.150630126025	100.281949133133\\
	754.150830166033	100.304617704424\\
	755.151030206041	100.327431604856\\
	756.151230246049	100.350390526712\\
	757.151430286057	100.373494163202\\
	758.151630326065	100.396742208453\\
	759.151830366073	100.420134357515\\
	760.152030406081	100.443670306352\\
	761.152230446089	100.467349751843\\
	762.152430486097	100.491172391779\\
	763.152630526105	100.515137924856\\
	764.152830566113	100.539246050678\\
	765.153030606121	100.563496469753\\
	766.153230646129	100.587888883486\\
	767.153430686137	100.612422994182\\
	768.153630726145	100.637098505041\\
	769.153830766153	100.661915120154\\
	770.154030806161	100.686872544503\\
	771.154230846169	100.711970483957\\
	772.154430886177	100.737208645269\\
	773.154630926185	100.762586736074\\
	774.154830966193	100.788104464886\\
	775.155031006201	100.813761541097\\
	776.155231046209	100.839557674971\\
	777.155431086217	100.865492577645\\
	778.155631126225	100.891565961126\\
	779.155831166233	100.917777538284\\
	780.156031206241	100.944127022857\\
	781.156231246249	100.97061412944\\
	782.156431286257	100.997238573491\\
	783.156631326265	101.024000071321\\
	784.156831366273	101.050898340096\\
	785.157031406281	101.077933097833\\
	786.157231446289	101.105104063398\\
	787.157431486297	101.132410956502\\
	788.157631526305	101.159853497702\\
	789.157831566313	101.187431408393\\
	790.158031606321	101.21514441081\\
	791.158231646329	101.242992228026\\
	792.158431686337	101.270974583945\\
	793.158631726345	101.299091203304\\
	794.158831766353	101.327341811668\\
	795.159031806361	101.355726135428\\
	796.159231846369	101.384243901799\\
	797.159431886377	101.412894838819\\
	798.159631926385	101.441678675343\\
	799.159831966393	101.470595141043\\
	800.160032006401	101.499643966407\\
	801.160232046409	101.528824882732\\
	802.160432086417	101.558137622126\\
	803.160632126425	101.587581917504\\
	804.160832166433	101.617157502585\\
	805.161032206441	101.64686411189\\
	806.161232246449	101.676701480741\\
	807.161432286457	101.706669345256\\
	808.161632326465	101.736767442349\\
	809.161832366473	101.766995509726\\
	810.162032406481	101.797353285884\\
	811.162232446489	101.827840510107\\
	812.162432486497	101.858456922467\\
	813.162632526505	101.889202263817\\
	814.162832566513	101.920076275792\\
	815.163032606521	101.951078700804\\
	816.163232646529	101.982209282046\\
	817.163432686537	102.013467763479\\
	818.163632726545	102.04485388984\\
	819.163832766553	102.076367406634\\
	820.164032806561	102.108008060134\\
	821.164232846569	102.139775597377\\
	822.164432886577	102.171669766164\\
	823.164632926585	102.203690315053\\
	824.164832966593	102.235836993365\\
	825.165033006601	102.268109551173\\
	826.165233046609	102.300507739306\\
	827.165433086617	102.333031309342\\
	828.165633126625	102.365680013611\\
	829.165833166633	102.398453605188\\
	830.166033206641	102.431351837893\\
	831.166233246649	102.464374466288\\
	832.166433286657	102.497521245678\\
	833.166633326665	102.530791932102\\
	834.166833366673	102.564186282337\\
	835.167033406681	102.597704053894\\
	836.167233446689	102.631345005015\\
	837.167433486697	102.665108894671\\
	838.167633526705	102.69899548256\\
	839.167833566713	102.733004529106\\
	840.168033606721	102.767135795455\\
	841.168233646729	102.801389043474\\
	842.168433686737	102.835764035748\\
	843.168633726745	102.870260535579\\
	844.168833766753	102.904878306982\\
	845.169033806761	102.939617114685\\
	846.169233846769	102.974476724127\\
	847.169433886777	103.009456901453\\
	848.169633926785	103.044557413514\\
	849.169833966793	103.079778027865\\
	850.170034006801	103.115118512764\\
	851.170234046809	103.150578637166\\
	852.170434086817	103.186158170724\\
	853.170634126825	103.221856883786\\
	854.170834166833	103.257674547395\\
	855.171034206841	103.293610933284\\
	856.171234246849	103.329665813873\\
	857.171434286857	103.365838962273\\
	858.171634326865	103.402130152276\\
	859.171834366873	103.438539158359\\
	860.172034406881	103.475065755679\\
	861.172234446889	103.511709720073\\
	862.172434486897	103.548470828052\\
	863.172634526905	103.585348856807\\
	864.172834566913	103.622343584195\\
	865.173034606921	103.659454788748\\
	866.173234646929	103.696682249666\\
	867.173434686937	103.734025746814\\
	868.173634726945	103.771485060725\\
	869.173834766953	103.809059972591\\
	870.174034806961	103.846750264267\\
	871.174234846969	103.884555718266\\
	872.174434886977	103.922476117757\\
	873.174634926985	103.960511246566\\
	874.174834966993	103.998660889168\\
	875.175035007001	104.036924830694\\
	876.175235047009	104.075302856918\\
	877.175435087017	104.113794754266\\
	878.175635127025	104.152400309806\\
	879.175835167033	104.19111931125\\
	880.176035207041	104.229951546951\\
	881.176235247049	104.268896805902\\
	882.176435287057	104.307954877732\\
	883.176635327065	104.347125552705\\
	884.176835367073	104.386408621721\\
	885.177035407081	104.425803876309\\
	886.177235447089	104.465311108629\\
	887.177435487097	104.504930111467\\
	888.177635527105	104.544660678238\\
	889.177835567113	104.584502602977\\
	890.178035607121	104.624455680345\\
	891.178235647129	104.66451970562\\
	892.178435687137	104.7046944747\\
	893.178635727145	104.744979784099\\
	894.178835767153	104.785375430947\\
	895.179035807161	104.825881212984\\
	896.179235847169	104.866496928564\\
	897.179435887177	104.907222376648\\
	898.179635927185	104.948057356804\\
	899.179835967193	104.989001669208\\
	900.180036007201	105.030055114637\\
	901.180236047209	105.07121749447\\
	902.180436087217	105.112488610687\\
	903.180636127225	105.153868265866\\
	904.180836167233	105.195356263181\\
	905.181036207242	105.2369524064\\
	906.181236247249	105.278656499885\\
	907.181436287258	105.320468348589\\
	908.181636327265	105.362387758051\\
	909.181836367273	105.404414534402\\
	910.182036407281	105.446548484356\\
	911.182236447289	105.488789415211\\
	912.182436487297	105.531137134847\\
	913.182636527305	105.573591451724\\
	914.182836567313	105.616152174883\\
	915.183036607321	105.658819113938\\
	916.18323664733	105.701592079081\\
	917.183436687337	105.744470881077\\
	918.183636727346	105.78745533126\\
	919.183836767353	105.830545241537\\
	920.184036807362	105.873740424382\\
	921.184236847369	105.917040692834\\
	922.184436887378	105.960445860499\\
	923.184636927385	106.003955741545\\
	924.184836967393	106.047570150699\\
	925.185037007401	106.091288903253\\
	926.185237047409	106.13511181505\\
	927.185437087418	106.179038702495\\
	928.185637127425	106.223069382545\\
	929.185837167434	106.267203672708\\
	930.186037207441	106.311441391047\\
	931.18623724745	106.355782356172\\
	932.186437287457	106.400226387241\\
	933.186637327466	106.444773303957\\
	934.186837367473	106.489422926571\\
	935.187037407482	106.534175075874\\
	936.187237447489	106.579029573197\\
	937.187437487498	106.623986240414\\
	938.187637527505	106.669044899934\\
	939.187837567514	106.714205374704\\
	940.188037607522	106.759467488203\\
	941.188237647529	106.804831064447\\
	942.188437687538	106.85029592798\\
	943.188637727545	106.895861903876\\
	944.188837767554	106.941528817739\\
	945.189037807561	106.987296495698\\
	946.18923784757	107.033164764406\\
	947.189437887577	107.079133451042\\
	948.189637927586	107.125202383305\\
	949.189837967593	107.171371389413\\
	950.190038007602	107.217640298105\\
	951.19023804761	107.264008938635\\
	952.190438087618	107.310477140773\\
	953.190638127626	107.357044734803\\
	954.190838167634	107.40371155152\\
	955.191038207642	107.450477422232\\
	956.191238247649	107.497342178754\\
	957.191438287658	107.544305653409\\
	958.191638327665	107.591367679026\\
	959.191838367674	107.638528088938\\
	960.192038407681	107.685786716983\\
	961.19223844769	107.733143397498\\
	962.192438487698	107.780597965319\\
	963.192638527706	107.828150255784\\
	964.192838567714	107.875800104725\\
	965.193038607722	107.923547348468\\
	966.19323864773	107.971391823837\\
	967.193438687738	108.019333368144\\
	968.193638727746	108.067371819194\\
	969.193838767754	108.115507015279\\
	970.194038807762	108.163738795183\\
	971.19423884777	108.212066998171\\
	972.194438887778	108.260491463995\\
	973.194638927786	108.309012032892\\
	974.194838967794	108.357628545577\\
	975.195039007802	108.406340843249\\
	976.19523904781	108.455148767583\\
	977.195439087818	108.504052160732\\
	978.195639127826	108.553050865325\\
	979.195839167834	108.602144724466\\
	980.196039207842	108.651333581732\\
	981.19623924785	108.700617281169\\
	982.196439287858	108.749995667296\\
	983.196639327866	108.799468585099\\
	984.196839367874	108.849035880031\\
	985.197039407882	108.898697398012\\
	986.19723944789	108.948452985424\\
	987.197439487898	108.998302489115\\
	988.197639527906	109.048245756391\\
	989.197839567914	109.098282635021\\
	990.198039607922	109.148412973229\\
	991.19823964793	109.198636619699\\
	992.198439687938	109.248953423571\\
	993.198639727946	109.299363234437\\
	994.198839767954	109.349865902343\\
	995.199039807962	109.400461277787\\
	996.19923984797	109.451149211717\\
	997.199439887978	109.501929555528\\
	998.199639927986	109.552802161066\\
	999.199839967994	109.603766880619\\
	1000.200040008	109.654823566922\\
	1001.20024004801	109.705972073152\\
	1002.20044008802	109.757212252929\\
	1003.20064012803	109.808543960313\\
	1004.20084016803	109.859967049802\\
	1005.20104020804	109.911481376333\\
	1006.20124024805	109.963086795279\\
	1007.20144028806	110.014783162448\\
	1008.20164032807	110.066570334081\\
	1009.20184036807	110.118448166854\\
	1010.20204040808	110.170416517871\\
	1011.20224044809	110.222475244666\\
	1012.2024404881	110.274624205203\\
	1013.20264052811	110.326863257872\\
	1014.20284056811	110.379192261489\\
	1015.20304060812	110.431611075293\\
	1016.20324064813	110.484119558949\\
	1017.20344068814	110.53671757254\\
	1018.20364072815	110.589404976572\\
	1019.20384076815	110.642181631969\\
	1020.20404080816	110.695047400074\\
	1021.20424084817	110.748002142646\\
	1022.20444088818	110.801045721857\\
	1023.20464092819	110.854178000296\\
	1024.20484096819	110.907398840964\\
	1025.2050410082	110.960708107272\\
	1026.20524104821	111.014105663042\\
	1027.20544108822	111.067591372505\\
	1028.20564112823	111.121165100298\\
	1029.20584116823	111.174826711466\\
	1030.20604120824	111.228576071459\\
	1031.20624124825	111.28241304613\\
	1032.20644128826	111.336337501733\\
	1033.20664132827	111.390349304926\\
	1034.20684136827	111.444448322765\\
	1035.20704140828	111.498634422706\\
	1036.20724144829	111.552907472601\\
	1037.2074414883	111.607267340699\\
	1038.20764152831	111.661713895644\\
	1039.20784156831	111.716247006475\\
	1040.20804160832	111.77086654262\\
	1041.20824164833	111.825572373901\\
	1042.20844168834	111.88036437053\\
	1043.20864172835	111.935242403108\\
	1044.20884176835	111.990206342621\\
	1045.20904180836	112.045256060444\\
	1046.20924184837	112.100391428337\\
	1047.20944188838	112.155612318443\\
	1048.20964192839	112.210918603288\\
	1049.20984196839	112.266310155779\\
	1050.2100420084	112.321786849206\\
	1051.21024204841	112.377348557235\\
	1052.21044208842	112.432995153912\\
	1053.21064212843	112.488726513658\\
	1054.21084216843	112.544542511271\\
	1055.21104220844	112.600443021924\\
	1056.21124224845	112.656427921161\\
	1057.21144228846	112.712497084901\\
	1058.21164232847	112.768650389431\\
	1059.21184236847	112.824887711409\\
	1060.21204240848	112.881208927863\\
	1061.21224244849	112.937613916186\\
	1062.2124424885	112.994102554138\\
	1063.21264252851	113.050674719846\\
	1064.21284256851	113.107330291798\\
	1065.21304260852	113.164069148846\\
	1066.21324264853	113.220891170205\\
	1067.21344268854	113.277796235449\\
	1068.21364272855	113.334784224511\\
	1069.21384276855	113.391855017684\\
	1070.21404280856	113.449008495617\\
	1071.21424284857	113.506244539314\\
	1072.21444288858	113.563563030136\\
	1073.21464292859	113.620963849797\\
	1074.21484296859	113.678446880363\\
	1075.2150430086	113.736012004251\\
	1076.21524304861	113.79365910423\\
	1077.21544308862	113.851388063417\\
	1078.21564312863	113.909198765278\\
	1079.21584316863	113.967091093626\\
	1080.21604320864	114.02506493262\\
	1081.21624324865	114.083120166763\\
	1082.21644328866	114.141256680902\\
	1083.21664332867	114.199474360228\\
	1084.21684336867	114.257773090271\\
	1085.21704340868	114.316152756906\\
	1086.21724344869	114.374613246342\\
	1087.2174434887	114.43315444513\\
	1088.21764352871	114.491776240157\\
	1089.21784356871	114.550478518647\\
	1090.21804360872	114.609261168158\\
	1091.21824364873	114.668124076583\\
	1092.21844368874	114.727067132148\\
	1093.21864372875	114.78609022341\\
	1094.21884376875	114.845193239258\\
	1095.21904380876	114.904376068909\\
	1096.21924384877	114.963638601912\\
	1097.21944388878	115.022980728141\\
	1098.21964392879	115.082402337798\\
	1099.21984396879	115.14190332141\\
	1100.2200440088	115.201483569828\\
	1101.22024404881	115.261142974228\\
	1102.22044408882	115.320881426108\\
	1103.22064412883	115.380698817288\\
	1104.22084416883	115.440595039907\\
	1105.22104420884	115.500569986424\\
	1106.22124424885	115.560623549618\\
	1107.22144428886	115.620755622584\\
	1108.22164432887	115.680966098733\\
	1109.22184436887	115.741254871792\\
	1110.22204440888	115.801621835802\\
	1111.22224444889	115.862066885119\\
	1112.2224444889	115.922589914409\\
	1113.22264452891	115.98319081865\\
	1114.22284456891	116.043869493132\\
	1115.22304460892	116.104625833452\\
	1116.22324464893	116.165459735518\\
	1117.22344468894	116.226371095542\\
	1118.22364472895	116.287359810045\\
	1119.22384476895	116.348425775853\\
	1120.22404480896	116.409568890095\\
	1121.22424484897	116.470789050206\\
	1122.22444488898	116.532086153921\\
	1123.22464492899	116.593460099277\\
	1124.22484496899	116.654910784613\\
	1125.225045009	116.716438108565\\
	1126.22524504901	116.778041970071\\
	1127.22544508902	116.839722268364\\
	1128.22564512903	116.901478902973\\
	1129.22584516903	116.963311773725\\
	1130.22604520904	117.025220780741\\
	1131.22624524905	117.087205824436\\
	1132.22644528906	117.149266805516\\
	1133.22664532907	117.211403624981\\
	1134.22684536907	117.273616184121\\
	1135.22704540908	117.335904384517\\
	1136.22724544909	117.398268128037\\
	1137.2274454891	117.460707316839\\
	1138.22764552911	117.523221853368\\
	1139.22784556911	117.585811640355\\
	1140.22804560912	117.648476580815\\
	1141.22824564913	117.71121657805\\
	1142.22844568914	117.774031535643\\
	1143.22864572915	117.836921357461\\
	1144.22884576915	117.899885947653\\
	1145.22904580916	117.962925210647\\
	1146.22924584917	118.026039051152\\
	1147.22944588918	118.089227374156\\
	1148.22964592919	118.152490084925\\
	1149.22984596919	118.215827089001\\
	1150.2300460092	118.279238292204\\
	1151.23024604921	118.342723600629\\
	1152.23044608922	118.406282920642\\
	1153.23064612923	118.469916158888\\
	1154.23084616923	118.53362322228\\
	1155.23104620924	118.597404018005\\
	1156.23124624925	118.661258453521\\
	1157.23144628926	118.725186436555\\
	1158.23164632927	118.789187875103\\
	1159.23184636927	118.85326267743\\
	1160.23204640928	118.917410752067\\
	1161.23224644929	118.981632007813\\
	1162.2324464893	119.045926353731\\
	1163.23264652931	119.110293699151\\
	1164.23284656931	119.174733953664\\
	1165.23304660932	119.239247027126\\
	1166.23324664933	119.303832829653\\
	1167.23344668934	119.368491271625\\
	1168.23364672935	119.433222263681\\
	1169.23384676935	119.498025716718\\
	1170.23404680936	119.562901541894\\
	1171.23424684937	119.627849650625\\
	1172.23444688938	119.692869954581\\
	1173.23464692939	119.75796236569\\
	1174.23484696939	119.823126796137\\
	1175.2350470094	119.888363158359\\
	1176.23524704941	119.953671365046\\
	1177.23544708942	120.019051329143\\
	1178.23564712943	120.084502963847\\
	1179.23584716943	120.150026182603\\
	1180.23604720944	120.21562089911\\
	1181.23624724945	120.281287027313\\
	1182.23644728946	120.347024481409\\
	1183.23664732947	120.41283317584\\
	1184.23684736947	120.478713025297\\
	1185.23704740948	120.544663944716\\
	1186.23724744949	120.610685849278\\
	1187.2374474895	120.676778654409\\
	1188.23764752951	120.74294227578\\
	1189.23784756951	120.809176629302\\
	1190.23804760952	120.875481631131\\
	1191.23824764953	120.941857197663\\
	1192.23844768954	121.008303245534\\
	1193.23864772955	121.07481969162\\
	1194.23884776955	121.141406453037\\
	1195.23904780956	121.208063447138\\
	1196.23924784957	121.274790591513\\
	1197.23944788958	121.34158780399\\
	1198.23964792959	121.408455002631\\
	1199.23984796959	121.475392105733\\
	1200.2400480096	121.54239903183\\
	1201.24024804961	121.609475699685\\
	1202.24044808962	121.676622028297\\
	1203.24064812963	121.743837936896\\
	1204.24084816963	121.811123344942\\
	1205.24104820964	121.878478172125\\
	1206.24124824965	121.945902338368\\
	1207.24144828966	122.013395763818\\
	1208.24164832967	122.080958368852\\
	1209.24184836967	122.148590074076\\
	1210.24204840968	122.21629080032\\
	1211.24224844969	122.28406046864\\
	1212.2424484897	122.351899000318\\
	1213.24264852971	122.419806316859\\
	1214.24284856971	122.487782339993\\
	1215.24304860972	122.55582699167\\
	1216.24324864973	122.623940194065\\
	1217.24344868974	122.692121869571\\
	1218.24364872975	122.760371940805\\
	1219.24384876975	122.828690330601\\
	1220.24404880976	122.897076962012\\
	1221.24424884977	122.965531758311\\
	1222.24444888978	123.034054642987\\
	1223.24464892979	123.102645539746\\
	1224.24484896979	123.17130437251\\
	1225.2450490098	123.240031065417\\
	1226.24524904981	123.308825542817\\
	1227.24544908982	123.377687729278\\
	1228.24564912983	123.446617549578\\
	1229.24584916983	123.515614928708\\
	1230.24604920984	123.58467979187\\
	1231.24624924985	123.653812064479\\
	1232.24644928986	123.723011672159\\
	1233.24664932987	123.792278540742\\
	1234.24684936987	123.861612596271\\
	1235.24704940988	123.931013764997\\
	1236.24724944989	124.000481973377\\
	1237.2474494899	124.070017148075\\
	1238.24764952991	124.139619215962\\
	1239.24784956991	124.209288104112\\
	1240.24804960992	124.279023739807\\
	1241.24824964993	124.34882605053\\
	1242.24844968994	124.418694963968\\
	1243.24864972995	124.488630408011\\
	1244.24884976995	124.55863231075\\
	1245.24904980996	124.628700600477\\
	1246.24924984997	124.698835205686\\
	1247.24944988998	124.769036055069\\
	1248.24964992999	124.839303077517\\
	1249.24984996999	124.90963620212\\
	1250.25005001	124.980035358166\\
	1251.25025005001	125.050500475139\\
	1252.25045009002	125.121031482721\\
	1253.25065013003	125.191628310787\\
	1254.25085017003	125.26229088941\\
	1255.25105021004	125.333019148854\\
	1256.25125025005	125.40381301958\\
	1257.25145029006	125.474672432239\\
	1258.25165033007	125.545597317677\\
	1259.25185037007	125.616587606929\\
	1260.25205041008	125.687643231222\\
	1261.25225045009	125.758764121975\\
	1262.2524504901	125.829950210794\\
	1263.25265053011	125.901201429475\\
	1264.25285057011	125.972517710003\\
	1265.25305061012	126.04389898455\\
	1266.25325065013	126.115345185476\\
	1267.25345069014	126.186856245325\\
	1268.25365073015	126.258432096829\\
	1269.25385077015	126.330072672905\\
	1270.25405081016	126.401777906654\\
	1271.25425085017	126.47354773136\\
	1272.25445089018	126.54538208049\\
	1273.25465093019	126.617280887696\\
	1274.25485097019	126.68924408681\\
	1275.2550510102	126.761271611846\\
	1276.25525105021	126.833363396996\\
	1277.25545109022	126.905519376637\\
	1278.25565113023	126.977739485321\\
	1279.25585117023	127.05002365778\\
	1280.25605121024	127.122371828926\\
	1281.25625125025	127.194783933845\\
	1282.25645129026	127.267259907804\\
	1283.25665133027	127.339799686242\\
	1284.25685137027	127.412403204777\\
	1285.25705141028	127.485070399201\\
	1286.25725145029	127.557801205479\\
	1287.2574514903	127.630595559752\\
	1288.25765153031	127.703453398332\\
	1289.25785157031	127.776374657706\\
	1290.25805161032	127.849359274532\\
	1291.25825165033	127.922407185637\\
	1292.25845169034	127.995518328023\\
	1293.25865173035	128.068692638859\\
	1294.25885177035	128.141930055484\\
	1295.25905181036	128.215230515408\\
	1296.25925185037	128.288593956306\\
	1297.25945189038	128.362020316025\\
	1298.25965193039	128.435509532574\\
	1299.25985197039	128.509061544134\\
	1300.2600520104	128.582676289048\\
	1301.26025205041	128.656353705826\\
	1302.26045209042	128.730093733142\\
	1303.26065213043	128.803896309836\\
	1304.26085217043	128.87776137491\\
	1305.26105221044	128.951688867529\\
	1306.26125225045	129.025678727021\\
	1307.26145229046	129.099730892877\\
	1308.26165233047	129.173845304747\\
	1309.26185237047	129.248021902444\\
	1310.26205241048	129.32226062594\\
	1311.26225245049	129.396561415366\\
	1312.2624524905	129.470924211013\\
	1313.26265253051	129.545348953331\\
	1314.26285257051	129.619835582927\\
	1315.26305261052	129.694384040564\\
	1316.26325265053	129.768994267165\\
	1317.26345269054	129.843666203807\\
	1318.26365273055	129.918399791722\\
	1319.26385277055	129.9931949723\\
	1320.26405281056	130.068051687083\\
	1321.26425285057	130.142969877767\\
	1322.26445289058	130.217949486202\\
	1323.26465293059	130.292990454392\\
	1324.26485297059	130.368092724492\\
	1325.2650530106	130.443256238808\\
	1326.26525305061	130.518480939799\\
	1327.26545309062	130.593766770074\\
	1328.26565313063	130.669113672392\\
	1329.26585317063	130.744521589661\\
	1330.26605321064	130.819990464938\\
	1331.26625325065	130.895520241431\\
	1332.26645329066	130.971110862493\\
	1333.26665333067	131.046762271625\\
	1334.26685337067	131.122474412476\\
	1335.26705341068	131.198247228841\\
	1336.26725345069	131.274080664659\\
	1337.2674534907	131.349974664017\\
	1338.26765353071	131.425929171145\\
	1339.26785357071	131.501944130417\\
	1340.26805361072	131.578019486353\\
	1341.26825365073	131.654155183613\\
	1342.26845369074	131.730351167003\\
	1343.26865373075	131.806607381467\\
	1344.26885377075	131.882923772095\\
	1345.26905381076	131.959300284115\\
	1346.26925385077	132.035736862896\\
	1347.26945389078	132.112233453949\\
	1348.26965393079	132.188790002922\\
	1349.26985397079	132.265406455603\\
	1350.2700540108	132.342082757919\\
	1351.27025405081	132.418818855935\\
	1352.27045409082	132.495614695853\\
	1353.27065413083	132.572470224011\\
	1354.27085417083	132.649385386886\\
	1355.27105421084	132.726360131088\\
	1356.27125425085	132.803394403365\\
	1357.27145429086	132.880488150598\\
	1358.27165433087	132.957641319805\\
	1359.27185437087	133.034853858134\\
	1360.27205441088	133.11212571287\\
	1361.27225445089	133.18945683143\\
	1362.2724544909	133.266847161362\\
	1363.27265453091	133.344296650348\\
	1364.27285457091	133.4218052462\\
	1365.27305461092	133.499372896863\\
	1366.27325465093	133.576999550409\\
	1367.27345469094	133.654685155043\\
	1368.27365473095	133.732429659098\\
	1369.27385477095	133.810233011038\\
	1370.27405481096	133.888095159453\\
	1371.27425485097	133.966016053063\\
	1372.27445489098	134.043995640714\\
	1373.27465493099	134.12203387138\\
	1374.27485497099	134.200130694162\\
	1375.275055011	134.278286058287\\
	1376.27525505101	134.356499913106\\
	1377.27545509102	134.434772208098\\
	1378.27565513103	134.513102892864\\
	1379.27585517103	134.591491917131\\
	1380.27605521104	134.66993923075\\
	1381.27625525105	134.748444783694\\
	1382.27645529106	134.827008526059\\
	1383.27665533107	134.905630408065\\
	1384.27685537107	134.984310380051\\
	1385.27705541108	135.063048392481\\
	1386.27725545109	135.141844395937\\
	1387.2774554911	135.220698341123\\
	1388.27765553111	135.299610178863\\
	1389.27785557111	135.3785798601\\
	1390.27805561112	135.457607335896\\
	1391.27825565113	135.536692557434\\
	1392.27845569114	135.615835476011\\
	1393.27865573115	135.695036043046\\
	1394.27885577115	135.774294210073\\
	1395.27905581116	135.853609928744\\
	1396.27925585117	135.932983150825\\
	1397.27945589118	136.012413828201\\
	1398.27965593119	136.091901912872\\
	1399.27985597119	136.171447356951\\
	1400.2800560112	136.251050112668\\
	1401.28025605121	136.330710132366\\
	1402.28045609122	136.410427368502\\
	1403.28065613123	136.490201773646\\
	1404.28085617123	136.570033300482\\
	1405.28105621124	136.649921901805\\
	1406.28125625125	136.729867530523\\
	1407.28145629126	136.809870139655\\
	1408.28165633127	136.889929682331\\
	1409.28185637127	136.970046111792\\
	1410.28205641128	137.05021938139\\
	1411.28225645129	137.130449444586\\
	1412.2824564913	137.21073625495\\
	1413.28265653131	137.291079766161\\
	1414.28285657131	137.371479932008\\
	1415.28305661132	137.451936706387\\
	1416.28325665133	137.532450043302\\
	1417.28345669134	137.613019896863\\
	1418.28365673135	137.693646221289\\
	1419.28385677135	137.774328970904\\
	1420.28405681136	137.855068100139\\
	1421.28425685137	137.935863563528\\
	1422.28445689138	138.016715315715\\
	1423.28465693139	138.097623311443\\
	1424.28485697139	138.178587505565\\
	1425.2850570114	138.259607853033\\
	1426.28525705141	138.340684308905\\
	1427.28545709142	138.421816828342\\
	1428.28565713143	138.503005366608\\
	1429.28585717143	138.584249879068\\
	1430.28605721144	138.66555032119\\
	1431.28625725145	138.746906648543\\
	1432.28645729146	138.828318816797\\
	1433.28665733147	138.909786781722\\
	1434.28685737147	138.99131049919\\
	1435.28705741148	139.072889925171\\
	1436.28725745149	139.154525015736\\
	1437.2874574915	139.236215727054\\
	1438.28765753151	139.317962015393\\
	1439.28785757151	139.399763837119\\
	1440.28805761152	139.481621148696\\
	1441.28825765153	139.563533906686\\
	1442.28845769154	139.645502067746\\
	1443.28865773155	139.727525588633\\
	1444.28885777155	139.809604426198\\
	1445.28905781156	139.891738537388\\
	1446.28925785157	139.973927879246\\
	1447.28945789158	140.056172408909\\
	1448.28965793159	140.138472083611\\
	1449.28985797159	140.220826860679\\
	1450.2900580116	140.303236697533\\
	1451.29025805161	140.385701551688\\
	1452.29045809162	140.468221380751\\
	1453.29065813163	140.550796142422\\
	1454.29085817163	140.633425794496\\
	1455.29105821164	140.716110294856\\
	1456.29125825165	140.798849601478\\
	1457.29145829166	140.881643672431\\
	1458.29165833167	140.964492465874\\
	1459.29185837167	141.047395940055\\
	1460.29205841168	141.130354053313\\
	1461.29225845169	141.213366764078\\
	1462.2924584917	141.296434030868\\
	1463.29265853171	141.379555812291\\
	1464.29285857171	141.462732067043\\
	1465.29305861172	141.545962753907\\
	1466.29325865173	141.629247831756\\
	1467.29345869174	141.712587259551\\
	1468.29365873175	141.795980996338\\
	1469.29385877175	141.87942900125\\
	1470.29405881176	141.962931233509\\
	1471.29425885177	142.04648765242\\
	1472.29445889178	142.130098217375\\
	1473.29465893179	142.213762887853\\
	1474.29485897179	142.297481623414\\
	1475.2950590118	142.381254383707\\
	1476.29525905181	142.465081128462\\
	1477.29545909182	142.548961817496\\
	1478.29565913183	142.632896410705\\
	1479.29585917183	142.716884868074\\
	1480.29605921184	142.800927149666\\
	1481.29625925185	142.885023215628\\
	1482.29645929186	142.969173026191\\
	1483.29665933187	143.053376541666\\
	1484.29685937187	143.137633722444\\
	1485.29705941188	143.221944529001\\
	1486.29725945189	143.306308921891\\
	1487.2974594919	143.390726861749\\
	1488.29765953191	143.475198309289\\
	1489.29785957191	143.559723225307\\
	1490.29805961192	143.644301570676\\
	1491.29825965193	143.728933306351\\
	1492.29845969194	143.813618393362\\
	1493.29865973195	143.898356792819\\
	1494.29885977195	143.983148465912\\
	1495.29905981196	144.067993373905\\
	1496.29925985197	144.152891478143\\
	1497.29945989198	144.237842740044\\
	1498.29965993199	144.322847121106\\
	1499.29985997199	144.407904582902\\
	1500.300060012	144.49301508708\\
	1501.30026005201	144.578178595366\\
	1502.30046009202	144.66339506956\\
	1503.30066013203	144.748664471536\\
	1504.30086017203	144.833986763244\\
	1505.30106021204	144.919361906708\\
	1506.30126025205	145.004789864026\\
	1507.30146029206	145.09027059737\\
	1508.30166033207	145.175804068984\\
	1509.30186037207	145.261390241185\\
	1510.30206041208	145.347029076366\\
	1511.30226045209	145.432720536988\\
	1512.3024604921	145.518464585587\\
	1513.30266053211	145.604261184769\\
	1514.30286057211	145.690110297213\\
	1515.30306061212	145.776011885667\\
	1516.30326065213	145.861965912951\\
	1517.30346069214	145.947972341955\\
	1518.30366073215	146.034031135641\\
	1519.30386077215	146.120142257037\\
	1520.30406081216	146.206305669244\\
	1521.30426085217	146.292521335431\\
	1522.30446089218	146.378789218835\\
	1523.30466093219	146.465109282762\\
	1524.30486097219	146.551481490586\\
	1525.3050610122	146.637905805751\\
	1526.30526105221	146.724382191765\\
	1527.30546109222	146.810910612206\\
	1528.30566113223	146.897491030719\\
	1529.30586117223	146.984123411013\\
	1530.30606121224	147.070807716867\\
	1531.30626125225	147.157543912123\\
	1532.30646129226	147.24433196069\\
	1533.30666133227	147.331171826543\\
	1534.30686137227	147.418063473721\\
	1535.30706141228	147.505006866329\\
	1536.30726145229	147.592001968535\\
	1537.3074614923	147.679048744573\\
	1538.30766153231	147.76614715874\\
	1539.30786157231	147.853297175397\\
	1540.30806161232	147.940498758966\\
	1541.30826165233	148.027751873937\\
	1542.30846169234	148.115056484858\\
	1543.30866173235	148.202412556341\\
	1544.30886177235	148.289820053062\\
	1545.30906181236	148.377278939756\\
	1546.30926185237	148.464789181221\\
	1547.30946189238	148.552350742316\\
	1548.30966193239	148.639963587962\\
	1549.30986197239	148.727627683138\\
	1550.3100620124	148.815342992887\\
	1551.31026205241	148.903109482309\\
	1552.31046209242	148.990927116565\\
	1553.31066213243	149.078795860877\\
	1554.31086217243	149.166715680522\\
	1555.31106221244	149.254686540842\\
	1556.31126225245	149.342708407232\\
	1557.31146229246	149.430781245149\\
	1558.31166233247	149.518905020106\\
	1559.31186237247	149.607079697676\\
	1560.31206241248	149.695305243487\\
	1561.31226245249	149.783581623226\\
	1562.3124624925	149.871908802637\\
	1563.31266253251	149.960286747519\\
	1564.31286257251	150.048715423729\\
	1565.31306261252	150.13719479718\\
	1566.31326265253	150.225724833841\\
	1567.31346269254	150.314305499735\\
	1568.31366273255	150.402936760941\\
	1569.31386277255	150.491618583596\\
	1570.31406281256	150.580350933886\\
	1571.31426285257	150.669133778057\\
	1572.31446289258	150.757967082406\\
	1573.31466293259	150.846850813285\\
	1574.31486297259	150.9357849371\\
	1575.3150630126	151.024769420309\\
	1576.31526305261	151.113804229424\\
	1577.31546309262	151.20288933101\\
	1578.31566313263	151.292024691685\\
	1579.31586317263	151.381210278118\\
	1580.31606321264	151.470446057032\\
	1581.31626325265	151.559731995199\\
	1582.31646329266	151.649068059446\\
	1583.31666333267	151.738454216648\\
	1584.31686337267	151.827890433732\\
	1585.31706341268	151.917376677678\\
	1586.31726345269	152.006912915512\\
	1587.3174634927	152.096499114315\\
	1588.31766353271	152.186135241215\\
	1589.31786357271	152.275821263391\\
	1590.31806361272	152.365557148069\\
	1591.31826365273	152.455342862528\\
	1592.31846369274	152.545178374093\\
	1593.31866373275	152.635063650138\\
	1594.31886377275	152.724998658088\\
	1595.31906381276	152.814983365412\\
	1596.31926385277	152.90501773963\\
	1597.31946389278	152.995101748308\\
	1598.31966393279	153.085235359061\\
	1599.31986397279	153.17541853955\\
	1600.3200640128	153.265651257483\\
	1601.32026405281	153.355933480614\\
	1602.32046409282	153.446265176744\\
	1603.32066413283	153.536646313721\\
	1604.32086417283	153.627076859438\\
	1605.32106421284	153.717556781833\\
	1606.32126425285	153.808086048891\\
	1607.32146429286	153.89866462864\\
	1608.32166433287	153.989292489154\\
	1609.32186437287	154.079969598553\\
	1610.32206441288	154.170695925\\
	1611.32226445289	154.261471436701\\
	1612.3224644929	154.352296101909\\
	1613.32266453291	154.443169888917\\
	1614.32286457291	154.534092766064\\
	1615.32306461292	154.625064701732\\
	1616.32326465293	154.716085664345\\
	1617.32346469294	154.80715562237\\
	1618.32366473295	154.898274544316\\
	1619.32386477295	154.989442398736\\
	1620.32406481296	155.080659154223\\
	1621.32426485297	155.171924779414\\
	1622.32446489298	155.263239242983\\
	1623.32466493299	155.354602513652\\
	1624.32486497299	155.446014560178\\
	1625.325065013	155.537475351361\\
	1626.32526505301	155.628984856043\\
	1627.32546509302	155.720543043105\\
	1628.32566513303	155.812149881468\\
	1629.32586517303	155.903805340093\\
	1630.32606521304	155.995509387981\\
	1631.32626525305	156.087261994172\\
	1632.32646529306	156.179063127745\\
	1633.32666533307	156.270912757819\\
	1634.32686537307	156.362810853551\\
	1635.32706541308	156.454757384136\\
	1636.32726545309	156.546752318808\\
	1637.3274654931	156.638795626839\\
	1638.32766553311	156.730887277539\\
	1639.32786557311	156.823027240255\\
	1640.32806561312	156.915215484372\\
	1641.32826565313	157.007451979311\\
	1642.32846569314	157.099736694531\\
	1643.32866573315	157.192069599529\\
	1644.32886577315	157.284450663835\\
	1645.32906581316	157.376879857018\\
	1646.32926585317	157.469357148682\\
	1647.32946589318	157.561882508467\\
	1648.32966593319	157.654455906049\\
	1649.32986597319	157.74707731114\\
	1650.3300660132	157.839746693484\\
	1651.33026605321	157.932464022863\\
	1652.33046609322	158.025229269094\\
	1653.33066613323	158.118042402026\\
	1654.33086617323	158.210903391544\\
	1655.33106621324	158.303812207568\\
	1656.33126625325	158.396768820049\\
	1657.33146629326	158.489773198974\\
	1658.33166633327	158.582825314362\\
	1659.33186637327	158.675925136267\\
	1660.33206641328	158.769072634775\\
	1661.33226645329	158.862267780004\\
	1662.3324664933	158.955510542105\\
	1663.33266653331	159.048800891263\\
	1664.33286657331	159.142138797694\\
	1665.33306661332	159.235524231644\\
	1666.33326665333	159.328957163395\\
	1667.33346669334	159.422437563256\\
	1668.33366673335	159.515965401571\\
	1669.33386677335	159.609540648713\\
	1670.33406681336	159.703163275087\\
	1671.33426685337	159.796833251128\\
	1672.33446689338	159.890550547302\\
	1673.33466693339	159.984315134106\\
	1674.33486697339	160.078126982064\\
	1675.3350670134	160.171986061734\\
	1676.33526705341	160.265892343701\\
	1677.33546709342	160.359845798581\\
	1678.33566713343	160.453846397018\\
	1679.33586717343	160.547894109686\\
	1680.33606721344	160.641988907288\\
	1681.33626725345	160.736130760555\\
	1682.33646729346	160.830319640247\\
	1683.33666733347	160.924555517152\\
	1684.33686737347	161.018838362087\\
	1685.33706741348	161.113168145895\\
	1686.33726745349	161.207544839448\\
	1687.3374674935	161.301968413647\\
	1688.33766753351	161.396438839416\\
	1689.33786757351	161.490956087712\\
	1690.33806761352	161.585520129513\\
	1691.33826765353	161.680130935828\\
	1692.33846769354	161.77478847769\\
	1693.33866773355	161.869492726161\\
	1694.33886777355	161.964243652326\\
	1695.33906781356	162.059041227298\\
	1696.33926785357	162.153885422216\\
	1697.33946789358	162.248776208243\\
	1698.33966793359	162.343713556568\\
	1699.33986797359	162.438697438406\\
	1700.3400680136	162.533727824997\\
	1701.34026805361	162.628804687605\\
	1702.34046809362	162.723927997518\\
	1703.34066813363	162.81909772605\\
	1704.34086817363	162.914313844539\\
	1705.34106821364	163.009576324346\\
	1706.34126825365	163.104885136858\\
	1707.34146829366	163.200240253483\\
	1708.34166833367	163.295641645654\\
	1709.34186837367	163.391089284827\\
	1710.34206841368	163.486583142482\\
	1711.34226845369	163.582123190122\\
	1712.3424684937	163.67770939927\\
	1713.34266853371	163.773341741475\\
	1714.34286857371	163.869020188308\\
	1715.34306861372	163.96474471136\\
	1716.34326865373	164.060515282245\\
	1717.34346869374	164.156331872601\\
	1718.34366873375	164.252194454085\\
	1719.34386877375	164.348102998376\\
	1720.34406881376	164.444057477176\\
	1721.34426885377	164.540057862207\\
	1722.34446889378	164.636104125212\\
	1723.34466893379	164.732196237954\\
	1724.34486897379	164.828334172218\\
	1725.3450690138	164.92451789981\\
	1726.34526905381	165.020747392553\\
	1727.34546909382	165.117022622295\\
	1728.34566913383	165.213343560899\\
	1729.34586917383	165.309710180252\\
	1730.34606921384	165.406122452257\\
	1731.34626925385	165.502580348839\\
	1732.34646929386	165.599083841942\\
	1733.34666933387	165.695632903527\\
	1734.34686937387	165.792227505576\\
	1735.34706941388	165.888867620089\\
	1736.34726945389	165.985553219084\\
	1737.3474694939	166.082284274599\\
	1738.34766953391	166.179060758689\\
	1739.34786957391	166.275882643426\\
	1740.34806961392	166.372749900903\\
	1741.34826965393	166.469662503228\\
	1742.34846969394	166.566620422528\\
	1743.34866973395	166.663623630946\\
	1744.34886977395	166.760672100643\\
	1745.34906981396	166.857765803797\\
	1746.34926985397	166.954904712604\\
	1747.34946989398	167.052088799275\\
	1748.34966993399	167.149318036038\\
	1749.34986997399	167.246592395139\\
	1750.350070014	167.343911848837\\
	1751.35027005401	167.441276369409\\
	1752.35047009402	167.53868592915\\
	1753.35067013403	167.636140500366\\
	1754.35087017403	167.733640055383\\
	1755.35107021404	167.831184566539\\
	1756.35127025405	167.928774006191\\
	1757.35147029406	168.026408346706\\
	1758.35167033407	168.124087560472\\
	1759.35187037407	168.221811619886\\
	1760.35207041408	168.319580497364\\
	1761.35227045409	168.417394165334\\
	1762.3524704941	168.515252596239\\
	1763.35267053411	168.613155762537\\
	1764.35287057411	168.711103636698\\
	1765.35307061412	168.809096191207\\
	1766.35327065413	168.907133398564\\
	1767.35347069414	169.00521523128\\
	1768.35367073415	169.103341661881\\
	1769.35387077415	169.201512662905\\
	1770.35407081416	169.299728206906\\
	1771.35427085417	169.397988266446\\
	1772.35447089418	169.496292814104\\
	1773.35467093419	169.59464182247\\
	1774.35487097419	169.693035264147\\
	1775.3550710142	169.791473111748\\
	1776.35527105421	169.889955337902\\
	1777.35547109422	169.988481915247\\
	1778.35567113423	170.087052816433\\
	1779.35587117423	170.185668014124\\
	1780.35607121424	170.284327480994\\
	1781.35627125425	170.383031189727\\
	1782.35647129426	170.481779113021\\
	1783.35667133427	170.580571223582\\
	1784.35687137427	170.679407494131\\
	1785.35707141428	170.778287897396\\
	1786.35727145429	170.877212406117\\
	1787.3574714943	170.976180993046\\
	1788.35767153431	171.075193630942\\
	1789.35787157431	171.174250292578\\
	1790.35807161432	171.273350950735\\
	1791.35827165433	171.372495578203\\
	1792.35847169434	171.471684147783\\
	1793.35867173435	171.570916632287\\
	1794.35887177435	171.670193004535\\
	1795.35907181436	171.769513237355\\
	1796.35927185437	171.868877303586\\
	1797.35947189438	171.968285176077\\
	1798.35967193439	172.067736827683\\
	1799.3598719744	172.16723223127\\
	1800.3600720144	172.266771359713\\
	1801.36027205441	172.366354185892\\
	1802.36047209442	172.465980682701\\
	1803.36067213443	172.565650823036\\
	1804.36087217443	172.665364579806\\
	1805.36107221444	172.765121925926\\
	1806.36127225445	172.864922834319\\
	1807.36147229446	172.964767277914\\
	1808.36167233447	173.064655229651\\
	1809.36187237447	173.164586662474\\
	1810.36207241448	173.264561549336\\
	1811.36227245449	173.364579863197\\
	1812.3624724945	173.464641577023\\
	1813.36267253451	173.564746663789\\
	1814.36287257452	173.664895096475\\
	1815.36307261452	173.765086848066\\
	1816.36327265453	173.865321891557\\
	1817.36347269454	173.965600199948\\
	1818.36367273455	174.065921746243\\
	1819.36387277455	174.166286503455\\
	1820.36407281456	174.266694444601\\
	1821.36427285457	174.367145542704\\
	1822.36447289458	174.467639770795\\
	1823.36467293459	174.568177101906\\
	1824.36487297459	174.668757509079\\
	1825.3650730146	174.769380965358\\
	1826.36527305461	174.870047443793\\
	1827.36547309462	174.97075691744\\
	1828.36567313463	175.071509359358\\
	1829.36587317464	175.172304742613\\
	1830.36607321464	175.273143040273\\
	1831.36627325465	175.374024225414\\
	1832.36647329466	175.474948271111\\
	1833.36667333467	175.575915150449\\
	1834.36687337467	175.676924836513\\
	1835.36707341468	175.777977302394\\
	1836.36727345469	175.879072521185\\
	1837.3674734947	175.980210465986\\
	1838.36767353471	176.081391109896\\
	1839.36787357471	176.182614426021\\
	1840.36807361472	176.283880387469\\
	1841.36827365473	176.385188967351\\
	1842.36847369474	176.486540138782\\
	1843.36867373475	176.58793387488\\
	1844.36887377476	176.689370148763\\
	1845.36907381476	176.790848933555\\
	1846.36927385477	176.892370202382\\
	1847.36947389478	176.993933928371\\
	1848.36967393479	177.095540084652\\
	1849.36987397479	177.197188644359\\
	1850.3700740148	177.298879580624\\
	1851.37027405481	177.400612866585\\
	1852.37047409482	177.50238847538\\
	1853.37067413483	177.604206380148\\
	1854.37087417484	177.706066554032\\
	1855.37107421484	177.807968970174\\
	1856.37127425485	177.909913601719\\
	1857.37147429486	178.011900421811\\
	1858.37167433487	178.113929403599\\
	1859.37187437488	178.216000520229\\
	1860.37207441488	178.318113744851\\
	1861.37227445489	178.420269050613\\
	1862.3724744949	178.522466410665\\
	1863.37267453491	178.624705798159\\
	1864.37287457491	178.726987186244\\
	1865.37307461492	178.829310548073\\
	1866.37327465493	178.931675856796\\
	1867.37347469494	179.034083085565\\
	1868.37367473495	179.136532207531\\
	1869.37387477496	179.239023195846\\
	1870.37407481496	179.34155602366\\
	1871.37427485497	179.444130664125\\
	1872.37447489498	179.546747090389\\
	1873.37467493499	179.649405275603\\
	1874.374874975	179.752105192914\\
	1875.375075015	179.854846815472\\
	1876.37527505501	179.957630116422\\
	1877.37547509502	180.060455068911\\
	1878.37567513503	180.163321646083\\
	1879.37587517503	180.266229821081\\
	1880.37607521504	180.369179567047\\
	1881.37627525505	180.472170857121\\
	1882.37647529506	180.575203664443\\
	1883.37667533507	180.678277962148\\
	1884.37687537508	180.781393723373\\
	1885.37707541508	180.88455092125\\
	1886.37727545509	180.98774952891\\
	1887.3774754951	181.090989519482\\
	1888.37767553511	181.194270866093\\
	1889.37787557512	181.297593541866\\
	1890.37807561512	181.400957519925\\
	1891.37827565513	181.504362773386\\
	1892.37847569514	181.607809275368\\
	1893.37867573515	181.711296998983\\
	1894.37887577515	181.814825917341\\
	1895.37907581516	181.918396003551\\
	1896.37927585517	182.022007230717\\
	1897.37947589518	182.12565957194\\
	1898.37967593519	182.229353000317\\
	1899.3798759752	182.333087488943\\
	1900.3800760152	182.436863010908\\
	1901.38027605521	182.5406795393\\
	1902.38047609522	182.644537047202\\
	1903.38067613523	182.748435507692\\
	1904.38087617524	182.852374893847\\
	1905.38107621524	182.956355178738\\
	1906.38127625525	183.060376335432\\
	1907.38147629526	183.164438336991\\
	1908.38167633527	183.268541156475\\
	1909.38187637527	183.372684766936\\
	1910.38207641528	183.476869141424\\
	1911.38227645529	183.581094252984\\
	1912.3824764953	183.685360074655\\
	1913.38267653531	183.789666579473\\
	1914.38287657532	183.894013740467\\
	1915.38307661532	183.998401530662\\
	1916.38327665533	184.102829923078\\
	1917.38347669534	184.207298890728\\
	1918.38367673535	184.311808406622\\
	1919.38387677536	184.416358443762\\
	1920.38407681536	184.520948975148\\
	1921.38427685537	184.62557997377\\
	1922.38447689538	184.730251412615\\
	1923.38467693539	184.834963264664\\
	1924.3848769754	184.93971550289\\
	1925.3850770154	185.044508100262\\
	1926.38527705541	185.149341029742\\
	1927.38547709542	185.254214264286\\
	1928.38567713543	185.359127776843\\
	1929.38587717544	185.464081540356\\
	1930.38607721544	185.569075527761\\
	1931.38627725545	185.674109711989\\
	1932.38647729546	185.779184065961\\
	1933.38667733547	185.884298562595\\
	1934.38687737548	185.9894531748\\
	1935.38707741548	186.094647875476\\
	1936.38727745549	186.19988263752\\
	1937.3874774955	186.305157433819\\
	1938.38767753551	186.410472237253\\
	1939.38787757552	186.515827020695\\
	1940.38807761552	186.621221757012\\
	1941.38827765553	186.72665641906\\
	1942.38847769554	186.832130979689\\
	1943.38867773555	186.937645411743\\
	1944.38887777556	187.043199688056\\
	1945.38907781556	187.148793781454\\
	1946.38927785557	187.254427664755\\
	1947.38947789558	187.36010131077\\
	1948.38967793559	187.465814692302\\
	1949.3898779756	187.571567782143\\
	1950.3900780156	187.677360553079\\
	1951.39027805561	187.783192977886\\
	1952.39047809562	187.889065029334\\
	1953.39067813563	187.994976680181\\
	1954.39087817564	188.100927903179\\
	1955.39107821564	188.206918671068\\
	1956.39127825565	188.312948956582\\
	1957.39147829566	188.419018732445\\
	1958.39167833567	188.525127971372\\
	1959.39187837568	188.631276646068\\
	1960.39207841568	188.737464729229\\
	1961.39227845569	188.843692193542\\
	1962.3924784957	188.949959011684\\
	1963.39267853571	189.056265156323\\
	1964.39287857572	189.162610600117\\
	1965.39307861572	189.268995315715\\
	1966.39327865573	189.375419275755\\
	1967.39347869574	189.481882452866\\
	1968.39367873575	189.588384819666\\
	1969.39387877576	189.694926348764\\
	1970.39407881576	189.801507012759\\
	1971.39427885577	189.908126784238\\
	1972.39447889578	190.014785635779\\
	1973.39467893579	190.12148353995\\
	1974.3948789758	190.228220469307\\
	1975.3950790158	190.334996396398\\
	1976.39527905581	190.441811293757\\
	1977.39547909582	190.54866513391\\
	1978.39567913583	190.65555788937\\
	1979.39587917584	190.762489532642\\
	1980.39607921584	190.869460036216\\
	1981.39627925585	190.976469372574\\
	1982.39647929586	191.083517514187\\
	1983.39667933587	191.190604433513\\
	1984.39687937588	191.297730102998\\
	1985.39707941588	191.404894495081\\
	1986.39727945589	191.512097582184\\
	1987.3974794959	191.619339336721\\
	1988.39767953591	191.726619731093\\
	1989.39787957592	191.83393873769\\
	1990.39807961592	191.941296328889\\
	1991.39827965593	192.048692477058\\
	1992.39847969594	192.156127154549\\
	1993.39867973595	192.263600333704\\
	1994.39887977596	192.371111986854\\
	1995.39907981596	192.478662086317\\
	1996.39927985597	192.586250604397\\
	1997.39947989598	192.693877513388\\
	1998.39967993599	192.80154278557\\
	1999.399879976	192.909246393211\\
	2000.400080016	193.016988308568\\
	2000.400080016	143.016988308568\\
	1999.399879976	142.909246393211\\
	1998.39967993599	142.80154278557\\
	1997.39947989598	142.693877513388\\
	1996.39927985597	142.586250604397\\
	1995.39907981596	142.478662086317\\
	1994.39887977596	142.371111986854\\
	1993.39867973595	142.263600333704\\
	1992.39847969594	142.156127154549\\
	1991.39827965593	142.048692477058\\
	1990.39807961592	141.941296328889\\
	1989.39787957592	141.83393873769\\
	1988.39767953591	141.726619731093\\
	1987.3974794959	141.619339336721\\
	1986.39727945589	141.512097582184\\
	1985.39707941588	141.404894495081\\
	1984.39687937588	141.297730102998\\
	1983.39667933587	141.190604433513\\
	1982.39647929586	141.083517514187\\
	1981.39627925585	140.976469372574\\
	1980.39607921584	140.869460036216\\
	1979.39587917584	140.762489532642\\
	1978.39567913583	140.65555788937\\
	1977.39547909582	140.54866513391\\
	1976.39527905581	140.441811293757\\
	1975.3950790158	140.334996396398\\
	1974.3948789758	140.228220469307\\
	1973.39467893579	140.12148353995\\
	1972.39447889578	140.014785635779\\
	1971.39427885577	139.908126784238\\
	1970.39407881576	139.801507012759\\
	1969.39387877576	139.694926348764\\
	1968.39367873575	139.588384819666\\
	1967.39347869574	139.481882452866\\
	1966.39327865573	139.375419275755\\
	1965.39307861572	139.268995315715\\
	1964.39287857572	139.162610600117\\
	1963.39267853571	139.056265156323\\
	1962.3924784957	138.949959011684\\
	1961.39227845569	138.843692193542\\
	1960.39207841568	138.737464729229\\
	1959.39187837568	138.631276646068\\
	1958.39167833567	138.525127971372\\
	1957.39147829566	138.419018732445\\
	1956.39127825565	138.312948956582\\
	1955.39107821564	138.206918671068\\
	1954.39087817564	138.100927903179\\
	1953.39067813563	137.994976680181\\
	1952.39047809562	137.889065029334\\
	1951.39027805561	137.783192977886\\
	1950.3900780156	137.677360553079\\
	1949.3898779756	137.571567782143\\
	1948.38967793559	137.465814692302\\
	1947.38947789558	137.36010131077\\
	1946.38927785557	137.254427664755\\
	1945.38907781556	137.148793781454\\
	1944.38887777556	137.043199688056\\
	1943.38867773555	136.937645411743\\
	1942.38847769554	136.832130979689\\
	1941.38827765553	136.72665641906\\
	1940.38807761552	136.621221757012\\
	1939.38787757552	136.515827020695\\
	1938.38767753551	136.410472237253\\
	1937.3874774955	136.305157433819\\
	1936.38727745549	136.19988263752\\
	1935.38707741548	136.094647875476\\
	1934.38687737548	135.9894531748\\
	1933.38667733547	135.884298562595\\
	1932.38647729546	135.779184065961\\
	1931.38627725545	135.674109711989\\
	1930.38607721544	135.569075527761\\
	1929.38587717544	135.464081540356\\
	1928.38567713543	135.359127776843\\
	1927.38547709542	135.254214264286\\
	1926.38527705541	135.149341029742\\
	1925.3850770154	135.044508100262\\
	1924.3848769754	134.93971550289\\
	1923.38467693539	134.834963264664\\
	1922.38447689538	134.730251412615\\
	1921.38427685537	134.62557997377\\
	1920.38407681536	134.520948975148\\
	1919.38387677536	134.416358443762\\
	1918.38367673535	134.311808406622\\
	1917.38347669534	134.207298890728\\
	1916.38327665533	134.102829923078\\
	1915.38307661532	133.998401530662\\
	1914.38287657532	133.894013740467\\
	1913.38267653531	133.789666579473\\
	1912.3824764953	133.685360074655\\
	1911.38227645529	133.581094252984\\
	1910.38207641528	133.476869141424\\
	1909.38187637527	133.372684766936\\
	1908.38167633527	133.268541156475\\
	1907.38147629526	133.164438336991\\
	1906.38127625525	133.060376335432\\
	1905.38107621524	132.956355178738\\
	1904.38087617524	132.852374893847\\
	1903.38067613523	132.748435507692\\
	1902.38047609522	132.644537047202\\
	1901.38027605521	132.5406795393\\
	1900.3800760152	132.436863010908\\
	1899.3798759752	132.333087488943\\
	1898.37967593519	132.229353000317\\
	1897.37947589518	132.12565957194\\
	1896.37927585517	132.022007230717\\
	1895.37907581516	131.918396003551\\
	1894.37887577515	131.814825917341\\
	1893.37867573515	131.711296998983\\
	1892.37847569514	131.607809275368\\
	1891.37827565513	131.504362773386\\
	1890.37807561512	131.400957519925\\
	1889.37787557512	131.297593541866\\
	1888.37767553511	131.194270866093\\
	1887.3774754951	131.090989519482\\
	1886.37727545509	130.98774952891\\
	1885.37707541508	130.88455092125\\
	1884.37687537508	130.781393723373\\
	1883.37667533507	130.678277962148\\
	1882.37647529506	130.575203664443\\
	1881.37627525505	130.472170857121\\
	1880.37607521504	130.369179567047\\
	1879.37587517503	130.266229821081\\
	1878.37567513503	130.163321646083\\
	1877.37547509502	130.060455068911\\
	1876.37527505501	129.957630116422\\
	1875.375075015	129.854846815472\\
	1874.374874975	129.752105192914\\
	1873.37467493499	129.649405275603\\
	1872.37447489498	129.546747090389\\
	1871.37427485497	129.444130664125\\
	1870.37407481496	129.34155602366\\
	1869.37387477496	129.239023195846\\
	1868.37367473495	129.136532207531\\
	1867.37347469494	129.034083085565\\
	1866.37327465493	128.931675856796\\
	1865.37307461492	128.829310548073\\
	1864.37287457491	128.726987186244\\
	1863.37267453491	128.624705798159\\
	1862.3724744949	128.522466410665\\
	1861.37227445489	128.420269050613\\
	1860.37207441488	128.318113744851\\
	1859.37187437488	128.216000520229\\
	1858.37167433487	128.113929403599\\
	1857.37147429486	128.011900421811\\
	1856.37127425485	127.909913601719\\
	1855.37107421484	127.807968970174\\
	1854.37087417484	127.706066554032\\
	1853.37067413483	127.604206380148\\
	1852.37047409482	127.50238847538\\
	1851.37027405481	127.400612866585\\
	1850.3700740148	127.298879580624\\
	1849.36987397479	127.197188644359\\
	1848.36967393479	127.095540084652\\
	1847.36947389478	126.993933928371\\
	1846.36927385477	126.892370202382\\
	1845.36907381476	126.790848933555\\
	1844.36887377476	126.689370148763\\
	1843.36867373475	126.58793387488\\
	1842.36847369474	126.486540138782\\
	1841.36827365473	126.385188967351\\
	1840.36807361472	126.283880387469\\
	1839.36787357471	126.182614426021\\
	1838.36767353471	126.081391109896\\
	1837.3674734947	125.980210465986\\
	1836.36727345469	125.879072521185\\
	1835.36707341468	125.777977302394\\
	1834.36687337467	125.676924836513\\
	1833.36667333467	125.575915150449\\
	1832.36647329466	125.474948271111\\
	1831.36627325465	125.374024225414\\
	1830.36607321464	125.273143040273\\
	1829.36587317464	125.172304742613\\
	1828.36567313463	125.071509359358\\
	1827.36547309462	124.97075691744\\
	1826.36527305461	124.870047443793\\
	1825.3650730146	124.769380965358\\
	1824.36487297459	124.668757509079\\
	1823.36467293459	124.568177101906\\
	1822.36447289458	124.467639770795\\
	1821.36427285457	124.367145542704\\
	1820.36407281456	124.266694444601\\
	1819.36387277455	124.166286503455\\
	1818.36367273455	124.065921746243\\
	1817.36347269454	123.965600199948\\
	1816.36327265453	123.865321891557\\
	1815.36307261452	123.765086848066\\
	1814.36287257452	123.664895096475\\
	1813.36267253451	123.564746663789\\
	1812.3624724945	123.464641577023\\
	1811.36227245449	123.364579863197\\
	1810.36207241448	123.264561549336\\
	1809.36187237447	123.164586662474\\
	1808.36167233447	123.064655229651\\
	1807.36147229446	122.964767277914\\
	1806.36127225445	122.864922834319\\
	1805.36107221444	122.765121925926\\
	1804.36087217443	122.665364579806\\
	1803.36067213443	122.565650823036\\
	1802.36047209442	122.465980682701\\
	1801.36027205441	122.366354185892\\
	1800.3600720144	122.266771359713\\
	1799.3598719744	122.16723223127\\
	1798.35967193439	122.067736827683\\
	1797.35947189438	121.968285176077\\
	1796.35927185437	121.868877303586\\
	1795.35907181436	121.769513237355\\
	1794.35887177435	121.670193004535\\
	1793.35867173435	121.570916632287\\
	1792.35847169434	121.471684147783\\
	1791.35827165433	121.372495578203\\
	1790.35807161432	121.273350950735\\
	1789.35787157431	121.174250292578\\
	1788.35767153431	121.075193630942\\
	1787.3574714943	120.976180993046\\
	1786.35727145429	120.877212406117\\
	1785.35707141428	120.778287897396\\
	1784.35687137427	120.679407494131\\
	1783.35667133427	120.580571223582\\
	1782.35647129426	120.481779113021\\
	1781.35627125425	120.383031189727\\
	1780.35607121424	120.284327480994\\
	1779.35587117423	120.185668014124\\
	1778.35567113423	120.087052816433\\
	1777.35547109422	119.988481915247\\
	1776.35527105421	119.889955337902\\
	1775.3550710142	119.791473111748\\
	1774.35487097419	119.693035264147\\
	1773.35467093419	119.59464182247\\
	1772.35447089418	119.496292814104\\
	1771.35427085417	119.397988266446\\
	1770.35407081416	119.299728206906\\
	1769.35387077415	119.201512662905\\
	1768.35367073415	119.103341661881\\
	1767.35347069414	119.00521523128\\
	1766.35327065413	118.907133398564\\
	1765.35307061412	118.809096191207\\
	1764.35287057411	118.711103636698\\
	1763.35267053411	118.613155762537\\
	1762.3524704941	118.515252596239\\
	1761.35227045409	118.417394165334\\
	1760.35207041408	118.319580497364\\
	1759.35187037407	118.221811619886\\
	1758.35167033407	118.124087560472\\
	1757.35147029406	118.026408346706\\
	1756.35127025405	117.928774006191\\
	1755.35107021404	117.831184566539\\
	1754.35087017403	117.733640055383\\
	1753.35067013403	117.636140500366\\
	1752.35047009402	117.53868592915\\
	1751.35027005401	117.441276369409\\
	1750.350070014	117.343911848837\\
	1749.34986997399	117.246592395139\\
	1748.34966993399	117.149318036038\\
	1747.34946989398	117.052088799275\\
	1746.34926985397	116.954904712604\\
	1745.34906981396	116.857765803797\\
	1744.34886977395	116.760672100643\\
	1743.34866973395	116.663623630946\\
	1742.34846969394	116.566620422528\\
	1741.34826965393	116.469662503228\\
	1740.34806961392	116.372749900903\\
	1739.34786957391	116.275882643426\\
	1738.34766953391	116.179060758689\\
	1737.3474694939	116.082284274599\\
	1736.34726945389	115.985553219084\\
	1735.34706941388	115.888867620089\\
	1734.34686937387	115.792227505576\\
	1733.34666933387	115.695632903527\\
	1732.34646929386	115.599083841942\\
	1731.34626925385	115.502580348839\\
	1730.34606921384	115.406122452257\\
	1729.34586917383	115.309710180252\\
	1728.34566913383	115.213343560899\\
	1727.34546909382	115.117022622295\\
	1726.34526905381	115.020747392553\\
	1725.3450690138	114.92451789981\\
	1724.34486897379	114.828334172218\\
	1723.34466893379	114.732196237954\\
	1722.34446889378	114.636104125212\\
	1721.34426885377	114.540057862207\\
	1720.34406881376	114.444057477176\\
	1719.34386877375	114.348102998376\\
	1718.34366873375	114.252194454085\\
	1717.34346869374	114.156331872601\\
	1716.34326865373	114.060515282245\\
	1715.34306861372	113.96474471136\\
	1714.34286857371	113.869020188308\\
	1713.34266853371	113.773341741475\\
	1712.3424684937	113.67770939927\\
	1711.34226845369	113.582123190122\\
	1710.34206841368	113.486583142482\\
	1709.34186837367	113.391089284827\\
	1708.34166833367	113.295641645654\\
	1707.34146829366	113.200240253483\\
	1706.34126825365	113.104885136858\\
	1705.34106821364	113.009576324346\\
	1704.34086817363	112.914313844539\\
	1703.34066813363	112.81909772605\\
	1702.34046809362	112.723927997518\\
	1701.34026805361	112.628804687605\\
	1700.3400680136	112.533727824997\\
	1699.33986797359	112.438697438406\\
	1698.33966793359	112.343713556568\\
	1697.33946789358	112.248776208243\\
	1696.33926785357	112.153885422216\\
	1695.33906781356	112.059041227298\\
	1694.33886777355	111.964243652326\\
	1693.33866773355	111.869492726161\\
	1692.33846769354	111.77478847769\\
	1691.33826765353	111.680130935828\\
	1690.33806761352	111.585520129513\\
	1689.33786757351	111.490956087712\\
	1688.33766753351	111.396438839416\\
	1687.3374674935	111.301968413647\\
	1686.33726745349	111.207544839448\\
	1685.33706741348	111.113168145895\\
	1684.33686737347	111.018838362087\\
	1683.33666733347	110.924555517152\\
	1682.33646729346	110.830319640247\\
	1681.33626725345	110.736130760555\\
	1680.33606721344	110.641988907288\\
	1679.33586717343	110.547894109686\\
	1678.33566713343	110.453846397018\\
	1677.33546709342	110.359845798581\\
	1676.33526705341	110.265892343701\\
	1675.3350670134	110.171986061734\\
	1674.33486697339	110.078126982064\\
	1673.33466693339	109.984315134106\\
	1672.33446689338	109.890550547302\\
	1671.33426685337	109.796833251128\\
	1670.33406681336	109.703163275087\\
	1669.33386677335	109.609540648713\\
	1668.33366673335	109.515965401571\\
	1667.33346669334	109.422437563256\\
	1666.33326665333	109.328957163395\\
	1665.33306661332	109.235524231644\\
	1664.33286657331	109.142138797694\\
	1663.33266653331	109.048800891263\\
	1662.3324664933	108.955510542105\\
	1661.33226645329	108.862267780004\\
	1660.33206641328	108.769072634775\\
	1659.33186637327	108.675925136267\\
	1658.33166633327	108.582825314362\\
	1657.33146629326	108.489773198974\\
	1656.33126625325	108.396768820049\\
	1655.33106621324	108.303812207568\\
	1654.33086617323	108.210903391544\\
	1653.33066613323	108.118042402026\\
	1652.33046609322	108.025229269094\\
	1651.33026605321	107.932464022863\\
	1650.3300660132	107.839746693484\\
	1649.32986597319	107.74707731114\\
	1648.32966593319	107.654455906049\\
	1647.32946589318	107.561882508467\\
	1646.32926585317	107.469357148682\\
	1645.32906581316	107.376879857018\\
	1644.32886577315	107.284450663835\\
	1643.32866573315	107.192069599529\\
	1642.32846569314	107.099736694531\\
	1641.32826565313	107.007451979311\\
	1640.32806561312	106.915215484372\\
	1639.32786557311	106.823027240255\\
	1638.32766553311	106.730887277539\\
	1637.3274654931	106.638795626839\\
	1636.32726545309	106.546752318808\\
	1635.32706541308	106.454757384136\\
	1634.32686537307	106.362810853551\\
	1633.32666533307	106.270912757819\\
	1632.32646529306	106.179063127745\\
	1631.32626525305	106.087261994172\\
	1630.32606521304	105.995509387981\\
	1629.32586517303	105.903805340093\\
	1628.32566513303	105.812149881468\\
	1627.32546509302	105.720543043105\\
	1626.32526505301	105.628984856043\\
	1625.325065013	105.537475351361\\
	1624.32486497299	105.446014560178\\
	1623.32466493299	105.354602513652\\
	1622.32446489298	105.263239242983\\
	1621.32426485297	105.171924779414\\
	1620.32406481296	105.080659154223\\
	1619.32386477295	104.989442398736\\
	1618.32366473295	104.898274544316\\
	1617.32346469294	104.80715562237\\
	1616.32326465293	104.716085664345\\
	1615.32306461292	104.625064701732\\
	1614.32286457291	104.534092766064\\
	1613.32266453291	104.443169888917\\
	1612.3224644929	104.352296101909\\
	1611.32226445289	104.261471436701\\
	1610.32206441288	104.170695925\\
	1609.32186437287	104.079969598553\\
	1608.32166433287	103.989292489154\\
	1607.32146429286	103.89866462864\\
	1606.32126425285	103.808086048891\\
	1605.32106421284	103.717556781833\\
	1604.32086417283	103.627076859438\\
	1603.32066413283	103.536646313721\\
	1602.32046409282	103.446265176744\\
	1601.32026405281	103.355933480614\\
	1600.3200640128	103.265651257483\\
	1599.31986397279	103.17541853955\\
	1598.31966393279	103.085235359061\\
	1597.31946389278	102.995101748308\\
	1596.31926385277	102.90501773963\\
	1595.31906381276	102.814983365412\\
	1594.31886377275	102.724998658088\\
	1593.31866373275	102.635063650138\\
	1592.31846369274	102.545178374093\\
	1591.31826365273	102.455342862528\\
	1590.31806361272	102.365557148069\\
	1589.31786357271	102.275821263391\\
	1588.31766353271	102.186135241215\\
	1587.3174634927	102.096499114315\\
	1586.31726345269	102.006912915512\\
	1585.31706341268	101.917376677678\\
	1584.31686337267	101.827890433732\\
	1583.31666333267	101.738454216648\\
	1582.31646329266	101.649068059446\\
	1581.31626325265	101.559731995199\\
	1580.31606321264	101.470446057032\\
	1579.31586317263	101.381210278118\\
	1578.31566313263	101.292024691685\\
	1577.31546309262	101.20288933101\\
	1576.31526305261	101.113804229424\\
	1575.3150630126	101.024769420309\\
	1574.31486297259	100.9357849371\\
	1573.31466293259	100.846850813285\\
	1572.31446289258	100.757967082406\\
	1571.31426285257	100.669133778057\\
	1570.31406281256	100.580350933886\\
	1569.31386277255	100.491618583596\\
	1568.31366273255	100.402936760941\\
	1567.31346269254	100.314305499735\\
	1566.31326265253	100.225724833841\\
	1565.31306261252	100.13719479718\\
	1564.31286257251	100.048715423729\\
	1563.31266253251	99.9602867475191\\
	1562.3124624925	99.8719088026369\\
	1561.31226245249	99.7835816232265\\
	1560.31206241248	99.6953052434873\\
	1559.31186237247	99.6070796976761\\
	1558.31166233247	99.5189050201064\\
	1557.31146229246	99.430781245149\\
	1556.31126225245	99.3427084072321\\
	1555.31106221244	99.2546865408419\\
	1554.31086217243	99.1667156805225\\
	1553.31066213243	99.0787958608766\\
	1552.31046209242	98.9909271165653\\
	1551.31026205241	98.903109482309\\
	1550.3100620124	98.8153429928871\\
	1549.30986197239	98.7276276831384\\
	1548.30966193239	98.6399635879619\\
	1547.30946189238	98.5523507423163\\
	1546.30926185237	98.464789181221\\
	1545.30906181236	98.3772789397559\\
	1544.30886177235	98.289820053062\\
	1543.30866173235	98.2024125563414\\
	1542.30846169234	98.1150564848578\\
	1541.30826165233	98.0277518739369\\
	1540.30806161232	97.9404987589665\\
	1539.30786157231	97.8532971753966\\
	1538.30766153231	97.7661471587402\\
	1537.3074614923	97.6790487445735\\
	1536.30726145229	97.5920019685354\\
	1535.30706141228	97.505006866329\\
	1534.30686137227	97.4180634737212\\
	1533.30666133227	97.331171826543\\
	1532.30646129226	97.2443319606902\\
	1531.30626125225	97.1575439121229\\
	1530.30606121224	97.070807716867\\
	1529.30586117223	96.9841234110135\\
	1528.30566113223	96.897491030719\\
	1527.30546109222	96.8109106122065\\
	1526.30526105221	96.7243821917651\\
	1525.3050610122	96.6379058057507\\
	1524.30486097219	96.5514814905862\\
	1523.30466093219	96.4651092827615\\
	1522.30446089218	96.3787892188346\\
	1521.30426085217	96.2925213354308\\
	1520.30406081216	96.2063056692443\\
	1519.30386077215	96.1201422570371\\
	1518.30366073215	96.0340311356407\\
	1517.30346069214	95.9479723419553\\
	1516.30326065213	95.8619659129508\\
	1515.30306061212	95.7760118856666\\
	1514.30286057211	95.6901102972129\\
	1513.30266053211	95.6042611847694\\
	1512.3024604921	95.5184645855873\\
	1511.30226045209	95.4327205369883\\
	1510.30206041208	95.3470290763661\\
	1509.30186037207	95.2613902411855\\
	1508.30166033207	95.1758040689836\\
	1507.30146029206	95.0902705973699\\
	1506.30126025205	95.0047898640265\\
	1505.30106021204	94.9193619067085\\
	1504.30086017203	94.8339867632444\\
	1503.30066013203	94.7486644715362\\
	1502.30046009202	94.6633950695601\\
	1501.30026005201	94.5781785953664\\
	1500.300060012	94.4930150870803\\
	1499.29985997199	94.4079045829016\\
	1498.29965993199	94.3228471211058\\
	1497.29945989198	94.2378427400438\\
	1496.29925985197	94.1528914781426\\
	1495.29905981196	94.0679933739053\\
	1494.29885977195	93.9831484659119\\
	1493.29865973195	93.8983567928192\\
	1492.29845969194	93.8136183933615\\
	1491.29825965193	93.7289333063506\\
	1490.29805961192	93.6443015706762\\
	1489.29785957191	93.5597232253068\\
	1488.29765953191	93.4751983092889\\
	1487.2974594919	93.3907268617487\\
	1486.29725945189	93.3063089218911\\
	1485.29705941188	93.2219445290014\\
	1484.29685937187	93.1376337224444\\
	1483.29665933187	93.0533765416657\\
	1482.29645929186	92.9691730261912\\
	1481.29625925185	92.8850232156283\\
	1480.29605921184	92.8009271496656\\
	1479.29585917183	92.7168848680739\\
	1478.29565913183	92.6328964107054\\
	1477.29545909182	92.5489618174957\\
	1476.29525905181	92.4650811284624\\
	1475.2950590118	92.381254383707\\
	1474.29485897179	92.2974816234142\\
	1473.29465893179	92.2137628878526\\
	1472.29445889178	92.1300982173753\\
	1471.29425885177	92.0464876524198\\
	1470.29405881176	91.9629312335087\\
	1469.29385877175	91.8794290012502\\
	1468.29365873175	91.7959809963376\\
	1467.29345869174	91.712587259551\\
	1466.29325865173	91.6292478317563\\
	1465.29305861172	91.5459627539068\\
	1464.29285857171	91.4627320670425\\
	1463.29265853171	91.3795558122912\\
	1462.2924584917	91.2964340308684\\
	1461.29225845169	91.2133667640783\\
	1460.29205841168	91.1303540533131\\
	1459.29185837167	91.0473959400547\\
	1458.29165833167	90.9644924658739\\
	1457.29145829166	90.8816436724314\\
	1456.29125825165	90.7988496014782\\
	1455.29105821164	90.7161102948555\\
	1454.29085817163	90.6334257944957\\
	1453.29065813163	90.5507961424224\\
	1452.29045809162	90.4682213807505\\
	1451.29025805161	90.3857015516875\\
	1450.2900580116	90.3032366975328\\
	1449.28985797159	90.2208268606789\\
	1448.28965793159	90.1384720836114\\
	1447.28945789158	90.0561724089093\\
	1446.28925785157	89.9739278792456\\
	1445.28905781156	89.8917385373878\\
	1444.28885777155	89.809604426198\\
	1443.28865773155	89.7275255886332\\
	1442.28845769154	89.6455020677462\\
	1441.28825765153	89.5635339066855\\
	1440.28805761152	89.4816211486959\\
	1439.28785757151	89.3997638371189\\
	1438.28765753151	89.317962015393\\
	1437.2874574915	89.2362157270542\\
	1436.28725745149	89.1545250157363\\
	1435.28705741148	89.0728899251713\\
	1434.28685737147	88.9913104991901\\
	1433.28665733147	88.9097867817222\\
	1432.28645729146	88.8283188167969\\
	1431.28625725145	88.7469066485432\\
	1430.28605721144	88.6655503211905\\
	1429.28585717143	88.5842498790685\\
	1428.28565713143	88.5030053666083\\
	1427.28545709142	88.4218168283424\\
	1426.28525705141	88.3406843089049\\
	1425.2850570114	88.2596078530326\\
	1424.28485697139	88.1785875055646\\
	1423.28465693139	88.0976233114434\\
	1422.28445689138	88.0167153157147\\
	1421.28425685137	87.9358635635284\\
	1420.28405681136	87.8550681001386\\
	1419.28385677135	87.7743289709042\\
	1418.28365673135	87.6936462212891\\
	1417.28345669134	87.6130198968631\\
	1416.28325665133	87.5324500433018\\
	1415.28305661132	87.4519367063872\\
	1414.28285657131	87.3714799320083\\
	1413.28265653131	87.2910797661611\\
	1412.2824564913	87.2107362549497\\
	1411.28225645129	87.1304494445858\\
	1410.28205641128	87.0502193813902\\
	1409.28185637127	86.9700461117922\\
	1408.28165633127	86.8899296823309\\
	1407.28145629126	86.8098701396548\\
	1406.28125625125	86.729867530523\\
	1405.28105621124	86.6499219018051\\
	1404.28085617123	86.5700333004821\\
	1403.28065613123	86.4902017736463\\
	1402.28045609122	86.4104273685019\\
	1401.28025605121	86.3307101323659\\
	1400.2800560112	86.2510501126679\\
	1399.27985597119	86.1714473569509\\
	1398.27965593119	86.0919019128717\\
	1397.27945589118	86.0124138282011\\
	1396.27925585117	85.9329831508248\\
	1395.27905581116	85.8536099287435\\
	1394.27885577115	85.7742942100733\\
	1393.27865573115	85.6950360430464\\
	1392.27845569114	85.6158354760114\\
	1391.27825565113	85.5366925574339\\
	1390.27805561112	85.4576073358964\\
	1389.27785557111	85.3785798600999\\
	1388.27765553111	85.2996101788629\\
	1387.2774554911	85.2206983411231\\
	1386.27725545109	85.1418443959369\\
	1385.27705541108	85.0630483924809\\
	1384.27685537107	84.9843103800512\\
	1383.27665533107	84.9056304080647\\
	1382.27645529106	84.8270085260591\\
	1381.27625525105	84.7484447836939\\
	1380.27605521104	84.6699392307501\\
	1379.27585517103	84.5914919171314\\
	1378.27565513103	84.513102892864\\
	1377.27545509102	84.4347722080978\\
	1376.27525505101	84.3564999131061\\
	1375.275055011	84.2782860582869\\
	1374.27485497099	84.2001306941624\\
	1373.27465493099	84.1220338713803\\
	1372.27445489098	84.043995640714\\
	1371.27425485097	83.9660160530631\\
	1370.27405481096	83.8880951594533\\
	1369.27385477095	83.8102330110382\\
	1368.27365473095	83.7324296590984\\
	1367.27345469094	83.6546851550428\\
	1366.27325465093	83.5769995504086\\
	1365.27305461092	83.4993728968625\\
	1364.27285457091	83.4218052462003\\
	1363.27265453091	83.344296650348\\
	1362.2724544909	83.266847161362\\
	1361.27225445089	83.1894568314297\\
	1360.27205441088	83.1121257128701\\
	1359.27185437087	83.0348538581339\\
	1358.27165433087	82.9576413198046\\
	1357.27145429086	82.8804881505984\\
	1356.27125425085	82.8033944033649\\
	1355.27105421084	82.726360131088\\
	1354.27085417083	82.6493853868857\\
	1353.27065413083	82.5724702240111\\
	1352.27045409082	82.4956146958528\\
	1351.27025405081	82.4188188559351\\
	1350.2700540108	82.3420827579192\\
	1349.26985397079	82.2654064556029\\
	1348.26965393079	82.1887900029216\\
	1347.26945389078	82.1122334539487\\
	1346.26925385077	82.0357368628962\\
	1345.26905381076	81.9593002841147\\
	1344.26885377075	81.882923772095\\
	1343.26865373075	81.8066073814673\\
	1342.26845369074	81.7303511670027\\
	1341.26825365073	81.6541551836133\\
	1340.26805361072	81.5780194863529\\
	1339.26785357071	81.5019441304171\\
	1338.26765353071	81.4259291711445\\
	1337.2674534907	81.3499746640166\\
	1336.26725345069	81.2740806646589\\
	1335.26705341068	81.1982472288406\\
	1334.26685337067	81.1224744124763\\
	1333.26665333067	81.0467622716253\\
	1332.26645329066	80.9711108624931\\
	1331.26625325065	80.8955202414313\\
	1330.26605321064	80.8199904649385\\
	1329.26585317063	80.7445215896606\\
	1328.26565313063	80.6691136723916\\
	1327.26545309062	80.5937667700739\\
	1326.26525305061	80.518480939799\\
	1325.2650530106	80.4432562388078\\
	1324.26485297059	80.3680927244916\\
	1323.26465293059	80.292990454392\\
	1322.26445289058	80.217949486202\\
	1321.26425285057	80.1429698777666\\
	1320.26405281056	80.0680516870826\\
	1319.26385277055	79.9931949723001\\
	1318.26365273055	79.9183997917224\\
	1317.26345269054	79.8436662038067\\
	1316.26325265053	79.768994267165\\
	1315.26305261052	79.6943840405641\\
	1314.26285257051	79.6198355829265\\
	1313.26265253051	79.5453489533311\\
	1312.2624524905	79.4709242110133\\
	1311.26225245049	79.3965614153661\\
	1310.26205241048	79.32226062594\\
	1309.26185237047	79.2480219024444\\
	1308.26165233047	79.1738453047475\\
	1307.26145229046	79.0997308928771\\
	1306.26125225045	79.0256787270213\\
	1305.26105221044	78.9516888675288\\
	1304.26085217043	78.8777613749097\\
	1303.26065213043	78.803896309836\\
	1302.26045209042	78.7300937331421\\
	1301.26025205041	78.6563537058257\\
	1300.2600520104	78.5826762890479\\
	1299.25985197039	78.5090615441341\\
	1298.25965193039	78.4355095325745\\
	1297.25945189038	78.3620203160248\\
	1296.25925185037	78.2885939563065\\
	1295.25905181036	78.2152305154079\\
	1294.25885177035	78.1419300554842\\
	1293.25865173035	78.0686926388588\\
	1292.25845169034	77.995518328023\\
	1291.25825165033	77.9224071856374\\
	1290.25805161032	77.8493592745317\\
	1289.25785157031	77.7763746577065\\
	1288.25765153031	77.7034533983323\\
	1287.2574514903	77.6305955597518\\
	1286.25725145029	77.5578012054789\\
	1285.25705141028	77.4850703992007\\
	1284.25685137027	77.4124032047771\\
	1283.25665133027	77.339799686242\\
	1282.25645129026	77.2672599078036\\
	1281.25625125025	77.1947839338452\\
	1280.25605121024	77.1223718289256\\
	1279.25585117023	77.05002365778\\
	1278.25565113023	76.9777394853207\\
	1277.25545109022	76.9055193766368\\
	1276.25525105021	76.8333633969964\\
	1275.2550510102	76.7612716118456\\
	1274.25485097019	76.6892440868104\\
	1273.25465093019	76.6172808876965\\
	1272.25445089018	76.5453820804903\\
	1271.25425085017	76.4735477313595\\
	1270.25405081016	76.4017779066539\\
	1269.25385077015	76.3300726729053\\
	1268.25365073015	76.2584320968293\\
	1267.25345069014	76.1868562453249\\
	1266.25325065013	76.1153451854756\\
	1265.25305061012	76.0438989845502\\
	1264.25285057011	75.972517710003\\
	1263.25265053011	75.9012014294749\\
	1262.2524504901	75.8299502107937\\
	1261.25225045009	75.7587641219748\\
	1260.25205041008	75.6876432312222\\
	1259.25185037007	75.6165876069287\\
	1258.25165033007	75.5455973176769\\
	1257.25145029006	75.4746724322394\\
	1256.25125025005	75.4038130195801\\
	1255.25105021004	75.3330191488544\\
	1254.25085017003	75.26229088941\\
	1253.25065013003	75.1916283107874\\
	1252.25045009002	75.1210314827211\\
	1251.25025005001	75.0505004751394\\
	1250.25005001	74.980035358166\\
	1249.24984996999	74.9096362021199\\
	1248.24964992999	74.8393030775167\\
	1247.24944988998	74.7690360550687\\
	1246.24924984997	74.6988352056862\\
	1245.24904980996	74.6287006004774\\
	1244.24884976995	74.55863231075\\
	1243.24864972995	74.488630408011\\
	1242.24844968994	74.4186949639682\\
	1241.24824964993	74.34882605053\\
	1240.24804960992	74.2790237398071\\
	1239.24784956991	74.2092881041122\\
	1238.24764952991	74.1396192159615\\
	1237.2474494899	74.0700171480749\\
	1236.24724944989	74.0004819733768\\
	1235.24704940988	73.9310137649971\\
	1234.24684936987	73.8616125962713\\
	1233.24664932987	73.792278540742\\
	1232.24644928986	73.7230116721586\\
	1231.24624924985	73.6538120644792\\
	1230.24604920984	73.5846797918701\\
	1229.24584916983	73.5156149287076\\
	1228.24564912983	73.4466175495779\\
	1227.24544908982	73.3776877292782\\
	1226.24524904981	73.3088255428173\\
	1225.2450490098	73.2400310654165\\
	1224.24484896979	73.17130437251\\
	1223.24464892979	73.102645539746\\
	1222.24444888978	73.0340546429871\\
	1221.24424884977	72.9655317583113\\
	1220.24404880976	72.8970769620123\\
	1219.24384876975	72.8286903306009\\
	1218.24364872975	72.7603719408052\\
	1217.24344868974	72.6921218695714\\
	1216.24324864973	72.6239401940647\\
	1215.24304860972	72.5558269916701\\
	1214.24284856971	72.4877823399927\\
	1213.24264852971	72.4198063168593\\
	1212.2424484897	72.3518990003181\\
	1211.24224844969	72.2840604686402\\
	1210.24204840968	72.21629080032\\
	1209.24184836967	72.1485900740762\\
	1208.24164832967	72.0809583688523\\
	1207.24144828966	72.0133957638176\\
	1206.24124824965	71.9459023383676\\
	1205.24104820964	71.8784781721254\\
	1204.24084816963	71.8111233449416\\
	1203.24064812963	71.743837936896\\
	1202.24044808962	71.6766220282973\\
	1201.24024804961	71.6094756996851\\
	1200.2400480096	71.5423990318297\\
	1199.23984796959	71.4753921057333\\
	1198.23964792959	71.4084550026306\\
	1197.23944788958	71.3415878039898\\
	1196.23924784957	71.2747905915131\\
	1195.23904780956	71.2080634471379\\
	1194.23884776955	71.141406453037\\
	1193.23864772955	71.07481969162\\
	1192.23844768954	71.0083032455336\\
	1191.23824764953	70.9418571976626\\
	1190.23804760952	70.875481631131\\
	1189.23784756951	70.809176629302\\
	1188.23764752951	70.7429422757797\\
	1187.2374474895	70.6767786544092\\
	1186.23724744949	70.6106858492779\\
	1185.23704740948	70.544663944716\\
	1184.23684736947	70.4787130252974\\
	1183.23664732947	70.4128331758405\\
	1182.23644728946	70.3470244814092\\
	1181.23624724945	70.2812870273132\\
	1180.23604720944	70.2156208991097\\
	1179.23584716943	70.1500261826031\\
	1178.23564712943	70.0845029638468\\
	1177.23544708942	70.0190513291434\\
	1176.23524704941	69.953671365046\\
	1175.2350470094	69.8883631583586\\
	1174.23484696939	69.8231267961372\\
	1173.23464692939	69.7579623656903\\
	1172.23444688938	69.6928699545806\\
	1171.23424684937	69.6278496506245\\
	1170.23404680936	69.5629015418943\\
	1169.23384676935	69.4980257167179\\
	1168.23364672935	69.4332222636806\\
	1167.23344668934	69.3684912716251\\
	1166.23324664933	69.3038328296531\\
	1165.23304660932	69.2392470271255\\
	1164.23284656931	69.174733953664\\
	1163.23264652931	69.110293699151\\
	1162.2324464893	69.0459263537315\\
	1161.23224644929	68.9816320078129\\
	1160.23204640928	68.917410752067\\
	1159.23184636927	68.8532626774298\\
	1158.23164632927	68.7891878751032\\
	1157.23144628926	68.7251864365552\\
	1156.23124624925	68.6612584535215\\
	1155.23104620924	68.5974040180055\\
	1154.23084616923	68.5336232222801\\
	1153.23064612923	68.4699161588878\\
	1152.23044608922	68.4062829206422\\
	1151.23024604921	68.3427236006285\\
	1150.2300460092	68.2792382922044\\
	1149.22984596919	68.2158270890013\\
	1148.22964592919	68.1524900849248\\
	1147.22944588918	68.0892273741559\\
	1146.22924584917	68.0260390511517\\
	1145.22904580916	67.9629252106465\\
	1144.22884576915	67.8998859476526\\
	1143.22864572915	67.8369213574611\\
	1142.22844568914	67.7740315356429\\
	1141.22824564913	67.7112165780498\\
	1140.22804560912	67.6484765808152\\
	1139.22784556911	67.585811640355\\
	1138.22764552911	67.5232218533684\\
	1137.2274454891	67.4607073168394\\
	1136.22724544909	67.3982681280371\\
	1135.22704540908	67.3359043845168\\
	1134.22684536907	67.2736161841212\\
	1133.22664532907	67.211403624981\\
	1132.22644528906	67.149266805516\\
	1131.22624524905	67.0872058244358\\
	1130.22604520904	67.0252207807414\\
	1129.22584516903	66.9633117737253\\
	1128.22564512903	66.9014789029728\\
	1127.22544508902	66.8397222683635\\
	1126.22524504901	66.778041970071\\
	1125.225045009	66.7164381085654\\
	1124.22484496899	66.6549107846126\\
	1123.22464492899	66.5934600992768\\
	1122.22444488898	66.5320861539205\\
	1121.22424484897	66.4707890502057\\
	1120.22404480896	66.4095688900951\\
	1119.22384476895	66.3484257758526\\
	1118.22364472895	66.2873598100448\\
	1117.22344468894	66.2263710955417\\
	1116.22324464893	66.1654597355176\\
	1115.22304460892	66.1046258334523\\
	1114.22284456891	66.043869493132\\
	1113.22264452891	65.9831908186502\\
	1112.2224444889	65.9225899144087\\
	1111.22224444889	65.8620668851189\\
	1110.22204440888	65.8016218358023\\
	1109.22184436887	65.7412548717918\\
	1108.22164432887	65.6809660987329\\
	1107.22144428886	65.6207556225841\\
	1106.22124424885	65.5606235496185\\
	1105.22104420884	65.5005699864245\\
	1104.22084416883	65.4405950399069\\
	1103.22064412883	65.380698817288\\
	1102.22044408882	65.3208814261084\\
	1101.22024404881	65.2611429742281\\
	1100.2200440088	65.2014835698278\\
	1099.21984396879	65.1419033214096\\
	1098.21964392879	65.082402337798\\
	1097.21944388878	65.0229807281413\\
	1096.21924384877	64.9636386019123\\
	1095.21904380876	64.9043760689093\\
	1094.21884376875	64.8451932392576\\
	1093.21864372875	64.7860902234098\\
	1092.21844368874	64.727067132148\\
	1091.21824364873	64.6681240765833\\
	1090.21804360872	64.6092611681581\\
	1089.21784356871	64.550478518647\\
	1088.21764352871	64.4917762401571\\
	1087.2174434887	64.4331544451297\\
	1086.21724344869	64.3746132463417\\
	1085.21704340868	64.3161527569055\\
	1084.21684336867	64.2577730902714\\
	1083.21664332867	64.1994743602275\\
	1082.21644328866	64.1412566809019\\
	1081.21624324865	64.0831201667628\\
	1080.21604320864	64.0250649326201\\
	1079.21584316863	63.9670910936265\\
	1078.21564312863	63.9091987652784\\
	1077.21544308862	63.851388063417\\
	1076.21524304861	63.7936591042298\\
	1075.2150430086	63.7360120042507\\
	1074.21484296859	63.6784468803626\\
	1073.21464292859	63.6209638497971\\
	1072.21444288858	63.5635630301364\\
	1071.21424284857	63.5062445393142\\
	1070.21404280856	63.4490084956168\\
	1069.21384276855	63.3918550176841\\
	1068.21364272855	63.3347842245112\\
	1067.21344268854	63.2777962354488\\
	1066.21324264853	63.2208911702051\\
	1065.21304260852	63.1640691488461\\
	1064.21284256851	63.1073302917977\\
	1063.21264252851	63.0506747198458\\
	1062.2124424885	62.9941025541383\\
	1061.21224244849	62.9376139161859\\
	1060.21204240848	62.8812089278629\\
	1059.21184236847	62.8248877114093\\
	1058.21164232847	62.7686503894309\\
	1057.21144228846	62.712497084901\\
	1056.21124224845	62.6564279211615\\
	1055.21104220844	62.6004430219241\\
	1054.21084216843	62.5445425112714\\
	1053.21064212843	62.488726513658\\
	1052.21044208842	62.4329951539118\\
	1051.21024204841	62.3773485572353\\
	1050.2100420084	62.3217868492062\\
	1049.20984196839	62.2663101557794\\
	1048.20964192839	62.2109186032875\\
	1047.20944188838	62.1556123184426\\
	1046.20924184837	62.1003914283368\\
	1045.20904180836	62.045256060444\\
	1044.20884176835	61.9902063426207\\
	1043.20864172835	61.9352424031076\\
	1042.20844168834	61.8803643705304\\
	1041.20824164833	61.8255723739012\\
	1040.20804160832	61.7708665426198\\
	1039.20784156831	61.7162470064747\\
	1038.20764152831	61.6617138956444\\
	1037.2074414883	61.6072673406991\\
	1036.20724144829	61.5529074726008\\
	1035.20704140828	61.4986344227057\\
	1034.20684136827	61.444448322765\\
	1033.20664132827	61.3903493049258\\
	1032.20644128826	61.3363375017329\\
	1031.20624124825	61.2824130461296\\
	1030.20604120824	61.2285760714593\\
	1029.20584116823	61.1748267114664\\
	1028.20564112823	61.1211651002979\\
	1027.20544108822	61.0675913725047\\
	1026.20524104821	61.0141056630421\\
	1025.2050410082	60.960708107272\\
	1024.20484096819	60.9073988409641\\
	1023.20464092819	60.8541780002963\\
	1022.20444088818	60.801045721857\\
	1021.20424084817	60.7480021426455\\
	1020.20404080816	60.6950474000742\\
	1019.20384076815	60.6421816319693\\
	1018.20364072815	60.5894049765719\\
	1017.20344068814	60.5367175725398\\
	1016.20324064813	60.4841195589488\\
	1015.20304060812	60.4316110752935\\
	1014.20284056811	60.3791922614891\\
	1013.20264052811	60.3268632578724\\
	1012.2024404881	60.2746242052033\\
	1011.20224044809	60.2224752446661\\
	1010.20204040808	60.1704165178707\\
	1009.20184036807	60.118448166854\\
	1008.20164032807	60.0665703340814\\
	1007.20144028806	60.0147831624475\\
	1006.20124024805	59.9630867952786\\
	1005.20104020804	59.9114813763326\\
	1004.20084016803	59.8599670498018\\
	1003.20064012803	59.8085439603129\\
	1002.20044008802	59.7572122529294\\
	1001.20024004801	59.7059720731524\\
	1000.200040008	59.654823566922\\
	999.199839967994	59.603766880619\\
	998.199639927986	59.5528021610659\\
	997.199439887978	59.5019295555283\\
	996.19923984797	59.4511492117166\\
	995.199039807962	59.4004612777869\\
	994.198839767954	59.3498659023429\\
	993.198639727946	59.2993632344367\\
	992.198439687938	59.2489534235709\\
	991.19823964793	59.1986366196993\\
	990.198039607922	59.1484129732288\\
	989.197839567914	59.0982826350206\\
	988.197639527906	59.0482457563914\\
	987.197439487898	58.9983024891151\\
	986.19723944789	58.9484529854245\\
	985.197039407882	58.8986973980117\\
	984.196839367874	58.849035880031\\
	983.196639327866	58.7994685850987\\
	982.196439287858	58.7499956672958\\
	981.19623924785	58.700617281169\\
	980.196039207842	58.6513335817318\\
	979.195839167834	58.6021447244665\\
	978.195639127826	58.5530508653253\\
	977.195439087818	58.5040521607319\\
	976.19523904781	58.4551487675828\\
	975.195039007802	58.4063408432491\\
	974.194838967794	58.3576285455774\\
	973.194638927786	58.3090120328919\\
	972.194438887778	58.2604914639952\\
	971.19423884777	58.2120669981705\\
	970.194038807762	58.1637387951826\\
	969.193838767754	58.1155070152794\\
	968.193638727746	58.0673718191936\\
	967.193438687738	58.0193333681439\\
	966.19323864773	57.971391823837\\
	965.193038607722	57.9235473484685\\
	964.192838567714	57.8758001047247\\
	963.192638527706	57.8281502557843\\
	962.192438487698	57.7805979653194\\
	961.19223844769	57.7331433974977\\
	960.192038407681	57.6857867169832\\
	959.191838367674	57.6385280889385\\
	958.191638327665	57.5913676790258\\
	957.191438287658	57.5443056534088\\
	956.191238247649	57.497342178754\\
	955.191038207642	57.4504774222322\\
	954.190838167634	57.4037115515203\\
	953.190638127626	57.3570447348028\\
	952.190438087618	57.3104771407729\\
	951.19023804761	57.2640089386349\\
	950.190038007602	57.2176402981049\\
	949.189837967593	57.1713713894132\\
	948.189637927586	57.1252023833048\\
	947.189437887577	57.0791334510422\\
	946.18923784757	57.0331647644062\\
	945.189037807561	56.9872964956976\\
	944.188837767554	56.941528817739\\
	943.188637727545	56.8958619038762\\
	942.188437687538	56.8502959279798\\
	941.188237647529	56.8048310644472\\
	940.188037607522	56.7594674882035\\
	939.187837567514	56.7142053747037\\
	938.187637527505	56.6690448999342\\
	937.187437487498	56.623986240414\\
	936.187237447489	56.5790295731972\\
	935.187037407482	56.5341750758737\\
	934.186837367473	56.4894229265713\\
	933.186637327466	56.4447733039574\\
	932.186437287457	56.4002263872405\\
	931.18623724745	56.3557823561719\\
	930.186037207441	56.3114413910472\\
	929.185837167434	56.2672036727082\\
	928.185637127425	56.2230693825446\\
	927.185437087418	56.1790387024951\\
	926.185237047409	56.1351118150502\\
	925.185037007401	56.0912889032525\\
	924.184836967393	56.0475701506995\\
	923.184636927385	56.0039557415446\\
	922.184436887378	55.9604458604992\\
	921.184236847369	55.9170406928342\\
	920.184036807362	55.8737404243819\\
	919.183836767353	55.8305452415372\\
	918.183636727346	55.7874553312601\\
	917.183436687337	55.7444708810767\\
	916.18323664733	55.7015920790813\\
	915.183036607321	55.658819113938\\
	914.182836567313	55.6161521748827\\
	913.182636527305	55.5735914517241\\
	912.182436487297	55.5311371348465\\
	911.182236447289	55.4887894152107\\
	910.182036407281	55.4465484843562\\
	909.181836367273	55.4044145344024\\
	908.181636327265	55.3623877580515\\
	907.181436287258	55.3204683485887\\
	906.181236247249	55.2786564998854\\
	905.181036207242	55.2369524064003\\
	904.180836167233	55.1953562631808\\
	903.180636127225	55.1538682658659\\
	902.180436087217	55.1124886106869\\
	901.180236047209	55.0712174944697\\
	900.180036007201	55.0300551146367\\
	899.179835967193	54.9890016692081\\
	898.179635927185	54.9480573568045\\
	897.179435887177	54.9072223766479\\
	896.179235847169	54.8664969285642\\
	895.179035807161	54.8258812129844\\
	894.178835767153	54.7853754309468\\
	893.178635727145	54.7449797840992\\
	892.178435687137	54.7046944746997\\
	891.178235647129	54.6645197056196\\
	890.178035607121	54.6244556803447\\
	889.177835567113	54.5845026029772\\
	888.177635527105	54.5446606782379\\
	887.177435487097	54.5049301114675\\
	886.177235447089	54.465311108629\\
	885.177035407081	54.4258038763095\\
	884.176835367073	54.3864086217213\\
	883.176635327065	54.3471255527054\\
	882.176435287057	54.3079548777316\\
	881.176235247049	54.2688968059018\\
	880.176035207041	54.229951546951\\
	879.175835167033	54.1911193112496\\
	878.175635127025	54.1524003098056\\
	877.175435087017	54.1137947542656\\
	876.175235047009	54.0753028569179\\
	875.175035007001	54.0369248306936\\
	874.174834966993	53.9986608891684\\
	873.174634926985	53.9605112465659\\
	872.174434886977	53.9224761177574\\
	871.174234846969	53.8845557182662\\
	870.174034806961	53.8467502642673\\
	869.173834766953	53.8090599725913\\
	868.173634726945	53.7714850607251\\
	867.173434686937	53.7340257468144\\
	866.173234646929	53.6966822496656\\
	865.173034606921	53.6594547887478\\
	864.172834566913	53.6223435841946\\
	863.172634526905	53.5853488568065\\
	862.172434486897	53.5484708280525\\
	861.172234446889	53.5117097200725\\
	860.172034406881	53.4750657556788\\
	859.171834366873	53.4385391583585\\
	858.171634326865	53.4021301522756\\
	857.171434286857	53.3658389622728\\
	856.171234246849	53.3296658138734\\
	855.171034206841	53.2936109332839\\
	854.170834166833	53.2576745473954\\
	853.170634126825	53.2218568837862\\
	852.170434086817	53.1861581707236\\
	851.170234046809	53.1505786371657\\
	850.170034006801	53.1151185127641\\
	849.169833966793	53.0797780278654\\
	848.169633926785	53.0445574135138\\
	847.169433886777	53.0094569014527\\
	846.169233846769	52.9744767241269\\
	845.169033806761	52.9396171146852\\
	844.168833766753	52.9048783069817\\
	843.168633726745	52.8702605355787\\
	842.168433686737	52.8357640357482\\
	841.168233646729	52.8013890434742\\
	840.168033606721	52.7671357954554\\
	839.167833566713	52.7330045291062\\
	838.167633526705	52.6989954825601\\
	837.167433486697	52.6651088946707\\
	836.167233446689	52.6313450050147\\
	835.167033406681	52.5977040538939\\
	834.166833366673	52.5641862823368\\
	833.166633326665	52.5307919321016\\
	832.166433286657	52.4975212456779\\
	831.166233246649	52.4643744662885\\
	830.166033206641	52.4313518378929\\
	829.165833166633	52.3984536051879\\
	828.165633126625	52.365680013611\\
	827.165433086617	52.3330313093421\\
	826.165233046609	52.3005077393056\\
	825.165033006601	52.268109551173\\
	824.164832966593	52.2358369933648\\
	823.164632926585	52.2036903150532\\
	822.164432886577	52.1716697661636\\
	821.164232846569	52.1397755973774\\
	820.164032806561	52.1080080601344\\
	819.163832766553	52.0763674066343\\
	818.163632726545	52.04485388984\\
	817.163432686537	52.0134677634788\\
	816.163232646529	51.9822092820455\\
	815.163032606521	51.9510787008044\\
	814.162832566513	51.9200762757915\\
	813.162632526505	51.8892022638169\\
	812.162432486497	51.8584569224671\\
	811.162232446489	51.8278405101073\\
	810.162032406481	51.7973532858836\\
	809.161832366473	51.7669955097257\\
	808.161632326465	51.7367674423487\\
	807.161432286457	51.706669345256\\
	806.161232246449	51.676701480741\\
	805.161032206441	51.6468641118903\\
	804.160832166433	51.617157502585\\
	803.160632126425	51.5875819175042\\
	802.160432086417	51.5581376221262\\
	801.160232046409	51.528824882732\\
	800.160032006401	51.4996439664069\\
	799.159831966393	51.4705951410432\\
	798.159631926385	51.4416786753428\\
	797.159431886377	51.4128948388189\\
	796.159231846369	51.384243901799\\
	795.159031806361	51.3557261354277\\
	794.158831766353	51.3273418116678\\
	793.158631726345	51.2990912033043\\
	792.158431686337	51.2709745839455\\
	791.158231646329	51.2429922280263\\
	790.158031606321	51.2151444108104\\
	789.157831566313	51.1874314083926\\
	788.157631526305	51.1598534977017\\
	787.157431486297	51.1324109565023\\
	786.157231446289	51.1051040633978\\
	785.157031406281	51.077933097833\\
	784.156831366273	51.0508983400957\\
	783.156631326265	51.0240000713207\\
	782.156431286257	50.9972385734908\\
	781.156231246249	50.9706141294401\\
	780.156031206241	50.9441270228565\\
	779.155831166233	50.917777538284\\
	778.155631126225	50.8915659611256\\
	777.155431086217	50.8654925776452\\
	776.155231046209	50.8395576749706\\
	775.155031006201	50.8137615410965\\
	774.154830966193	50.7881044648859\\
	773.154630926185	50.7625867360737\\
	772.154430886177	50.7372086452689\\
	771.154230846169	50.711970483957\\
	770.154030806161	50.686872544503\\
	769.153830766153	50.6619151201538\\
	768.153630726145	50.6370985050405\\
	767.153430686137	50.6124229941818\\
	766.153230646129	50.5878888834856\\
	765.153030606121	50.5634964697526\\
	764.152830566113	50.5392460506783\\
	763.152630526105	50.5151379248558\\
	762.152430486097	50.4911723917787\\
	761.152230446089	50.4673497518433\\
	760.152030406081	50.4436703063519\\
	759.151830366073	50.4201343575146\\
	758.151630326065	50.3967422084528\\
	757.151430286057	50.3734941632017\\
	756.151230246049	50.3503905267125\\
	755.151030206041	50.3274316048557\\
	754.150830166033	50.3046177044236\\
	753.150630126025	50.2819491331328\\
	752.150430086017	50.2594261996275\\
	751.150230046009	50.2370492134813\\
	750.150030006001	50.2148184852012\\
	749.149829965993	50.192734326229\\
	748.149629925985	50.1707970489451\\
	747.149429885977	50.1490069666709\\
	746.149229845969	50.1273643936713\\
	745.149029805961	50.105869645158\\
	744.148829765953	50.0845230372918\\
	743.148629725945	50.0633248871856\\
	742.148429685937	50.0422755129077\\
	741.148229645929	50.0213752334833\\
	740.148029605921	50.000624368899\\
	739.147829565913	49.9800232401042\\
	738.147629525905	49.9595721690147\\
	737.147429485897	49.9392714785155\\
	736.147229445889	49.9191214924633\\
	735.147029405881	49.8991225356898\\
	734.146829365873	49.8792749340041\\
	733.146629325865	49.8595790141959\\
	732.146429285857	49.8400351040384\\
	731.146229245849	49.8206435322909\\
	730.146029205841	49.8014046287022\\
	729.145829165833	49.7823187240128\\
	728.145629125825	49.7633861499583\\
	727.145429085817	49.7446072392728\\
	726.145229045809	49.7259823256903\\
	725.145029005801	49.7075117439496\\
	724.144828965793	49.6891958297955\\
	723.144628925785	49.6710349199828\\
	722.144428885777	49.6530293522792\\
	721.144228845769	49.6351794654676\\
	720.144028805761	49.61748559935\\
	719.143828765753	49.5999480947498\\
	718.143628725745	49.5825672935147\\
	717.143428685737	49.5653435385208\\
	716.143228645729	49.5482771736741\\
	715.143028605721	49.5313685439149\\
	714.142828565713	49.5146179952196\\
	713.142628525705	49.4980258746047\\
	712.142428485697	49.4815925301296\\
	711.142228445689	49.4653183108991\\
	710.142028405681	49.4492035670675\\
	709.141828365673	49.4332486498406\\
	708.141628325665	49.4174539114794\\
	707.141428285657	49.4018197053034\\
	706.141228245649	49.3863463856928\\
	705.141028205641	49.3710343080926\\
	704.140828165633	49.3558838290153\\
	703.140628125625	49.3408953060436\\
	702.140428085617	49.3260690978345\\
	701.140228045609	49.3114055641215\\
	700.140028005601	49.2969050657184\\
	699.139827965593	49.2825679645222\\
	698.139627925585	49.2683946235158\\
	697.139427885577	49.2543854067725\\
	696.139227845569	49.2405406794576\\
	695.139027805561	49.226860807833\\
	694.138827765553	49.2133461592591\\
	693.138627725545	49.1999971021991\\
	692.138427685537	49.1868140062218\\
	691.138227645529	49.1737972420046\\
	690.138027605521	49.160947181337\\
	689.137827565513	49.148264197124\\
	688.137627525505	49.1357486633891\\
	687.137427485497	49.1234009552777\\
	686.137227445489	49.1112214490601\\
	685.137027405481	49.0992105221352\\
	684.136827365473	49.0873685530338\\
	683.136627325465	49.0756959214211\\
	682.136427285457	49.0641930081014\\
	681.136227245449	49.0528601950202\\
	680.136027205441	49.041697865268\\
	679.135827165433	49.0307064030837\\
	678.135627125425	49.019886193858\\
	677.135427085417	49.0092376241364\\
	676.135227045409	48.9987610816232\\
	675.135027005401	48.9884569551839\\
	674.134826965393	48.97832563485\\
	673.134626925385	48.9683675118207\\
	672.134426885377	48.9585829784679\\
	671.134226845369	48.9489724283385\\
	670.134026805361	48.9395362561584\\
	669.133826765353	48.9302748578358\\
	668.133626725345	48.9211886304644\\
	667.133426685337	48.9122779723276\\
	666.133226645329	48.9035432829009\\
	665.133026605321	48.8949849628559\\
	664.132826565313	48.8866034140645\\
	663.132626525305	48.8783990396007\\
	662.132426485297	48.8703722437462\\
	661.132226445289	48.8625234319919\\
	660.132026405281	48.8548530110427\\
	659.131826365273	48.847361388821\\
	658.131626325265	48.8400489744691\\
	657.131426285257	48.8329161783546\\
	656.131226245249	48.8259634120721\\
	655.131026205241	48.819191088448\\
	654.130826165233	48.8125996215438\\
	653.130626125225	48.806189426659\\
	652.130426085217	48.7999609203363\\
	651.130226045209	48.7939145203634\\
	650.130026005201	48.7880506457775\\
	649.129825965193	48.7823697168692\\
	648.129625925185	48.7768721551855\\
	647.129425885177	48.7715583835342\\
	646.129225845169	48.7664288259866\\
	645.129025805161	48.7614839078819\\
	644.128825765153	48.7567240558309\\
	643.128625725145	48.7521496977191\\
	642.128425685137	48.7477612627112\\
	641.128225645129	48.7435591812543\\
	640.128025605121	48.7395438850812\\
	639.127825565113	48.7357158072156\\
	638.127625525105	48.7320753819738\\
	637.127425485097	48.7286230449709\\
	636.127225445089	48.7253592331221\\
	635.127025405081	48.7222843846479\\
	634.126825365073	48.7193989390779\\
	633.126625325065	48.7167033372542\\
	632.126425285057	48.7141980213352\\
	631.126225245049	48.7118834347996\\
	630.126025205041	48.7097600224499\\
	629.125825165033	48.7078282304171\\
	628.125625125025	48.7060885061631\\
	627.125425085017	48.7045412984866\\
	626.125225045009	48.7031870575246\\
	625.125025005001	48.702026234758\\
	624.124824964993	48.7010592830152\\
	623.124624924985	48.7002866564753\\
	622.124424884977	48.6997088106729\\
	621.124224844969	48.6993262025014\\
	620.124024804961	48.6991392902171\\
	619.123824764953	48.6991485334435\\
	618.123624724945	48.6993543931746\\
	617.123424684937	48.6997573317797\\
	616.123224644929	48.7003578130065\\
	615.123024604921	48.7011563019854\\
	614.122824564913	48.7021532652345\\
	613.122624524905	48.7033491706618\\
	612.122424484897	48.7047444875704\\
	611.122224444889	48.7063396866627\\
	610.122024404881	48.7081352400435\\
	609.121824364873	48.7101316212252\\
	608.121624324865	48.7123293051308\\
	607.121424284857	48.7147287680986\\
	606.121224244849	48.7173304878863\\
	605.121024204841	48.7201349436748\\
	604.120824164833	48.7231426160728\\
	603.120624124825	48.7263539871203\\
	602.120424084817	48.7297695402929\\
	601.120224044809	48.7333897605068\\
	600.120024004801	48.7372151341214\\
	599.119823964793	48.7412461489453\\
	598.119623924785	48.7454832942387\\
	597.119423884777	48.7499270607186\\
	596.119223844769	48.7545779405634\\
	595.119023804761	48.7594364274159\\
	594.118823764753	48.7645030163887\\
	593.118623724745	48.7697782040676\\
	592.118423684737	48.7752624885162\\
	591.118223644729	48.7809563692806\\
	590.118023604721	48.7868603473926\\
	589.117823564713	48.7929749253753\\
	588.117623524705	48.7993006072462\\
	587.117423484697	48.8058378985223\\
	586.117223444689	48.8125873062244\\
	585.117023404681	48.8195493388806\\
	584.116823364673	48.8267245065323\\
	583.116623324665	48.8341133207367\\
	582.116423284657	48.8417162945719\\
	581.116223244649	48.8495339426424\\
	580.116023204641	48.8575667810814\\
	579.115823164633	48.8658153275572\\
	578.115623124625	48.8742801012764\\
	577.115423084617	48.8829616229882\\
	576.115223044609	48.8918604149904\\
	575.115023004601	48.9009770011318\\
	574.114822964593	48.9103119068185\\
	573.114622924585	48.9198656590169\\
	572.114422884577	48.929638786259\\
	571.114222844569	48.9396318186473\\
	570.114022804561	48.949845287858\\
	569.113822764553	48.9602797271471\\
	568.113622724545	48.9709356713537\\
	567.113422684537	48.9818136569049\\
	566.113222644529	48.9929142218213\\
	565.113022604521	49.0042379057198\\
	564.112822564513	49.0157852498202\\
	563.112622524505	49.0275567969481\\
	562.112422484497	49.0395530915405\\
	561.112222444489	49.0517746796502\\
	560.112022404481	49.0642221089504\\
	559.111822364473	49.0768959287396\\
	558.111622324465	49.0897966899459\\
	557.111422284457	49.1029249451315\\
	556.111222244449	49.1162812484987\\
	555.111022204441	49.1298661558927\\
	554.110822164433	49.1436802248082\\
	553.110622124425	49.1577240143926\\
	552.110422084417	49.1719980854515\\
	551.110222044409	49.186503000454\\
	550.110022004401	49.2012393235358\\
	549.109821964393	49.2162076205064\\
	548.109621924385	49.2314084588513\\
	547.109421884377	49.2468424077387\\
	546.109221844369	49.262510038024\\
	545.109021804361	49.2784119222537\\
	544.108821764353	49.2945486346715\\
	543.108621724345	49.3109207512226\\
	542.108421684337	49.3275288495579\\
	541.108221644329	49.3443735090406\\
	540.108021604321	49.3614553107493\\
	539.107821564313	49.3787748374844\\
	538.107621524305	49.3963326737721\\
	537.107421484297	49.4141294058692\\
	536.107221444289	49.4321656217696\\
	535.107021404281	49.4504419112071\\
	534.106821364273	49.4689588656624\\
	533.106621324265	49.4877170783665\\
	532.106421284257	49.5067171443067\\
	531.106221244249	49.5259596602319\\
	530.106021204241	49.5454452246563\\
	529.105821164233	49.5651744378657\\
	528.105621124225	49.5851479019224\\
	527.105421084217	49.6053662206695\\
	526.105221044209	49.6258299997374\\
	525.105021004201	49.6465398465475\\
	524.104820964193	49.6674963703178\\
	523.104620924185	49.6887001820691\\
	522.104420884177	49.7101518946282\\
	521.104220844169	49.7318521226352\\
	520.104020804161	49.7538014825468\\
	519.103820764153	49.7760005926425\\
	518.103620724145	49.7984500730304\\
	517.103420684137	49.8211505456508\\
	516.103220644129	49.844102634283\\
	515.103020604121	49.8673069645497\\
	514.102820564113	49.8907641639222\\
	513.102620524105	49.9144748617269\\
	512.102420484097	49.9384396891489\\
	511.102220444089	49.9626592792387\\
	510.102020404081	49.9871342669166\\
	509.101820364073	50.0118652889785\\
	508.101620324065	50.0368529841019\\
	507.101420284057	50.0620979928493\\
	506.101220244049	50.0876009576766\\
	505.101020204041	50.1133625229353\\
	504.100820164033	50.1393833348802\\
	503.100620124025	50.1656640416742\\
	502.100420084017	50.1922052933932\\
	501.100220044009	50.2190077420326\\
	500.100020004001	50.2460720415118\\
	499.099819963993	50.2733988476799\\
	498.099619923985	50.3009888183224\\
	497.099419883977	50.3288426131649\\
	496.099219843969	50.3569608938799\\
	495.099019803961	50.3853443240921\\
	494.098819763953	50.4139935693836\\
	493.098619723945	50.4429092973\\
	492.098419683937	50.4720921773557\\
	491.098219643929	50.5015428810399\\
	490.098019603921	50.5312620818216\\
	489.097819563913	50.5612504551556\\
	488.097619523905	50.5915086784887\\
	487.097419483897	50.6220374312644\\
	486.097219443889	50.6528373949297\\
	485.097019403881	50.6839092529394\\
	484.096819363873	50.7152536907631\\
	483.096619323865	50.7468713958909\\
	482.096419283857	50.7787630578379\\
	481.096219243849	50.8109293681519\\
	480.096019203841	50.8433710204175\\
	479.095819163833	50.8760887102623\\
	478.095619123825	50.9090831353641\\
	477.095419083817	50.9423549954547\\
	476.095219043809	50.9759049923274\\
	475.095019003801	51.0097338298417\\
	474.094818963793	51.0438422139298\\
	473.094618923785	51.0782308526031\\
	472.094418883777	51.1129004559564\\
	471.094218843769	51.147851736176\\
	470.094018803761	51.1830854075437\\
	469.093818763753	51.2186021864439\\
	468.093618723745	51.25440279137\\
	467.093418683737	51.2904879429286\\
	466.093218643729	51.326858363848\\
	465.093018603721	51.3635147789818\\
	464.092818563713	51.4004579153167\\
	463.092618523705	51.4376885019781\\
	462.092418483697	51.4752072702354\\
	461.092218443689	51.5130149535099\\
	460.092018403681	51.5511122873788\\
	459.091818363673	51.5895000095826\\
	458.091618323665	51.6281788600317\\
	457.091418283657	51.6671495808109\\
	456.091218243649	51.7064129161877\\
	455.091018203641	51.7459696126166\\
	454.090818163633	51.7858204187461\\
	453.090618123625	51.8259660854261\\
	452.090418083617	51.8664073657119\\
	451.090218043609	51.9071450148718\\
	450.090018003601	51.9481797903942\\
	449.089817963593	51.9895124519918\\
	448.089617923585	52.0311437616103\\
	447.089417883577	52.0730744834325\\
	446.089217843569	52.1153053838859\\
	445.089017803561	52.1578372316501\\
	444.088817763553	52.2006707976602\\
	443.088617723545	52.2438068551169\\
	442.088417683537	52.2872461794897\\
	441.088217643529	52.3309895485253\\
	440.088017603521	52.3750377422538\\
	439.087817563513	52.4193915429942\\
	438.087617523505	52.4640517353627\\
	437.087417483497	52.5090191062774\\
	436.087217443489	52.5542944449654\\
	435.087017403481	52.5998785429707\\
	434.086817363473	52.6457721941581\\
	433.086617323465	52.6919761947233\\
	432.086417283457	52.738491343196\\
	431.086217243449	52.7853184404484\\
	430.086017203441	52.8324582897026\\
	429.085817163433	52.8799116965349\\
	428.085617123425	52.9276794688851\\
	427.085417083417	52.9757624170612\\
	426.085217043409	53.024161353747\\
	425.085017003401	53.072877094009\\
	424.084816963393	53.1219104553026\\
	423.084616923385	53.17126225748\\
	422.084416883377	53.2209333227952\\
	421.084216843369	53.2709244759122\\
	420.084016803361	53.3212365439119\\
	419.083816763353	53.3718703562978\\
	418.083616723345	53.4228267450047\\
	417.083416683337	53.4741065444033\\
	416.083216643329	53.5257105913089\\
	415.083016603321	53.5776397249883\\
	414.082816563313	53.6298947871652\\
	413.082616523305	53.6824766220292\\
	412.082416483297	53.7353860762413\\
	411.082216443289	53.7886239989409\\
	410.082016403281	53.8421912417548\\
	409.081816363273	53.8960886588012\\
	408.081616323265	53.9503171066999\\
	407.081416283257	54.0048774445767\\
	406.081216243249	54.0597705340718\\
	405.081016203241	54.1149972393476\\
	404.080816163233	54.1705584270941\\
	403.080616123225	54.2264549665381\\
	402.080416083217	54.2826877294485\\
	401.080216043209	54.3392575901439\\
	400.080016003201	54.396165425502\\
	399.079815963193	54.4534121149632\\
	398.079615923185	54.510998540541\\
	397.079415883177	54.5689255868277\\
	396.079215843169	54.6271941410015\\
	395.079015803161	54.6858050928358\\
	394.078815763153	54.7447593347034\\
	393.078615723145	54.8040577615874\\
	392.078415683137	54.8637012710853\\
	391.078215643129	54.9236907634186\\
	390.078015603121	54.98402714144\\
	389.077815563113	55.0447113106392\\
	388.077615523105	55.1057441791529\\
	387.077415483097	55.1671266577701\\
	386.077215443089	55.2288596599403\\
	385.077015403081	55.2909441017824\\
	384.076815363073	55.3533809020894\\
	383.076615323065	55.4161709823395\\
	382.076415283057	55.4793152667002\\
	381.076215243049	55.5428146820379\\
	380.076015203041	55.6066701579263\\
	379.075815163033	55.6708826266512\\
	378.075615123025	55.7354530232216\\
	377.075415083017	55.8003822853745\\
	376.075215043009	55.865671353584\\
	375.075015003001	55.9313211710699\\
	374.074814962993	55.9973326838028\\
	373.074614922985	56.0637068405152\\
	372.074414882977	56.1304445927064\\
	371.074214842969	56.1975468946517\\
	370.074014802961	56.2650147034111\\
	369.073814762953	56.3328489788349\\
	368.073614722945	56.4010506835734\\
	367.073414682937	56.4696207830847\\
	366.073214642929	56.5385602456413\\
	365.073014602921	56.6078700423401\\
	364.072814562913	56.6775511471084\\
	363.072614522905	56.7476045367125\\
	362.072414482897	56.8180311907671\\
	361.072214442889	56.888832091741\\
	360.072014402881	56.9600082249675\\
	359.071814362873	57.0315605786506\\
	358.071614322865	57.1034901438736\\
	357.071414282857	57.1757979146088\\
	356.071214242849	57.248484887723\\
	355.071014202841	57.321552062988\\
	354.070814162833	57.3950004430872\\
	353.070614122825	57.4688310336245\\
	352.070414082817	57.5430448431334\\
	351.070214042809	57.6176428830828\\
	350.070014002801	57.6926261678887\\
	349.069813962793	57.7679957149195\\
	348.069613922785	57.8437525445049\\
	347.069413882777	57.9198976799471\\
	346.069213842769	57.9964321475243\\
	345.069013802761	58.0733569765041\\
	344.068813762753	58.1506731991482\\
	343.068613722745	58.2283818507221\\
	342.068413682737	58.3064839695048\\
	341.068213642729	58.3849805967951\\
	340.068013602721	58.4638727769224\\
	339.067813562713	58.5431615572527\\
	338.067613522705	58.6228479881993\\
	337.067413482697	58.7029331232308\\
	336.067213442689	58.783418018879\\
	335.067013402681	58.8643037347487\\
	334.066813362673	58.9455913335252\\
	333.066613322665	59.0272818809832\\
	332.066413282657	59.1093764459973\\
	331.066213242649	59.1918761005472\\
	330.066013202641	59.2747819197306\\
	329.065813162633	59.3580949817683\\
	328.065613122625	59.441816368015\\
	327.065413082617	59.5259471629685\\
	326.065213042609	59.6104884542765\\
	325.0650130026	59.6954413327481\\
	324.064812962593	59.7808068923606\\
	323.064612922585	59.8665862302684\\
	322.064412882577	59.9527804468148\\
	321.064212842569	60.0393906455366\\
	320.064012802561	60.1264179331774\\
	319.063812762553	60.2138634196933\\
	318.063612722545	60.3017282182632\\
	317.063412682537	60.3900134452992\\
	316.063212642529	60.478720220453\\
	315.063012602521	60.5678496666277\\
	314.062812562512	60.6574029099848\\
	313.062612522504	60.7473810799542\\
	312.062412482496	60.8377853092446\\
	311.062212442488	60.92861673385\\
	310.06201240248	61.0198764930624\\
	309.061812362472	61.1115657294774\\
	308.061612322465	61.2036855890061\\
	307.061412282457	61.2962372208843\\
	306.061212242449	61.3892217776797\\
	305.061012202441	61.4826404153044\\
	304.060812162433	61.5764942930214\\
	303.060612122424	61.6707845734553\\
	302.060412082416	61.765512422603\\
	301.060212042408	61.8606790098401\\
	300.0600120024	61.9562855079343\\
	299.059811962392	62.0523330930511\\
	298.059611922384	62.1488229447652\\
	297.059411882376	62.2457562460715\\
	296.059211842368	62.3431341833911\\
	295.05901180236	62.440957946585\\
	294.058811762352	62.5392287289604\\
	293.058611722344	62.6379477272819\\
	292.058411682336	62.7371161417821\\
	291.058211642328	62.8367351761687\\
	290.05801160232	62.9368060376376\\
	289.057811562312	63.0373299368798\\
	288.057611522304	63.1383080880923\\
	287.057411482296	63.2397417089893\\
	286.057211442288	63.3416320208094\\
	285.05701140228	63.4439802483271\\
	284.056811362272	63.5467876198635\\
	283.056611322264	63.6500553672943\\
	282.056411282256	63.7537847260614\\
	281.056211242248	63.8579769351818\\
	280.05601120224	63.9626332372581\\
	279.055811162232	64.0677548784892\\
	278.055611122224	64.1733431086788\\
	277.055411082216	64.2793991812476\\
	276.055211042208	64.3859243532413\\
	275.0550110022	64.492919885342\\
	274.054810962192	64.6003870418787\\
	273.054610922184	64.7083270908365\\
	272.054410882176	64.8167413038681\\
	271.054210842168	64.9256309563024\\
	270.05401080216	65.0349973271558\\
	269.053810762152	65.1448416991438\\
	268.053610722144	65.2551653586882\\
	267.053410682136	65.3659695959314\\
	266.053210642128	65.4772557047432\\
	265.05301060212	65.589024982733\\
	264.052810562112	65.7012787312615\\
	263.052610522104	65.8140182554478\\
	262.052410482096	65.9272448641843\\
	261.052210442088	66.0409598701429\\
	260.05201040208	66.1551645897882\\
	259.051810362072	66.2698603433886\\
	258.051610322064	66.3850484550246\\
	257.051410282056	66.5007302526017\\
	256.051210242048	66.61690706786\\
	255.05101020204	66.7335802363841\\
	254.050810162032	66.8507510976172\\
	253.050610122024	66.9684209948671\\
	252.050410082016	67.0865912753218\\
	251.050210042008	67.2052632900564\\
	250.050010002	67.3244383940462\\
	249.049809961992	67.4441179461781\\
	248.049609921984	67.5643033092589\\
	247.049409881976	67.6849958500297\\
	246.049209841968	67.8061969391736\\
	245.04900980196	67.9279079513289\\
	244.048809761952	68.0501302651005\\
	243.048609721944	68.1728652630682\\
	242.048409681936	68.2961143318014\\
	241.048209641928	68.4198788618676\\
	240.04800960192	68.5441602478442\\
	239.047809561912	68.6689598883314\\
	238.047609521904	68.7942791859608\\
	237.047409481896	68.9201195474088\\
	236.047209441888	69.0464823834069\\
	235.04700940188	69.173369108752\\
	234.046809361872	69.3007811423214\\
	233.046609321864	69.4287199070797\\
	232.046409281856	69.5571868300938\\
	231.046209241848	69.6861833425418\\
	230.04600920184	69.8157108797257\\
	229.045809161832	69.945770881084\\
	228.045609121824	70.0763647902001\\
	227.045409081816	70.2074940548184\\
	226.045209041808	70.3391601268514\\
	225.0450090018	70.4713644623933\\
	224.044808961792	70.6041085217335\\
	223.044608921784	70.7373937693644\\
	222.044408881776	70.8712216739974\\
	221.044208841768	71.005593708571\\
	220.04400880176	71.1405113502642\\
	219.043808761752	71.27597608051\\
	218.043608721744	71.4119893850034\\
	217.043408681736	71.5485527537174\\
	216.043208641728	71.6856676809119\\
	215.04300860172	71.8233356651467\\
	214.042808561712	71.9615582092953\\
	213.042608521704	72.1003368205526\\
	212.042408481696	72.2396730104527\\
	211.042208441688	72.3795682948756\\
	210.04200840168	72.5200241940622\\
	209.041808361672	72.6610422326273\\
	208.041608321664	72.8026239395685\\
	207.041408281656	72.9447708482813\\
	206.041208241648	73.0874844965714\\
	205.04100820164	73.230766426664\\
	204.040808161632	73.3746181852207\\
	203.040608121624	73.5190413233476\\
	202.040408081616	73.6640373966089\\
	201.040208041608	73.8096079650427\\
	200.0400080016	73.9557545931675\\
	199.039807961592	74.1024788500005\\
	198.039607921584	74.249782309066\\
	197.039407881576	74.3976665484092\\
	196.039207841568	74.5461331506109\\
	195.03900780156	74.6951837027962\\
	194.038807761552	74.8448197966514\\
	193.038607721544	74.9950430284333\\
	192.038407681536	75.1458549989829\\
	191.038207641528	75.2972573137405\\
	190.03800760152	75.4492515827539\\
	189.037807561512	75.6018394206966\\
	188.037607521504	75.7550224468765\\
	187.037407481496	75.9088022852495\\
	186.037207441488	76.0631805644357\\
	185.03700740148	76.2181589177276\\
	184.036807361472	76.3737389831074\\
	183.036607321464	76.5299224032565\\
	182.036407281456	76.6867108255708\\
	181.036207241448	76.844105902174\\
	180.03600720144	77.0021092899287\\
	179.035807161432	77.1607226504526\\
	178.035607121424	77.3199476501286\\
	177.035407081416	77.4797859601191\\
	176.035207041408	77.6402392563824\\
	175.0350070014	77.8013092196802\\
	174.034806961392	77.962997535597\\
	173.034606921384	78.125305894548\\
	172.034406881376	78.2882359917967\\
	171.034206841368	78.4517895274679\\
	170.03400680136	78.6159682065573\\
	169.033806761352	78.7807737389512\\
	168.033606721344	78.9462078394352\\
	167.033406681336	79.1122722277092\\
	166.033206641328	79.2789686284029\\
	165.03300660132	79.4462987710861\\
	164.032806561312	79.6142643902869\\
	163.032606521304	79.7828672255005\\
	162.032406481296	79.9521090212063\\
	161.032206441288	80.1219915268817\\
	160.03200640128	80.2925164970141\\
	159.031806361272	80.4636856911172\\
	158.031606321264	80.6355008737424\\
	157.031406281256	80.8079638144946\\
	156.031206241248	80.9810762880468\\
	155.03100620124	81.1548400741511\\
	154.030806161232	81.3292569576574\\
	153.030606121224	81.5043287285232\\
	152.030406081216	81.6800571818293\\
	151.030206041208	81.8564441177973\\
	150.0300060012	82.033491341797\\
	149.029805961192	82.2112006643681\\
	148.029605921184	82.3895739012294\\
	147.029405881176	82.5686128732942\\
	146.029205841168	82.748319406688\\
	145.02900580116	82.9286953327579\\
	144.028805761152	83.1097424880915\\
	143.028605721144	83.2914627145284\\
	142.028405681136	83.4738578591758\\
	141.028205641128	83.6569297744249\\
	140.02800560112	83.8406803179619\\
	139.027805561112	84.025111352787\\
	138.027605521104	84.2102247472249\\
	137.027405481096	84.3960223749424\\
	136.027205441088	84.582506114963\\
	135.02700540108	84.7696778516802\\
	134.026805361072	84.9575394748748\\
	133.026605321064	85.1460928797271\\
	132.026405281056	85.3353399668327\\
	131.026205241048	85.525282642221\\
	130.02600520104	85.7159228173638\\
	129.025805161032	85.9072624091973\\
	128.025605121024	86.099303340131\\
	127.025405081016	86.2920475380665\\
	126.025205041008	86.485496936414\\
	125.025005001	86.6796534741034\\
	124.024804960992	86.8745190956015\\
	123.024604920984	87.0700957509309\\
	122.024404880976	87.2663853956778\\
	121.024204840968	87.4633899910155\\
	120.02400480096	87.6611115037141\\
	119.023804760952	87.8595519061579\\
	118.023604720944	88.0587131763635\\
	117.023404680936	88.2585972979896\\
	116.023204640928	88.4592062603598\\
	115.02300460092	88.6605420584718\\
	114.022804560912	88.8626066930163\\
	113.022604520904	89.0654021703947\\
	112.022404480896	89.2689305027292\\
	111.022204440888	89.4731937078858\\
	110.02200440088	89.6781938094836\\
	109.021804360872	89.8839328369135\\
	108.021604320864	90.0904128253576\\
	107.021404280856	90.297635815798\\
	106.021204240848	90.50560385504\\
	105.02100420084	90.7143189957232\\
	104.020804160832	90.9237832963391\\
	103.020604120824	91.1339988212502\\
	102.020404080816	91.3449676407007\\
	101.020204040808	91.5566918308387\\
	100.0200040008	91.7691734737279\\
	99.0198039607922	91.9824146573653\\
	98.0196039207842	92.1964174757006\\
	97.0194038807762	92.4111840286471\\
	96.0192038407682	92.6267164221046\\
	95.0190038007601	92.8430167679697\\
	94.0188037607521	93.0600871841559\\
	93.0186037207442	93.2779297946121\\
	92.0184036807361	93.4965467293329\\
	91.0182036407281	93.7159401243837\\
	90.0180036007201	93.9361121219098\\
	89.0178035607121	94.1570648701572\\
	88.0176035207041	94.3788005234905\\
	87.0174034806961	94.6013212424052\\
	86.0172034406881	94.8246291935513\\
	85.0170034006801	95.0487265497436\\
	84.0168033606721	95.273615489982\\
	83.0166033206641	95.4992981994702\\
	82.0164032806561	95.725776869629\\
	81.0162032406481	95.9530536981178\\
	80.0160032006401	96.1811308888468\\
	79.0158031606321	96.4100106519981\\
	78.0156031206241	96.6396952040437\\
	77.0154030806161	96.8701867677581\\
	76.0152030406081	97.1014875722415\\
	75.0150030006001	97.3335998529328\\
	74.0148029605921	97.5665258516285\\
	73.0146029205841	97.8002678165034\\
	72.0144028805761	98.0348280021213\\
	71.0142028405681	98.2702086694611\\
	70.0140028005601	98.5064120859271\\
	69.0138027605521	98.74344052537\\
	68.0136027205441	98.9812962681076\\
	67.0134026805361	99.2199816009353\\
	66.0132026405281	99.459498817152\\
	65.0130026005201	99.6998502165726\\
	64.0128025605121	99.9410381055466\\
	63.0126025205041	100.183064796981\\
	62.0124024804961	100.42593261035\\
	61.0122024404881	100.669643871723\\
	60.0120024004801	100.914200913773\\
	59.0118023604721	101.159606075801\\
	58.0116023204641	101.405861703754\\
	57.0114022804561	101.652970150241\\
	56.0112022404481	101.900933774554\\
	55.0110022004401	102.149754942682\\
	54.0108021604321	102.399436027334\\
	53.0106021204241	102.649979407957\\
	52.0104020804161	102.901387470753\\
	51.0102020404081	103.153662608696\\
	50.0100020004001	103.406807221556\\
	49.0098019603921	103.660823715913\\
	48.0096019203841	103.915714505177\\
	47.0094018803761	104.171482009609\\
	46.0092018403681	104.428128656334\\
	45.0090018003601	104.685656879371\\
	44.0088017603521	104.944069119637\\
	43.0086017203441	105.203367824981\\
	42.0084016803361	105.463555450192\\
	41.0082016403281	105.724634457024\\
	40.0080016003201	105.986607314212\\
	39.0078015603121	106.249476497494\\
	38.0076015203041	106.51324448963\\
	37.0074014802961	106.777913780419\\
	36.0072014402881	107.043486866718\\
	35.0070014002801	107.309966252467\\
	34.0068013602721	107.577354448702\\
	33.0066013202641	107.84565397358\\
	32.0064012802561	108.114867352393\\
	31.0062012402481	108.384997117591\\
	30.00600120024	108.656045808803\\
	29.005801160232	108.928015972854\\
	28.005601120224	109.200910163786\\
	27.005401080216	109.474730942879\\
	26.005201040208	109.749480878665\\
	25.0050010002	110.02516254696\\
	24.004800960192	110.30177853087\\
	23.004600920184	110.579331420823\\
	22.004400880176	110.857823814581\\
	21.004200840168	111.137258317261\\
	20.00400080016	111.417637541364\\
	19.003800760152	111.698964106781\\
	18.003600720144	111.981240640828\\
	17.003400680136	112.264469778254\\
	16.003200640128	112.54865416127\\
	15.00300060012	112.833796439566\\
	14.002800560112	113.119899270331\\
	13.002600520104	113.406965318276\\
	12.002400480096	113.694997255652\\
	11.002200440088	113.983997762272\\
	10.00200040008	114.273969525534\\
	9.00180036007201	114.564915240437\\
	8.00160032006401	114.856837609609\\
	7.00140028005601	115.149739343317\\
	6.00120024004801	115.443623159499\\
	5.00100020004001	115.738491783782\\
	4.00080016003201	116.034347949498\\
	3.000600120024	116.331194397712\\
	2.000400080016	116.62903387724\\
	1.000200040008	116.927869144667\\
	0	117.227702964377\\
}--cycle;

\addplot [color=mycolor2,solid,line width=1.0pt]
table[row sep=crcr]{%
	0	142.227702964377\\
	1.000200040008	141.927869144667\\
	2.000400080016	141.62903387724\\
	3.000600120024	141.331194397712\\
	4.00080016003201	141.034347949498\\
	5.00100020004001	140.738491783782\\
	6.00120024004801	140.443623159499\\
	7.00140028005601	140.149739343317\\
	8.00160032006401	139.856837609609\\
	9.00180036007201	139.564915240437\\
	10.00200040008	139.273969525534\\
	11.002200440088	138.983997762272\\
	12.002400480096	138.694997255652\\
	13.002600520104	138.406965318276\\
	14.002800560112	138.119899270331\\
	15.00300060012	137.833796439566\\
	16.003200640128	137.54865416127\\
	17.003400680136	137.264469778254\\
	18.003600720144	136.981240640828\\
	19.003800760152	136.698964106781\\
	20.00400080016	136.417637541364\\
	21.004200840168	136.137258317261\\
	22.004400880176	135.857823814581\\
	23.004600920184	135.579331420823\\
	24.004800960192	135.30177853087\\
	25.0050010002	135.02516254696\\
	26.005201040208	134.749480878665\\
	27.005401080216	134.474730942879\\
	28.005601120224	134.200910163786\\
	29.005801160232	133.928015972854\\
	30.00600120024	133.656045808803\\
	31.0062012402481	133.384997117591\\
	32.0064012802561	133.114867352393\\
	33.0066013202641	132.84565397358\\
	34.0068013602721	132.577354448702\\
	35.0070014002801	132.309966252467\\
	36.0072014402881	132.043486866718\\
	37.0074014802961	131.777913780419\\
	38.0076015203041	131.51324448963\\
	39.0078015603121	131.249476497494\\
	40.0080016003201	130.986607314212\\
	41.0082016403281	130.724634457024\\
	42.0084016803361	130.463555450192\\
	43.0086017203441	130.203367824981\\
	44.0088017603521	129.944069119637\\
	45.0090018003601	129.685656879371\\
	46.0092018403681	129.428128656334\\
	47.0094018803761	129.171482009609\\
	48.0096019203841	128.915714505177\\
	49.0098019603921	128.660823715913\\
	50.0100020004001	128.406807221556\\
	51.0102020404081	128.153662608696\\
	52.0104020804161	127.901387470753\\
	53.0106021204241	127.649979407957\\
	54.0108021604321	127.399436027334\\
	55.0110022004401	127.149754942682\\
	56.0112022404481	126.900933774554\\
	57.0114022804561	126.652970150241\\
	58.0116023204641	126.405861703754\\
	59.0118023604721	126.159606075801\\
	60.0120024004801	125.914200913773\\
	61.0122024404881	125.669643871723\\
	62.0124024804961	125.42593261035\\
	63.0126025205041	125.183064796981\\
	64.0128025605121	124.941038105547\\
	65.0130026005201	124.699850216573\\
	66.0132026405281	124.459498817152\\
	67.0134026805361	124.219981600935\\
	68.0136027205441	123.981296268108\\
	69.0138027605521	123.74344052537\\
	70.0140028005601	123.506412085927\\
	71.0142028405681	123.270208669461\\
	72.0144028805761	123.034828002121\\
	73.0146029205841	122.800267816503\\
	74.0148029605921	122.566525851629\\
	75.0150030006001	122.333599852933\\
	76.0152030406081	122.101487572242\\
	77.0154030806161	121.870186767758\\
	78.0156031206241	121.639695204044\\
	79.0158031606321	121.410010651998\\
	80.0160032006401	121.181130888847\\
	81.0162032406481	120.953053698118\\
	82.0164032806561	120.725776869629\\
	83.0166033206641	120.49929819947\\
	84.0168033606721	120.273615489982\\
	85.0170034006801	120.048726549744\\
	86.0172034406881	119.824629193551\\
	87.0174034806961	119.601321242405\\
	88.0176035207041	119.378800523491\\
	89.0178035607121	119.157064870157\\
	90.0180036007201	118.93611212191\\
	91.0182036407281	118.715940124384\\
	92.0184036807361	118.496546729333\\
	93.0186037207442	118.277929794612\\
	94.0188037607521	118.060087184156\\
	95.0190038007601	117.84301676797\\
	96.0192038407682	117.626716422105\\
	97.0194038807762	117.411184028647\\
	98.0196039207842	117.196417475701\\
	99.0198039607922	116.982414657365\\
	100.0200040008	116.769173473728\\
	101.020204040808	116.556691830839\\
	102.020404080816	116.344967640701\\
	103.020604120824	116.13399882125\\
	104.020804160832	115.923783296339\\
	105.02100420084	115.714318995723\\
	106.021204240848	115.50560385504\\
	107.021404280856	115.297635815798\\
	108.021604320864	115.090412825358\\
	109.021804360872	114.883932836914\\
	110.02200440088	114.678193809484\\
	111.022204440888	114.473193707886\\
	112.022404480896	114.268930502729\\
	113.022604520904	114.065402170395\\
	114.022804560912	113.862606693016\\
	115.02300460092	113.660542058472\\
	116.023204640928	113.45920626036\\
	117.023404680936	113.25859729799\\
	118.023604720944	113.058713176364\\
	119.023804760952	112.859551906158\\
	120.02400480096	112.661111503714\\
	121.024204840968	112.463389991015\\
	122.024404880976	112.266385395678\\
	123.024604920984	112.070095750931\\
	124.024804960992	111.874519095601\\
	125.025005001	111.679653474103\\
	126.025205041008	111.485496936414\\
	127.025405081016	111.292047538067\\
	128.025605121024	111.099303340131\\
	129.025805161032	110.907262409197\\
	130.02600520104	110.715922817364\\
	131.026205241048	110.525282642221\\
	132.026405281056	110.335339966833\\
	133.026605321064	110.146092879727\\
	134.026805361072	109.957539474875\\
	135.02700540108	109.76967785168\\
	136.027205441088	109.582506114963\\
	137.027405481096	109.396022374942\\
	138.027605521104	109.210224747225\\
	139.027805561112	109.025111352787\\
	140.02800560112	108.840680317962\\
	141.028205641128	108.656929774425\\
	142.028405681136	108.473857859176\\
	143.028605721144	108.291462714528\\
	144.028805761152	108.109742488091\\
	145.02900580116	107.928695332758\\
	146.029205841168	107.748319406688\\
	147.029405881176	107.568612873294\\
	148.029605921184	107.389573901229\\
	149.029805961192	107.211200664368\\
	150.0300060012	107.033491341797\\
	151.030206041208	106.856444117797\\
	152.030406081216	106.680057181829\\
	153.030606121224	106.504328728523\\
	154.030806161232	106.329256957657\\
	155.03100620124	106.154840074151\\
	156.031206241248	105.981076288047\\
	157.031406281256	105.807963814495\\
	158.031606321264	105.635500873742\\
	159.031806361272	105.463685691117\\
	160.03200640128	105.292516497014\\
	161.032206441288	105.121991526882\\
	162.032406481296	104.952109021206\\
	163.032606521304	104.782867225501\\
	164.032806561312	104.614264390287\\
	165.03300660132	104.446298771086\\
	166.033206641328	104.278968628403\\
	167.033406681336	104.112272227709\\
	168.033606721344	103.946207839435\\
	169.033806761352	103.780773738951\\
	170.03400680136	103.615968206557\\
	171.034206841368	103.451789527468\\
	172.034406881376	103.288235991797\\
	173.034606921384	103.125305894548\\
	174.034806961392	102.962997535597\\
	175.0350070014	102.80130921968\\
	176.035207041408	102.640239256382\\
	177.035407081416	102.479785960119\\
	178.035607121424	102.319947650129\\
	179.035807161432	102.160722650453\\
	180.03600720144	102.002109289929\\
	181.036207241448	101.844105902174\\
	182.036407281456	101.686710825571\\
	183.036607321464	101.529922403257\\
	184.036807361472	101.373738983107\\
	185.03700740148	101.218158917728\\
	186.037207441488	101.063180564436\\
	187.037407481496	100.90880228525\\
	188.037607521504	100.755022446877\\
	189.037807561512	100.601839420697\\
	190.03800760152	100.449251582754\\
	191.038207641528	100.297257313741\\
	192.038407681536	100.145854998983\\
	193.038607721544	99.9950430284333\\
	194.038807761552	99.8448197966514\\
	195.03900780156	99.6951837027962\\
	196.039207841568	99.5461331506109\\
	197.039407881576	99.3976665484092\\
	198.039607921584	99.249782309066\\
	199.039807961592	99.1024788500005\\
	200.0400080016	98.9557545931675\\
	201.040208041608	98.8096079650427\\
	202.040408081616	98.6640373966089\\
	203.040608121624	98.5190413233476\\
	204.040808161632	98.3746181852207\\
	205.04100820164	98.230766426664\\
	206.041208241648	98.0874844965714\\
	207.041408281656	97.9447708482813\\
	208.041608321664	97.8026239395685\\
	209.041808361672	97.6610422326273\\
	210.04200840168	97.5200241940622\\
	211.042208441688	97.3795682948756\\
	212.042408481696	97.2396730104527\\
	213.042608521704	97.1003368205526\\
	214.042808561712	96.9615582092953\\
	215.04300860172	96.8233356651467\\
	216.043208641728	96.6856676809119\\
	217.043408681736	96.5485527537174\\
	218.043608721744	96.4119893850034\\
	219.043808761752	96.27597608051\\
	220.04400880176	96.1405113502642\\
	221.044208841768	96.005593708571\\
	222.044408881776	95.8712216739974\\
	223.044608921784	95.7373937693644\\
	224.044808961792	95.6041085217335\\
	225.0450090018	95.4713644623933\\
	226.045209041808	95.3391601268514\\
	227.045409081816	95.2074940548184\\
	228.045609121824	95.0763647902001\\
	229.045809161832	94.945770881084\\
	230.04600920184	94.8157108797257\\
	231.046209241848	94.6861833425418\\
	232.046409281856	94.5571868300938\\
	233.046609321864	94.4287199070797\\
	234.046809361872	94.3007811423214\\
	235.04700940188	94.173369108752\\
	236.047209441888	94.0464823834069\\
	237.047409481896	93.9201195474088\\
	238.047609521904	93.7942791859608\\
	239.047809561912	93.6689598883314\\
	240.04800960192	93.5441602478442\\
	241.048209641928	93.4198788618676\\
	242.048409681936	93.2961143318014\\
	243.048609721944	93.1728652630682\\
	244.048809761952	93.0501302651005\\
	245.04900980196	92.9279079513289\\
	246.049209841968	92.8061969391736\\
	247.049409881976	92.6849958500297\\
	248.049609921984	92.5643033092589\\
	249.049809961992	92.4441179461781\\
	250.050010002	92.3244383940462\\
	251.050210042008	92.2052632900564\\
	252.050410082016	92.0865912753218\\
	253.050610122024	91.9684209948671\\
	254.050810162032	91.8507510976172\\
	255.05101020204	91.7335802363841\\
	256.051210242048	91.61690706786\\
	257.051410282056	91.5007302526017\\
	258.051610322064	91.3850484550246\\
	259.051810362072	91.2698603433886\\
	260.05201040208	91.1551645897882\\
	261.052210442088	91.0409598701429\\
	262.052410482096	90.9272448641843\\
	263.052610522104	90.8140182554478\\
	264.052810562112	90.7012787312615\\
	265.05301060212	90.589024982733\\
	266.053210642128	90.4772557047432\\
	267.053410682136	90.3659695959314\\
	268.053610722144	90.2551653586882\\
	269.053810762152	90.1448416991438\\
	270.05401080216	90.0349973271558\\
	271.054210842168	89.9256309563024\\
	272.054410882176	89.8167413038681\\
	273.054610922184	89.7083270908365\\
	274.054810962192	89.6003870418787\\
	275.0550110022	89.492919885342\\
	276.055211042208	89.3859243532413\\
	277.055411082216	89.2793991812476\\
	278.055611122224	89.1733431086788\\
	279.055811162232	89.0677548784892\\
	280.05601120224	88.9626332372581\\
	281.056211242248	88.8579769351818\\
	282.056411282256	88.7537847260614\\
	283.056611322264	88.6500553672943\\
	284.056811362272	88.5467876198635\\
	285.05701140228	88.4439802483271\\
	286.057211442288	88.3416320208094\\
	287.057411482296	88.2397417089893\\
	288.057611522304	88.1383080880923\\
	289.057811562312	88.0373299368798\\
	290.05801160232	87.9368060376376\\
	291.058211642328	87.8367351761687\\
	292.058411682336	87.7371161417821\\
	293.058611722344	87.6379477272819\\
	294.058811762352	87.5392287289604\\
	295.05901180236	87.440957946585\\
	296.059211842368	87.3431341833911\\
	297.059411882376	87.2457562460715\\
	298.059611922384	87.1488229447652\\
	299.059811962392	87.0523330930511\\
	300.0600120024	86.9562855079343\\
	301.060212042408	86.8606790098401\\
	302.060412082416	86.765512422603\\
	303.060612122424	86.6707845734553\\
	304.060812162433	86.5764942930214\\
	305.061012202441	86.4826404153044\\
	306.061212242449	86.3892217776797\\
	307.061412282457	86.2962372208843\\
	308.061612322465	86.2036855890061\\
	309.061812362472	86.1115657294774\\
	310.06201240248	86.0198764930624\\
	311.062212442488	85.92861673385\\
	312.062412482496	85.8377853092446\\
	313.062612522504	85.7473810799542\\
	314.062812562512	85.6574029099848\\
	315.063012602521	85.5678496666277\\
	316.063212642529	85.478720220453\\
	317.063412682537	85.3900134452992\\
	318.063612722545	85.3017282182632\\
	319.063812762553	85.2138634196933\\
	320.064012802561	85.1264179331774\\
	321.064212842569	85.0393906455366\\
	322.064412882577	84.9527804468148\\
	323.064612922585	84.8665862302684\\
	324.064812962593	84.7808068923606\\
	325.0650130026	84.6954413327481\\
	326.065213042609	84.6104884542765\\
	327.065413082617	84.5259471629685\\
	328.065613122625	84.441816368015\\
	329.065813162633	84.3580949817683\\
	330.066013202641	84.2747819197306\\
	331.066213242649	84.1918761005472\\
	332.066413282657	84.1093764459973\\
	333.066613322665	84.0272818809832\\
	334.066813362673	83.9455913335252\\
	335.067013402681	83.8643037347487\\
	336.067213442689	83.783418018879\\
	337.067413482697	83.7029331232308\\
	338.067613522705	83.6228479881993\\
	339.067813562713	83.5431615572527\\
	340.068013602721	83.4638727769224\\
	341.068213642729	83.3849805967951\\
	342.068413682737	83.3064839695048\\
	343.068613722745	83.2283818507221\\
	344.068813762753	83.1506731991482\\
	345.069013802761	83.0733569765041\\
	346.069213842769	82.9964321475243\\
	347.069413882777	82.9198976799471\\
	348.069613922785	82.8437525445049\\
	349.069813962793	82.7679957149195\\
	350.070014002801	82.6926261678887\\
	351.070214042809	82.6176428830828\\
	352.070414082817	82.5430448431334\\
	353.070614122825	82.4688310336245\\
	354.070814162833	82.3950004430872\\
	355.071014202841	82.321552062988\\
	356.071214242849	82.248484887723\\
	357.071414282857	82.1757979146088\\
	358.071614322865	82.1034901438736\\
	359.071814362873	82.0315605786506\\
	360.072014402881	81.9600082249675\\
	361.072214442889	81.888832091741\\
	362.072414482897	81.8180311907671\\
	363.072614522905	81.7476045367125\\
	364.072814562913	81.6775511471084\\
	365.073014602921	81.6078700423401\\
	366.073214642929	81.5385602456413\\
	367.073414682937	81.4696207830847\\
	368.073614722945	81.4010506835734\\
	369.073814762953	81.3328489788349\\
	370.074014802961	81.2650147034111\\
	371.074214842969	81.1975468946517\\
	372.074414882977	81.1304445927064\\
	373.074614922985	81.0637068405152\\
	374.074814962993	80.9973326838028\\
	375.075015003001	80.9313211710699\\
	376.075215043009	80.865671353584\\
	377.075415083017	80.8003822853745\\
	378.075615123025	80.7354530232216\\
	379.075815163033	80.6708826266512\\
	380.076015203041	80.6066701579263\\
	381.076215243049	80.5428146820379\\
	382.076415283057	80.4793152667002\\
	383.076615323065	80.4161709823395\\
	384.076815363073	80.3533809020894\\
	385.077015403081	80.2909441017824\\
	386.077215443089	80.2288596599403\\
	387.077415483097	80.1671266577701\\
	388.077615523105	80.1057441791529\\
	389.077815563113	80.0447113106392\\
	390.078015603121	79.98402714144\\
	391.078215643129	79.9236907634186\\
	392.078415683137	79.8637012710853\\
	393.078615723145	79.8040577615874\\
	394.078815763153	79.7447593347034\\
	395.079015803161	79.6858050928358\\
	396.079215843169	79.6271941410015\\
	397.079415883177	79.5689255868277\\
	398.079615923185	79.510998540541\\
	399.079815963193	79.4534121149632\\
	400.080016003201	79.396165425502\\
	401.080216043209	79.3392575901439\\
	402.080416083217	79.2826877294485\\
	403.080616123225	79.2264549665381\\
	404.080816163233	79.1705584270941\\
	405.081016203241	79.1149972393476\\
	406.081216243249	79.0597705340718\\
	407.081416283257	79.0048774445767\\
	408.081616323265	78.9503171066999\\
	409.081816363273	78.8960886588012\\
	410.082016403281	78.8421912417548\\
	411.082216443289	78.7886239989409\\
	412.082416483297	78.7353860762413\\
	413.082616523305	78.6824766220292\\
	414.082816563313	78.6298947871652\\
	415.083016603321	78.5776397249883\\
	416.083216643329	78.5257105913089\\
	417.083416683337	78.4741065444033\\
	418.083616723345	78.4228267450047\\
	419.083816763353	78.3718703562978\\
	420.084016803361	78.3212365439119\\
	421.084216843369	78.2709244759122\\
	422.084416883377	78.2209333227952\\
	423.084616923385	78.17126225748\\
	424.084816963393	78.1219104553026\\
	425.085017003401	78.072877094009\\
	426.085217043409	78.024161353747\\
	427.085417083417	77.9757624170612\\
	428.085617123425	77.9276794688851\\
	429.085817163433	77.8799116965349\\
	430.086017203441	77.8324582897026\\
	431.086217243449	77.7853184404484\\
	432.086417283457	77.738491343196\\
	433.086617323465	77.6919761947233\\
	434.086817363473	77.6457721941581\\
	435.087017403481	77.5998785429707\\
	436.087217443489	77.5542944449654\\
	437.087417483497	77.5090191062774\\
	438.087617523505	77.4640517353627\\
	439.087817563513	77.4193915429942\\
	440.088017603521	77.3750377422538\\
	441.088217643529	77.3309895485253\\
	442.088417683537	77.2872461794897\\
	443.088617723545	77.2438068551169\\
	444.088817763553	77.2006707976602\\
	445.089017803561	77.1578372316501\\
	446.089217843569	77.1153053838859\\
	447.089417883577	77.0730744834325\\
	448.089617923585	77.0311437616103\\
	449.089817963593	76.9895124519918\\
	450.090018003601	76.9481797903942\\
	451.090218043609	76.9071450148718\\
	452.090418083617	76.8664073657119\\
	453.090618123625	76.8259660854261\\
	454.090818163633	76.7858204187461\\
	455.091018203641	76.7459696126166\\
	456.091218243649	76.7064129161877\\
	457.091418283657	76.6671495808109\\
	458.091618323665	76.6281788600317\\
	459.091818363673	76.5895000095826\\
	460.092018403681	76.5511122873788\\
	461.092218443689	76.5130149535099\\
	462.092418483697	76.4752072702354\\
	463.092618523705	76.4376885019781\\
	464.092818563713	76.4004579153167\\
	465.093018603721	76.3635147789818\\
	466.093218643729	76.326858363848\\
	467.093418683737	76.2904879429286\\
	468.093618723745	76.25440279137\\
	469.093818763753	76.2186021864439\\
	470.094018803761	76.1830854075437\\
	471.094218843769	76.147851736176\\
	472.094418883777	76.1129004559564\\
	473.094618923785	76.0782308526031\\
	474.094818963793	76.0438422139298\\
	475.095019003801	76.0097338298417\\
	476.095219043809	75.9759049923274\\
	477.095419083817	75.9423549954547\\
	478.095619123825	75.9090831353641\\
	479.095819163833	75.8760887102623\\
	480.096019203841	75.8433710204175\\
	481.096219243849	75.8109293681519\\
	482.096419283857	75.7787630578379\\
	483.096619323865	75.7468713958909\\
	484.096819363873	75.7152536907631\\
	485.097019403881	75.6839092529394\\
	486.097219443889	75.6528373949297\\
	487.097419483897	75.6220374312644\\
	488.097619523905	75.5915086784887\\
	489.097819563913	75.5612504551556\\
	490.098019603921	75.5312620818216\\
	491.098219643929	75.5015428810399\\
	492.098419683937	75.4720921773557\\
	493.098619723945	75.4429092973\\
	494.098819763953	75.4139935693836\\
	495.099019803961	75.3853443240921\\
	496.099219843969	75.3569608938799\\
	497.099419883977	75.3288426131649\\
	498.099619923985	75.3009888183224\\
	499.099819963993	75.2733988476799\\
	500.100020004001	75.2460720415118\\
	501.100220044009	75.2190077420326\\
	502.100420084017	75.1922052933932\\
	503.100620124025	75.1656640416742\\
	504.100820164033	75.1393833348802\\
	505.101020204041	75.1133625229353\\
	506.101220244049	75.0876009576766\\
	507.101420284057	75.0620979928493\\
	508.101620324065	75.0368529841019\\
	509.101820364073	75.0118652889785\\
	510.102020404081	74.9871342669166\\
	511.102220444089	74.9626592792387\\
	512.102420484097	74.9384396891489\\
	513.102620524105	74.9144748617269\\
	514.102820564113	74.8907641639222\\
	515.103020604121	74.8673069645497\\
	516.103220644129	74.844102634283\\
	517.103420684137	74.8211505456508\\
	518.103620724145	74.7984500730304\\
	519.103820764153	74.7760005926425\\
	520.104020804161	74.7538014825468\\
	521.104220844169	74.7318521226352\\
	522.104420884177	74.7101518946282\\
	523.104620924185	74.6887001820691\\
	524.104820964193	74.6674963703178\\
	525.105021004201	74.6465398465475\\
	526.105221044209	74.6258299997374\\
	527.105421084217	74.6053662206695\\
	528.105621124225	74.5851479019224\\
	529.105821164233	74.5651744378657\\
	530.106021204241	74.5454452246563\\
	531.106221244249	74.5259596602319\\
	532.106421284257	74.5067171443067\\
	533.106621324265	74.4877170783665\\
	534.106821364273	74.4689588656624\\
	535.107021404281	74.4504419112071\\
	536.107221444289	74.4321656217696\\
	537.107421484297	74.4141294058692\\
	538.107621524305	74.3963326737721\\
	539.107821564313	74.3787748374844\\
	540.108021604321	74.3614553107493\\
	541.108221644329	74.3443735090406\\
	542.108421684337	74.3275288495579\\
	543.108621724345	74.3109207512226\\
	544.108821764353	74.2945486346715\\
	545.109021804361	74.2784119222537\\
	546.109221844369	74.262510038024\\
	547.109421884377	74.2468424077387\\
	548.109621924385	74.2314084588513\\
	549.109821964393	74.2162076205064\\
	550.110022004401	74.2012393235358\\
	551.110222044409	74.186503000454\\
	552.110422084417	74.1719980854515\\
	553.110622124425	74.1577240143926\\
	554.110822164433	74.1436802248082\\
	555.111022204441	74.1298661558927\\
	556.111222244449	74.1162812484987\\
	557.111422284457	74.1029249451315\\
	558.111622324465	74.0897966899459\\
	559.111822364473	74.0768959287396\\
	560.112022404481	74.0642221089504\\
	561.112222444489	74.0517746796502\\
	562.112422484497	74.0395530915405\\
	563.112622524505	74.0275567969481\\
	564.112822564513	74.0157852498202\\
	565.113022604521	74.0042379057198\\
	566.113222644529	73.9929142218213\\
	567.113422684537	73.9818136569049\\
	568.113622724545	73.9709356713537\\
	569.113822764553	73.9602797271471\\
	570.114022804561	73.949845287858\\
	571.114222844569	73.9396318186473\\
	572.114422884577	73.929638786259\\
	573.114622924585	73.9198656590169\\
	574.114822964593	73.9103119068185\\
	575.115023004601	73.9009770011318\\
	576.115223044609	73.8918604149904\\
	577.115423084617	73.8829616229882\\
	578.115623124625	73.8742801012764\\
	579.115823164633	73.8658153275572\\
	580.116023204641	73.8575667810814\\
	581.116223244649	73.8495339426424\\
	582.116423284657	73.8417162945719\\
	583.116623324665	73.8341133207367\\
	584.116823364673	73.8267245065323\\
	585.117023404681	73.8195493388806\\
	586.117223444689	73.8125873062244\\
	587.117423484697	73.8058378985223\\
	588.117623524705	73.7993006072462\\
	589.117823564713	73.7929749253753\\
	590.118023604721	73.7868603473926\\
	591.118223644729	73.7809563692806\\
	592.118423684737	73.7752624885162\\
	593.118623724745	73.7697782040676\\
	594.118823764753	73.7645030163887\\
	595.119023804761	73.7594364274159\\
	596.119223844769	73.7545779405634\\
	597.119423884777	73.7499270607186\\
	598.119623924785	73.7454832942387\\
	599.119823964793	73.7412461489453\\
	600.120024004801	73.7372151341214\\
	601.120224044809	73.7333897605068\\
	602.120424084817	73.7297695402929\\
	603.120624124825	73.7263539871203\\
	604.120824164833	73.7231426160728\\
	605.121024204841	73.7201349436748\\
	606.121224244849	73.7173304878863\\
	607.121424284857	73.7147287680986\\
	608.121624324865	73.7123293051308\\
	609.121824364873	73.7101316212252\\
	610.122024404881	73.7081352400435\\
	611.122224444889	73.7063396866627\\
	612.122424484897	73.7047444875704\\
	613.122624524905	73.7033491706618\\
	614.122824564913	73.7021532652345\\
	615.123024604921	73.7011563019854\\
	616.123224644929	73.7003578130065\\
	617.123424684937	73.6997573317797\\
	618.123624724945	73.6993543931746\\
	619.123824764953	73.6991485334435\\
	620.124024804961	73.6991392902171\\
	621.124224844969	73.6993262025014\\
	622.124424884977	73.6997088106729\\
	623.124624924985	73.7002866564753\\
	624.124824964993	73.7010592830152\\
	625.125025005001	73.702026234758\\
	626.125225045009	73.7031870575246\\
	627.125425085017	73.7045412984866\\
	628.125625125025	73.7060885061631\\
	629.125825165033	73.7078282304171\\
	630.126025205041	73.7097600224499\\
	631.126225245049	73.7118834347996\\
	632.126425285057	73.7141980213352\\
	633.126625325065	73.7167033372542\\
	634.126825365073	73.7193989390779\\
	635.127025405081	73.7222843846479\\
	636.127225445089	73.7253592331221\\
	637.127425485097	73.7286230449709\\
	638.127625525105	73.7320753819738\\
	639.127825565113	73.7357158072156\\
	640.128025605121	73.7395438850812\\
	641.128225645129	73.7435591812543\\
	642.128425685137	73.7477612627112\\
	643.128625725145	73.7521496977191\\
	644.128825765153	73.7567240558309\\
	645.129025805161	73.7614839078819\\
	646.129225845169	73.7664288259866\\
	647.129425885177	73.7715583835342\\
	648.129625925185	73.7768721551855\\
	649.129825965193	73.7823697168692\\
	650.130026005201	73.7880506457775\\
	651.130226045209	73.7939145203634\\
	652.130426085217	73.7999609203363\\
	653.130626125225	73.806189426659\\
	654.130826165233	73.8125996215438\\
	655.131026205241	73.819191088448\\
	656.131226245249	73.8259634120721\\
	657.131426285257	73.8329161783546\\
	658.131626325265	73.8400489744691\\
	659.131826365273	73.847361388821\\
	660.132026405281	73.8548530110427\\
	661.132226445289	73.8625234319919\\
	662.132426485297	73.8703722437462\\
	663.132626525305	73.8783990396007\\
	664.132826565313	73.8866034140645\\
	665.133026605321	73.8949849628559\\
	666.133226645329	73.9035432829009\\
	667.133426685337	73.9122779723276\\
	668.133626725345	73.9211886304644\\
	669.133826765353	73.9302748578358\\
	670.134026805361	73.9395362561584\\
	671.134226845369	73.9489724283385\\
	672.134426885377	73.9585829784679\\
	673.134626925385	73.9683675118207\\
	674.134826965393	73.97832563485\\
	675.135027005401	73.9884569551839\\
	676.135227045409	73.9987610816232\\
	677.135427085417	74.0092376241364\\
	678.135627125425	74.019886193858\\
	679.135827165433	74.0307064030837\\
	680.136027205441	74.041697865268\\
	681.136227245449	74.0528601950202\\
	682.136427285457	74.0641930081014\\
	683.136627325465	74.0756959214211\\
	684.136827365473	74.0873685530338\\
	685.137027405481	74.0992105221352\\
	686.137227445489	74.1112214490601\\
	687.137427485497	74.1234009552777\\
	688.137627525505	74.1357486633891\\
	689.137827565513	74.148264197124\\
	690.138027605521	74.160947181337\\
	691.138227645529	74.1737972420046\\
	692.138427685537	74.1868140062218\\
	693.138627725545	74.1999971021991\\
	694.138827765553	74.2133461592591\\
	695.139027805561	74.226860807833\\
	696.139227845569	74.2405406794576\\
	697.139427885577	74.2543854067725\\
	698.139627925585	74.2683946235158\\
	699.139827965593	74.2825679645222\\
	700.140028005601	74.2969050657184\\
	701.140228045609	74.3114055641215\\
	702.140428085617	74.3260690978345\\
	703.140628125625	74.3408953060436\\
	704.140828165633	74.3558838290153\\
	705.141028205641	74.3710343080926\\
	706.141228245649	74.3863463856928\\
	707.141428285657	74.4018197053034\\
	708.141628325665	74.4174539114794\\
	709.141828365673	74.4332486498406\\
	710.142028405681	74.4492035670675\\
	711.142228445689	74.4653183108991\\
	712.142428485697	74.4815925301296\\
	713.142628525705	74.4980258746047\\
	714.142828565713	74.5146179952196\\
	715.143028605721	74.5313685439149\\
	716.143228645729	74.5482771736741\\
	717.143428685737	74.5653435385208\\
	718.143628725745	74.5825672935147\\
	719.143828765753	74.5999480947498\\
	720.144028805761	74.61748559935\\
	721.144228845769	74.6351794654676\\
	722.144428885777	74.6530293522792\\
	723.144628925785	74.6710349199828\\
	724.144828965793	74.6891958297955\\
	725.145029005801	74.7075117439496\\
	726.145229045809	74.7259823256903\\
	727.145429085817	74.7446072392728\\
	728.145629125825	74.7633861499583\\
	729.145829165833	74.7823187240128\\
	730.146029205841	74.8014046287022\\
	731.146229245849	74.8206435322909\\
	732.146429285857	74.8400351040384\\
	733.146629325865	74.8595790141959\\
	734.146829365873	74.8792749340041\\
	735.147029405881	74.8991225356898\\
	736.147229445889	74.9191214924633\\
	737.147429485897	74.9392714785155\\
	738.147629525905	74.9595721690147\\
	739.147829565913	74.9800232401042\\
	740.148029605921	75.000624368899\\
	741.148229645929	75.0213752334833\\
	742.148429685937	75.0422755129077\\
	743.148629725945	75.0633248871856\\
	744.148829765953	75.0845230372918\\
	745.149029805961	75.105869645158\\
	746.149229845969	75.1273643936713\\
	747.149429885977	75.1490069666709\\
	748.149629925985	75.1707970489451\\
	749.149829965993	75.192734326229\\
	750.150030006001	75.2148184852012\\
	751.150230046009	75.2370492134813\\
	752.150430086017	75.2594261996275\\
	753.150630126025	75.2819491331328\\
	754.150830166033	75.3046177044236\\
	755.151030206041	75.3274316048557\\
	756.151230246049	75.3503905267125\\
	757.151430286057	75.3734941632017\\
	758.151630326065	75.3967422084528\\
	759.151830366073	75.4201343575146\\
	760.152030406081	75.4436703063519\\
	761.152230446089	75.4673497518433\\
	762.152430486097	75.4911723917787\\
	763.152630526105	75.5151379248558\\
	764.152830566113	75.5392460506783\\
	765.153030606121	75.5634964697526\\
	766.153230646129	75.5878888834856\\
	767.153430686137	75.6124229941818\\
	768.153630726145	75.6370985050405\\
	769.153830766153	75.6619151201538\\
	770.154030806161	75.686872544503\\
	771.154230846169	75.711970483957\\
	772.154430886177	75.7372086452689\\
	773.154630926185	75.7625867360737\\
	774.154830966193	75.7881044648859\\
	775.155031006201	75.8137615410965\\
	776.155231046209	75.8395576749706\\
	777.155431086217	75.8654925776452\\
	778.155631126225	75.8915659611256\\
	779.155831166233	75.917777538284\\
	780.156031206241	75.9441270228565\\
	781.156231246249	75.9706141294401\\
	782.156431286257	75.9972385734908\\
	783.156631326265	76.0240000713207\\
	784.156831366273	76.0508983400957\\
	785.157031406281	76.077933097833\\
	786.157231446289	76.1051040633978\\
	787.157431486297	76.1324109565023\\
	788.157631526305	76.1598534977017\\
	789.157831566313	76.1874314083926\\
	790.158031606321	76.2151444108104\\
	791.158231646329	76.2429922280263\\
	792.158431686337	76.2709745839455\\
	793.158631726345	76.2990912033043\\
	794.158831766353	76.3273418116678\\
	795.159031806361	76.3557261354277\\
	796.159231846369	76.384243901799\\
	797.159431886377	76.4128948388189\\
	798.159631926385	76.4416786753428\\
	799.159831966393	76.4705951410432\\
	800.160032006401	76.4996439664069\\
	801.160232046409	76.528824882732\\
	802.160432086417	76.5581376221262\\
	803.160632126425	76.5875819175042\\
	804.160832166433	76.617157502585\\
	805.161032206441	76.6468641118903\\
	806.161232246449	76.676701480741\\
	807.161432286457	76.706669345256\\
	808.161632326465	76.7367674423487\\
	809.161832366473	76.7669955097257\\
	810.162032406481	76.7973532858836\\
	811.162232446489	76.8278405101073\\
	812.162432486497	76.8584569224671\\
	813.162632526505	76.8892022638169\\
	814.162832566513	76.9200762757915\\
	815.163032606521	76.9510787008044\\
	816.163232646529	76.9822092820455\\
	817.163432686537	77.0134677634788\\
	818.163632726545	77.04485388984\\
	819.163832766553	77.0763674066343\\
	820.164032806561	77.1080080601344\\
	821.164232846569	77.1397755973774\\
	822.164432886577	77.1716697661636\\
	823.164632926585	77.2036903150532\\
	824.164832966593	77.2358369933648\\
	825.165033006601	77.268109551173\\
	826.165233046609	77.3005077393056\\
	827.165433086617	77.3330313093421\\
	828.165633126625	77.365680013611\\
	829.165833166633	77.3984536051879\\
	830.166033206641	77.4313518378929\\
	831.166233246649	77.4643744662885\\
	832.166433286657	77.4975212456779\\
	833.166633326665	77.5307919321016\\
	834.166833366673	77.5641862823368\\
	835.167033406681	77.5977040538939\\
	836.167233446689	77.6313450050147\\
	837.167433486697	77.6651088946707\\
	838.167633526705	77.6989954825601\\
	839.167833566713	77.7330045291062\\
	840.168033606721	77.7671357954554\\
	841.168233646729	77.8013890434742\\
	842.168433686737	77.8357640357482\\
	843.168633726745	77.8702605355787\\
	844.168833766753	77.9048783069817\\
	845.169033806761	77.9396171146852\\
	846.169233846769	77.9744767241269\\
	847.169433886777	78.0094569014527\\
	848.169633926785	78.0445574135138\\
	849.169833966793	78.0797780278654\\
	850.170034006801	78.1151185127641\\
	851.170234046809	78.1505786371657\\
	852.170434086817	78.1861581707236\\
	853.170634126825	78.2218568837862\\
	854.170834166833	78.2576745473954\\
	855.171034206841	78.2936109332839\\
	856.171234246849	78.3296658138734\\
	857.171434286857	78.3658389622728\\
	858.171634326865	78.4021301522756\\
	859.171834366873	78.4385391583585\\
	860.172034406881	78.4750657556788\\
	861.172234446889	78.5117097200725\\
	862.172434486897	78.5484708280525\\
	863.172634526905	78.5853488568065\\
	864.172834566913	78.6223435841946\\
	865.173034606921	78.6594547887478\\
	866.173234646929	78.6966822496656\\
	867.173434686937	78.7340257468144\\
	868.173634726945	78.7714850607251\\
	869.173834766953	78.8090599725913\\
	870.174034806961	78.8467502642673\\
	871.174234846969	78.8845557182662\\
	872.174434886977	78.9224761177574\\
	873.174634926985	78.9605112465659\\
	874.174834966993	78.9986608891684\\
	875.175035007001	79.0369248306936\\
	876.175235047009	79.0753028569179\\
	877.175435087017	79.1137947542656\\
	878.175635127025	79.1524003098056\\
	879.175835167033	79.1911193112496\\
	880.176035207041	79.229951546951\\
	881.176235247049	79.2688968059018\\
	882.176435287057	79.3079548777316\\
	883.176635327065	79.3471255527054\\
	884.176835367073	79.3864086217213\\
	885.177035407081	79.4258038763095\\
	886.177235447089	79.465311108629\\
	887.177435487097	79.5049301114675\\
	888.177635527105	79.5446606782379\\
	889.177835567113	79.5845026029772\\
	890.178035607121	79.6244556803447\\
	891.178235647129	79.6645197056196\\
	892.178435687137	79.7046944746997\\
	893.178635727145	79.7449797840992\\
	894.178835767153	79.7853754309468\\
	895.179035807161	79.8258812129844\\
	896.179235847169	79.8664969285642\\
	897.179435887177	79.9072223766479\\
	898.179635927185	79.9480573568045\\
	899.179835967193	79.9890016692081\\
	900.180036007201	80.0300551146367\\
	901.180236047209	80.0712174944697\\
	902.180436087217	80.1124886106869\\
	903.180636127225	80.1538682658659\\
	904.180836167233	80.1953562631808\\
	905.181036207242	80.2369524064003\\
	906.181236247249	80.2786564998854\\
	907.181436287258	80.3204683485887\\
	908.181636327265	80.3623877580515\\
	909.181836367273	80.4044145344024\\
	910.182036407281	80.4465484843562\\
	911.182236447289	80.4887894152107\\
	912.182436487297	80.5311371348465\\
	913.182636527305	80.5735914517241\\
	914.182836567313	80.6161521748827\\
	915.183036607321	80.658819113938\\
	916.18323664733	80.7015920790813\\
	917.183436687337	80.7444708810767\\
	918.183636727346	80.7874553312601\\
	919.183836767353	80.8305452415372\\
	920.184036807362	80.8737404243819\\
	921.184236847369	80.9170406928342\\
	922.184436887378	80.9604458604992\\
	923.184636927385	81.0039557415446\\
	924.184836967393	81.0475701506995\\
	925.185037007401	81.0912889032525\\
	926.185237047409	81.1351118150502\\
	927.185437087418	81.1790387024951\\
	928.185637127425	81.2230693825446\\
	929.185837167434	81.2672036727082\\
	930.186037207441	81.3114413910472\\
	931.18623724745	81.3557823561719\\
	932.186437287457	81.4002263872405\\
	933.186637327466	81.4447733039574\\
	934.186837367473	81.4894229265713\\
	935.187037407482	81.5341750758737\\
	936.187237447489	81.5790295731972\\
	937.187437487498	81.623986240414\\
	938.187637527505	81.6690448999342\\
	939.187837567514	81.7142053747037\\
	940.188037607522	81.7594674882035\\
	941.188237647529	81.8048310644472\\
	942.188437687538	81.8502959279798\\
	943.188637727545	81.8958619038762\\
	944.188837767554	81.941528817739\\
	945.189037807561	81.9872964956976\\
	946.18923784757	82.0331647644062\\
	947.189437887577	82.0791334510422\\
	948.189637927586	82.1252023833048\\
	949.189837967593	82.1713713894132\\
	950.190038007602	82.2176402981049\\
	951.19023804761	82.2640089386349\\
	952.190438087618	82.3104771407729\\
	953.190638127626	82.3570447348028\\
	954.190838167634	82.4037115515203\\
	955.191038207642	82.4504774222322\\
	956.191238247649	82.497342178754\\
	957.191438287658	82.5443056534088\\
	958.191638327665	82.5913676790258\\
	959.191838367674	82.6385280889385\\
	960.192038407681	82.6857867169832\\
	961.19223844769	82.7331433974977\\
	962.192438487698	82.7805979653194\\
	963.192638527706	82.8281502557843\\
	964.192838567714	82.8758001047247\\
	965.193038607722	82.9235473484685\\
	966.19323864773	82.971391823837\\
	967.193438687738	83.0193333681439\\
	968.193638727746	83.0673718191936\\
	969.193838767754	83.1155070152794\\
	970.194038807762	83.1637387951826\\
	971.19423884777	83.2120669981705\\
	972.194438887778	83.2604914639952\\
	973.194638927786	83.3090120328919\\
	974.194838967794	83.3576285455774\\
	975.195039007802	83.4063408432491\\
	976.19523904781	83.4551487675828\\
	977.195439087818	83.5040521607319\\
	978.195639127826	83.5530508653253\\
	979.195839167834	83.6021447244665\\
	980.196039207842	83.6513335817318\\
	981.19623924785	83.700617281169\\
	982.196439287858	83.7499956672958\\
	983.196639327866	83.7994685850987\\
	984.196839367874	83.849035880031\\
	985.197039407882	83.8986973980117\\
	986.19723944789	83.9484529854245\\
	987.197439487898	83.9983024891151\\
	988.197639527906	84.0482457563914\\
	989.197839567914	84.0982826350206\\
	990.198039607922	84.1484129732288\\
	991.19823964793	84.1986366196993\\
	992.198439687938	84.2489534235709\\
	993.198639727946	84.2993632344367\\
	994.198839767954	84.3498659023429\\
	995.199039807962	84.4004612777869\\
	996.19923984797	84.4511492117166\\
	997.199439887978	84.5019295555283\\
	998.199639927986	84.5528021610659\\
	999.199839967994	84.603766880619\\
	1000.200040008	84.654823566922\\
	1001.20024004801	84.7059720731524\\
	1002.20044008802	84.7572122529294\\
	1003.20064012803	84.8085439603129\\
	1004.20084016803	84.8599670498018\\
	1005.20104020804	84.9114813763326\\
	1006.20124024805	84.9630867952786\\
	1007.20144028806	85.0147831624475\\
	1008.20164032807	85.0665703340814\\
	1009.20184036807	85.118448166854\\
	1010.20204040808	85.1704165178707\\
	1011.20224044809	85.2224752446661\\
	1012.2024404881	85.2746242052033\\
	1013.20264052811	85.3268632578724\\
	1014.20284056811	85.3791922614891\\
	1015.20304060812	85.4316110752935\\
	1016.20324064813	85.4841195589488\\
	1017.20344068814	85.5367175725398\\
	1018.20364072815	85.5894049765719\\
	1019.20384076815	85.6421816319693\\
	1020.20404080816	85.6950474000742\\
	1021.20424084817	85.7480021426455\\
	1022.20444088818	85.801045721857\\
	1023.20464092819	85.8541780002963\\
	1024.20484096819	85.9073988409641\\
	1025.2050410082	85.960708107272\\
	1026.20524104821	86.0141056630421\\
	1027.20544108822	86.0675913725047\\
	1028.20564112823	86.1211651002979\\
	1029.20584116823	86.1748267114664\\
	1030.20604120824	86.2285760714593\\
	1031.20624124825	86.2824130461296\\
	1032.20644128826	86.3363375017329\\
	1033.20664132827	86.3903493049258\\
	1034.20684136827	86.444448322765\\
	1035.20704140828	86.4986344227057\\
	1036.20724144829	86.5529074726008\\
	1037.2074414883	86.6072673406991\\
	1038.20764152831	86.6617138956444\\
	1039.20784156831	86.7162470064747\\
	1040.20804160832	86.7708665426198\\
	1041.20824164833	86.8255723739012\\
	1042.20844168834	86.8803643705304\\
	1043.20864172835	86.9352424031076\\
	1044.20884176835	86.9902063426207\\
	1045.20904180836	87.045256060444\\
	1046.20924184837	87.1003914283368\\
	1047.20944188838	87.1556123184426\\
	1048.20964192839	87.2109186032875\\
	1049.20984196839	87.2663101557794\\
	1050.2100420084	87.3217868492062\\
	1051.21024204841	87.3773485572353\\
	1052.21044208842	87.4329951539118\\
	1053.21064212843	87.488726513658\\
	1054.21084216843	87.5445425112714\\
	1055.21104220844	87.6004430219241\\
	1056.21124224845	87.6564279211615\\
	1057.21144228846	87.712497084901\\
	1058.21164232847	87.7686503894309\\
	1059.21184236847	87.8248877114093\\
	1060.21204240848	87.8812089278629\\
	1061.21224244849	87.9376139161859\\
	1062.2124424885	87.9941025541383\\
	1063.21264252851	88.0506747198458\\
	1064.21284256851	88.1073302917977\\
	1065.21304260852	88.1640691488461\\
	1066.21324264853	88.2208911702051\\
	1067.21344268854	88.2777962354488\\
	1068.21364272855	88.3347842245112\\
	1069.21384276855	88.3918550176841\\
	1070.21404280856	88.4490084956168\\
	1071.21424284857	88.5062445393142\\
	1072.21444288858	88.5635630301364\\
	1073.21464292859	88.6209638497971\\
	1074.21484296859	88.6784468803626\\
	1075.2150430086	88.7360120042507\\
	1076.21524304861	88.7936591042298\\
	1077.21544308862	88.851388063417\\
	1078.21564312863	88.9091987652784\\
	1079.21584316863	88.9670910936265\\
	1080.21604320864	89.0250649326201\\
	1081.21624324865	89.0831201667628\\
	1082.21644328866	89.1412566809019\\
	1083.21664332867	89.1994743602275\\
	1084.21684336867	89.2577730902714\\
	1085.21704340868	89.3161527569055\\
	1086.21724344869	89.3746132463417\\
	1087.2174434887	89.4331544451297\\
	1088.21764352871	89.4917762401571\\
	1089.21784356871	89.550478518647\\
	1090.21804360872	89.6092611681581\\
	1091.21824364873	89.6681240765833\\
	1092.21844368874	89.727067132148\\
	1093.21864372875	89.7860902234098\\
	1094.21884376875	89.8451932392576\\
	1095.21904380876	89.9043760689093\\
	1096.21924384877	89.9636386019123\\
	1097.21944388878	90.0229807281413\\
	1098.21964392879	90.082402337798\\
	1099.21984396879	90.1419033214096\\
	1100.2200440088	90.2014835698278\\
	1101.22024404881	90.2611429742281\\
	1102.22044408882	90.3208814261084\\
	1103.22064412883	90.380698817288\\
	1104.22084416883	90.4405950399069\\
	1105.22104420884	90.5005699864245\\
	1106.22124424885	90.5606235496185\\
	1107.22144428886	90.6207556225841\\
	1108.22164432887	90.6809660987329\\
	1109.22184436887	90.7412548717918\\
	1110.22204440888	90.8016218358023\\
	1111.22224444889	90.8620668851189\\
	1112.2224444889	90.9225899144087\\
	1113.22264452891	90.9831908186502\\
	1114.22284456891	91.043869493132\\
	1115.22304460892	91.1046258334523\\
	1116.22324464893	91.1654597355176\\
	1117.22344468894	91.2263710955417\\
	1118.22364472895	91.2873598100448\\
	1119.22384476895	91.3484257758526\\
	1120.22404480896	91.4095688900951\\
	1121.22424484897	91.4707890502057\\
	1122.22444488898	91.5320861539205\\
	1123.22464492899	91.5934600992768\\
	1124.22484496899	91.6549107846126\\
	1125.225045009	91.7164381085654\\
	1126.22524504901	91.778041970071\\
	1127.22544508902	91.8397222683635\\
	1128.22564512903	91.9014789029728\\
	1129.22584516903	91.9633117737253\\
	1130.22604520904	92.0252207807414\\
	1131.22624524905	92.0872058244358\\
	1132.22644528906	92.149266805516\\
	1133.22664532907	92.211403624981\\
	1134.22684536907	92.2736161841212\\
	1135.22704540908	92.3359043845168\\
	1136.22724544909	92.3982681280371\\
	1137.2274454891	92.4607073168394\\
	1138.22764552911	92.5232218533684\\
	1139.22784556911	92.585811640355\\
	1140.22804560912	92.6484765808152\\
	1141.22824564913	92.7112165780498\\
	1142.22844568914	92.7740315356429\\
	1143.22864572915	92.8369213574611\\
	1144.22884576915	92.8998859476526\\
	1145.22904580916	92.9629252106465\\
	1146.22924584917	93.0260390511517\\
	1147.22944588918	93.0892273741559\\
	1148.22964592919	93.1524900849248\\
	1149.22984596919	93.2158270890013\\
	1150.2300460092	93.2792382922044\\
	1151.23024604921	93.3427236006285\\
	1152.23044608922	93.4062829206422\\
	1153.23064612923	93.4699161588878\\
	1154.23084616923	93.5336232222801\\
	1155.23104620924	93.5974040180055\\
	1156.23124624925	93.6612584535215\\
	1157.23144628926	93.7251864365552\\
	1158.23164632927	93.7891878751032\\
	1159.23184636927	93.8532626774298\\
	1160.23204640928	93.917410752067\\
	1161.23224644929	93.9816320078129\\
	1162.2324464893	94.0459263537315\\
	1163.23264652931	94.110293699151\\
	1164.23284656931	94.174733953664\\
	1165.23304660932	94.2392470271255\\
	1166.23324664933	94.3038328296531\\
	1167.23344668934	94.3684912716251\\
	1168.23364672935	94.4332222636806\\
	1169.23384676935	94.4980257167179\\
	1170.23404680936	94.5629015418943\\
	1171.23424684937	94.6278496506245\\
	1172.23444688938	94.6928699545806\\
	1173.23464692939	94.7579623656903\\
	1174.23484696939	94.8231267961372\\
	1175.2350470094	94.8883631583586\\
	1176.23524704941	94.953671365046\\
	1177.23544708942	95.0190513291434\\
	1178.23564712943	95.0845029638468\\
	1179.23584716943	95.1500261826031\\
	1180.23604720944	95.2156208991097\\
	1181.23624724945	95.2812870273132\\
	1182.23644728946	95.3470244814092\\
	1183.23664732947	95.4128331758405\\
	1184.23684736947	95.4787130252974\\
	1185.23704740948	95.544663944716\\
	1186.23724744949	95.6106858492779\\
	1187.2374474895	95.6767786544092\\
	1188.23764752951	95.7429422757797\\
	1189.23784756951	95.809176629302\\
	1190.23804760952	95.875481631131\\
	1191.23824764953	95.9418571976626\\
	1192.23844768954	96.0083032455336\\
	1193.23864772955	96.07481969162\\
	1194.23884776955	96.141406453037\\
	1195.23904780956	96.2080634471379\\
	1196.23924784957	96.2747905915131\\
	1197.23944788958	96.3415878039898\\
	1198.23964792959	96.4084550026306\\
	1199.23984796959	96.4753921057333\\
	1200.2400480096	96.5423990318297\\
	1201.24024804961	96.6094756996851\\
	1202.24044808962	96.6766220282973\\
	1203.24064812963	96.743837936896\\
	1204.24084816963	96.8111233449416\\
	1205.24104820964	96.8784781721254\\
	1206.24124824965	96.9459023383676\\
	1207.24144828966	97.0133957638176\\
	1208.24164832967	97.0809583688523\\
	1209.24184836967	97.1485900740762\\
	1210.24204840968	97.21629080032\\
	1211.24224844969	97.2840604686402\\
	1212.2424484897	97.3518990003181\\
	1213.24264852971	97.4198063168593\\
	1214.24284856971	97.4877823399927\\
	1215.24304860972	97.5558269916701\\
	1216.24324864973	97.6239401940647\\
	1217.24344868974	97.6921218695714\\
	1218.24364872975	97.7603719408052\\
	1219.24384876975	97.8286903306009\\
	1220.24404880976	97.8970769620123\\
	1221.24424884977	97.9655317583113\\
	1222.24444888978	98.0340546429871\\
	1223.24464892979	98.102645539746\\
	1224.24484896979	98.17130437251\\
	1225.2450490098	98.2400310654165\\
	1226.24524904981	98.3088255428173\\
	1227.24544908982	98.3776877292782\\
	1228.24564912983	98.4466175495779\\
	1229.24584916983	98.5156149287076\\
	1230.24604920984	98.5846797918701\\
	1231.24624924985	98.6538120644792\\
	1232.24644928986	98.7230116721586\\
	1233.24664932987	98.792278540742\\
	1234.24684936987	98.8616125962713\\
	1235.24704940988	98.9310137649971\\
	1236.24724944989	99.0004819733768\\
	1237.2474494899	99.0700171480749\\
	1238.24764952991	99.1396192159615\\
	1239.24784956991	99.2092881041122\\
	1240.24804960992	99.2790237398071\\
	1241.24824964993	99.34882605053\\
	1242.24844968994	99.4186949639682\\
	1243.24864972995	99.488630408011\\
	1244.24884976995	99.55863231075\\
	1245.24904980996	99.6287006004774\\
	1246.24924984997	99.6988352056862\\
	1247.24944988998	99.7690360550687\\
	1248.24964992999	99.8393030775167\\
	1249.24984996999	99.9096362021199\\
	1250.25005001	99.980035358166\\
	1251.25025005001	100.050500475139\\
	1252.25045009002	100.121031482721\\
	1253.25065013003	100.191628310787\\
	1254.25085017003	100.26229088941\\
	1255.25105021004	100.333019148854\\
	1256.25125025005	100.40381301958\\
	1257.25145029006	100.474672432239\\
	1258.25165033007	100.545597317677\\
	1259.25185037007	100.616587606929\\
	1260.25205041008	100.687643231222\\
	1261.25225045009	100.758764121975\\
	1262.2524504901	100.829950210794\\
	1263.25265053011	100.901201429475\\
	1264.25285057011	100.972517710003\\
	1265.25305061012	101.04389898455\\
	1266.25325065013	101.115345185476\\
	1267.25345069014	101.186856245325\\
	1268.25365073015	101.258432096829\\
	1269.25385077015	101.330072672905\\
	1270.25405081016	101.401777906654\\
	1271.25425085017	101.47354773136\\
	1272.25445089018	101.54538208049\\
	1273.25465093019	101.617280887696\\
	1274.25485097019	101.68924408681\\
	1275.2550510102	101.761271611846\\
	1276.25525105021	101.833363396996\\
	1277.25545109022	101.905519376637\\
	1278.25565113023	101.977739485321\\
	1279.25585117023	102.05002365778\\
	1280.25605121024	102.122371828926\\
	1281.25625125025	102.194783933845\\
	1282.25645129026	102.267259907804\\
	1283.25665133027	102.339799686242\\
	1284.25685137027	102.412403204777\\
	1285.25705141028	102.485070399201\\
	1286.25725145029	102.557801205479\\
	1287.2574514903	102.630595559752\\
	1288.25765153031	102.703453398332\\
	1289.25785157031	102.776374657706\\
	1290.25805161032	102.849359274532\\
	1291.25825165033	102.922407185637\\
	1292.25845169034	102.995518328023\\
	1293.25865173035	103.068692638859\\
	1294.25885177035	103.141930055484\\
	1295.25905181036	103.215230515408\\
	1296.25925185037	103.288593956306\\
	1297.25945189038	103.362020316025\\
	1298.25965193039	103.435509532574\\
	1299.25985197039	103.509061544134\\
	1300.2600520104	103.582676289048\\
	1301.26025205041	103.656353705826\\
	1302.26045209042	103.730093733142\\
	1303.26065213043	103.803896309836\\
	1304.26085217043	103.87776137491\\
	1305.26105221044	103.951688867529\\
	1306.26125225045	104.025678727021\\
	1307.26145229046	104.099730892877\\
	1308.26165233047	104.173845304748\\
	1309.26185237047	104.248021902444\\
	1310.26205241048	104.32226062594\\
	1311.26225245049	104.396561415366\\
	1312.2624524905	104.470924211013\\
	1313.26265253051	104.545348953331\\
	1314.26285257051	104.619835582927\\
	1315.26305261052	104.694384040564\\
	1316.26325265053	104.768994267165\\
	1317.26345269054	104.843666203807\\
	1318.26365273055	104.918399791722\\
	1319.26385277055	104.9931949723\\
	1320.26405281056	105.068051687083\\
	1321.26425285057	105.142969877767\\
	1322.26445289058	105.217949486202\\
	1323.26465293059	105.292990454392\\
	1324.26485297059	105.368092724492\\
	1325.2650530106	105.443256238808\\
	1326.26525305061	105.518480939799\\
	1327.26545309062	105.593766770074\\
	1328.26565313063	105.669113672392\\
	1329.26585317063	105.744521589661\\
	1330.26605321064	105.819990464938\\
	1331.26625325065	105.895520241431\\
	1332.26645329066	105.971110862493\\
	1333.26665333067	106.046762271625\\
	1334.26685337067	106.122474412476\\
	1335.26705341068	106.198247228841\\
	1336.26725345069	106.274080664659\\
	1337.2674534907	106.349974664017\\
	1338.26765353071	106.425929171144\\
	1339.26785357071	106.501944130417\\
	1340.26805361072	106.578019486353\\
	1341.26825365073	106.654155183613\\
	1342.26845369074	106.730351167003\\
	1343.26865373075	106.806607381467\\
	1344.26885377075	106.882923772095\\
	1345.26905381076	106.959300284115\\
	1346.26925385077	107.035736862896\\
	1347.26945389078	107.112233453949\\
	1348.26965393079	107.188790002922\\
	1349.26985397079	107.265406455603\\
	1350.2700540108	107.342082757919\\
	1351.27025405081	107.418818855935\\
	1352.27045409082	107.495614695853\\
	1353.27065413083	107.572470224011\\
	1354.27085417083	107.649385386886\\
	1355.27105421084	107.726360131088\\
	1356.27125425085	107.803394403365\\
	1357.27145429086	107.880488150598\\
	1358.27165433087	107.957641319805\\
	1359.27185437087	108.034853858134\\
	1360.27205441088	108.11212571287\\
	1361.27225445089	108.18945683143\\
	1362.2724544909	108.266847161362\\
	1363.27265453091	108.344296650348\\
	1364.27285457091	108.4218052462\\
	1365.27305461092	108.499372896863\\
	1366.27325465093	108.576999550409\\
	1367.27345469094	108.654685155043\\
	1368.27365473095	108.732429659098\\
	1369.27385477095	108.810233011038\\
	1370.27405481096	108.888095159453\\
	1371.27425485097	108.966016053063\\
	1372.27445489098	109.043995640714\\
	1373.27465493099	109.12203387138\\
	1374.27485497099	109.200130694162\\
	1375.275055011	109.278286058287\\
	1376.27525505101	109.356499913106\\
	1377.27545509102	109.434772208098\\
	1378.27565513103	109.513102892864\\
	1379.27585517103	109.591491917131\\
	1380.27605521104	109.66993923075\\
	1381.27625525105	109.748444783694\\
	1382.27645529106	109.827008526059\\
	1383.27665533107	109.905630408065\\
	1384.27685537107	109.984310380051\\
	1385.27705541108	110.063048392481\\
	1386.27725545109	110.141844395937\\
	1387.2774554911	110.220698341123\\
	1388.27765553111	110.299610178863\\
	1389.27785557111	110.3785798601\\
	1390.27805561112	110.457607335896\\
	1391.27825565113	110.536692557434\\
	1392.27845569114	110.615835476011\\
	1393.27865573115	110.695036043046\\
	1394.27885577115	110.774294210073\\
	1395.27905581116	110.853609928744\\
	1396.27925585117	110.932983150825\\
	1397.27945589118	111.012413828201\\
	1398.27965593119	111.091901912872\\
	1399.27985597119	111.171447356951\\
	1400.2800560112	111.251050112668\\
	1401.28025605121	111.330710132366\\
	1402.28045609122	111.410427368502\\
	1403.28065613123	111.490201773646\\
	1404.28085617123	111.570033300482\\
	1405.28105621124	111.649921901805\\
	1406.28125625125	111.729867530523\\
	1407.28145629126	111.809870139655\\
	1408.28165633127	111.889929682331\\
	1409.28185637127	111.970046111792\\
	1410.28205641128	112.05021938139\\
	1411.28225645129	112.130449444586\\
	1412.2824564913	112.21073625495\\
	1413.28265653131	112.291079766161\\
	1414.28285657131	112.371479932008\\
	1415.28305661132	112.451936706387\\
	1416.28325665133	112.532450043302\\
	1417.28345669134	112.613019896863\\
	1418.28365673135	112.693646221289\\
	1419.28385677135	112.774328970904\\
	1420.28405681136	112.855068100139\\
	1421.28425685137	112.935863563528\\
	1422.28445689138	113.016715315715\\
	1423.28465693139	113.097623311443\\
	1424.28485697139	113.178587505565\\
	1425.2850570114	113.259607853033\\
	1426.28525705141	113.340684308905\\
	1427.28545709142	113.421816828342\\
	1428.28565713143	113.503005366608\\
	1429.28585717143	113.584249879068\\
	1430.28605721144	113.66555032119\\
	1431.28625725145	113.746906648543\\
	1432.28645729146	113.828318816797\\
	1433.28665733147	113.909786781722\\
	1434.28685737147	113.99131049919\\
	1435.28705741148	114.072889925171\\
	1436.28725745149	114.154525015736\\
	1437.2874574915	114.236215727054\\
	1438.28765753151	114.317962015393\\
	1439.28785757151	114.399763837119\\
	1440.28805761152	114.481621148696\\
	1441.28825765153	114.563533906686\\
	1442.28845769154	114.645502067746\\
	1443.28865773155	114.727525588633\\
	1444.28885777155	114.809604426198\\
	1445.28905781156	114.891738537388\\
	1446.28925785157	114.973927879246\\
	1447.28945789158	115.056172408909\\
	1448.28965793159	115.138472083611\\
	1449.28985797159	115.220826860679\\
	1450.2900580116	115.303236697533\\
	1451.29025805161	115.385701551688\\
	1452.29045809162	115.468221380751\\
	1453.29065813163	115.550796142422\\
	1454.29085817163	115.633425794496\\
	1455.29105821164	115.716110294856\\
	1456.29125825165	115.798849601478\\
	1457.29145829166	115.881643672431\\
	1458.29165833167	115.964492465874\\
	1459.29185837167	116.047395940055\\
	1460.29205841168	116.130354053313\\
	1461.29225845169	116.213366764078\\
	1462.2924584917	116.296434030868\\
	1463.29265853171	116.379555812291\\
	1464.29285857171	116.462732067043\\
	1465.29305861172	116.545962753907\\
	1466.29325865173	116.629247831756\\
	1467.29345869174	116.712587259551\\
	1468.29365873175	116.795980996338\\
	1469.29385877175	116.87942900125\\
	1470.29405881176	116.962931233509\\
	1471.29425885177	117.04648765242\\
	1472.29445889178	117.130098217375\\
	1473.29465893179	117.213762887853\\
	1474.29485897179	117.297481623414\\
	1475.2950590118	117.381254383707\\
	1476.29525905181	117.465081128462\\
	1477.29545909182	117.548961817496\\
	1478.29565913183	117.632896410705\\
	1479.29585917183	117.716884868074\\
	1480.29605921184	117.800927149666\\
	1481.29625925185	117.885023215628\\
	1482.29645929186	117.969173026191\\
	1483.29665933187	118.053376541666\\
	1484.29685937187	118.137633722444\\
	1485.29705941188	118.221944529001\\
	1486.29725945189	118.306308921891\\
	1487.2974594919	118.390726861749\\
	1488.29765953191	118.475198309289\\
	1489.29785957191	118.559723225307\\
	1490.29805961192	118.644301570676\\
	1491.29825965193	118.728933306351\\
	1492.29845969194	118.813618393362\\
	1493.29865973195	118.898356792819\\
	1494.29885977195	118.983148465912\\
	1495.29905981196	119.067993373905\\
	1496.29925985197	119.152891478143\\
	1497.29945989198	119.237842740044\\
	1498.29965993199	119.322847121106\\
	1499.29985997199	119.407904582902\\
	1500.300060012	119.49301508708\\
	1501.30026005201	119.578178595366\\
	1502.30046009202	119.66339506956\\
	1503.30066013203	119.748664471536\\
	1504.30086017203	119.833986763244\\
	1505.30106021204	119.919361906708\\
	1506.30126025205	120.004789864026\\
	1507.30146029206	120.09027059737\\
	1508.30166033207	120.175804068984\\
	1509.30186037207	120.261390241185\\
	1510.30206041208	120.347029076366\\
	1511.30226045209	120.432720536988\\
	1512.3024604921	120.518464585587\\
	1513.30266053211	120.604261184769\\
	1514.30286057211	120.690110297213\\
	1515.30306061212	120.776011885667\\
	1516.30326065213	120.861965912951\\
	1517.30346069214	120.947972341955\\
	1518.30366073215	121.034031135641\\
	1519.30386077215	121.120142257037\\
	1520.30406081216	121.206305669244\\
	1521.30426085217	121.292521335431\\
	1522.30446089218	121.378789218835\\
	1523.30466093219	121.465109282762\\
	1524.30486097219	121.551481490586\\
	1525.3050610122	121.637905805751\\
	1526.30526105221	121.724382191765\\
	1527.30546109222	121.810910612206\\
	1528.30566113223	121.897491030719\\
	1529.30586117223	121.984123411013\\
	1530.30606121224	122.070807716867\\
	1531.30626125225	122.157543912123\\
	1532.30646129226	122.24433196069\\
	1533.30666133227	122.331171826543\\
	1534.30686137227	122.418063473721\\
	1535.30706141228	122.505006866329\\
	1536.30726145229	122.592001968535\\
	1537.3074614923	122.679048744573\\
	1538.30766153231	122.76614715874\\
	1539.30786157231	122.853297175397\\
	1540.30806161232	122.940498758966\\
	1541.30826165233	123.027751873937\\
	1542.30846169234	123.115056484858\\
	1543.30866173235	123.202412556341\\
	1544.30886177235	123.289820053062\\
	1545.30906181236	123.377278939756\\
	1546.30926185237	123.464789181221\\
	1547.30946189238	123.552350742316\\
	1548.30966193239	123.639963587962\\
	1549.30986197239	123.727627683138\\
	1550.3100620124	123.815342992887\\
	1551.31026205241	123.903109482309\\
	1552.31046209242	123.990927116565\\
	1553.31066213243	124.078795860877\\
	1554.31086217243	124.166715680522\\
	1555.31106221244	124.254686540842\\
	1556.31126225245	124.342708407232\\
	1557.31146229246	124.430781245149\\
	1558.31166233247	124.518905020106\\
	1559.31186237247	124.607079697676\\
	1560.31206241248	124.695305243487\\
	1561.31226245249	124.783581623226\\
	1562.3124624925	124.871908802637\\
	1563.31266253251	124.960286747519\\
	1564.31286257251	125.048715423729\\
	1565.31306261252	125.13719479718\\
	1566.31326265253	125.225724833841\\
	1567.31346269254	125.314305499735\\
	1568.31366273255	125.402936760941\\
	1569.31386277255	125.491618583596\\
	1570.31406281256	125.580350933886\\
	1571.31426285257	125.669133778057\\
	1572.31446289258	125.757967082406\\
	1573.31466293259	125.846850813285\\
	1574.31486297259	125.9357849371\\
	1575.3150630126	126.024769420309\\
	1576.31526305261	126.113804229424\\
	1577.31546309262	126.20288933101\\
	1578.31566313263	126.292024691685\\
	1579.31586317263	126.381210278118\\
	1580.31606321264	126.470446057032\\
	1581.31626325265	126.559731995199\\
	1582.31646329266	126.649068059446\\
	1583.31666333267	126.738454216648\\
	1584.31686337267	126.827890433732\\
	1585.31706341268	126.917376677678\\
	1586.31726345269	127.006912915512\\
	1587.3174634927	127.096499114315\\
	1588.31766353271	127.186135241215\\
	1589.31786357271	127.275821263391\\
	1590.31806361272	127.365557148069\\
	1591.31826365273	127.455342862528\\
	1592.31846369274	127.545178374093\\
	1593.31866373275	127.635063650138\\
	1594.31886377275	127.724998658088\\
	1595.31906381276	127.814983365412\\
	1596.31926385277	127.90501773963\\
	1597.31946389278	127.995101748308\\
	1598.31966393279	128.085235359061\\
	1599.31986397279	128.17541853955\\
	1600.3200640128	128.265651257483\\
	1601.32026405281	128.355933480614\\
	1602.32046409282	128.446265176744\\
	1603.32066413283	128.536646313721\\
	1604.32086417283	128.627076859438\\
	1605.32106421284	128.717556781833\\
	1606.32126425285	128.808086048891\\
	1607.32146429286	128.89866462864\\
	1608.32166433287	128.989292489154\\
	1609.32186437287	129.079969598553\\
	1610.32206441288	129.170695925\\
	1611.32226445289	129.261471436701\\
	1612.3224644929	129.352296101909\\
	1613.32266453291	129.443169888917\\
	1614.32286457291	129.534092766064\\
	1615.32306461292	129.625064701732\\
	1616.32326465293	129.716085664345\\
	1617.32346469294	129.80715562237\\
	1618.32366473295	129.898274544316\\
	1619.32386477295	129.989442398736\\
	1620.32406481296	130.080659154223\\
	1621.32426485297	130.171924779414\\
	1622.32446489298	130.263239242983\\
	1623.32466493299	130.354602513652\\
	1624.32486497299	130.446014560178\\
	1625.325065013	130.537475351361\\
	1626.32526505301	130.628984856043\\
	1627.32546509302	130.720543043105\\
	1628.32566513303	130.812149881468\\
	1629.32586517303	130.903805340093\\
	1630.32606521304	130.995509387981\\
	1631.32626525305	131.087261994172\\
	1632.32646529306	131.179063127745\\
	1633.32666533307	131.270912757819\\
	1634.32686537307	131.362810853551\\
	1635.32706541308	131.454757384136\\
	1636.32726545309	131.546752318808\\
	1637.3274654931	131.638795626839\\
	1638.32766553311	131.730887277539\\
	1639.32786557311	131.823027240255\\
	1640.32806561312	131.915215484372\\
	1641.32826565313	132.007451979311\\
	1642.32846569314	132.099736694531\\
	1643.32866573315	132.192069599529\\
	1644.32886577315	132.284450663835\\
	1645.32906581316	132.376879857018\\
	1646.32926585317	132.469357148682\\
	1647.32946589318	132.561882508467\\
	1648.32966593319	132.654455906049\\
	1649.32986597319	132.74707731114\\
	1650.3300660132	132.839746693484\\
	1651.33026605321	132.932464022863\\
	1652.33046609322	133.025229269094\\
	1653.33066613323	133.118042402026\\
	1654.33086617323	133.210903391544\\
	1655.33106621324	133.303812207568\\
	1656.33126625325	133.396768820049\\
	1657.33146629326	133.489773198974\\
	1658.33166633327	133.582825314362\\
	1659.33186637327	133.675925136267\\
	1660.33206641328	133.769072634775\\
	1661.33226645329	133.862267780004\\
	1662.3324664933	133.955510542105\\
	1663.33266653331	134.048800891263\\
	1664.33286657331	134.142138797694\\
	1665.33306661332	134.235524231644\\
	1666.33326665333	134.328957163395\\
	1667.33346669334	134.422437563256\\
	1668.33366673335	134.515965401571\\
	1669.33386677335	134.609540648713\\
	1670.33406681336	134.703163275087\\
	1671.33426685337	134.796833251128\\
	1672.33446689338	134.890550547302\\
	1673.33466693339	134.984315134106\\
	1674.33486697339	135.078126982064\\
	1675.3350670134	135.171986061734\\
	1676.33526705341	135.265892343701\\
	1677.33546709342	135.359845798581\\
	1678.33566713343	135.453846397018\\
	1679.33586717343	135.547894109686\\
	1680.33606721344	135.641988907288\\
	1681.33626725345	135.736130760555\\
	1682.33646729346	135.830319640247\\
	1683.33666733347	135.924555517152\\
	1684.33686737347	136.018838362087\\
	1685.33706741348	136.113168145895\\
	1686.33726745349	136.207544839448\\
	1687.3374674935	136.301968413647\\
	1688.33766753351	136.396438839416\\
	1689.33786757351	136.490956087712\\
	1690.33806761352	136.585520129513\\
	1691.33826765353	136.680130935828\\
	1692.33846769354	136.77478847769\\
	1693.33866773355	136.869492726161\\
	1694.33886777355	136.964243652326\\
	1695.33906781356	137.059041227298\\
	1696.33926785357	137.153885422216\\
	1697.33946789358	137.248776208243\\
	1698.33966793359	137.343713556568\\
	1699.33986797359	137.438697438406\\
	1700.3400680136	137.533727824997\\
	1701.34026805361	137.628804687605\\
	1702.34046809362	137.723927997518\\
	1703.34066813363	137.81909772605\\
	1704.34086817363	137.914313844539\\
	1705.34106821364	138.009576324346\\
	1706.34126825365	138.104885136858\\
	1707.34146829366	138.200240253483\\
	1708.34166833367	138.295641645654\\
	1709.34186837367	138.391089284827\\
	1710.34206841368	138.486583142482\\
	1711.34226845369	138.582123190122\\
	1712.3424684937	138.67770939927\\
	1713.34266853371	138.773341741475\\
	1714.34286857371	138.869020188308\\
	1715.34306861372	138.96474471136\\
	1716.34326865373	139.060515282245\\
	1717.34346869374	139.156331872601\\
	1718.34366873375	139.252194454085\\
	1719.34386877375	139.348102998376\\
	1720.34406881376	139.444057477176\\
	1721.34426885377	139.540057862207\\
	1722.34446889378	139.636104125212\\
	1723.34466893379	139.732196237954\\
	1724.34486897379	139.828334172218\\
	1725.3450690138	139.92451789981\\
	1726.34526905381	140.020747392553\\
	1727.34546909382	140.117022622295\\
	1728.34566913383	140.213343560899\\
	1729.34586917383	140.309710180252\\
	1730.34606921384	140.406122452257\\
	1731.34626925385	140.502580348839\\
	1732.34646929386	140.599083841942\\
	1733.34666933387	140.695632903527\\
	1734.34686937387	140.792227505576\\
	1735.34706941388	140.888867620089\\
	1736.34726945389	140.985553219084\\
	1737.3474694939	141.082284274599\\
	1738.34766953391	141.179060758689\\
	1739.34786957391	141.275882643426\\
	1740.34806961392	141.372749900903\\
	1741.34826965393	141.469662503228\\
	1742.34846969394	141.566620422528\\
	1743.34866973395	141.663623630946\\
	1744.34886977395	141.760672100643\\
	1745.34906981396	141.857765803797\\
	1746.34926985397	141.954904712604\\
	1747.34946989398	142.052088799275\\
	1748.34966993399	142.149318036038\\
	1749.34986997399	142.246592395139\\
	1750.350070014	142.343911848837\\
	1751.35027005401	142.441276369409\\
	1752.35047009402	142.53868592915\\
	1753.35067013403	142.636140500366\\
	1754.35087017403	142.733640055383\\
	1755.35107021404	142.831184566539\\
	1756.35127025405	142.928774006191\\
	1757.35147029406	143.026408346706\\
	1758.35167033407	143.124087560472\\
	1759.35187037407	143.221811619886\\
	1760.35207041408	143.319580497364\\
	1761.35227045409	143.417394165334\\
	1762.3524704941	143.515252596239\\
	1763.35267053411	143.613155762537\\
	1764.35287057411	143.711103636698\\
	1765.35307061412	143.809096191207\\
	1766.35327065413	143.907133398564\\
	1767.35347069414	144.00521523128\\
	1768.35367073415	144.103341661881\\
	1769.35387077415	144.201512662905\\
	1770.35407081416	144.299728206906\\
	1771.35427085417	144.397988266446\\
	1772.35447089418	144.496292814104\\
	1773.35467093419	144.59464182247\\
	1774.35487097419	144.693035264147\\
	1775.3550710142	144.791473111748\\
	1776.35527105421	144.889955337902\\
	1777.35547109422	144.988481915247\\
	1778.35567113423	145.087052816433\\
	1779.35587117423	145.185668014124\\
	1780.35607121424	145.284327480994\\
	1781.35627125425	145.383031189727\\
	1782.35647129426	145.481779113021\\
	1783.35667133427	145.580571223582\\
	1784.35687137427	145.679407494131\\
	1785.35707141428	145.778287897396\\
	1786.35727145429	145.877212406117\\
	1787.3574714943	145.976180993046\\
	1788.35767153431	146.075193630942\\
	1789.35787157431	146.174250292578\\
	1790.35807161432	146.273350950735\\
	1791.35827165433	146.372495578203\\
	1792.35847169434	146.471684147783\\
	1793.35867173435	146.570916632287\\
	1794.35887177435	146.670193004535\\
	1795.35907181436	146.769513237355\\
	1796.35927185437	146.868877303586\\
	1797.35947189438	146.968285176077\\
	1798.35967193439	147.067736827683\\
	1799.3598719744	147.16723223127\\
	1800.3600720144	147.266771359713\\
	1801.36027205441	147.366354185892\\
	1802.36047209442	147.465980682701\\
	1803.36067213443	147.565650823036\\
	1804.36087217443	147.665364579806\\
	1805.36107221444	147.765121925926\\
	1806.36127225445	147.864922834319\\
	1807.36147229446	147.964767277914\\
	1808.36167233447	148.064655229651\\
	1809.36187237447	148.164586662474\\
	1810.36207241448	148.264561549336\\
	1811.36227245449	148.364579863197\\
	1812.3624724945	148.464641577023\\
	1813.36267253451	148.564746663789\\
	1814.36287257452	148.664895096475\\
	1815.36307261452	148.765086848066\\
	1816.36327265453	148.865321891557\\
	1817.36347269454	148.965600199948\\
	1818.36367273455	149.065921746243\\
	1819.36387277455	149.166286503455\\
	1820.36407281456	149.266694444601\\
	1821.36427285457	149.367145542704\\
	1822.36447289458	149.467639770795\\
	1823.36467293459	149.568177101906\\
	1824.36487297459	149.668757509079\\
	1825.3650730146	149.769380965358\\
	1826.36527305461	149.870047443793\\
	1827.36547309462	149.97075691744\\
	1828.36567313463	150.071509359358\\
	1829.36587317464	150.172304742613\\
	1830.36607321464	150.273143040273\\
	1831.36627325465	150.374024225414\\
	1832.36647329466	150.474948271111\\
	1833.36667333467	150.575915150449\\
	1834.36687337467	150.676924836513\\
	1835.36707341468	150.777977302394\\
	1836.36727345469	150.879072521185\\
	1837.3674734947	150.980210465986\\
	1838.36767353471	151.081391109896\\
	1839.36787357471	151.182614426021\\
	1840.36807361472	151.283880387469\\
	1841.36827365473	151.385188967351\\
	1842.36847369474	151.486540138782\\
	1843.36867373475	151.58793387488\\
	1844.36887377476	151.689370148763\\
	1845.36907381476	151.790848933555\\
	1846.36927385477	151.892370202382\\
	1847.36947389478	151.993933928371\\
	1848.36967393479	152.095540084652\\
	1849.36987397479	152.197188644359\\
	1850.3700740148	152.298879580624\\
	1851.37027405481	152.400612866585\\
	1852.37047409482	152.50238847538\\
	1853.37067413483	152.604206380148\\
	1854.37087417484	152.706066554032\\
	1855.37107421484	152.807968970174\\
	1856.37127425485	152.909913601719\\
	1857.37147429486	153.011900421811\\
	1858.37167433487	153.113929403599\\
	1859.37187437488	153.216000520229\\
	1860.37207441488	153.318113744851\\
	1861.37227445489	153.420269050613\\
	1862.3724744949	153.522466410665\\
	1863.37267453491	153.624705798159\\
	1864.37287457491	153.726987186244\\
	1865.37307461492	153.829310548073\\
	1866.37327465493	153.931675856796\\
	1867.37347469494	154.034083085565\\
	1868.37367473495	154.136532207531\\
	1869.37387477496	154.239023195846\\
	1870.37407481496	154.34155602366\\
	1871.37427485497	154.444130664125\\
	1872.37447489498	154.546747090389\\
	1873.37467493499	154.649405275603\\
	1874.374874975	154.752105192914\\
	1875.375075015	154.854846815472\\
	1876.37527505501	154.957630116422\\
	1877.37547509502	155.060455068911\\
	1878.37567513503	155.163321646083\\
	1879.37587517503	155.266229821081\\
	1880.37607521504	155.369179567047\\
	1881.37627525505	155.472170857121\\
	1882.37647529506	155.575203664443\\
	1883.37667533507	155.678277962148\\
	1884.37687537508	155.781393723373\\
	1885.37707541508	155.88455092125\\
	1886.37727545509	155.98774952891\\
	1887.3774754951	156.090989519482\\
	1888.37767553511	156.194270866093\\
	1889.37787557512	156.297593541866\\
	1890.37807561512	156.400957519925\\
	1891.37827565513	156.504362773386\\
	1892.37847569514	156.607809275368\\
	1893.37867573515	156.711296998983\\
	1894.37887577515	156.814825917341\\
	1895.37907581516	156.918396003551\\
	1896.37927585517	157.022007230717\\
	1897.37947589518	157.12565957194\\
	1898.37967593519	157.229353000317\\
	1899.3798759752	157.333087488943\\
	1900.3800760152	157.436863010908\\
	1901.38027605521	157.5406795393\\
	1902.38047609522	157.644537047202\\
	1903.38067613523	157.748435507692\\
	1904.38087617524	157.852374893847\\
	1905.38107621524	157.956355178738\\
	1906.38127625525	158.060376335432\\
	1907.38147629526	158.164438336991\\
	1908.38167633527	158.268541156475\\
	1909.38187637527	158.372684766936\\
	1910.38207641528	158.476869141424\\
	1911.38227645529	158.581094252984\\
	1912.3824764953	158.685360074655\\
	1913.38267653531	158.789666579473\\
	1914.38287657532	158.894013740467\\
	1915.38307661532	158.998401530662\\
	1916.38327665533	159.102829923078\\
	1917.38347669534	159.207298890728\\
	1918.38367673535	159.311808406622\\
	1919.38387677536	159.416358443762\\
	1920.38407681536	159.520948975148\\
	1921.38427685537	159.62557997377\\
	1922.38447689538	159.730251412615\\
	1923.38467693539	159.834963264664\\
	1924.3848769754	159.93971550289\\
	1925.3850770154	160.044508100262\\
	1926.38527705541	160.149341029742\\
	1927.38547709542	160.254214264286\\
	1928.38567713543	160.359127776843\\
	1929.38587717544	160.464081540356\\
	1930.38607721544	160.569075527761\\
	1931.38627725545	160.674109711989\\
	1932.38647729546	160.779184065961\\
	1933.38667733547	160.884298562595\\
	1934.38687737548	160.9894531748\\
	1935.38707741548	161.094647875476\\
	1936.38727745549	161.19988263752\\
	1937.3874774955	161.305157433819\\
	1938.38767753551	161.410472237253\\
	1939.38787757552	161.515827020695\\
	1940.38807761552	161.621221757012\\
	1941.38827765553	161.72665641906\\
	1942.38847769554	161.832130979689\\
	1943.38867773555	161.937645411743\\
	1944.38887777556	162.043199688056\\
	1945.38907781556	162.148793781454\\
	1946.38927785557	162.254427664755\\
	1947.38947789558	162.36010131077\\
	1948.38967793559	162.465814692302\\
	1949.3898779756	162.571567782143\\
	1950.3900780156	162.677360553079\\
	1951.39027805561	162.783192977886\\
	1952.39047809562	162.889065029334\\
	1953.39067813563	162.994976680181\\
	1954.39087817564	163.100927903179\\
	1955.39107821564	163.206918671068\\
	1956.39127825565	163.312948956582\\
	1957.39147829566	163.419018732445\\
	1958.39167833567	163.525127971372\\
	1959.39187837568	163.631276646068\\
	1960.39207841568	163.737464729229\\
	1961.39227845569	163.843692193542\\
	1962.3924784957	163.949959011684\\
	1963.39267853571	164.056265156323\\
	1964.39287857572	164.162610600117\\
	1965.39307861572	164.268995315715\\
	1966.39327865573	164.375419275755\\
	1967.39347869574	164.481882452866\\
	1968.39367873575	164.588384819666\\
	1969.39387877576	164.694926348764\\
	1970.39407881576	164.801507012759\\
	1971.39427885577	164.908126784238\\
	1972.39447889578	165.014785635779\\
	1973.39467893579	165.12148353995\\
	1974.3948789758	165.228220469307\\
	1975.3950790158	165.334996396398\\
	1976.39527905581	165.441811293757\\
	1977.39547909582	165.54866513391\\
	1978.39567913583	165.65555788937\\
	1979.39587917584	165.762489532642\\
	1980.39607921584	165.869460036216\\
	1981.39627925585	165.976469372574\\
	1982.39647929586	166.083517514187\\
	1983.39667933587	166.190604433513\\
	1984.39687937588	166.297730102998\\
	1985.39707941588	166.404894495081\\
	1986.39727945589	166.512097582184\\
	1987.3974794959	166.619339336721\\
	1988.39767953591	166.726619731093\\
	1989.39787957592	166.83393873769\\
	1990.39807961592	166.941296328889\\
	1991.39827965593	167.048692477058\\
	1992.39847969594	167.156127154549\\
	1993.39867973595	167.263600333704\\
	1994.39887977596	167.371111986854\\
	1995.39907981596	167.478662086317\\
	1996.39927985597	167.586250604397\\
	1997.39947989598	167.693877513388\\
	1998.39967993599	167.80154278557\\
	1999.399879976	167.909246393211\\
	2000.400080016	168.016988308568\\
};
\addlegendentry{Coverage Radius = 500\,m};

\addplot[area legend,draw=mycolor3,fill=mycolor3,draw opacity=0.001,fill opacity=0.1]
table[row sep=crcr,forget plot] {%
	x	y\\
	0	305.465234037525\\
	1.000200040008	304.582117371175\\
	2.000400080016	303.702416887952\\
	3.000600120024	302.826120306077\\
	4.00080016003201	301.953215387382\\
	5.00100020004001	301.083689937152\\
	6.00120024004801	300.217531803979\\
	7.00140028005601	299.354728879612\\
	8.00160032006401	298.4952690988\\
	9.00180036007201	297.639140439153\\
	10.00200040008	296.786330920987\\
	11.002200440088	295.936828607179\\
	12.002400480096	295.090621603014\\
	13.002600520104	294.247698056045\\
	14.002800560112	293.408046155945\\
	15.00300060012	292.571654134354\\
	16.003200640128	291.73851026474\\
	17.003400680136	290.908602862255\\
	18.003600720144	290.081920283584\\
	19.003800760152	289.258450926807\\
	20.00400080016	288.43818323125\\
	21.004200840168	287.621105677347\\
	22.004400880176	286.807206786492\\
	23.004600920184	285.996475120903\\
	24.004800960192	285.188899283474\\
	25.0050010002	284.384467917637\\
	26.005201040208	283.583169707222\\
	27.005401080216	282.784993376314\\
	28.005601120224	281.989927689114\\
	29.005801160232	281.197961449803\\
	30.00600120024	280.409083502397\\
	31.0062012402481	279.623282730615\\
	32.0064012802561	278.840548057734\\
	33.0066013202641	278.060868446459\\
	34.0068013602721	277.284232898781\\
	35.0070014002801	276.510630455843\\
	36.0072014402881	275.740050197801\\
	37.0074014802961	274.97248124369\\
	38.0076015203041	274.207912751291\\
	39.0078015603121	273.446333916993\\
	40.0080016003201	272.687733975661\\
	41.0082016403281	271.932102200499\\
	42.0084016803361	271.179427902922\\
	43.0086017203441	270.429700432417\\
	44.0088017603521	269.682909176415\\
	45.0090018003601	268.939043560157\\
	46.0092018403681	268.198093046566\\
	47.0094018803761	267.460047136107\\
	48.0096019203841	266.724895366667\\
	49.0098019603921	265.99262731342\\
	50.0100020004001	265.263232588694\\
	51.0102020404081	264.536700841847\\
	52.0104020804161	263.813021759136\\
	53.0106021204241	263.092185063588\\
	54.0108021604321	262.374180514877\\
	55.0110022004401	261.658997909185\\
	56.0112022404481	260.946627079084\\
	57.0114022804561	260.237057893412\\
	58.0116023204641	259.530280257134\\
	59.0118023604721	258.826284111231\\
	60.0120024004801	258.125059432564\\
	61.0122024404881	257.426596233753\\
	62.0124024804961	256.730884563053\\
	63.0126025205041	256.037914504229\\
	64.0128025605121	255.347676176429\\
	65.0130026005201	254.660159734069\\
	66.0132026405281	253.975355366701\\
	67.0134026805361	253.293253298896\\
	68.0136027205441	252.61384379012\\
	69.0138027605521	251.937117134613\\
	70.0140028005601	251.263063661267\\
	71.0142028405681	250.591673733507\\
	72.0144028805761	249.922937749168\\
	73.0146029205841	249.256846140378\\
	74.0148029605921	248.593389373434\\
	75.0150030006001	247.932557948689\\
	76.0152030406081	247.274342400427\\
	77.0154030806161	246.618733296749\\
	78.0156031206241	245.965721239453\\
	79.0158031606321	245.315296863917\\
	80.0160032006401	244.66745083898\\
	81.0162032406481	244.02217386683\\
	82.0164032806561	243.379456682884\\
	83.0166033206641	242.73929005567\\
	84.0168033606721	242.101664786717\\
	85.0170034006801	241.466571710436\\
	86.0172034406881	240.834001694005\\
	87.0174034806961	240.203945637256\\
	88.0176035207041	239.576394472562\\
	89.0178035607121	238.951339164722\\
	90.0180036007201	238.328770710846\\
	91.0182036407281	237.708680140244\\
	92.0184036807361	237.091058514317\\
	93.0186037207442	236.475896926438\\
	94.0188037607521	235.863186501842\\
	95.0190038007601	235.252918397523\\
	96.0192038407682	234.64508380211\\
	97.0194038807762	234.039673935765\\
	98.0196039207842	233.436680050073\\
	99.0198039607922	232.836093427926\\
	100.0200040008	232.237905383421\\
	101.020204040808	231.642107261745\\
	102.020404080816	231.048690439069\\
	103.020604120824	230.457646322441\\
	104.020804160832	229.868966349674\\
	105.02100420084	229.282641989244\\
	106.021204240848	228.698664740176\\
	107.021404280856	228.117026131944\\
	108.021604320864	227.537717724357\\
	109.021804360872	226.960731107465\\
	110.02200440088	226.386057901438\\
	111.022204440888	225.813689756471\\
	112.022404480896	225.243618352676\\
	113.022604520904	224.675835399976\\
	114.022804560912	224.110332638004\\
	115.02300460092	223.547101835995\\
	116.023204640928	222.986134792686\\
	117.023404680936	222.42742333621\\
	118.023604720944	221.870959323997\\
	119.023804760952	221.316734642663\\
	120.02400480096	220.764741207921\\
	121.024204840968	220.214970964466\\
	122.024404880976	219.66741588588\\
	123.024604920984	219.122067974532\\
	124.024804960992	218.578919261474\\
	125.025005001	218.037961806342\\
	126.025205041008	217.499187697255\\
	127.025405081016	216.962589050717\\
	128.025605121024	216.428158011515\\
	129.025805161032	215.895886752622\\
	130.02600520104	215.365767475097\\
	131.026205241048	214.837792407988\\
	132.026405281056	214.311953808233\\
	133.026605321064	213.788243960561\\
	134.026805361072	213.266655177396\\
	135.02700540108	212.747179798761\\
	136.027205441088	212.229810192179\\
	137.027405481096	211.714538752579\\
	138.027605521104	211.201357902195\\
	139.027805561112	210.690260090478\\
	140.02800560112	210.181237793994\\
	141.028205641128	209.67428351633\\
	142.028405681136	209.169389788003\\
	143.028605721144	208.666549166362\\
	144.028805761152	208.165754235493\\
	145.02900580116	207.666997606131\\
	146.029205841168	207.170271915558\\
	147.029405881176	206.675569827516\\
	148.029605921184	206.182884032114\\
	149.029805961192	205.692207245733\\
	150.0300060012	205.203532210933\\
	151.030206041208	204.716851696364\\
	152.030406081216	204.232158496675\\
	153.030606121224	203.749445432417\\
	154.030806161232	203.268705349961\\
	155.03100620124	202.789931121397\\
	156.031206241248	202.313115644453\\
	157.031406281256	201.8382518424\\
	158.031606321264	201.365332663961\\
	159.031806361272	200.894351083227\\
	160.03200640128	200.425300099563\\
	161.032206441288	199.958172737521\\
	162.032406481296	199.492962046751\\
	163.032606521304	199.029661101916\\
	164.032806561312	198.568263002595\\
	165.03300660132	198.108760873211\\
	166.033206641328	197.651147862927\\
	167.033406681336	197.195417145569\\
	168.033606721344	196.741561919536\\
	169.033806761352	196.289575407717\\
	170.03400680136	195.839450857397\\
	171.034206841368	195.391181540183\\
	172.034406881376	194.944760751907\\
	173.034606921384	194.500181812548\\
	174.034806961392	194.057438066145\\
	175.0350070014	193.61652288071\\
	176.035207041408	193.177429648149\\
	177.035407081416	192.740151784172\\
	178.035607121424	192.304682728214\\
	179.035807161432	191.871015943349\\
	180.03600720144	191.439144916206\\
	181.036207241448	191.009063156891\\
	182.036407281456	190.580764198897\\
	183.036607321464	190.154241599028\\
	184.036807361472	189.729488937312\\
	185.03700740148	189.306499816926\\
	186.037207441488	188.885267864106\\
	187.037407481496	188.465786728072\\
	188.037607521504	188.048050080945\\
	189.037807561512	187.632051617666\\
	190.03800760152	187.217785055917\\
	191.038207641528	186.805244136037\\
	192.038407681536	186.394422620951\\
	193.038607721544	185.985314296078\\
	194.038807761552	185.577912969263\\
	195.03900780156	185.172212470691\\
	196.039207841568	184.768206652812\\
	197.039407881576	184.36588939026\\
	198.039607921584	183.965254579777\\
	199.039807961592	183.566296140132\\
	200.0400080016	183.169008012049\\
	201.040208041608	182.773384158123\\
	202.040408081616	182.379418562746\\
	203.040608121624	181.987105232032\\
	204.040808161632	181.596438193737\\
	205.04100820164	181.207411497184\\
	206.041208241648	180.820019213187\\
	207.041408281656	180.434255433977\\
	208.041608321664	180.050114273122\\
	209.041808361672	179.667589865457\\
	210.04200840168	179.286676367005\\
	211.042208441688	178.907367954904\\
	212.042408481696	178.529658827331\\
	213.042608521704	178.153543203431\\
	214.042808561712	177.77901532324\\
	215.04300860172	177.406069447612\\
	216.043208641728	177.034699858145\\
	217.043408681736	176.66490085711\\
	218.043608721744	176.296666767376\\
	219.043808761752	175.929991932336\\
	220.04400880176	175.564870715838\\
	221.044208841768	175.201297502112\\
	222.044408881776	174.839266695695\\
	223.044608921784	174.478772721363\\
	224.044808961792	174.119810024057\\
	225.0450090018	173.762373068811\\
	226.045209041808	173.406456340686\\
	227.045409081816	173.052054344694\\
	228.045609121824	172.69916160573\\
	229.045809161832	172.347772668499\\
	230.04600920184	171.997882097452\\
	231.046209241848	171.649484476709\\
	232.046409281856	171.302574409994\\
	233.046609321864	170.957146520565\\
	234.046809361872	170.613195451145\\
	235.04700940188	170.27071586385\\
	236.047209441888	169.929702440125\\
	237.047409481896	169.590149880674\\
	238.047609521904	169.252052905391\\
	239.047809561912	168.915406253293\\
	240.04800960192	168.580204682451\\
	241.048209641928	168.246442969926\\
	242.048409681936	167.914115911698\\
	243.048609721944	167.5832183226\\
	244.048809761952	167.253745036254\\
	245.04900980196	166.925690904999\\
	246.049209841968	166.599050799833\\
	247.049409881976	166.273819610337\\
	248.049609921984	165.949992244618\\
	249.049809961992	165.627563629239\\
	250.050010002	165.306528709153\\
	251.050210042008	164.986882447641\\
	252.050410082016	164.668619826244\\
	253.050610122024	164.351735844702\\
	254.050810162032	164.036225520886\\
	255.05101020204	163.722083890734\\
	256.051210242048	163.40930600819\\
	257.051410282056	163.097886945138\\
	258.051610322064	162.787821791339\\
	259.051810362072	162.479105654365\\
	260.05201040208	162.171733659542\\
	261.052210442088	161.865700949881\\
	262.052410482096	161.56100268602\\
	263.052610522104	161.257634046157\\
	264.052810562112	160.955590225992\\
	265.05301060212	160.654866438661\\
	266.053210642128	160.355457914679\\
	267.053410682136	160.057359901873\\
	268.053610722144	159.760567665325\\
	269.053810762152	159.465076487308\\
	270.05401080216	159.170881667227\\
	271.054210842168	158.877978521557\\
	272.054410882176	158.586362383783\\
	273.054610922184	158.296028604339\\
	274.054810962192	158.006972550549\\
	275.0550110022	157.719189606567\\
	276.055211042208	157.432675173314\\
	277.055411082216	157.147424668426\\
	278.055611122224	156.863433526185\\
	279.055811162232	156.580697197468\\
	280.05601120224	156.299211149684\\
	281.056211242248	156.018970866716\\
	282.056411282256	155.739971848864\\
	283.056611322264	155.462209612783\\
	284.056811362272	155.185679691432\\
	285.05701140228	154.910377634006\\
	286.057211442288	154.636299005889\\
	287.057411482296	154.363439388588\\
	288.057611522304	154.091794379681\\
	289.057811562312	153.821359592757\\
	290.05801160232	153.552130657362\\
	291.058211642328	153.284103218937\\
	292.058411682336	153.01727293877\\
	293.058611722344	152.751635493931\\
	294.058811762352	152.487186577221\\
	295.05901180236	152.223921897115\\
	296.059211842368	151.961837177706\\
	297.059411882376	151.700928158648\\
	298.059611922384	151.441190595106\\
	299.059811962392	151.182620257693\\
	300.0600120024	150.925212932423\\
	301.060212042408	150.668964420648\\
	302.060412082416	150.413870539013\\
	303.060612122424	150.159927119392\\
	304.060812162433	149.907130008842\\
	305.061012202441	149.655475069543\\
	306.061212242449	149.404958178748\\
	307.061412282457	149.155575228727\\
	308.061612322465	148.907322126715\\
	309.061812362472	148.660194794859\\
	310.06201240248	148.414189170162\\
	311.062212442488	148.169301204435\\
	312.062412482496	147.925526864241\\
	313.062612522504	147.682862130842\\
	314.062812562512	147.441303000149\\
	315.063012602521	147.200845482668\\
	316.063212642529	146.961485603451\\
	317.063412682537	146.723219402038\\
	318.063612722545	146.486042932413\\
	319.063812762553	146.249952262947\\
	320.064012802561	146.014943476349\\
	321.064212842569	145.781012669616\\
	322.064412882577	145.548155953979\\
	323.064612922585	145.316369454854\\
	324.064812962593	145.085649311795\\
	325.0650130026	144.855991678435\\
	326.065213042609	144.627392722445\\
	327.065413082617	144.399848625478\\
	328.065613122625	144.173355583121\\
	329.065813162633	143.947909804848\\
	330.066013202641	143.723507513965\\
	331.066213242649	143.500144947565\\
	332.066413282657	143.277818356478\\
	333.066613322665	143.056524005221\\
	334.066813362673	142.836258171949\\
	335.067013402681	142.61701714841\\
	336.067213442689	142.39879723989\\
	337.067413482697	142.18159476517\\
	338.067613522705	141.965406056478\\
	339.067813562713	141.750227459437\\
	340.068013602721	141.536055333019\\
	341.068213642729	141.322886049501\\
	342.068413682737	141.110715994411\\
	343.068613722745	140.899541566487\\
	344.068813762753	140.689359177625\\
	345.069013802761	140.480165252835\\
	346.069213842769	140.271956230193\\
	347.069413882777	140.064728560794\\
	348.069613922785	139.858478708708\\
	349.069813962793	139.65320315093\\
	350.070014002801	139.448898377336\\
	351.070214042809	139.245560890637\\
	352.070414082817	139.043187206333\\
	353.070614122825	138.841773852667\\
	354.070814162833	138.64131737058\\
	355.071014202841	138.441814313664\\
	356.071214242849	138.243261248119\\
	357.071414282857	138.045654752709\\
	358.071614322865	137.848991418711\\
	359.071814362873	137.653267849878\\
	360.072014402881	137.458480662389\\
	361.072214442889	137.264626484808\\
	362.072414482897	137.071701958038\\
	363.072614522905	136.879703735274\\
	364.072814562913	136.688628481967\\
	365.073014602921	136.498472875773\\
	366.073214642929	136.309233606511\\
	367.073414682937	136.120907376121\\
	368.073614722945	135.933490898621\\
	369.073814762953	135.74698090006\\
	370.074014802961	135.561374118481\\
	371.074214842969	135.376667303873\\
	372.074414882977	135.19285721813\\
	373.074614922985	135.009940635009\\
	374.074814962993	134.827914340086\\
	375.075015003001	134.646775130716\\
	376.075215043009	134.466519815989\\
	377.075415083017	134.287145216689\\
	378.075615123025	134.108648165252\\
	379.075815163033	133.931025505722\\
	380.076015203041	133.754274093713\\
	381.076215243049	133.578390796368\\
	382.076415283057	133.403372492313\\
	383.076615323065	133.229216071619\\
	384.076815363073	133.055918435761\\
	385.077015403081	132.883476497578\\
	386.077215443089	132.711887181231\\
	387.077415483097	132.54114742216\\
	388.077615523105	132.371254167049\\
	389.077815563113	132.202204373783\\
	390.078015603121	132.033995011406\\
	391.078215643129	131.866623060085\\
	392.078415683137	131.700085511065\\
	393.078615723145	131.534379366635\\
	394.078815763153	131.369501640085\\
	395.079015803161	131.205449355666\\
	396.079215843169	131.042219548554\\
	397.079415883177	130.879809264808\\
	398.079615923185	130.718215561331\\
	399.079815963193	130.557435505832\\
	400.080016003201	130.397466176789\\
	401.080216043209	130.238304663407\\
	402.080416083217	130.079948065581\\
	403.080616123225	129.922393493859\\
	404.080816163233	129.7656380694\\
	405.081016203241	129.609678923943\\
	406.081216243249	129.454513199759\\
	407.081416283257	129.300138049623\\
	408.081616323265	129.14655063677\\
	409.081816363273	128.993748134861\\
	410.082016403281	128.841727727942\\
	411.082216443289	128.69048661041\\
	412.082416483297	128.540021986976\\
	413.082616523305	128.390331072625\\
	414.082816563313	128.24141109258\\
	415.083016603321	128.093259282268\\
	416.083216643329	127.94587288728\\
	417.083416683337	127.799249163337\\
	418.083616723345	127.653385376252\\
	419.083816763353	127.508278801894\\
	420.084016803361	127.363926726152\\
	421.084216843369	127.2203264449\\
	422.084416883377	127.077475263959\\
	423.084616923385	126.935370499064\\
	424.084816963393	126.794009475826\\
	425.085017003401	126.653389529698\\
	426.085217043409	126.513508005938\\
	427.085417083417	126.374362259575\\
	428.085617123425	126.235949655376\\
	429.085817163433	126.098267567806\\
	430.086017203441	125.961313380996\\
	431.086217243449	125.825084488711\\
	432.086417283457	125.689578294308\\
	433.086617323465	125.55479221071\\
	434.086817363473	125.420723660364\\
	435.087017403481	125.287370075214\\
	436.087217443489	125.154728896661\\
	437.087417483497	125.022797575531\\
	438.087617523505	124.891573572041\\
	439.087817563513	124.761054355767\\
	440.088017603521	124.631237405608\\
	441.088217643529	124.502120209752\\
	442.088417683537	124.373700265647\\
	443.088617723545	124.245975079959\\
	444.088817763553	124.118942168551\\
	445.089017803561	123.992599056438\\
	446.089217843569	123.866943277761\\
	447.089417883577	123.741972375754\\
	448.089617923585	123.617683902706\\
	449.089817963593	123.494075419936\\
	450.090018003601	123.371144497753\\
	451.090218043609	123.24888871543\\
	452.090418083617	123.127305661167\\
	453.090618123625	123.006392932061\\
	454.090818163633	122.886148134076\\
	455.091018203641	122.766568882004\\
	456.091218243649	122.647652799443\\
	457.091418283657	122.529397518756\\
	458.091618323665	122.411800681047\\
	459.091818363673	122.294859936123\\
	460.092018403681	122.178572942468\\
	461.092218443689	122.062937367209\\
	462.092418483697	121.947950886084\\
	463.092618523705	121.833611183414\\
	464.092818563713	121.719915952069\\
	465.093018603721	121.606862893438\\
	466.093218643729	121.494449717402\\
	467.093418683737	121.382674142296\\
	468.093618723745	121.271533894885\\
	469.093818763753	121.16102671033\\
	470.094018803761	121.051150332161\\
	471.094218843769	120.941902512243\\
	472.094418883777	120.833281010747\\
	473.094618923785	120.725283596122\\
	474.094818963793	120.617908045065\\
	475.095019003801	120.511152142487\\
	476.095219043809	120.405013681488\\
	477.095419083817	120.299490463328\\
	478.095619123825	120.194580297391\\
	479.095819163833	120.090281001164\\
	480.096019203841	119.986590400201\\
	481.096219243849	119.883506328099\\
	482.096419283857	119.781026626464\\
	483.096619323865	119.679149144889\\
	484.096819363873	119.577871740915\\
	485.097019403881	119.477192280014\\
	486.097219443889	119.37710863555\\
	487.097419483897	119.277618688758\\
	488.097619523905	119.178720328711\\
	489.097819563913	119.080411452293\\
	490.098019603921	118.982689964173\\
	491.098219643929	118.885553776774\\
	492.098419683937	118.789000810243\\
	493.098619723945	118.693028992431\\
	494.098819763953	118.597636258856\\
	495.099019803961	118.502820552682\\
	496.099219843969	118.408579824686\\
	497.099419883977	118.314912033236\\
	498.099619923985	118.22181514426\\
	499.099819963993	118.129287131218\\
	500.100020004001	118.037325975078\\
	501.100220044009	117.945929664285\\
	502.100420084017	117.855096194739\\
	503.100620124025	117.764823569762\\
	504.100820164033	117.675109800075\\
	505.101020204041	117.585952903771\\
	506.101220244049	117.497350906288\\
	507.101420284057	117.409301840381\\
	508.101620324065	117.321803746097\\
	509.101820364073	117.234854670749\\
	510.102020404081	117.148452668888\\
	511.102220444089	117.062595802278\\
	512.102420484097	116.977282139869\\
	513.102620524105	116.892509757773\\
	514.102820564113	116.808276739237\\
	515.103020604121	116.724581174613\\
	516.103220644129	116.641421161342\\
	517.103420684137	116.558794803917\\
	518.103620724145	116.476700213865\\
	519.103820764153	116.395135509722\\
	520.104020804161	116.314098817\\
	521.104220844169	116.23358826817\\
	522.104420884177	116.153602002633\\
	523.104620924185	116.074138166695\\
	524.104820964193	115.995194913542\\
	525.105021004201	115.916770403216\\
	526.105221044209	115.83886280259\\
	527.105421084217	115.761470285342\\
	528.105621124225	115.684591031931\\
	529.105821164233	115.608223229573\\
	530.106021204241	115.532365072216\\
	531.106221244249	115.457014760516\\
	532.106421284257	115.382170501811\\
	533.106621324265	115.307830510099\\
	534.106821364273	115.233993006013\\
	535.107021404281	115.160656216797\\
	536.107221444289	115.087818376281\\
	537.107421484297	115.015477724858\\
	538.107621524305	114.943632509461\\
	539.107821564313	114.872280983537\\
	540.108021604321	114.801421407027\\
	541.108221644329	114.731052046338\\
	542.108421684337	114.661171174323\\
	543.108621724345	114.591777070254\\
	544.108821764353	114.522868019805\\
	545.109021804361	114.454442315022\\
	546.109221844369	114.386498254302\\
	547.109421884377	114.319034142373\\
	548.109621924385	114.252048290266\\
	549.109821964393	114.185539015296\\
	550.110022004401	114.119504641039\\
	551.110222044409	114.053943497305\\
	552.110422084417	113.988853920121\\
	553.110622124425	113.924234251705\\
	554.110822164433	113.860082840444\\
	555.111022204441	113.796398040873\\
	556.111222244449	113.73317821365\\
	557.111422284457	113.670421725536\\
	558.111622324465	113.608126949373\\
	559.111822364473	113.546292264059\\
	560.112022404481	113.484916054531\\
	561.112222444489	113.423996711737\\
	562.112422484497	113.363532632619\\
	563.112622524505	113.303522220088\\
	564.112822564513	113.243963883006\\
	565.113022604521	113.184856036159\\
	566.113222644529	113.126197100241\\
	567.113422684537	113.067985501829\\
	568.113622724545	113.010219673361\\
	569.113822764553	112.95289805312\\
	570.114022804561	112.896019085205\\
	571.114222844569	112.839581219516\\
	572.114422884577	112.783582911731\\
	573.114622924585	112.728022623283\\
	574.114822964593	112.672898821341\\
	575.115023004601	112.618209978791\\
	576.115223044609	112.563954574211\\
	577.115423084617	112.510131091851\\
	578.115623124625	112.456738021618\\
	579.115823164633	112.403773859046\\
	580.116023204641	112.351237105284\\
	581.116223244649	112.29912626707\\
	582.116423284657	112.247439856714\\
	583.116623324665	112.196176392077\\
	584.116823364673	112.145334396547\\
	585.117023404681	112.094912399027\\
	586.117223444689	112.044908933904\\
	587.117423484697	111.995322541041\\
	588.117623524705	111.946151765746\\
	589.117823564713	111.897395158759\\
	590.118023604721	111.849051276232\\
	591.118223644729	111.801118679706\\
	592.118423684737	111.753595936092\\
	593.118623724745	111.706481617654\\
	594.118823764753	111.659774301988\\
	595.119023804761	111.613472572\\
	596.119223844769	111.567575015892\\
	597.119423884777	111.522080227138\\
	598.119623924785	111.476986804466\\
	599.119823964793	111.432293351842\\
	600.120024004801	111.387998478445\\
	601.120224044809	111.344100798653\\
	602.120424084817	111.300598932022\\
	603.120624124825	111.257491503266\\
	604.120824164833	111.214777142242\\
	605.121024204841	111.172454483925\\
	606.121224244849	111.130522168397\\
	607.121424284857	111.088978840822\\
	608.121624324865	111.04782315143\\
	609.121824364873	111.007053755499\\
	610.122024404881	110.966669313334\\
	611.122224444889	110.926668490254\\
	612.122424484897	110.887049956567\\
	613.122624524905	110.847812387556\\
	614.122824564913	110.80895446346\\
	615.123024604921	110.770474869456\\
	616.123224644929	110.732372295639\\
	617.123424684937	110.694645437008\\
	618.123624724945	110.657292993443\\
	619.123824764953	110.620313669693\\
	620.124024804961	110.583706175352\\
	621.124224844969	110.547469224847\\
	622.124424884977	110.511601537415\\
	623.124624924985	110.476101837091\\
	624.124824964993	110.440968852685\\
	625.125025005001	110.40620131777\\
	626.125225045009	110.371797970658\\
	627.125425085017	110.337757554389\\
	628.125625125025	110.30407881671\\
	629.125825165033	110.27076051006\\
	630.126025205041	110.237801391549\\
	631.126225245049	110.205200222948\\
	632.126425285057	110.172955770662\\
	633.126625325065	110.141066805724\\
	634.126825365073	110.109532103768\\
	635.127025405081	110.078350445019\\
	636.127225445089	110.047520614275\\
	637.127425485097	110.017041400886\\
	638.127625525105	109.986911598744\\
	639.127825565113	109.957130006261\\
	640.128025605121	109.927695426354\\
	641.128225645129	109.898606666429\\
	642.128425685137	109.869862538367\\
	643.128625725145	109.841461858502\\
	644.128825765153	109.813403447608\\
	645.129025805161	109.785686130883\\
	646.129225845169	109.758308737933\\
	647.129425885177	109.731270102755\\
	648.129625925185	109.704569063719\\
	649.129825965193	109.678204463556\\
	650.130026005201	109.652175149339\\
	651.130226045209	109.626479972468\\
	652.130426085217	109.601117788654\\
	653.130626125225	109.576087457906\\
	654.130826165233	109.551387844508\\
	655.131026205241	109.527017817012\\
	656.131226245249	109.502976248215\\
	657.131426285257	109.479262015149\\
	658.131626325265	109.455873999064\\
	659.131826365273	109.432811085407\\
	660.132026405281	109.410072163817\\
	661.132226445289	109.387656128101\\
	662.132426485297	109.365561876221\\
	663.132626525305	109.343788310281\\
	664.132826565313	109.32233433651\\
	665.133026605321	109.301198865245\\
	666.133226645329	109.28038081092\\
	667.133426685337	109.259879092048\\
	668.133626725345	109.239692631209\\
	669.133826765353	109.219820355029\\
	670.134026805361	109.200261194173\\
	671.134226845369	109.181014083323\\
	672.134426885377	109.16207796117\\
	673.134626925385	109.143451770392\\
	674.134826965393	109.125134457646\\
	675.135027005401	109.10712497355\\
	676.135227045409	109.089422272668\\
	677.135427085417	109.072025313497\\
	678.135627125425	109.054933058452\\
	679.135827165433	109.038144473853\\
	680.136027205441	109.021658529906\\
	681.136227245449	109.005474200695\\
	682.136427285457	108.989590464163\\
	683.136627325465	108.974006302102\\
	684.136827365473	108.958720700132\\
	685.137027405481	108.943732647695\\
	686.137227445489	108.929041138036\\
	687.137427485497	108.914645168191\\
	688.137627525505	108.900543738971\\
	689.137827565513	108.88673585495\\
	690.138027605521	108.87322052445\\
	691.138227645529	108.85999675953\\
	692.138427685537	108.847063575966\\
	693.138627725545	108.834419993246\\
	694.138827765553	108.822065034549\\
	695.139027805561	108.809997726733\\
	696.139227845569	108.798217100325\\
	697.139427885577	108.786722189505\\
	698.139627925585	108.77551203209\\
	699.139827965593	108.764585669525\\
	700.140028005601	108.753942146869\\
	701.140228045609	108.743580512778\\
	702.140428085617	108.733499819496\\
	703.140628125625	108.723699122839\\
	704.140828165633	108.714177482183\\
	705.141028205641	108.704933960453\\
	706.141228245649	108.695967624103\\
	707.141428285657	108.687277543113\\
	708.141628325665	108.678862790967\\
	709.141828365673	108.670722444645\\
	710.142028405681	108.662855584609\\
	711.142228445689	108.65526129479\\
	712.142428485697	108.647938662574\\
	713.142628525705	108.640886778793\\
	714.142828565713	108.634104737708\\
	715.143028605721	108.627591636999\\
	716.143228645729	108.62134657775\\
	717.143428685737	108.615368664439\\
	718.143628725745	108.609657004926\\
	719.143828765753	108.604210710437\\
	720.144028805761	108.599028895554\\
	721.144228845769	108.594110678201\\
	722.144428885777	108.589455179636\\
	723.144628925785	108.585061524433\\
	724.144828965793	108.580928840473\\
	725.145029005801	108.57705625893\\
	726.145229045809	108.573442914262\\
	727.145429085817	108.570087944196\\
	728.145629125825	108.566990489716\\
	729.145829165833	108.564149695052\\
	730.146029205841	108.561564707669\\
	731.146229245849	108.559234678251\\
	732.146429285857	108.557158760694\\
	733.146629325865	108.555336112092\\
	734.146829365873	108.553765892725\\
	735.147029405881	108.552447266046\\
	736.147229445889	108.551379398672\\
	737.147429485897	108.550561460371\\
	738.147629525905	108.54999262405\\
	739.147829565913	108.549672065744\\
	740.148029605921	108.549598964604\\
	741.148229645929	108.549772502886\\
	742.148429685937	108.550191865938\\
	743.148629725945	108.55085624219\\
	744.148829765953	108.551764823144\\
	745.149029805961	108.552916803359\\
	746.149229845969	108.554311380443\\
	747.149429885977	108.55594775504\\
	748.149629925985	108.557825130818\\
	749.149829965993	108.55994271446\\
	750.150030006001	108.562299715653\\
	751.150230046009	108.564895347073\\
	752.150430086017	108.567728824378\\
	753.150630126025	108.570799366196\\
	754.150830166033	108.574106194113\\
	755.151030206041	108.577648532663\\
	756.151230246049	108.581425609315\\
	757.151430286057	108.585436654467\\
	758.151630326065	108.589680901429\\
	759.151830366073	108.594157586416\\
	760.152030406081	108.598865948539\\
	761.152230446089	108.603805229787\\
	762.152430486097	108.608974675025\\
	763.152630526105	108.614373531977\\
	764.152830566113	108.620001051219\\
	765.153030606121	108.625856486167\\
	766.153230646129	108.631939093067\\
	767.153430686137	108.638248130984\\
	768.153630726145	108.64478286179\\
	769.153830766153	108.651542550158\\
	770.154030806161	108.658526463548\\
	771.154230846169	108.665733872196\\
	772.154430886177	108.673164049108\\
	773.154630926185	108.680816270045\\
	774.154830966193	108.688689813516\\
	775.155031006201	108.696783960766\\
	776.155231046209	108.705097995767\\
	777.155431086217	108.713631205206\\
	778.155631126225	108.722382878478\\
	779.155831166233	108.731352307674\\
	780.156031206241	108.740538787569\\
	781.156231246249	108.749941615617\\
	782.156431286257	108.759560091937\\
	783.156631326265	108.769393519304\\
	784.156831366273	108.779441203141\\
	785.157031406281	108.789702451507\\
	786.157231446289	108.800176575087\\
	787.157431486297	108.810862887184\\
	788.157631526305	108.821760703708\\
	789.157831566313	108.832869343168\\
	790.158031606321	108.84418812666\\
	791.158231646329	108.855716377857\\
	792.158431686337	108.867453423005\\
	793.158631726345	108.879398590905\\
	794.158831766353	108.89155121291\\
	795.159031806361	108.903910622914\\
	796.159231846369	108.91647615734\\
	797.159431886377	108.929247155133\\
	798.159631926385	108.942222957751\\
	799.159831966393	108.955402909155\\
	800.160032006401	108.968786355797\\
	801.160232046409	108.982372646617\\
	802.160432086417	108.996161133026\\
	803.160632126425	109.010151168903\\
	804.160832166433	109.024342110583\\
	805.161032206441	109.03873331685\\
	806.161232246449	109.053324148922\\
	807.161432286457	109.068113970452\\
	808.161632326465	109.083102147508\\
	809.161832366473	109.098288048572\\
	810.162032406481	109.113671044528\\
	811.162232446489	109.129250508652\\
	812.162432486497	109.145025816606\\
	813.162632526505	109.160996346426\\
	814.162832566513	109.177161478515\\
	815.163032606521	109.193520595634\\
	816.163232646529	109.210073082894\\
	817.163432686537	109.226818327743\\
	818.163632726545	109.243755719965\\
	819.163832766553	109.260884651663\\
	820.164032806561	109.278204517256\\
	821.164232846569	109.295714713468\\
	822.164432886577	109.313414639321\\
	823.164632926585	109.331303696124\\
	824.164832966593	109.349381287466\\
	825.165033006601	109.367646819208\\
	826.165233046609	109.386099699474\\
	827.165433086617	109.404739338642\\
	828.165633126625	109.423565149336\\
	829.165833166633	109.442576546417\\
	830.166033206641	109.461772946977\\
	831.166233246649	109.481153770328\\
	832.166433286657	109.500718437993\\
	833.166633326665	109.520466373703\\
	834.166833366673	109.540397003382\\
	835.167033406681	109.560509755143\\
	836.167233446689	109.580804059281\\
	837.167433486697	109.601279348258\\
	838.167633526705	109.621935056705\\
	839.167833566713	109.642770621404\\
	840.168033606721	109.663785481287\\
	841.168233646729	109.684979077424\\
	842.168433686737	109.706350853017\\
	843.168633726745	109.727900253393\\
	844.168833766753	109.749626725991\\
	845.169033806761	109.771529720361\\
	846.169233846769	109.793608688151\\
	847.169433886777	109.815863083101\\
	848.169633926785	109.838292361036\\
	849.169833966793	109.860895979855\\
	850.170034006801	109.883673399529\\
	851.170234046809	109.906624082087\\
	852.170434086817	109.929747491611\\
	853.170634126825	109.953043094231\\
	854.170834166833	109.976510358112\\
	855.171034206841	110.00014875345\\
	856.171234246849	110.023957752465\\
	857.171434286857	110.047936829388\\
	858.171634326865	110.072085460462\\
	859.171834366873	110.096403123927\\
	860.172034406881	110.120889300016\\
	861.172234446889	110.145543470948\\
	862.172434486897	110.170365120917\\
	863.172634526905	110.195353736091\\
	864.172834566913	110.220508804597\\
	865.173034606921	110.245829816518\\
	866.173234646929	110.271316263888\\
	867.173434686937	110.296967640677\\
	868.173634726945	110.322783442793\\
	869.173834766953	110.348763168068\\
	870.174034806961	110.374906316252\\
	871.174234846969	110.401212389009\\
	872.174434886977	110.427680889906\\
	873.174634926985	110.454311324409\\
	874.174834966993	110.481103199873\\
	875.175035007001	110.508056025537\\
	876.175235047009	110.535169312516\\
	877.175435087017	110.562442573794\\
	878.175635127025	110.589875324218\\
	879.175835167033	110.617467080489\\
	880.176035207041	110.645217361156\\
	881.176235247049	110.673125686612\\
	882.176435287057	110.701191579082\\
	883.176635327065	110.729414562618\\
	884.176835367073	110.757794163094\\
	885.177035407081	110.786329908198\\
	886.177235447089	110.815021327424\\
	887.177435487097	110.843867952067\\
	888.177635527105	110.872869315215\\
	889.177835567113	110.902024951741\\
	890.178035607121	110.931334398303\\
	891.178235647129	110.960797193326\\
	892.178435687137	110.990412877007\\
	893.178635727145	111.0201809913\\
	894.178835767153	111.050101079912\\
	895.179035807161	111.080172688299\\
	896.179235847169	111.110395363656\\
	897.179435887177	111.140768654912\\
	898.179635927185	111.171292112722\\
	899.179835967193	111.201965289464\\
	900.180036007201	111.232787739228\\
	901.180236047209	111.263759017813\\
	902.180436087217	111.294878682719\\
	903.180636127225	111.326146293141\\
	904.180836167233	111.357561409961\\
	905.181036207242	111.389123595747\\
	906.181236247249	111.420832414738\\
	907.181436287258	111.452687432847\\
	908.181636327265	111.484688217648\\
	909.181836367273	111.516834338372\\
	910.182036407281	111.5491253659\\
	911.182236447289	111.581560872761\\
	912.182436487297	111.614140433118\\
	913.182636527305	111.64686362277\\
	914.182836567313	111.679730019138\\
	915.183036607321	111.712739201267\\
	916.18323664733	111.745890749814\\
	917.183436687337	111.779184247042\\
	918.183636727346	111.812619276819\\
	919.183836767353	111.846195424606\\
	920.184036807362	111.879912277456\\
	921.184236847369	111.913769424003\\
	922.184436887378	111.94776645446\\
	923.184636927385	111.981902960612\\
	924.184836967393	112.016178535809\\
	925.185037007401	112.050592774962\\
	926.185237047409	112.085145274534\\
	927.185437087418	112.119835632538\\
	928.185637127425	112.154663448528\\
	929.185837167434	112.189628323596\\
	930.186037207441	112.224729860364\\
	931.18623724745	112.259967662977\\
	932.186437287457	112.295341337101\\
	933.186637327466	112.330850489917\\
	934.186837367473	112.366494730109\\
	935.187037407482	112.402273667868\\
	936.187237447489	112.438186914878\\
	937.187437487498	112.474234084315\\
	938.187637527505	112.510414790839\\
	939.187837567514	112.54672865059\\
	940.188037607522	112.583175281183\\
	941.188237647529	112.6197543017\\
	942.188437687538	112.656465332685\\
	943.188637727545	112.69330799614\\
	944.188837767554	112.730281915519\\
	945.189037807561	112.767386715722\\
	946.18923784757	112.80462202309\\
	947.189437887577	112.841987465397\\
	948.189637927586	112.87948267185\\
	949.189837967593	112.917107273078\\
	950.190038007602	112.954860901131\\
	951.19023804761	112.992743189471\\
	952.190438087618	113.030753772969\\
	953.190638127626	113.068892287899\\
	954.190838167634	113.107158371932\\
	955.191038207642	113.145551664132\\
	956.191238247649	113.18407180495\\
	957.191438287658	113.22271843622\\
	958.191638327665	113.261491201149\\
	959.191838367674	113.30038974432\\
	960.192038407681	113.339413711678\\
	961.19223844769	113.378562750533\\
	962.192438487698	113.417836509547\\
	963.192638527706	113.457234638736\\
	964.192838567714	113.496756789459\\
	965.193038607722	113.536402614416\\
	966.19323864773	113.576171767645\\
	967.193438687738	113.616063904511\\
	968.193638727746	113.656078681706\\
	969.193838767754	113.696215757242\\
	970.194038807762	113.736474790446\\
	971.19423884777	113.776855441956\\
	972.194438887778	113.817357373714\\
	973.194638927786	113.857980248963\\
	974.194838967794	113.898723732241\\
	975.195039007802	113.939587489379\\
	976.19523904781	113.98057118749\\
	977.195439087818	114.02167449497\\
	978.195639127826	114.062897081489\\
	979.195839167834	114.10423861799\\
	980.196039207842	114.145698776682\\
	981.19623924785	114.187277231033\\
	982.196439287858	114.228973655771\\
	983.196639327866	114.270787726872\\
	984.196839367874	114.312719121563\\
	985.197039407882	114.354767518311\\
	986.19723944789	114.396932596819\\
	987.197439487898	114.439214038027\\
	988.197639527906	114.481611524101\\
	989.197839567914	114.524124738428\\
	990.198039607922	114.566753365619\\
	991.19823964793	114.609497091496\\
	992.198439687938	114.65235560309\\
	993.198639727946	114.695328588638\\
	994.198839767954	114.738415737579\\
	995.199039807962	114.781616740545\\
	996.19923984797	114.824931289362\\
	997.199439887978	114.868359077041\\
	998.199639927986	114.911899797774\\
	999.199839967994	114.955553146934\\
	1000.200040008	114.999318821065\\
	1001.20024004801	115.043196517881\\
	1002.20044008802	115.087185936259\\
	1003.20064012803	115.131286776236\\
	1004.20084016803	115.175498739006\\
	1005.20104020804	115.219821526913\\
	1006.20124024805	115.264254843447\\
	1007.20144028806	115.308798393242\\
	1008.20164032807	115.353451882068\\
	1009.20184036807	115.398215016829\\
	1010.20204040808	115.443087505561\\
	1011.20224044809	115.488069057421\\
	1012.2024404881	115.533159382688\\
	1013.20264052811	115.57835819276\\
	1014.20284056811	115.623665200143\\
	1015.20304060812	115.669080118454\\
	1016.20324064813	115.714602662412\\
	1017.20344068814	115.760232547836\\
	1018.20364072815	115.80596949164\\
	1019.20384076815	115.85181321183\\
	1020.20404080816	115.897763427497\\
	1021.20424084817	115.943819858817\\
	1022.20444088818	115.989982227044\\
	1023.20464092819	116.036250254504\\
	1024.20484096819	116.082623664598\\
	1025.2050410082	116.129102181788\\
	1026.20524104821	116.175685531603\\
	1027.20544108822	116.222373440626\\
	1028.20564112823	116.269165636498\\
	1029.20584116823	116.316061847908\\
	1030.20604120824	116.36306180459\\
	1031.20624124825	116.410165237322\\
	1032.20644128826	116.45737187792\\
	1033.20664132827	116.504681459233\\
	1034.20684136827	116.55209371514\\
	1035.20704140828	116.599608380547\\
	1036.20724144829	116.647225191382\\
	1037.2074414883	116.694943884592\\
	1038.20764152831	116.742764198137\\
	1039.20784156831	116.790685870989\\
	1040.20804160832	116.838708643126\\
	1041.20824164833	116.886832255529\\
	1042.20844168834	116.935056450177\\
	1043.20864172835	116.983380970045\\
	1044.20884176835	117.031805559101\\
	1045.20904180836	117.080329962297\\
	1046.20924184837	117.128953925572\\
	1047.20944188838	117.177677195843\\
	1048.20964192839	117.226499521003\\
	1049.20984196839	117.27542064992\\
	1050.2100420084	117.324440332428\\
	1051.21024204841	117.373558319328\\
	1052.21044208842	117.42277436238\\
	1053.21064212843	117.472088214304\\
	1054.21084216843	117.521499628773\\
	1055.21104220844	117.571008360411\\
	1056.21124224845	117.620614164786\\
	1057.21144228846	117.670316798412\\
	1058.21164232847	117.720116018741\\
	1059.21184236847	117.770011584162\\
	1060.21204240848	117.820003253995\\
	1061.21224244849	117.870090788488\\
	1062.2124424885	117.920273948816\\
	1063.21264252851	117.970552497073\\
	1064.21284256851	118.020926196274\\
	1065.21304260852	118.071394810345\\
	1066.21324264853	118.121958104126\\
	1067.21344268854	118.172615843361\\
	1068.21364272855	118.223367794702\\
	1069.21384276855	118.274213725698\\
	1070.21404280856	118.325153404797\\
	1071.21424284857	118.376186601339\\
	1072.21444288858	118.427313085554\\
	1073.21464292859	118.47853262856\\
	1074.21484296859	118.529845002358\\
	1075.2150430086	118.581249979828\\
	1076.21524304861	118.632747334726\\
	1077.21544308862	118.684336841682\\
	1078.21564312863	118.736018276196\\
	1079.21584316863	118.787791414633\\
	1080.21604320864	118.839656034223\\
	1081.21624324865	118.891611913052\\
	1082.21644328866	118.943658830067\\
	1083.21664332867	118.995796565065\\
	1084.21684336867	119.048024898692\\
	1085.21704340868	119.100343612444\\
	1086.21724344869	119.152752488657\\
	1087.2174434887	119.205251310508\\
	1088.21764352871	119.257839862011\\
	1089.21784356871	119.310517928013\\
	1090.21804360872	119.363285294192\\
	1091.21824364873	119.416141747052\\
	1092.21844368874	119.469087073921\\
	1093.21864372875	119.522121062948\\
	1094.21884376875	119.5752435031\\
	1095.21904380876	119.628454184158\\
	1096.21924384877	119.681752896714\\
	1097.21944388878	119.735139432166\\
	1098.21964392879	119.788613582722\\
	1099.21984396879	119.842175141387\\
	1100.2200440088	119.895823901966\\
	1101.22024404881	119.949559659062\\
	1102.22044408882	120.003382208067\\
	1103.22064412883	120.057291345164\\
	1104.22084416883	120.111286867324\\
	1105.22104420884	120.165368572299\\
	1106.22124424885	120.219536258622\\
	1107.22144428886	120.273789725603\\
	1108.22164432887	120.328128773328\\
	1109.22184436887	120.382553202653\\
	1110.22204440888	120.437062815202\\
	1111.22224444889	120.491657413365\\
	1112.2224444889	120.546336800294\\
	1113.22264452891	120.601100779901\\
	1114.22284456891	120.655949156853\\
	1115.22304460892	120.710881736573\\
	1116.22324464893	120.765898325232\\
	1117.22344468894	120.82099872975\\
	1118.22364472895	120.876182757793\\
	1119.22384476895	120.931450217766\\
	1120.22404480896	120.986800918815\\
	1121.22424484897	121.042234670822\\
	1122.22444488898	121.097751284403\\
	1123.22464492899	121.153350570902\\
	1124.22484496899	121.209032342392\\
	1125.225045009	121.264796411673\\
	1126.22524504901	121.320642592262\\
	1127.22544508902	121.376570698401\\
	1128.22564512903	121.432580545044\\
	1129.22584516903	121.488671947859\\
	1130.22604520904	121.544844723227\\
	1131.22624524905	121.601098688237\\
	1132.22644528906	121.65743366068\\
	1133.22664532907	121.713849459052\\
	1134.22684536907	121.77034590255\\
	1135.22704540908	121.826922811065\\
	1136.22724544909	121.883580005184\\
	1137.2274454891	121.940317306187\\
	1138.22764552911	121.997134536041\\
	1139.22784556911	122.054031517399\\
	1140.22804560912	122.111008073599\\
	1141.22824564913	122.16806402866\\
	1142.22844568914	122.225199207277\\
	1143.22864572915	122.282413434825\\
	1144.22884576915	122.339706537348\\
	1145.22904580916	122.397078341561\\
	1146.22924584917	122.454528674849\\
	1147.22944588918	122.512057365259\\
	1148.22964592919	122.569664241505\\
	1149.22984596919	122.627349132955\\
	1150.2300460092	122.685111869641\\
	1151.23024604921	122.742952282244\\
	1152.23044608922	122.800870202101\\
	1153.23064612923	122.858865461198\\
	1154.23084616923	122.916937892166\\
	1155.23104620924	122.975087328285\\
	1156.23124624925	123.033313603472\\
	1157.23144628926	123.091616552288\\
	1158.23164632927	123.14999600993\\
	1159.23184636927	123.208451812226\\
	1160.23204640928	123.266983795642\\
	1161.23224644929	123.325591797271\\
	1162.2324464893	123.384275654831\\
	1163.23264652931	123.443035206668\\
	1164.23284656931	123.50187029175\\
	1165.23304660932	123.560780749663\\
	1166.23324664933	123.619766420612\\
	1167.23344668934	123.678827145417\\
	1168.23364672935	123.73796276551\\
	1169.23384676935	123.797173122933\\
	1170.23404680936	123.856458060337\\
	1171.23424684937	123.915817420978\\
	1172.23444688938	123.975251048714\\
	1173.23464692939	124.034758788006\\
	1174.23484696939	124.09434048391\\
	1175.2350470094	124.153995982081\\
	1176.23524704941	124.213725128768\\
	1177.23544708942	124.273527770808\\
	1178.23564712943	124.33340375563\\
	1179.23584716943	124.393352931248\\
	1180.23604720944	124.453375146262\\
	1181.23624724945	124.513470249853\\
	1182.23644728946	124.573638091782\\
	1183.23664732947	124.633878522388\\
	1184.23684736947	124.694191392585\\
	1185.23704740948	124.754576553859\\
	1186.23724744949	124.815033858268\\
	1187.2374474895	124.875563158439\\
	1188.23764752951	124.936164307564\\
	1189.23784756951	124.996837159399\\
	1190.23804760952	125.057581568262\\
	1191.23824764953	125.118397389033\\
	1192.23844768954	125.179284477146\\
	1193.23864772955	125.240242688591\\
	1194.23884776955	125.301271879913\\
	1195.23904780956	125.362371908206\\
	1196.23924784957	125.423542631113\\
	1197.23944788958	125.484783906823\\
	1198.23964792959	125.546095594071\\
	1199.23984796959	125.607477552133\\
	1200.2400480096	125.668929640825\\
	1201.24024804961	125.730451720501\\
	1202.24044808962	125.792043652052\\
	1203.24064812963	125.853705296902\\
	1204.24084816963	125.915436517005\\
	1205.24104820964	125.977237174847\\
	1206.24124824965	126.039107133439\\
	1207.24144828966	126.101046256321\\
	1208.24164832967	126.163054407551\\
	1209.24184836967	126.225131451713\\
	1210.24204840968	126.287277253907\\
	1211.24224844969	126.349491679753\\
	1212.2424484897	126.411774595382\\
	1213.24264852971	126.474125867441\\
	1214.24284856971	126.536545363088\\
	1215.24304860972	126.599032949988\\
	1216.24324864973	126.661588496315\\
	1217.24344868974	126.724211870746\\
	1218.24364872975	126.786902942462\\
	1219.24384876975	126.849661581145\\
	1220.24404880976	126.912487656975\\
	1221.24424884977	126.975381040631\\
	1222.24444888978	127.038341603285\\
	1223.24464892979	127.101369216602\\
	1224.24484896979	127.164463752738\\
	1225.2450490098	127.227625084341\\
	1226.24524904981	127.290853084542\\
	1227.24544908982	127.354147626961\\
	1228.24564912983	127.417508585697\\
	1229.24584916983	127.480935835335\\
	1230.24604920984	127.544429250936\\
	1231.24624924985	127.607988708041\\
	1232.24644928986	127.671614082665\\
	1233.24664932987	127.735305251297\\
	1234.24684936987	127.799062090899\\
	1235.24704940988	127.862884478903\\
	1236.24724944989	127.926772293206\\
	1237.2474494899	127.990725412176\\
	1238.24764952991	128.054743714642\\
	1239.24784956991	128.118827079898\\
	1240.24804960992	128.182975387696\\
	1241.24824964993	128.247188518249\\
	1242.24844968994	128.311466352226\\
	1243.24864972995	128.375808770753\\
	1244.24884976995	128.440215655407\\
	1245.24904980996	128.504686888218\\
	1246.24924984997	128.569222351666\\
	1247.24944988998	128.633821928678\\
	1248.24964992999	128.698485502628\\
	1249.24984996999	128.763212957336\\
	1250.25005001	128.82800417706\\
	1251.25025005001	128.892859046505\\
	1252.25045009002	128.95777745081\\
	1253.25065013003	129.022759275555\\
	1254.25085017003	129.087804406753\\
	1255.25105021004	129.152912730853\\
	1256.25125025005	129.218084134735\\
	1257.25145029006	129.28331850571\\
	1258.25165033007	129.348615731516\\
	1259.25185037007	129.413975700322\\
	1260.25205041008	129.479398300717\\
	1261.25225045009	129.544883421719\\
	1262.2524504901	129.610430952764\\
	1263.25265053011	129.676040783709\\
	1264.25285057011	129.741712804831\\
	1265.25305061012	129.807446906822\\
	1266.25325065013	129.873242980791\\
	1267.25345069014	129.939100918259\\
	1268.25365073015	130.005020611159\\
	1269.25385077015	130.071001951836\\
	1270.25405081016	130.137044833041\\
	1271.25425085017	130.203149147933\\
	1272.25445089018	130.269314790077\\
	1273.25465093019	130.335541653441\\
	1274.25485097019	130.401829632395\\
	1275.2550510102	130.468178621709\\
	1276.25525105021	130.534588516553\\
	1277.25545109022	130.601059212492\\
	1278.25565113023	130.66759060549\\
	1279.25585117023	130.734182591902\\
	1280.25605121024	130.800835068476\\
	1281.25625125025	130.867547932352\\
	1282.25645129026	130.934321081059\\
	1283.25665133027	131.001154412513\\
	1284.25685137027	131.068047825016\\
	1285.25705141028	131.135001217255\\
	1286.25725145029	131.2020144883\\
	1287.2574514903	131.269087537603\\
	1288.25765153031	131.336220264995\\
	1289.25785157031	131.403412570687\\
	1290.25805161032	131.470664355264\\
	1291.25825165033	131.537975519689\\
	1292.25845169034	131.605345965298\\
	1293.25865173035	131.672775593799\\
	1294.25885177035	131.740264307271\\
	1295.25905181036	131.807812008163\\
	1296.25925185037	131.87541859929\\
	1297.25945189038	131.943083983837\\
	1298.25965193039	132.010808065349\\
	1299.25985197039	132.078590747738\\
	1300.2600520104	132.146431935276\\
	1301.26025205041	132.214331532597\\
	1302.26045209042	132.282289444693\\
	1303.26065213043	132.350305576914\\
	1304.26085217043	132.418379834966\\
	1305.26105221044	132.486512124908\\
	1306.26125225045	132.554702353155\\
	1307.26145229046	132.622950426471\\
	1308.26165233047	132.691256251974\\
	1309.26185237047	132.759619737127\\
	1310.26205241048	132.828040789742\\
	1311.26225245049	132.896519317978\\
	1312.2624524905	132.965055230337\\
	1313.26265253051	133.033648435666\\
	1314.26285257051	133.102298843154\\
	1315.26305261052	133.171006362327\\
	1316.26325265053	133.239770903055\\
	1317.26345269054	133.308592375541\\
	1318.26365273055	133.377470690329\\
	1319.26385277055	133.446405758295\\
	1320.26405281056	133.515397490649\\
	1321.26425285057	133.584445798934\\
	1322.26445289058	133.653550595022\\
	1323.26465293059	133.722711791118\\
	1324.26485297059	133.791929299751\\
	1325.2650530106	133.861203033781\\
	1326.26525305061	133.930532906391\\
	1327.26545309062	133.999918831088\\
	1328.26565313063	134.069360721704\\
	1329.26585317063	134.13885849239\\
	1330.26605321064	134.208412057619\\
	1331.26625325065	134.278021332181\\
	1332.26645329066	134.347686231187\\
	1333.26665333067	134.417406670062\\
	1334.26685337067	134.487182564545\\
	1335.26705341068	134.55701383069\\
	1336.26725345069	134.626900384865\\
	1337.2674534907	134.696842143747\\
	1338.26765353071	134.766839024323\\
	1339.26785357071	134.836890943889\\
	1340.26805361072	134.90699782005\\
	1341.26825365073	134.977159570714\\
	1342.26845369074	135.047376114096\\
	1343.26865373075	135.117647368715\\
	1344.26885377075	135.18797325339\\
	1345.26905381076	135.258353687242\\
	1346.26925385077	135.328788589695\\
	1347.26945389078	135.399277880466\\
	1348.26965393079	135.469821479574\\
	1349.26985397079	135.540419307331\\
	1350.2700540108	135.611071284347\\
	1351.27025405081	135.681777331524\\
	1352.27045409082	135.752537370056\\
	1353.27065413083	135.823351321429\\
	1354.27085417083	135.89421910742\\
	1355.27105421084	135.965140650093\\
	1356.27125425085	136.036115871801\\
	1357.27145429086	136.107144695184\\
	1358.27165433087	136.178227043165\\
	1359.27185437087	136.249362838955\\
	1360.27205441088	136.320552006045\\
	1361.27225445089	136.391794468208\\
	1362.2724544909	136.463090149499\\
	1363.27265453091	136.534438974251\\
	1364.27285457091	136.605840867078\\
	1365.27305461092	136.677295752867\\
	1366.27325465093	136.748803556785\\
	1367.27345469094	136.820364204272\\
	1368.27365473095	136.891977621041\\
	1369.27385477095	136.963643733081\\
	1370.27405481096	137.035362466648\\
	1371.27425485097	137.107133748271\\
	1372.27445489098	137.178957504749\\
	1373.27465493099	137.250833663146\\
	1374.27485497099	137.322762150797\\
	1375.275055011	137.394742895299\\
	1376.27525505101	137.466775824517\\
	1377.27545509102	137.538860866578\\
	1378.27565513103	137.610997949871\\
	1379.27585517103	137.683187003048\\
	1380.27605521104	137.755427955021\\
	1381.27625525105	137.827720734962\\
	1382.27645529106	137.900065272298\\
	1383.27665533107	137.972461496718\\
	1384.27685537107	138.044909338163\\
	1385.27705541108	138.117408726832\\
	1386.27725545109	138.189959593176\\
	1387.2774554911	138.262561867899\\
	1388.27765553111	138.335215481958\\
	1389.27785557111	138.40792036656\\
	1390.27805561112	138.480676453163\\
	1391.27825565113	138.55348367347\\
	1392.27845569114	138.626341959437\\
	1393.27865573115	138.699251243263\\
	1394.27885577115	138.772211457393\\
	1395.27905581116	138.845222534517\\
	1396.27925585117	138.918284407569\\
	1397.27945589118	138.991397009724\\
	1398.27965593119	139.064560274402\\
	1399.27985597119	139.137774135258\\
	1400.2800560112	139.211038526192\\
	1401.28025605121	139.284353381338\\
	1402.28045609122	139.357718635071\\
	1403.28065613123	139.431134221999\\
	1404.28085617123	139.504600076969\\
	1405.28105621124	139.57811613506\\
	1406.28125625125	139.651682331586\\
	1407.28145629126	139.725298602092\\
	1408.28165633127	139.798964882355\\
	1409.28185637127	139.872681108383\\
	1410.28205641128	139.946447216414\\
	1411.28225645129	140.020263142913\\
	1412.2824564913	140.094128824575\\
	1413.28265653131	140.168044198319\\
	1414.28285657131	140.242009201291\\
	1415.28305661132	140.316023770863\\
	1416.28325665133	140.390087844628\\
	1417.28345669134	140.464201360405\\
	1418.28365673135	140.538364256232\\
	1419.28385677135	140.612576470369\\
	1420.28405681136	140.686837941298\\
	1421.28425685137	140.761148607717\\
	1422.28445689138	140.835508408545\\
	1423.28465693139	140.909917282915\\
	1424.28485697139	140.984375170179\\
	1425.2850570114	141.058882009905\\
	1426.28525705141	141.133437741872\\
	1427.28545709142	141.208042306075\\
	1428.28565713143	141.282695642722\\
	1429.28585717143	141.357397692233\\
	1430.28605721144	141.432148395236\\
	1431.28625725145	141.506947692571\\
	1432.28645729146	141.581795525289\\
	1433.28665733147	141.656691834645\\
	1434.28685737147	141.731636562104\\
	1435.28705741148	141.806629649338\\
	1436.28725745149	141.881671038222\\
	1437.2874574915	141.956760670838\\
	1438.28765753151	142.031898489469\\
	1439.28785757151	142.107084436605\\
	1440.28805761152	142.182318454934\\
	1441.28825765153	142.257600487347\\
	1442.28845769154	142.332930476936\\
	1443.28865773155	142.408308366991\\
	1444.28885777155	142.483734101001\\
	1445.28905781156	142.559207622653\\
	1446.28925785157	142.634728875831\\
	1447.28945789158	142.710297804614\\
	1448.28965793159	142.785914353278\\
	1449.28985797159	142.861578466292\\
	1450.2900580116	142.937290088319\\
	1451.29025805161	143.013049164214\\
	1452.29045809162	143.088855639024\\
	1453.29065813163	143.164709457989\\
	1454.29085817163	143.240610566536\\
	1455.29105821164	143.316558910283\\
	1456.29125825165	143.392554435038\\
	1457.29145829166	143.468597086794\\
	1458.29165833167	143.544686811733\\
	1459.29185837167	143.620823556222\\
	1460.29205841168	143.697007266814\\
	1461.29225845169	143.773237890245\\
	1462.2924584917	143.849515373437\\
	1463.29265853171	143.925839663494\\
	1464.29285857171	144.002210707701\\
	1465.29305861172	144.078628453526\\
	1466.29325865173	144.155092848617\\
	1467.29345869174	144.231603840801\\
	1468.29365873175	144.308161378085\\
	1469.29385877175	144.384765408654\\
	1470.29405881176	144.46141588087\\
	1471.29425885177	144.538112743272\\
	1472.29445889178	144.614855944574\\
	1473.29465893179	144.691645433667\\
	1474.29485897179	144.768481159616\\
	1475.2950590118	144.845363071657\\
	1476.29525905181	144.922291119201\\
	1477.29545909182	144.999265251832\\
	1478.29565913183	145.076285419304\\
	1479.29585917183	145.15335157154\\
	1480.29605921184	145.230463658637\\
	1481.29625925185	145.307621630857\\
	1482.29645929186	145.384825438632\\
	1483.29665933187	145.462075032563\\
	1484.29685937187	145.539370363415\\
	1485.29705941188	145.616711382121\\
	1486.29725945189	145.69409803978\\
	1487.2974594919	145.771530287653\\
	1488.29765953191	145.849008077169\\
	1489.29785957191	145.926531359916\\
	1490.29805961192	146.004100087647\\
	1491.29825965193	146.081714212277\\
	1492.29845969194	146.159373685881\\
	1493.29865973195	146.237078460694\\
	1494.29885977195	146.314828489112\\
	1495.29905981196	146.39262372369\\
	1496.29925985197	146.47046411714\\
	1497.29945989198	146.548349622332\\
	1498.29965993199	146.626280192294\\
	1499.29985997199	146.704255780209\\
	1500.300060012	146.782276339415\\
	1501.30026005201	146.860341823406\\
	1502.30046009202	146.93845218583\\
	1503.30066013203	147.016607380487\\
	1504.30086017203	147.094807361333\\
	1505.30106021204	147.173052082471\\
	1506.30126025205	147.251341498161\\
	1507.30146029206	147.329675562809\\
	1508.30166033207	147.408054230974\\
	1509.30186037207	147.486477457363\\
	1510.30206041208	147.564945196833\\
	1511.30226045209	147.643457404386\\
	1512.3024604921	147.722014035176\\
	1513.30266053211	147.800615044499\\
	1514.30286057211	147.879260387801\\
	1515.30306061212	147.95795002067\\
	1516.30326065213	148.036683898842\\
	1517.30346069214	148.115461978195\\
	1518.30366073215	148.194284214751\\
	1519.30386077215	148.273150564674\\
	1520.30406081216	148.352060984272\\
	1521.30426085217	148.431015429994\\
	1522.30446089218	148.510013858428\\
	1523.30466093219	148.589056226304\\
	1524.30486097219	148.668142490492\\
	1525.3050610122	148.747272608\\
	1526.30526105221	148.826446535975\\
	1527.30546109222	148.9056642317\\
	1528.30566113223	148.984925652599\\
	1529.30586117223	149.064230756228\\
	1530.30606121224	149.143579500282\\
	1531.30626125225	149.22297184259\\
	1532.30646129226	149.302407741116\\
	1533.30666133227	149.381887153958\\
	1534.30686137227	149.461410039346\\
	1535.30706141228	149.540976355647\\
	1536.30726145229	149.620586061355\\
	1537.3074614923	149.7002391151\\
	1538.30766153231	149.779935475639\\
	1539.30786157231	149.859675101864\\
	1540.30806161232	149.939457952792\\
	1541.30826165233	150.019283987574\\
	1542.30846169234	150.099153165485\\
	1543.30866173235	150.179065445932\\
	1544.30886177235	150.259020788447\\
	1545.30906181236	150.339019152691\\
	1546.30926185237	150.419060498448\\
	1547.30946189238	150.499144785632\\
	1548.30966193239	150.579271974279\\
	1549.30986197239	150.65944202455\\
	1550.3100620124	150.739654896731\\
	1551.31026205241	150.819910551232\\
	1552.31046209242	150.900208948583\\
	1553.31066213243	150.98055004944\\
	1554.31086217243	151.060933814578\\
	1555.31106221244	151.141360204895\\
	1556.31126225245	151.221829181408\\
	1557.31146229246	151.302340705254\\
	1558.31166233247	151.382894737693\\
	1559.31186237247	151.463491240098\\
	1560.31206241248	151.544130173966\\
	1561.31226245249	151.62481150091\\
	1562.3124624925	151.705535182658\\
	1563.31266253251	151.786301181057\\
	1564.31286257251	151.867109458071\\
	1565.31306261252	151.947959975778\\
	1566.31326265253	152.028852696371\\
	1567.31346269254	152.109787582159\\
	1568.31366273255	152.190764595565\\
	1569.31386277255	152.271783699124\\
	1570.31406281256	152.352844855485\\
	1571.31426285257	152.433948027409\\
	1572.31446289258	152.515093177771\\
	1573.31466293259	152.596280269554\\
	1574.31486297259	152.677509265855\\
	1575.3150630126	152.758780129879\\
	1576.31526305261	152.840092824942\\
	1577.31546309262	152.921447314471\\
	1578.31566313263	153.002843561998\\
	1579.31586317263	153.084281531167\\
	1580.31606321264	153.165761185727\\
	1581.31626325265	153.247282489536\\
	1582.31646329266	153.328845406559\\
	1583.31666333267	153.410449900866\\
	1584.31686337267	153.492095936634\\
	1585.31706341268	153.573783478145\\
	1586.31726345269	153.655512489784\\
	1587.3174634927	153.737282936043\\
	1588.31766353271	153.819094781516\\
	1589.31786357271	153.900947990902\\
	1590.31806361272	153.982842529001\\
	1591.31826365273	154.064778360715\\
	1592.31846369274	154.146755451051\\
	1593.31866373275	154.228773765114\\
	1594.31886377275	154.310833268111\\
	1595.31906381276	154.392933925349\\
	1596.31926385277	154.475075702237\\
	1597.31946389278	154.55725856428\\
	1598.31966393279	154.639482477085\\
	1599.31986397279	154.721747406355\\
	1600.3200640128	154.804053317894\\
	1601.32026405281	154.886400177599\\
	1602.32046409282	154.968787951469\\
	1603.32066413283	155.051216605597\\
	1604.32086417283	155.133686106172\\
	1605.32106421284	155.216196419479\\
	1606.32126425285	155.298747511898\\
	1607.32146429286	155.381339349905\\
	1608.32166433287	155.463971900068\\
	1609.32186437287	155.546645129052\\
	1610.32206441288	155.629359003611\\
	1611.32226445289	155.712113490596\\
	1612.3224644929	155.794908556949\\
	1613.32266453291	155.877744169703\\
	1614.32286457291	155.960620295984\\
	1615.32306461292	156.043536903008\\
	1616.32326465293	156.126493958082\\
	1617.32346469294	156.209491428603\\
	1618.32366473295	156.29252928206\\
	1619.32386477295	156.375607486027\\
	1620.32406481296	156.458726008171\\
	1621.32426485297	156.541884816246\\
	1622.32446489298	156.625083878092\\
	1623.32466493299	156.70832316164\\
	1624.32486497299	156.791602634906\\
	1625.325065013	156.874922265994\\
	1626.32526505301	156.958282023093\\
	1627.32546509302	157.041681874478\\
	1628.32566513303	157.12512178851\\
	1629.32586517303	157.208601733636\\
	1630.32606521304	157.292121678386\\
	1631.32626525305	157.375681591374\\
	1632.32646529306	157.459281441299\\
	1633.32666533307	157.542921196943\\
	1634.32686537307	157.626600827171\\
	1635.32706541308	157.710320300929\\
	1636.32726545309	157.794079587248\\
	1637.3274654931	157.877878655237\\
	1638.32766553311	157.961717474091\\
	1639.32786557311	158.04559601308\\
	1640.32806561312	158.129514241561\\
	1641.32826565313	158.213472128965\\
	1642.32846569314	158.297469644806\\
	1643.32866573315	158.381506758678\\
	1644.32886577315	158.465583440251\\
	1645.32906581316	158.549699659275\\
	1646.32926585317	158.633855385579\\
	1647.32946589318	158.718050589068\\
	1648.32966593319	158.802285239725\\
	1649.32986597319	158.886559307609\\
	1650.3300660132	158.970872762857\\
	1651.33026605321	159.055225575682\\
	1652.33046609322	159.139617716371\\
	1653.33066613323	159.224049155288\\
	1654.33086617323	159.308519862871\\
	1655.33106621324	159.393029809633\\
	1656.33126625325	159.477578966161\\
	1657.33146629326	159.562167303115\\
	1658.33166633327	159.646794791231\\
	1659.33186637327	159.731461401315\\
	1660.33206641328	159.816167104247\\
	1661.33226645329	159.90091187098\\
	1662.3324664933	159.985695672537\\
	1663.33266653331	160.070518480014\\
	1664.33286657331	160.155380264578\\
	1665.33306661332	160.240280997467\\
	1666.33326665333	160.325220649988\\
	1667.33346669334	160.41019919352\\
	1668.33366673335	160.49521659951\\
	1669.33386677335	160.580272839475\\
	1670.33406681336	160.665367885002\\
	1671.33426685337	160.750501707745\\
	1672.33446689338	160.835674279426\\
	1673.33466693339	160.920885571838\\
	1674.33486697339	161.006135556838\\
	1675.3350670134	161.091424206351\\
	1676.33526705341	161.17675149237\\
	1677.33546709342	161.262117386953\\
	1678.33566713343	161.347521862226\\
	1679.33586717343	161.432964890379\\
	1680.33606721344	161.518446443669\\
	1681.33626725345	161.603966494415\\
	1682.33646729346	161.689525015005\\
	1683.33666733347	161.775121977888\\
	1684.33686737347	161.860757355579\\
	1685.33706741348	161.946431120655\\
	1686.33726745349	162.032143245759\\
	1687.3374674935	162.117893703593\\
	1688.33766753351	162.203682466926\\
	1689.33786757351	162.289509508587\\
	1690.33806761352	162.375374801466\\
	1691.33826765353	162.461278318517\\
	1692.33846769354	162.547220032755\\
	1693.33866773355	162.633199917254\\
	1694.33886777355	162.71921794515\\
	1695.33906781356	162.805274089641\\
	1696.33926785357	162.891368323981\\
	1697.33946789358	162.977500621488\\
	1698.33966793359	163.063670955537\\
	1699.33986797359	163.149879299561\\
	1700.3400680136	163.236125627055\\
	1701.34026805361	163.32240991157\\
	1702.34046809362	163.408732126715\\
	1703.34066813363	163.495092246158\\
	1704.34086817363	163.581490243623\\
	1705.34106821364	163.667926092893\\
	1706.34126825365	163.754399767805\\
	1707.34146829366	163.840911242257\\
	1708.34166833367	163.927460490197\\
	1709.34186837367	164.014047485635\\
	1710.34206841368	164.100672202632\\
	1711.34226845369	164.187334615307\\
	1712.3424684937	164.274034697833\\
	1713.34266853371	164.360772424436\\
	1714.34286857371	164.4475477694\\
	1715.34306861372	164.534360707059\\
	1716.34326865373	164.621211211804\\
	1717.34346869374	164.708099258078\\
	1718.34366873375	164.795024820376\\
	1719.34386877375	164.881987873247\\
	1720.34406881376	164.968988391293\\
	1721.34426885377	165.056026349168\\
	1722.34446889378	165.143101721577\\
	1723.34466893379	165.230214483276\\
	1724.34486897379	165.317364609076\\
	1725.3450690138	165.404552073834\\
	1726.34526905381	165.491776852461\\
	1727.34546909382	165.579038919918\\
	1728.34566913383	165.666338251216\\
	1729.34586917383	165.753674821415\\
	1730.34606921384	165.841048605626\\
	1731.34626925385	165.928459579007\\
	1732.34646929386	166.015907716768\\
	1733.34666933387	166.103392994166\\
	1734.34686937387	166.190915386505\\
	1735.34706941388	166.278474869141\\
	1736.34726945389	166.366071417475\\
	1737.3474694939	166.453705006955\\
	1738.34766953391	166.54137561308\\
	1739.34786957391	166.629083211391\\
	1740.34806961392	166.716827777479\\
	1741.34826965393	166.804609286983\\
	1742.34846969394	166.892427715583\\
	1743.34866973395	166.980283039009\\
	1744.34886977395	167.068175233036\\
	1745.34906981396	167.156104273484\\
	1746.34926985397	167.244070136218\\
	1747.34946989398	167.332072797147\\
	1748.34966993399	167.420112232227\\
	1749.34986997399	167.508188417455\\
	1750.350070014	167.596301328876\\
	1751.35027005401	167.684450942574\\
	1752.35047009402	167.772637234682\\
	1753.35067013403	167.860860181371\\
	1754.35087017403	167.949119758858\\
	1755.35107021404	168.037415943403\\
	1756.35127025405	168.125748711306\\
	1757.35147029406	168.214118038912\\
	1758.35167033407	168.302523902606\\
	1759.35187037407	168.390966278815\\
	1760.35207041408	168.479445144008\\
	1761.35227045409	168.567960474696\\
	1762.3524704941	168.656512247428\\
	1763.35267053411	168.745100438796\\
	1764.35287057411	168.833725025433\\
	1765.35307061412	168.92238598401\\
	1766.35327065413	169.01108329124\\
	1767.35347069414	169.099816923873\\
	1768.35367073415	169.188586858701\\
	1769.35387077415	169.277393072554\\
	1770.35407081416	169.366235542302\\
	1771.35427085417	169.455114244851\\
	1772.35447089418	169.544029157148\\
	1773.35467093419	169.632980256178\\
	1774.35487097419	169.721967518962\\
	1775.3550710142	169.810990922561\\
	1776.35527105421	169.900050444072\\
	1777.35547109422	169.98914606063\\
	1778.35567113423	170.078277749406\\
	1779.35587117423	170.167445487609\\
	1780.35607121424	170.256649252482\\
	1781.35627125425	170.345889021309\\
	1782.35647129426	170.435164771405\\
	1783.35667133427	170.524476480123\\
	1784.35687137427	170.613824124852\\
	1785.35707141428	170.703207683016\\
	1786.35727145429	170.792627132073\\
	1787.3574714943	170.882082449517\\
	1788.35767153431	170.971573612877\\
	1789.35787157431	171.061100599714\\
	1790.35807161432	171.150663387627\\
	1791.35827165433	171.240261954245\\
	1792.35847169434	171.329896277233\\
	1793.35867173435	171.41956633429\\
	1794.35887177435	171.509272103146\\
	1795.35907181436	171.599013561565\\
	1796.35927185437	171.688790687346\\
	1797.35947189438	171.778603458316\\
	1798.35967193439	171.868451852339\\
	1799.3598719744	171.958335847309\\
	1800.3600720144	172.048255421152\\
	1801.36027205441	172.138210551825\\
	1802.36047209442	172.228201217318\\
	1803.36067213443	172.318227395651\\
	1804.36087217443	172.408289064877\\
	1805.36107221444	172.498386203077\\
	1806.36127225445	172.588518788364\\
	1807.36147229446	172.678686798883\\
	1808.36167233447	172.768890212806\\
	1809.36187237447	172.859129008338\\
	1810.36207241448	172.949403163711\\
	1811.36227245449	173.03971265719\\
	1812.3624724945	173.130057467065\\
	1813.36267253451	173.220437571659\\
	1814.36287257452	173.310852949322\\
	1815.36307261452	173.401303578433\\
	1816.36327265453	173.4917894374\\
	1817.36347269454	173.582310504658\\
	1818.36367273455	173.672866758673\\
	1819.36387277455	173.763458177935\\
	1820.36407281456	173.854084740964\\
	1821.36427285457	173.944746426308\\
	1822.36447289458	174.035443212541\\
	1823.36467293459	174.126175078264\\
	1824.36487297459	174.216942002106\\
	1825.3650730146	174.307743962722\\
	1826.36527305461	174.398580938793\\
	1827.36547309462	174.489452909029\\
	1828.36567313463	174.580359852161\\
	1829.36587317464	174.671301746951\\
	1830.36607321464	174.762278572183\\
	1831.36627325465	174.853290306669\\
	1832.36647329466	174.944336929246\\
	1833.36667333467	175.035418418774\\
	1834.36687337467	175.126534754141\\
	1835.36707341468	175.217685914257\\
	1836.36727345469	175.308871878058\\
	1837.3674734947	175.400092624504\\
	1838.36767353471	175.491348132579\\
	1839.36787357471	175.582638381292\\
	1840.36807361472	175.673963349674\\
	1841.36827365473	175.765323016781\\
	1842.36847369474	175.856717361692\\
	1843.36867373475	175.94814636351\\
	1844.36887377476	176.039610001358\\
	1845.36907381476	176.131108254386\\
	1846.36927385477	176.222641101764\\
	1847.36947389478	176.314208522685\\
	1848.36967393479	176.405810496365\\
	1849.36987397479	176.497447002041\\
	1850.3700740148	176.589118018973\\
	1851.37027405481	176.680823526442\\
	1852.37047409482	176.772563503752\\
	1853.37067413483	176.864337930226\\
	1854.37087417484	176.956146785209\\
	1855.37107421484	177.047990048069\\
	1856.37127425485	177.139867698193\\
	1857.37147429486	177.231779714988\\
	1858.37167433487	177.323726077884\\
	1859.37187437488	177.415706766329\\
	1860.37207441488	177.507721759792\\
	1861.37227445489	177.599771037763\\
	1862.3724744949	177.69185457975\\
	1863.37267453491	177.783972365281\\
	1864.37287457491	177.876124373906\\
	1865.37307461492	177.96831058519\\
	1866.37327465493	178.06053097872\\
	1867.37347469494	178.152785534102\\
	1868.37367473495	178.24507423096\\
	1869.37387477496	178.337397048936\\
	1870.37407481496	178.429753967692\\
	1871.37427485497	178.522144966907\\
	1872.37447489498	178.614570026279\\
	1873.37467493499	178.707029125522\\
	1874.374874975	178.799522244372\\
	1875.375075015	178.892049362577\\
	1876.37527505501	178.984610459908\\
	1877.37547509502	179.077205516149\\
	1878.37567513503	179.169834511103\\
	1879.37587517503	179.26249742459\\
	1880.37607521504	179.355194236447\\
	1881.37627525505	179.447924926526\\
	1882.37647529506	179.540689474698\\
	1883.37667533507	179.633487860848\\
	1884.37687537508	179.726320064879\\
	1885.37707541508	179.819186066709\\
	1886.37727545509	179.912085846272\\
	1887.3774754951	180.005019383517\\
	1888.37767553511	180.097986658411\\
	1889.37787557512	180.190987650932\\
	1890.37807561512	180.284022341078\\
	1891.37827565513	180.37709070886\\
	1892.37847569514	180.470192734302\\
	1893.37867573515	180.563328397446\\
	1894.37887577515	180.656497678347\\
	1895.37907581516	180.749700557074\\
	1896.37927585517	180.842937013712\\
	1897.37947589518	180.936207028359\\
	1898.37967593519	181.029510581126\\
	1899.3798759752	181.12284765214\\
	1900.3800760152	181.216218221541\\
	1901.38027605521	181.309622269481\\
	1902.38047609522	181.403059776127\\
	1903.38067613523	181.496530721659\\
	1904.38087617524	181.59003508627\\
	1905.38107621524	181.683572850167\\
	1906.38127625525	181.777143993567\\
	1907.38147629526	181.870748496702\\
	1908.38167633527	181.964386339816\\
	1909.38187637527	182.058057503166\\
	1910.38207641528	182.15176196702\\
	1911.38227645529	182.245499711659\\
	1912.3824764953	182.339270717375\\
	1913.38267653531	182.433074964473\\
	1914.38287657532	182.526912433269\\
	1915.38307661532	182.62078310409\\
	1916.38327665533	182.714686957276\\
	1917.38347669534	182.808623973177\\
	1918.38367673535	182.902594132154\\
	1919.38387677536	182.996597414579\\
	1920.38407681536	183.090633800836\\
	1921.38427685537	183.184703271319\\
	1922.38447689538	183.278805806432\\
	1923.38467693539	183.37294138659\\
	1924.3848769754	183.467109992217\\
	1925.3850770154	183.56131160375\\
	1926.38527705541	183.655546201634\\
	1927.38547709542	183.749813766323\\
	1928.38567713543	183.844114278282\\
	1929.38587717544	183.938447717987\\
	1930.38607721544	184.032814065921\\
	1931.38627725545	184.127213302577\\
	1932.38647729546	184.221645408458\\
	1933.38667733547	184.316110364076\\
	1934.38687737548	184.410608149951\\
	1935.38707741548	184.505138746612\\
	1936.38727745549	184.599702134598\\
	1937.3874774955	184.694298294455\\
	1938.38767753551	184.788927206739\\
	1939.38787757552	184.883588852012\\
	1940.38807761552	184.978283210847\\
	1941.38827765553	185.073010263823\\
	1942.38847769554	185.167769991527\\
	1943.38867773555	185.262562374555\\
	1944.38887777556	185.357387393509\\
	1945.38907781556	185.452245029001\\
	1946.38927785557	185.547135261648\\
	1947.38947789558	185.642058072076\\
	1948.38967793559	185.737013440916\\
	1949.3898779756	185.832001348809\\
	1950.3900780156	185.9270217764\\
	1951.39027805561	186.022074704343\\
	1952.39047809562	186.117160113298\\
	1953.39067813563	186.212277983932\\
	1954.39087817564	186.307428296916\\
	1955.39107821564	186.402611032931\\
	1956.39127825565	186.497826172661\\
	1957.39147829566	186.593073696798\\
	1958.39167833567	186.68835358604\\
	1959.39187837568	186.783665821089\\
	1960.39207841568	186.879010382655\\
	1961.39227845569	186.974387251452\\
	1962.3924784957	187.069796408201\\
	1963.39267853571	187.165237833626\\
	1964.39287857572	187.260711508458\\
	1965.39307861572	187.356217413434\\
	1966.39327865573	187.451755529294\\
	1967.39347869574	187.547325836783\\
	1968.39367873575	187.642928316652\\
	1969.39387877576	187.738562949657\\
	1970.39407881576	187.834229716557\\
	1971.39427885577	187.929928598117\\
	1972.39447889578	188.025659575104\\
	1973.39467893579	188.121422628292\\
	1974.3948789758	188.217217738458\\
	1975.3950790158	188.313044886382\\
	1976.39527905581	188.408904052849\\
	1977.39547909582	188.504795218648\\
	1978.39567913583	188.600718364571\\
	1979.39587917584	188.696673471414\\
	1980.39607921584	188.792660519976\\
	1981.39627925585	188.888679491059\\
	1982.39647929586	188.98473036547\\
	1983.39667933587	189.080813124017\\
	1984.39687937588	189.176927747512\\
	1985.39707941588	189.273074216771\\
	1986.39727945589	189.36925251261\\
	1987.3974794959	189.46546261585\\
	1988.39767953591	189.561704507314\\
	1989.39787957592	189.657978167828\\
	1990.39807961592	189.754283578219\\
	1991.39827965593	189.850620719318\\
	1992.39847969594	189.946989571956\\
	1993.39867973595	190.043390116968\\
	1994.39887977596	190.13982233519\\
	1995.39907981596	190.236286207461\\
	1996.39927985597	190.33278171462\\
	1997.39947989598	190.429308837509\\
	1998.39967993599	190.525867556971\\
	1999.399879976	190.622457853851\\
	2000.400080016	140.719079708994\\
	1999.399879976	140.622457853851\\
	1998.39967993599	140.525867556971\\
	1997.39947989598	140.429308837509\\
	1996.39927985597	140.33278171462\\
	1995.39907981596	140.236286207461\\
	1994.39887977596	140.13982233519\\
	1993.39867973595	140.043390116968\\
	1992.39847969594	139.946989571956\\
	1991.39827965593	139.850620719318\\
	1990.39807961592	139.754283578219\\
	1989.39787957592	139.657978167828\\
	1988.39767953591	139.561704507314\\
	1987.3974794959	139.46546261585\\
	1986.39727945589	139.36925251261\\
	1985.39707941588	139.273074216771\\
	1984.39687937588	139.176927747512\\
	1983.39667933587	139.080813124017\\
	1982.39647929586	138.98473036547\\
	1981.39627925585	138.888679491059\\
	1980.39607921584	138.792660519976\\
	1979.39587917584	138.696673471414\\
	1978.39567913583	138.600718364571\\
	1977.39547909582	138.504795218648\\
	1976.39527905581	138.408904052849\\
	1975.3950790158	138.313044886382\\
	1974.3948789758	138.217217738458\\
	1973.39467893579	138.121422628292\\
	1972.39447889578	138.025659575104\\
	1971.39427885577	137.929928598117\\
	1970.39407881576	137.834229716557\\
	1969.39387877576	137.738562949657\\
	1968.39367873575	137.642928316652\\
	1967.39347869574	137.547325836783\\
	1966.39327865573	137.451755529294\\
	1965.39307861572	137.356217413434\\
	1964.39287857572	137.260711508458\\
	1963.39267853571	137.165237833626\\
	1962.3924784957	137.069796408201\\
	1961.39227845569	136.974387251452\\
	1960.39207841568	136.879010382655\\
	1959.39187837568	136.783665821089\\
	1958.39167833567	136.68835358604\\
	1957.39147829566	136.593073696798\\
	1956.39127825565	136.497826172661\\
	1955.39107821564	136.402611032931\\
	1954.39087817564	136.307428296916\\
	1953.39067813563	136.212277983932\\
	1952.39047809562	136.117160113298\\
	1951.39027805561	136.022074704343\\
	1950.3900780156	135.9270217764\\
	1949.3898779756	135.832001348809\\
	1948.38967793559	135.737013440916\\
	1947.38947789558	135.642058072076\\
	1946.38927785557	135.547135261648\\
	1945.38907781556	135.452245029001\\
	1944.38887777556	135.357387393509\\
	1943.38867773555	135.262562374555\\
	1942.38847769554	135.167769991527\\
	1941.38827765553	135.073010263823\\
	1940.38807761552	134.978283210847\\
	1939.38787757552	134.883588852012\\
	1938.38767753551	134.788927206739\\
	1937.3874774955	134.694298294455\\
	1936.38727745549	134.599702134598\\
	1935.38707741548	134.505138746612\\
	1934.38687737548	134.410608149951\\
	1933.38667733547	134.316110364076\\
	1932.38647729546	134.221645408458\\
	1931.38627725545	134.127213302577\\
	1930.38607721544	134.032814065921\\
	1929.38587717544	133.938447717987\\
	1928.38567713543	133.844114278282\\
	1927.38547709542	133.749813766323\\
	1926.38527705541	133.655546201634\\
	1925.3850770154	133.56131160375\\
	1924.3848769754	133.467109992217\\
	1923.38467693539	133.37294138659\\
	1922.38447689538	133.278805806432\\
	1921.38427685537	133.184703271319\\
	1920.38407681536	133.090633800836\\
	1919.38387677536	132.996597414579\\
	1918.38367673535	132.902594132154\\
	1917.38347669534	132.808623973177\\
	1916.38327665533	132.714686957276\\
	1915.38307661532	132.62078310409\\
	1914.38287657532	132.526912433269\\
	1913.38267653531	132.433074964473\\
	1912.3824764953	132.339270717375\\
	1911.38227645529	132.245499711659\\
	1910.38207641528	132.15176196702\\
	1909.38187637527	132.058057503166\\
	1908.38167633527	131.964386339816\\
	1907.38147629526	131.870748496702\\
	1906.38127625525	131.777143993567\\
	1905.38107621524	131.683572850167\\
	1904.38087617524	131.59003508627\\
	1903.38067613523	131.496530721659\\
	1902.38047609522	131.403059776127\\
	1901.38027605521	131.309622269481\\
	1900.3800760152	131.216218221541\\
	1899.3798759752	131.12284765214\\
	1898.37967593519	131.029510581126\\
	1897.37947589518	130.936207028359\\
	1896.37927585517	130.842937013712\\
	1895.37907581516	130.749700557074\\
	1894.37887577515	130.656497678347\\
	1893.37867573515	130.563328397446\\
	1892.37847569514	130.470192734302\\
	1891.37827565513	130.37709070886\\
	1890.37807561512	130.284022341078\\
	1889.37787557512	130.190987650932\\
	1888.37767553511	130.097986658411\\
	1887.3774754951	130.005019383517\\
	1886.37727545509	129.912085846272\\
	1885.37707541508	129.819186066709\\
	1884.37687537508	129.726320064879\\
	1883.37667533507	129.633487860848\\
	1882.37647529506	129.540689474698\\
	1881.37627525505	129.447924926526\\
	1880.37607521504	129.355194236447\\
	1879.37587517503	129.26249742459\\
	1878.37567513503	129.169834511103\\
	1877.37547509502	129.077205516149\\
	1876.37527505501	128.984610459908\\
	1875.375075015	128.892049362577\\
	1874.374874975	128.799522244372\\
	1873.37467493499	128.707029125522\\
	1872.37447489498	128.614570026279\\
	1871.37427485497	128.522144966907\\
	1870.37407481496	128.429753967692\\
	1869.37387477496	128.337397048936\\
	1868.37367473495	128.24507423096\\
	1867.37347469494	128.152785534102\\
	1866.37327465493	128.06053097872\\
	1865.37307461492	127.96831058519\\
	1864.37287457491	127.876124373906\\
	1863.37267453491	127.783972365281\\
	1862.3724744949	127.69185457975\\
	1861.37227445489	127.599771037763\\
	1860.37207441488	127.507721759792\\
	1859.37187437488	127.415706766329\\
	1858.37167433487	127.323726077884\\
	1857.37147429486	127.231779714988\\
	1856.37127425485	127.139867698193\\
	1855.37107421484	127.047990048069\\
	1854.37087417484	126.956146785209\\
	1853.37067413483	126.864337930226\\
	1852.37047409482	126.772563503752\\
	1851.37027405481	126.680823526442\\
	1850.3700740148	126.589118018973\\
	1849.36987397479	126.497447002041\\
	1848.36967393479	126.405810496365\\
	1847.36947389478	126.314208522685\\
	1846.36927385477	126.222641101764\\
	1845.36907381476	126.131108254386\\
	1844.36887377476	126.039610001358\\
	1843.36867373475	125.94814636351\\
	1842.36847369474	125.856717361692\\
	1841.36827365473	125.765323016781\\
	1840.36807361472	125.673963349674\\
	1839.36787357471	125.582638381292\\
	1838.36767353471	125.491348132579\\
	1837.3674734947	125.400092624504\\
	1836.36727345469	125.308871878058\\
	1835.36707341468	125.217685914257\\
	1834.36687337467	125.126534754141\\
	1833.36667333467	125.035418418774\\
	1832.36647329466	124.944336929246\\
	1831.36627325465	124.853290306669\\
	1830.36607321464	124.762278572183\\
	1829.36587317464	124.671301746951\\
	1828.36567313463	124.580359852161\\
	1827.36547309462	124.489452909029\\
	1826.36527305461	124.398580938793\\
	1825.3650730146	124.307743962722\\
	1824.36487297459	124.216942002106\\
	1823.36467293459	124.126175078264\\
	1822.36447289458	124.035443212541\\
	1821.36427285457	123.944746426308\\
	1820.36407281456	123.854084740964\\
	1819.36387277455	123.763458177935\\
	1818.36367273455	123.672866758673\\
	1817.36347269454	123.582310504658\\
	1816.36327265453	123.4917894374\\
	1815.36307261452	123.401303578433\\
	1814.36287257452	123.310852949322\\
	1813.36267253451	123.220437571659\\
	1812.3624724945	123.130057467065\\
	1811.36227245449	123.03971265719\\
	1810.36207241448	122.949403163711\\
	1809.36187237447	122.859129008338\\
	1808.36167233447	122.768890212806\\
	1807.36147229446	122.678686798883\\
	1806.36127225445	122.588518788364\\
	1805.36107221444	122.498386203077\\
	1804.36087217443	122.408289064877\\
	1803.36067213443	122.318227395651\\
	1802.36047209442	122.228201217318\\
	1801.36027205441	122.138210551825\\
	1800.3600720144	122.048255421152\\
	1799.3598719744	121.958335847309\\
	1798.35967193439	121.868451852339\\
	1797.35947189438	121.778603458316\\
	1796.35927185437	121.688790687346\\
	1795.35907181436	121.599013561565\\
	1794.35887177435	121.509272103146\\
	1793.35867173435	121.41956633429\\
	1792.35847169434	121.329896277233\\
	1791.35827165433	121.240261954245\\
	1790.35807161432	121.150663387627\\
	1789.35787157431	121.061100599714\\
	1788.35767153431	120.971573612877\\
	1787.3574714943	120.882082449517\\
	1786.35727145429	120.792627132073\\
	1785.35707141428	120.703207683016\\
	1784.35687137427	120.613824124852\\
	1783.35667133427	120.524476480123\\
	1782.35647129426	120.435164771405\\
	1781.35627125425	120.345889021309\\
	1780.35607121424	120.256649252482\\
	1779.35587117423	120.167445487609\\
	1778.35567113423	120.078277749406\\
	1777.35547109422	119.98914606063\\
	1776.35527105421	119.900050444072\\
	1775.3550710142	119.810990922561\\
	1774.35487097419	119.721967518962\\
	1773.35467093419	119.632980256178\\
	1772.35447089418	119.544029157148\\
	1771.35427085417	119.455114244851\\
	1770.35407081416	119.366235542302\\
	1769.35387077415	119.277393072554\\
	1768.35367073415	119.188586858701\\
	1767.35347069414	119.099816923873\\
	1766.35327065413	119.01108329124\\
	1765.35307061412	118.92238598401\\
	1764.35287057411	118.833725025433\\
	1763.35267053411	118.745100438796\\
	1762.3524704941	118.656512247428\\
	1761.35227045409	118.567960474696\\
	1760.35207041408	118.479445144008\\
	1759.35187037407	118.390966278815\\
	1758.35167033407	118.302523902606\\
	1757.35147029406	118.214118038912\\
	1756.35127025405	118.125748711306\\
	1755.35107021404	118.037415943403\\
	1754.35087017403	117.949119758858\\
	1753.35067013403	117.860860181371\\
	1752.35047009402	117.772637234682\\
	1751.35027005401	117.684450942574\\
	1750.350070014	117.596301328876\\
	1749.34986997399	117.508188417455\\
	1748.34966993399	117.420112232227\\
	1747.34946989398	117.332072797147\\
	1746.34926985397	117.244070136218\\
	1745.34906981396	117.156104273484\\
	1744.34886977395	117.068175233036\\
	1743.34866973395	116.980283039009\\
	1742.34846969394	116.892427715583\\
	1741.34826965393	116.804609286983\\
	1740.34806961392	116.716827777479\\
	1739.34786957391	116.629083211391\\
	1738.34766953391	116.54137561308\\
	1737.3474694939	116.453705006955\\
	1736.34726945389	116.366071417475\\
	1735.34706941388	116.278474869141\\
	1734.34686937387	116.190915386505\\
	1733.34666933387	116.103392994166\\
	1732.34646929386	116.015907716768\\
	1731.34626925385	115.928459579007\\
	1730.34606921384	115.841048605626\\
	1729.34586917383	115.753674821415\\
	1728.34566913383	115.666338251216\\
	1727.34546909382	115.579038919918\\
	1726.34526905381	115.491776852461\\
	1725.3450690138	115.404552073834\\
	1724.34486897379	115.317364609076\\
	1723.34466893379	115.230214483276\\
	1722.34446889378	115.143101721577\\
	1721.34426885377	115.056026349168\\
	1720.34406881376	114.968988391293\\
	1719.34386877375	114.881987873247\\
	1718.34366873375	114.795024820376\\
	1717.34346869374	114.708099258078\\
	1716.34326865373	114.621211211804\\
	1715.34306861372	114.534360707059\\
	1714.34286857371	114.4475477694\\
	1713.34266853371	114.360772424436\\
	1712.3424684937	114.274034697833\\
	1711.34226845369	114.187334615307\\
	1710.34206841368	114.100672202632\\
	1709.34186837367	114.014047485635\\
	1708.34166833367	113.927460490197\\
	1707.34146829366	113.840911242257\\
	1706.34126825365	113.754399767805\\
	1705.34106821364	113.667926092893\\
	1704.34086817363	113.581490243623\\
	1703.34066813363	113.495092246158\\
	1702.34046809362	113.408732126715\\
	1701.34026805361	113.32240991157\\
	1700.3400680136	113.236125627055\\
	1699.33986797359	113.149879299561\\
	1698.33966793359	113.063670955537\\
	1697.33946789358	112.977500621488\\
	1696.33926785357	112.891368323981\\
	1695.33906781356	112.805274089641\\
	1694.33886777355	112.71921794515\\
	1693.33866773355	112.633199917254\\
	1692.33846769354	112.547220032755\\
	1691.33826765353	112.461278318517\\
	1690.33806761352	112.375374801466\\
	1689.33786757351	112.289509508587\\
	1688.33766753351	112.203682466926\\
	1687.3374674935	112.117893703593\\
	1686.33726745349	112.032143245759\\
	1685.33706741348	111.946431120655\\
	1684.33686737347	111.860757355579\\
	1683.33666733347	111.775121977888\\
	1682.33646729346	111.689525015005\\
	1681.33626725345	111.603966494415\\
	1680.33606721344	111.518446443669\\
	1679.33586717343	111.432964890379\\
	1678.33566713343	111.347521862226\\
	1677.33546709342	111.262117386953\\
	1676.33526705341	111.17675149237\\
	1675.3350670134	111.091424206351\\
	1674.33486697339	111.006135556838\\
	1673.33466693339	110.920885571838\\
	1672.33446689338	110.835674279426\\
	1671.33426685337	110.750501707745\\
	1670.33406681336	110.665367885002\\
	1669.33386677335	110.580272839475\\
	1668.33366673335	110.49521659951\\
	1667.33346669334	110.41019919352\\
	1666.33326665333	110.325220649988\\
	1665.33306661332	110.240280997467\\
	1664.33286657331	110.155380264578\\
	1663.33266653331	110.070518480014\\
	1662.3324664933	109.985695672537\\
	1661.33226645329	109.90091187098\\
	1660.33206641328	109.816167104247\\
	1659.33186637327	109.731461401315\\
	1658.33166633327	109.646794791231\\
	1657.33146629326	109.562167303115\\
	1656.33126625325	109.477578966161\\
	1655.33106621324	109.393029809633\\
	1654.33086617323	109.308519862871\\
	1653.33066613323	109.224049155288\\
	1652.33046609322	109.139617716371\\
	1651.33026605321	109.055225575682\\
	1650.3300660132	108.970872762857\\
	1649.32986597319	108.886559307609\\
	1648.32966593319	108.802285239725\\
	1647.32946589318	108.718050589068\\
	1646.32926585317	108.633855385579\\
	1645.32906581316	108.549699659275\\
	1644.32886577315	108.465583440251\\
	1643.32866573315	108.381506758678\\
	1642.32846569314	108.297469644806\\
	1641.32826565313	108.213472128965\\
	1640.32806561312	108.129514241561\\
	1639.32786557311	108.04559601308\\
	1638.32766553311	107.961717474091\\
	1637.3274654931	107.877878655237\\
	1636.32726545309	107.794079587248\\
	1635.32706541308	107.710320300929\\
	1634.32686537307	107.626600827171\\
	1633.32666533307	107.542921196943\\
	1632.32646529306	107.459281441299\\
	1631.32626525305	107.375681591374\\
	1630.32606521304	107.292121678386\\
	1629.32586517303	107.208601733636\\
	1628.32566513303	107.12512178851\\
	1627.32546509302	107.041681874478\\
	1626.32526505301	106.958282023093\\
	1625.325065013	106.874922265994\\
	1624.32486497299	106.791602634906\\
	1623.32466493299	106.70832316164\\
	1622.32446489298	106.625083878092\\
	1621.32426485297	106.541884816246\\
	1620.32406481296	106.458726008171\\
	1619.32386477295	106.375607486027\\
	1618.32366473295	106.29252928206\\
	1617.32346469294	106.209491428603\\
	1616.32326465293	106.126493958082\\
	1615.32306461292	106.043536903008\\
	1614.32286457291	105.960620295984\\
	1613.32266453291	105.877744169703\\
	1612.3224644929	105.794908556949\\
	1611.32226445289	105.712113490596\\
	1610.32206441288	105.629359003611\\
	1609.32186437287	105.546645129052\\
	1608.32166433287	105.463971900068\\
	1607.32146429286	105.381339349905\\
	1606.32126425285	105.298747511898\\
	1605.32106421284	105.216196419479\\
	1604.32086417283	105.133686106172\\
	1603.32066413283	105.051216605597\\
	1602.32046409282	104.968787951469\\
	1601.32026405281	104.886400177599\\
	1600.3200640128	104.804053317894\\
	1599.31986397279	104.721747406355\\
	1598.31966393279	104.639482477085\\
	1597.31946389278	104.55725856428\\
	1596.31926385277	104.475075702237\\
	1595.31906381276	104.392933925349\\
	1594.31886377275	104.310833268111\\
	1593.31866373275	104.228773765114\\
	1592.31846369274	104.146755451051\\
	1591.31826365273	104.064778360715\\
	1590.31806361272	103.982842529001\\
	1589.31786357271	103.900947990902\\
	1588.31766353271	103.819094781516\\
	1587.3174634927	103.737282936043\\
	1586.31726345269	103.655512489784\\
	1585.31706341268	103.573783478145\\
	1584.31686337267	103.492095936634\\
	1583.31666333267	103.410449900866\\
	1582.31646329266	103.328845406559\\
	1581.31626325265	103.247282489536\\
	1580.31606321264	103.165761185727\\
	1579.31586317263	103.084281531167\\
	1578.31566313263	103.002843561998\\
	1577.31546309262	102.921447314471\\
	1576.31526305261	102.840092824942\\
	1575.3150630126	102.758780129879\\
	1574.31486297259	102.677509265855\\
	1573.31466293259	102.596280269554\\
	1572.31446289258	102.515093177771\\
	1571.31426285257	102.433948027409\\
	1570.31406281256	102.352844855485\\
	1569.31386277255	102.271783699124\\
	1568.31366273255	102.190764595565\\
	1567.31346269254	102.109787582159\\
	1566.31326265253	102.028852696371\\
	1565.31306261252	101.947959975778\\
	1564.31286257251	101.867109458071\\
	1563.31266253251	101.786301181057\\
	1562.3124624925	101.705535182658\\
	1561.31226245249	101.62481150091\\
	1560.31206241248	101.544130173967\\
	1559.31186237247	101.463491240098\\
	1558.31166233247	101.382894737693\\
	1557.31146229246	101.302340705254\\
	1556.31126225245	101.221829181408\\
	1555.31106221244	101.141360204895\\
	1554.31086217243	101.060933814578\\
	1553.31066213243	100.98055004944\\
	1552.31046209242	100.900208948583\\
	1551.31026205241	100.819910551232\\
	1550.3100620124	100.739654896731\\
	1549.30986197239	100.65944202455\\
	1548.30966193239	100.579271974279\\
	1547.30946189238	100.499144785632\\
	1546.30926185237	100.419060498448\\
	1545.30906181236	100.339019152691\\
	1544.30886177235	100.259020788447\\
	1543.30866173235	100.179065445932\\
	1542.30846169234	100.099153165485\\
	1541.30826165233	100.019283987574\\
	1540.30806161232	99.9394579527923\\
	1539.30786157231	99.8596751018637\\
	1538.30766153231	99.7799354756394\\
	1537.3074614923	99.7002391150997\\
	1536.30726145229	99.6205860613553\\
	1535.30706141228	99.5409763556469\\
	1534.30686137227	99.4614100393464\\
	1533.30666133227	99.3818871539575\\
	1532.30646129226	99.3024077411158\\
	1531.30626125225	99.22297184259\\
	1530.30606121224	99.143579500282\\
	1529.30586117223	99.0642307562281\\
	1528.30566113223	98.9849256525989\\
	1527.30546109222	98.9056642317004\\
	1526.30526105221	98.8264465359746\\
	1525.3050610122	98.7472726079999\\
	1524.30486097219	98.6681424904919\\
	1523.30466093219	98.5890562263039\\
	1522.30446089218	98.5100138584276\\
	1521.30426085217	98.4310154299935\\
	1520.30406081216	98.3520609842722\\
	1519.30386077215	98.273150564674\\
	1518.30366073215	98.1942842147506\\
	1517.30346069214	98.1154619781948\\
	1516.30326065213	98.036683898842\\
	1515.30306061212	97.9579500206701\\
	1514.30286057211	97.8792603878005\\
	1513.30266053211	97.8006150444989\\
	1512.3024604921	97.7220140351756\\
	1511.30226045209	97.6434574043862\\
	1510.30206041208	97.5649451968326\\
	1509.30186037207	97.4864774573633\\
	1508.30166033207	97.4080542309742\\
	1507.30146029206	97.3296755628092\\
	1506.30126025205	97.2513414981609\\
	1505.30106021204	97.1730520824714\\
	1504.30086017203	97.0948073613326\\
	1503.30066013203	97.0166073804874\\
	1502.30046009202	96.9384521858297\\
	1501.30026005201	96.8603418234058\\
	1500.300060012	96.7822763394147\\
	1499.29985997199	96.7042557802086\\
	1498.29965993199	96.6262801922941\\
	1497.29945989198	96.5483496223323\\
	1496.29925985197	96.47046411714\\
	1495.29905981196	96.39262372369\\
	1494.29885977195	96.3148284891123\\
	1493.29865973195	96.2370784606939\\
	1492.29845969194	96.1593736858806\\
	1491.29825965193	96.0817142122769\\
	1490.29805961192	96.0041000876471\\
	1489.29785957191	95.9265313599157\\
	1488.29765953191	95.8490080771686\\
	1487.2974594919	95.7715302876532\\
	1486.29725945189	95.6940980397795\\
	1485.29705941188	95.6167113821209\\
	1484.29685937187	95.5393703634146\\
	1483.29665933187	95.4620750325625\\
	1482.29645929186	95.384825438632\\
	1481.29625925185	95.3076216308566\\
	1480.29605921184	95.2304636586367\\
	1479.29585917183	95.1533515715402\\
	1478.29565913183	95.0762854193035\\
	1477.29545909182	94.9992652518321\\
	1476.29525905181	94.9222911192012\\
	1475.2950590118	94.8453630716566\\
	1474.29485897179	94.7684811596156\\
	1473.29465893179	94.6916454336674\\
	1472.29445889178	94.6148559445742\\
	1471.29425885177	94.5381127432717\\
	1470.29405881176	94.4614158808698\\
	1469.29385877175	94.384765408654\\
	1468.29365873175	94.3081613780851\\
	1467.29345869174	94.231603840801\\
	1466.29325865173	94.1550928486168\\
	1465.29305861172	94.078628453526\\
	1464.29285857171	94.0022107077009\\
	1463.29265853171	93.9258396634936\\
	1462.2924584917	93.849515373437\\
	1461.29225845169	93.7732378902449\\
	1460.29205841168	93.6970072668136\\
	1459.29185837167	93.6208235562221\\
	1458.29165833167	93.5446868117333\\
	1457.29145829166	93.4685970867944\\
	1456.29125825165	93.3925544350382\\
	1455.29105821164	93.3165589102834\\
	1454.29085817163	93.2406105665358\\
	1453.29065813163	93.1647094579887\\
	1452.29045809162	93.0888556390242\\
	1451.29025805161	93.0130491642138\\
	1450.2900580116	92.937290088319\\
	1449.28985797159	92.8615784662923\\
	1448.28965793159	92.7859143532784\\
	1447.28945789158	92.7102978046144\\
	1446.28925785157	92.634728875831\\
	1445.28905781156	92.5592076226531\\
	1444.28885777155	92.483734101001\\
	1443.28865773155	92.408308366991\\
	1442.28845769154	92.3329304769361\\
	1441.28825765153	92.2576004873473\\
	1440.28805761152	92.1823184549338\\
	1439.28785757151	92.1070844366048\\
	1438.28765753151	92.0318984894692\\
	1437.2874574915	91.9567606708375\\
	1436.28725745149	91.881671038222\\
	1435.28705741148	91.806629649338\\
	1434.28685737147	91.7316365621044\\
	1433.28665733147	91.6566918346448\\
	1432.28645729146	91.5817955252886\\
	1431.28625725145	91.5069476925712\\
	1430.28605721144	91.4321483952355\\
	1429.28585717143	91.3573976922325\\
	1428.28565713143	91.2826956427224\\
	1427.28545709142	91.2080423060751\\
	1426.28525705141	91.1334377418716\\
	1425.2850570114	91.0588820099046\\
	1424.28485697139	90.9843751701794\\
	1423.28465693139	90.9099172829149\\
	1422.28445689138	90.8355084085446\\
	1421.28425685137	90.7611486077173\\
	1420.28405681136	90.6868379412981\\
	1419.28385677135	90.6125764703694\\
	1418.28365673135	90.5383642562317\\
	1417.28345669134	90.4642013604048\\
	1416.28325665133	90.3900878446283\\
	1415.28305661132	90.3160237708629\\
	1414.28285657131	90.2420092012913\\
	1413.28265653131	90.1680441983188\\
	1412.2824564913	90.0941288245748\\
	1411.28225645129	90.0202631429132\\
	1410.28205641128	89.9464472164138\\
	1409.28185637127	89.8726811083829\\
	1408.28165633127	89.7989648823546\\
	1407.28145629126	89.7252986020915\\
	1406.28125625125	89.6516823315858\\
	1405.28105621124	89.5781161350603\\
	1404.28085617123	89.5046000769692\\
	1403.28065613123	89.4311342219992\\
	1402.28045609122	89.3577186350706\\
	1401.28025605121	89.2843533813381\\
	1400.2800560112	89.2110385261917\\
	1399.27985597119	89.1377741352582\\
	1398.27965593119	89.0645602744016\\
	1397.27945589118	88.9913970097244\\
	1396.27925585117	88.9182844075686\\
	1395.27905581116	88.8452225345168\\
	1394.27885577115	88.7722114573927\\
	1393.27865573115	88.6992512432628\\
	1392.27845569114	88.6263419594373\\
	1391.27825565113	88.5534836734705\\
	1390.27805561112	88.4806764531626\\
	1389.27785557111	88.4079203665602\\
	1388.27765553111	88.335215481958\\
	1387.2774554911	88.2625618678989\\
	1386.27725545109	88.1899595931756\\
	1385.27705541108	88.117408726832\\
	1384.27685537107	88.0449093381633\\
	1383.27665533107	87.972461496718\\
	1382.27645529106	87.9000652722983\\
	1381.27625525105	87.8277207349616\\
	1380.27605521104	87.7554279550213\\
	1379.27585517103	87.6831870030482\\
	1378.27565513103	87.6109979498709\\
	1377.27545509102	87.5388608665777\\
	1376.27525505101	87.4667758245171\\
	1375.275055011	87.3947428952993\\
	1374.27485497099	87.3227621507969\\
	1373.27465493099	87.2508336631464\\
	1372.27445489098	87.1789575047487\\
	1371.27425485097	87.1071337482711\\
	1370.27405481096	87.0353624666477\\
	1369.27385477095	86.9636437330806\\
	1368.27365473095	86.8919776210413\\
	1367.27345469094	86.8203642042717\\
	1366.27325465093	86.7488035567849\\
	1365.27305461092	86.677295752867\\
	1364.27285457091	86.6058408670776\\
	1363.27265453091	86.5344389742513\\
	1362.2724544909	86.4630901494988\\
	1361.27225445089	86.391794468208\\
	1360.27205441088	86.3205520060449\\
	1359.27185437087	86.2493628389553\\
	1358.27165433087	86.1782270431655\\
	1357.27145429086	86.1071446951836\\
	1356.27125425085	86.0361158718009\\
	1355.27105421084	85.9651406500927\\
	1354.27085417083	85.8942191074197\\
	1353.27065413083	85.8233513214291\\
	1352.27045409082	85.7525373700559\\
	1351.27025405081	85.681777331524\\
	1350.2700540108	85.6110712843473\\
	1349.26985397079	85.5404193073312\\
	1348.26965393079	85.4698214795735\\
	1347.26945389078	85.3992778804658\\
	1346.26925385077	85.3287885896945\\
	1345.26905381076	85.2583536872424\\
	1344.26885377075	85.1879732533896\\
	1343.26865373075	85.1176473687147\\
	1342.26845369074	85.0473761140963\\
	1341.26825365073	84.977159570714\\
	1340.26805361072	84.9069978200498\\
	1339.26785357071	84.8368909438892\\
	1338.26765353071	84.7668390243227\\
	1337.2674534907	84.6968421437467\\
	1336.26725345069	84.626900384865\\
	1335.26705341068	84.5570138306902\\
	1334.26685337067	84.4871825645446\\
	1333.26665333067	84.4174066700617\\
	1332.26645329066	84.3476862311874\\
	1331.26625325065	84.2780213321815\\
	1330.26605321064	84.2084120576186\\
	1329.26585317063	84.1388584923899\\
	1328.26565313063	84.0693607217039\\
	1327.26545309062	83.9999188310884\\
	1326.26525305061	83.930532906391\\
	1325.2650530106	83.8612030337812\\
	1324.26485297059	83.7919292997512\\
	1323.26465293059	83.7227117911175\\
	1322.26445289058	83.653550595022\\
	1321.26425285057	83.5844457989335\\
	1320.26405281056	83.515397490649\\
	1319.26385277055	83.4464057582952\\
	1318.26365273055	83.3774706903294\\
	1317.26345269054	83.3085923755414\\
	1316.26325265053	83.2397709030545\\
	1315.26305261052	83.1710063623271\\
	1314.26285257051	83.1022988431535\\
	1313.26265253051	83.0336484356665\\
	1312.2624524905	82.9650552303371\\
	1311.26225245049	82.8965193179776\\
	1310.26205241048	82.8280407897417\\
	1309.26185237047	82.7596197371266\\
	1308.26165233047	82.6912562519738\\
	1307.26145229046	82.6229504264714\\
	1306.26125225045	82.5547023531547\\
	1305.26105221044	82.4865121249079\\
	1304.26085217043	82.4183798349657\\
	1303.26065213043	82.3503055769143\\
	1302.26045209042	82.2822894446935\\
	1301.26025205041	82.2143315325973\\
	1300.2600520104	82.1464319352761\\
	1299.25985197039	82.0785907477376\\
	1298.25965193039	82.0108080653487\\
	1297.25945189038	81.9430839838365\\
	1296.25925185037	81.8754185992903\\
	1295.25905181036	81.8078120081626\\
	1294.25885177035	81.7402643072708\\
	1293.25865173035	81.6727755937986\\
	1292.25845169034	81.6053459652976\\
	1291.25825165033	81.5379755196888\\
	1290.25805161032	81.4706643552638\\
	1289.25785157031	81.4034125706866\\
	1288.25765153031	81.3362202649953\\
	1287.2574514903	81.269087537603\\
	1286.25725145029	81.2020144882999\\
	1285.25705141028	81.1350012172546\\
	1284.25685137027	81.0680478250156\\
	1283.25665133027	81.0011544125127\\
	1282.25645129026	80.9343210810591\\
	1281.25625125025	80.8675479323523\\
	1280.25605121024	80.800835068476\\
	1279.25585117023	80.7341825919016\\
	1278.25565113023	80.6675906054898\\
	1277.25545109022	80.6010592124921\\
	1276.25525105021	80.5345885165525\\
	1275.2550510102	80.468178621709\\
	1274.25485097019	80.4018296323949\\
	1273.25465093019	80.3355416534412\\
	1272.25445089018	80.2693147900772\\
	1271.25425085017	80.2031491479332\\
	1270.25405081016	80.1370448330408\\
	1269.25385077015	80.0710019518358\\
	1268.25365073015	80.0050206111592\\
	1267.25345069014	79.9391009182587\\
	1266.25325065013	79.8732429807907\\
	1265.25305061012	79.8074469068219\\
	1264.25285057011	79.7417128048306\\
	1263.25265053011	79.6760407837087\\
	1262.2524504901	79.6104309527635\\
	1261.25225045009	79.5448834217189\\
	1260.25205041008	79.4793983007173\\
	1259.25185037007	79.4139757003216\\
	1258.25165033007	79.3486157315162\\
	1257.25145029006	79.2833185057095\\
	1256.25125025005	79.218084134735\\
	1255.25105021004	79.1529127308532\\
	1254.25085017003	79.0878044067533\\
	1253.25065013003	79.022759275555\\
	1252.25045009002	78.9577774508103\\
	1251.25025005001	78.8928590465049\\
	1250.25005001	78.8280041770604\\
	1249.24984996999	78.7632129573355\\
	1248.24964992999	78.6984855026283\\
	1247.24944988998	78.6338219286779\\
	1246.24924984997	78.5692223516656\\
	1245.24904980996	78.5046868882178\\
	1244.24884976995	78.4402156554068\\
	1243.24864972995	78.3758087707528\\
	1242.24844968994	78.3114663522261\\
	1241.24824964993	78.2471885182487\\
	1240.24804960992	78.1829753876957\\
	1239.24784956991	78.1188270798978\\
	1238.24764952991	78.0547437146424\\
	1237.2474494899	77.9907254121762\\
	1236.24724944989	77.9267722932063\\
	1235.24704940988	77.8628844789026\\
	1234.24684936987	77.7990620908994\\
	1233.24664932987	77.7353052512973\\
	1232.24644928986	77.6716140826649\\
	1231.24624924985	77.607988708041\\
	1230.24604920984	77.5444292509361\\
	1229.24584916983	77.4809358353348\\
	1228.24564912983	77.417508585697\\
	1227.24544908982	77.3541476269605\\
	1226.24524904981	77.2908530845423\\
	1225.2450490098	77.227625084341\\
	1224.24484896979	77.1644637527384\\
	1223.24464892979	77.1013692166015\\
	1222.24444888978	77.0383416032847\\
	1221.24424884977	76.9753810406312\\
	1220.24404880976	76.9124876569754\\
	1219.24384876975	76.8496615811448\\
	1218.24364872975	76.7869029424618\\
	1217.24344868974	76.7242118707456\\
	1216.24324864973	76.6615884963146\\
	1215.24304860972	76.599032949988\\
	1214.24284856971	76.5365453630878\\
	1213.24264852971	76.4741258674411\\
	1212.2424484897	76.4117745953818\\
	1211.24224844969	76.3494916797526\\
	1210.24204840968	76.2872772539074\\
	1209.24184836967	76.2251314517129\\
	1208.24164832967	76.163054407551\\
	1207.24144828966	76.1010462563205\\
	1206.24124824965	76.0391071334394\\
	1205.24104820964	75.9772371748467\\
	1204.24084816963	75.9154365170049\\
	1203.24064812963	75.8537052969018\\
	1202.24044808962	75.7920436520523\\
	1201.24024804961	75.7304517205012\\
	1200.2400480096	75.6689296408246\\
	1199.23984796959	75.6074775521326\\
	1198.23964792959	75.5460955940707\\
	1197.23944788958	75.4847839068228\\
	1196.23924784957	75.4235426311126\\
	1195.23904780956	75.3623719082059\\
	1194.23884776955	75.3012718799133\\
	1193.23864772955	75.2402426885914\\
	1192.23844768954	75.1792844771459\\
	1191.23824764953	75.1183973890331\\
	1190.23804760952	75.0575815682625\\
	1189.23784756951	74.9968371593986\\
	1188.23764752951	74.9361643075635\\
	1187.2374474895	74.8755631584388\\
	1186.23724744949	74.8150338582681\\
	1185.23704740948	74.7545765538588\\
	1184.23684736947	74.6941913925847\\
	1183.23664732947	74.6338785223881\\
	1182.23644728946	74.5736380917822\\
	1181.23624724945	74.513470249853\\
	1180.23604720944	74.453375146262\\
	1179.23584716943	74.3933529312479\\
	1178.23564712943	74.3334037556295\\
	1177.23544708942	74.2735277708077\\
	1176.23524704941	74.2137251287677\\
	1175.2350470094	74.1539959820815\\
	1174.23484696939	74.09434048391\\
	1173.23464692939	74.0347587880056\\
	1172.23444688938	73.9752510487143\\
	1171.23424684937	73.9158174209781\\
	1170.23404680936	73.8564580603375\\
	1169.23384676935	73.7971731229334\\
	1168.23364672935	73.7379627655101\\
	1167.23344668934	73.6788271454173\\
	1166.23324664933	73.6197664206124\\
	1165.23304660932	73.5607807496632\\
	1164.23284656931	73.50187029175\\
	1163.23264652931	73.4430352066683\\
	1162.2324464893	73.3842756548309\\
	1161.23224644929	73.3255917972706\\
	1160.23204640928	73.2669837956425\\
	1159.23184636927	73.2084518122264\\
	1158.23164632927	73.1499960099295\\
	1157.23144628926	73.0916165522885\\
	1156.23124624925	73.0333136034724\\
	1155.23104620924	72.9750873282848\\
	1154.23084616923	72.9169378921665\\
	1153.23064612923	72.8588654611978\\
	1152.23044608922	72.8008702021013\\
	1151.23024604921	72.7429522822442\\
	1150.2300460092	72.6851118696409\\
	1149.22984596919	72.6273491329555\\
	1148.22964592919	72.5696642415046\\
	1147.22944588918	72.5120573652594\\
	1146.22924584917	72.4545286748485\\
	1145.22904580916	72.3970783415608\\
	1144.22884576915	72.3397065373475\\
	1143.22864572915	72.282413434825\\
	1142.22844568914	72.2251992072774\\
	1141.22824564913	72.1680640286595\\
	1140.22804560912	72.1110080735988\\
	1139.22784556911	72.0540315173987\\
	1138.22764552911	71.9971345360405\\
	1137.2274454891	71.9403173061871\\
	1136.22724544909	71.8835800051843\\
	1135.22704540908	71.8269228110647\\
	1134.22684536907	71.7703459025496\\
	1133.22664532907	71.7138494590521\\
	1132.22644528906	71.6574336606796\\
	1131.22624524905	71.6010986882366\\
	1130.22604520904	71.5448447232275\\
	1129.22584516903	71.4886719478591\\
	1128.22564512903	71.4325805450435\\
	1127.22544508902	71.376570698401\\
	1126.22524504901	71.3206425922625\\
	1125.225045009	71.2647964116726\\
	1124.22484496899	71.2090323423923\\
	1123.22464492899	71.1533505709015\\
	1122.22444488898	71.0977512844026\\
	1121.22424484897	71.0422346708223\\
	1120.22404480896	70.986800918815\\
	1119.22384476895	70.9314502177658\\
	1118.22364472895	70.8761827577927\\
	1117.22344468894	70.8209987297503\\
	1116.22324464893	70.7658983252319\\
	1115.22304460892	70.7108817365728\\
	1114.22284456891	70.6559491568532\\
	1113.22264452891	70.6011007799009\\
	1112.2224444889	70.5463368002942\\
	1111.22224444889	70.4916574133652\\
	1110.22204440888	70.4370628152023\\
	1109.22184436887	70.3825532026533\\
	1108.22164432887	70.3281287733285\\
	1107.22144428886	70.2737897256033\\
	1106.22124424885	70.2195362586217\\
	1105.22104420884	70.1653685722988\\
	1104.22084416883	70.1112868673241\\
	1103.22064412883	70.0572913451645\\
	1102.22044408882	70.0033822080669\\
	1101.22024404881	69.9495596590619\\
	1100.2200440088	69.8958239019664\\
	1099.21984396879	69.8421751413868\\
	1098.21964392879	69.788613582722\\
	1097.21944388878	69.7351394321665\\
	1096.21924384877	69.6817528967135\\
	1095.21904380876	69.6284541841582\\
	1094.21884376875	69.5752435031005\\
	1093.21864372875	69.5221210629483\\
	1092.21844368874	69.4690870739209\\
	1091.21824364873	69.4161417470519\\
	1090.21804360872	69.3632852941922\\
	1089.21784356871	69.3105179280135\\
	1088.21764352871	69.2578398620113\\
	1087.2174434887	69.2052513105082\\
	1086.21724344869	69.1527524886571\\
	1085.21704340868	69.1003436124442\\
	1084.21684336867	69.0480248986924\\
	1083.21664332867	68.9957965650647\\
	1082.21644328866	68.9436588300672\\
	1081.21624324865	68.8916119130524\\
	1080.21604320864	68.8396560342227\\
	1079.21584316863	68.7877914146333\\
	1078.21564312863	68.736018276196\\
	1077.21544308862	68.6843368416821\\
	1076.21524304861	68.6327473347257\\
	1075.2150430086	68.5812499798276\\
	1074.21484296859	68.529845002358\\
	1073.21464292859	68.4785326285602\\
	1072.21444288858	68.4273130855538\\
	1071.21424284857	68.3761866013385\\
	1070.21404280856	68.325153404797\\
	1069.21384276855	68.2742137256984\\
	1068.21364272855	68.2233677947023\\
	1067.21344268854	68.1726158433614\\
	1066.21324264853	68.1219581041256\\
	1065.21304260852	68.071394810345\\
	1064.21284256851	68.0209261962738\\
	1063.21264252851	67.9705524970732\\
	1062.2124424885	67.9202739488158\\
	1061.21224244849	67.8700907884882\\
	1060.21204240848	67.820003253995\\
	1059.21184236847	67.7700115841624\\
	1058.21164232847	67.7201160187415\\
	1057.21144228846	67.6703167984119\\
	1056.21124224845	67.6206141647858\\
	1055.21104220844	67.5710083604105\\
	1054.21084216843	67.5214996287734\\
	1053.21064212843	67.4720882143044\\
	1052.21044208842	67.4227743623802\\
	1051.21024204841	67.3735583193278\\
	1050.2100420084	67.3244403324283\\
	1049.20984196839	67.2754206499201\\
	1048.20964192839	67.2264995210032\\
	1047.20944188838	67.1776771958426\\
	1046.20924184837	67.1289539255718\\
	1045.20904180836	67.0803299622971\\
	1044.20884176835	67.0318055591008\\
	1043.20864172835	66.9833809700454\\
	1042.20844168834	66.9350564501768\\
	1041.20824164833	66.8868322555288\\
	1040.20804160832	66.8387086431263\\
	1039.20784156831	66.7906858709894\\
	1038.20764152831	66.7427641981374\\
	1037.2074414883	66.6949438845921\\
	1036.20724144829	66.6472251913821\\
	1035.20704140828	66.5996083805468\\
	1034.20684136827	66.5520937151396\\
	1033.20664132827	66.5046814592327\\
	1032.20644128826	66.4573718779201\\
	1031.20624124825	66.4101652373224\\
	1030.20604120824	66.3630618045902\\
	1029.20584116823	66.3160618479079\\
	1028.20564112823	66.2691656364984\\
	1027.20544108822	66.2223734406263\\
	1026.20524104821	66.1756855316026\\
	1025.2050410082	66.129102181788\\
	1024.20484096819	66.0826236645976\\
	1023.20464092819	66.0362502545045\\
	1022.20444088818	65.9899822270439\\
	1021.20424084817	65.9438198588175\\
	1020.20404080816	65.8977634274972\\
	1019.20384076815	65.8518132118297\\
	1018.20364072815	65.8059694916399\\
	1017.20344068814	65.7602325478357\\
	1016.20324064813	65.7146026624117\\
	1015.20304060812	65.6690801184538\\
	1014.20284056811	65.6236652001431\\
	1013.20264052811	65.5783581927599\\
	1012.2024404881	65.5331593826883\\
	1011.20224044809	65.4880690574206\\
	1010.20204040808	65.4430875055607\\
	1009.20184036807	65.3982150168293\\
	1008.20164032807	65.3534518820676\\
	1007.20144028806	65.3087983932417\\
	1006.20124024805	65.2642548434472\\
	1005.20104020804	65.2198215269131\\
	1004.20084016803	65.1754987390063\\
	1003.20064012803	65.1312867762362\\
	1002.20044008802	65.0871859362588\\
	1001.20024004801	65.043196517881\\
	1000.200040008	64.9993188210653\\
	999.199839967994	64.9555531469342\\
	998.199639927986	64.9118997977741\\
	997.199439887978	64.8683590770406\\
	996.19923984797	64.8249312893622\\
	995.199039807962	64.7816167405455\\
	994.198839767954	64.738415737579\\
	993.198639727946	64.6953285886381\\
	992.198439687938	64.6523556030895\\
	991.19823964793	64.6094970914956\\
	990.198039607922	64.5667533656193\\
	989.197839567914	64.5241247384285\\
	988.197639527906	64.4816115241006\\
	987.197439487898	64.4392140380275\\
	986.19723944789	64.3969325968194\\
	985.197039407882	64.3547675183106\\
	984.196839367874	64.3127191215633\\
	983.196639327866	64.2707877268724\\
	982.196439287858	64.2289736557708\\
	981.19623924785	64.1872772310333\\
	980.196039207842	64.1456987766819\\
	979.195839167834	64.1042386179903\\
	978.195639127826	64.062897081489\\
	977.195439087818	64.0216744949696\\
	976.19523904781	63.9805711874899\\
	975.195039007802	63.939587489379\\
	974.194838967794	63.8987237322414\\
	973.194638927786	63.8579802489625\\
	972.194438887778	63.8173573737136\\
	971.19423884777	63.7768554419559\\
	970.194038807762	63.7364747904464\\
	969.193838767754	63.6962157572424\\
	968.193638727746	63.6560786817064\\
	967.193438687738	63.6160639045114\\
	966.19323864773	63.5761717676452\\
	965.193038607722	63.5364026144165\\
	964.192838567714	63.4967567894586\\
	963.192638527706	63.4572346387357\\
	962.192438487698	63.4178365095472\\
	961.19223844769	63.3785627505329\\
	960.192038407681	63.3394137116784\\
	959.191838367674	63.3003897443198\\
	958.191638327665	63.2614912011492\\
	957.191438287658	63.2227184362197\\
	956.191238247649	63.1840718049504\\
	955.191038207642	63.1455516641321\\
	954.190838167634	63.1071583719318\\
	953.190638127626	63.0688922878988\\
	952.190438087618	63.0307537729691\\
	951.19023804761	62.9927431894712\\
	950.190038007602	62.9548609011313\\
	949.189837967593	62.9171072730784\\
	948.189637927586	62.87948267185\\
	947.189437887577	62.8419874653971\\
	946.18923784757	62.8046220230898\\
	945.189037807561	62.7673867157225\\
	944.188837767554	62.7302819155194\\
	943.188637727545	62.6933079961401\\
	942.188437687538	62.6564653326849\\
	941.188237647529	62.6197543017\\
	940.188037607522	62.5831752811834\\
	939.187837567514	62.5467286505904\\
	938.187637527505	62.5104147908389\\
	937.187437487498	62.4742340843148\\
	936.187237447489	62.4381869148782\\
	935.187037407482	62.4022736678683\\
	934.186837367473	62.3664947301095\\
	933.186637327466	62.3308504899168\\
	932.186437287457	62.2953413371015\\
	931.18623724745	62.2599676629768\\
	930.186037207441	62.2247298603636\\
	929.185837167434	62.1896283235962\\
	928.185637127425	62.1546634485282\\
	927.185437087418	62.1198356325376\\
	926.185237047409	62.0851452745336\\
	925.185037007401	62.0505927749615\\
	924.184836967393	62.016178535809\\
	923.184636927385	61.9819029606119\\
	922.184436887378	61.94776645446\\
	921.184236847369	61.9137694240029\\
	920.184036807362	61.879912277456\\
	919.183836767353	61.8461954246064\\
	918.183636727346	61.812619276819\\
	917.183436687337	61.779184247042\\
	916.18323664733	61.7458907498135\\
	915.183036607321	61.7127392012671\\
	914.182836567313	61.6797300191381\\
	913.182636527305	61.6468636227696\\
	912.182436487297	61.6141404331183\\
	911.182236447289	61.581560872761\\
	910.182036407281	61.5491253659005\\
	909.181836367273	61.5168343383717\\
	908.181636327265	61.4846882176481\\
	907.181436287258	61.4526874328474\\
	906.181236247249	61.4208324147384\\
	905.181036207242	61.3891235957467\\
	904.180836167233	61.3575614099613\\
	903.180636127225	61.3261462931407\\
	902.180436087217	61.2948786827192\\
	901.180236047209	61.2637590178134\\
	900.180036007201	61.2327877392284\\
	899.179835967193	61.2019652894643\\
	898.179635927185	61.1712921127224\\
	897.179435887177	61.140768654912\\
	896.179235847169	61.1103953636562\\
	895.179035807161	61.0801726882991\\
	894.178835767153	61.050101079912\\
	893.178635727145	61.0201809912997\\
	892.178435687137	60.9904128770071\\
	891.178235647129	60.9607971933264\\
	890.178035607121	60.9313343983028\\
	889.177835567113	60.9020249517415\\
	888.177635527105	60.8728693152145\\
	887.177435487097	60.843867952067\\
	886.177235447089	60.8150213274243\\
	885.177035407081	60.7863299081983\\
	884.176835367073	60.7577941630943\\
	883.176635327065	60.7294145626179\\
	882.176435287057	60.7011915790818\\
	881.176235247049	60.6731256866124\\
	880.176035207041	60.6452173611565\\
	879.175835167033	60.6174670804887\\
	878.175635127025	60.5898753242179\\
	877.175435087017	60.5624425737943\\
	876.175235047009	60.5351693125163\\
	875.175035007001	60.5080560255374\\
	874.174834966993	60.4811031998734\\
	873.174634926985	60.4543113244094\\
	872.174434886977	60.4276808899065\\
	871.174234846969	60.4012123890091\\
	870.174034806961	60.3749063162521\\
	869.173834766953	60.3487631680678\\
	868.173634726945	60.3227834427933\\
	867.173434686937	60.2969676406774\\
	866.173234646929	60.2713162638876\\
	865.173034606921	60.2458298165182\\
	864.172834566913	60.2205088045966\\
	863.172634526905	60.195353736091\\
	862.172434486897	60.1703651209174\\
	861.172234446889	60.1455434709477\\
	860.172034406881	60.120889300016\\
	859.171834366873	60.0964031239268\\
	858.171634326865	60.0720854604619\\
	857.171434286857	60.047936829388\\
	856.171234246849	60.0239577524645\\
	855.171034206841	60.0001487534504\\
	854.170834166833	59.9765103581122\\
	853.170634126825	59.9530430942312\\
	852.170434086817	59.9297474916114\\
	851.170234046809	59.9066240820868\\
	850.170034006801	59.883673399529\\
	849.169833966793	59.8608959798552\\
	848.169633926785	59.8382923610355\\
	847.169433886777	59.815863083101\\
	846.169233846769	59.7936086881509\\
	845.169033806761	59.771529720361\\
	844.168833766753	59.749626725991\\
	843.168633726745	59.7279002533927\\
	842.168433686737	59.7063508530172\\
	841.168233646729	59.6849790774237\\
	840.168033606721	59.6637854812866\\
	839.167833566713	59.6427706214039\\
	838.167633526705	59.6219350567049\\
	837.167433486697	59.6012793482584\\
	836.167233446689	59.5808040592806\\
	835.167033406681	59.5605097551433\\
	834.166833366673	59.5403970033816\\
	833.166633326665	59.5204663737026\\
	832.166433286657	59.500718437993\\
	831.166233246649	59.4811537703276\\
	830.166033206641	59.4617729469773\\
	829.165833166633	59.4425765464174\\
	828.165633126625	59.4235651493361\\
	827.165433086617	59.4047393386423\\
	826.165233046609	59.3860996994744\\
	825.165033006601	59.3676468192082\\
	824.164832966593	59.3493812874658\\
	823.164632926585	59.3313036961235\\
	822.164432886577	59.3134146393207\\
	821.164232846569	59.2957147134679\\
	820.164032806561	59.2782045172556\\
	819.163832766553	59.2608846516625\\
	818.163632726545	59.2437557199646\\
	817.163432686537	59.2268183277431\\
	816.163232646529	59.2100730828936\\
	815.163032606521	59.1935205956341\\
	814.162832566513	59.1771614785149\\
	813.162632526505	59.1609963464258\\
	812.162432486497	59.1450258166059\\
	811.162232446489	59.1292505086521\\
	810.162032406481	59.1136710445278\\
	809.161832366473	59.098288048572\\
	808.161632326465	59.0831021475078\\
	807.161432286457	59.0681139704517\\
	806.161232246449	59.0533241489223\\
	805.161032206441	59.0387333168496\\
	804.160832166433	59.0243421105834\\
	803.160632126425	59.010151168903\\
	802.160432086417	58.9961611330258\\
	801.160232046409	58.9823726466168\\
	800.160032006401	58.9687863557975\\
	799.159831966393	58.955402909155\\
	798.159631926385	58.9422229577514\\
	797.159431886377	58.9292471551331\\
	796.159231846369	58.9164761573398\\
	795.159031806361	58.9039106229141\\
	794.158831766353	58.8915512129104\\
	793.158631726345	58.8793985909051\\
	792.158431686337	58.8674534230049\\
	791.158231646329	58.8557163778573\\
	790.158031606321	58.8441881266596\\
	789.157831566313	58.8328693431679\\
	788.157631526305	58.821760703708\\
	787.157431486297	58.8108628871836\\
	786.157231446289	58.8001765750867\\
	785.157031406281	58.7897024515069\\
	784.156831366273	58.7794412031412\\
	783.156631326265	58.7693935193041\\
	782.156431286257	58.7595600919366\\
	781.156231246249	58.7499416156167\\
	780.156031206241	58.7405387875688\\
	779.155831166233	58.7313523076736\\
	778.155631126225	58.7223828784783\\
	777.155431086217	58.7136312052063\\
	776.155231046209	58.7050979957671\\
	775.155031006201	58.6967839607665\\
	774.154830966193	58.6886898135164\\
	773.154630926185	58.6808162700453\\
	772.154430886177	58.673164049108\\
	771.154230846169	58.665733872196\\
	770.154030806161	58.6585264635476\\
	769.153830766153	58.6515425501581\\
	768.153630726145	58.6447828617901\\
	767.153430686137	58.6382481309839\\
	766.153230646129	58.6319390930675\\
	765.153030606121	58.6258564861675\\
	764.152830566113	58.6200010512191\\
	763.152630526105	58.6143735319768\\
	762.152430486097	58.6089746750245\\
	761.152230446089	58.6038052297868\\
	760.152030406081	58.5988659485386\\
	759.151830366073	58.5941575864164\\
	758.151630326065	58.5896809014287\\
	757.151430286057	58.5854366544668\\
	756.151230246049	58.5814256093151\\
	755.151030206041	58.5776485326626\\
	754.150830166033	58.5741061941131\\
	753.150630126025	58.5707993661962\\
	752.150430086017	58.5677288243781\\
	751.150230046009	58.5648953470728\\
	750.150030006001	58.562299715653\\
	749.149829965993	58.5599427144604\\
	748.149629925985	58.5578251308179\\
	747.149429885977	58.5559477550398\\
	746.149229845969	58.5543113804432\\
	745.149029805961	58.5529168033592\\
	744.148829765953	58.5517648231439\\
	743.148629725945	58.5508562421899\\
	742.148429685937	58.5501918659375\\
	741.148229645929	58.5497725028859\\
	740.148029605921	58.5495989646044\\
	739.147829565913	58.5496720657444\\
	738.147629525905	58.5499926240502\\
	737.147429485897	58.550561460371\\
	736.147229445889	58.5513793986718\\
	735.147029405881	58.5524472660456\\
	734.146829365873	58.5537658927247\\
	733.146629325865	58.5553361120922\\
	732.146429285857	58.5571587606942\\
	731.146229245849	58.5592346782509\\
	730.146029205841	58.5615647076688\\
	729.145829165833	58.5641496950525\\
	728.145629125825	58.5669904897163\\
	727.145429085817	58.5700879441963\\
	726.145229045809	58.5734429142624\\
	725.145029005801	58.57705625893\\
	724.144828965793	58.5809288404725\\
	723.144628925785	58.5850615244329\\
	722.144428885777	58.5894551796361\\
	721.144228845769	58.5941106782011\\
	720.144028805761	58.5990288955536\\
	719.143828765753	58.604210710437\\
	718.143628725745	58.6096570049264\\
	717.143428685737	58.6153686644394\\
	716.143228645729	58.6213465777498\\
	715.143028605721	58.6275916369988\\
	714.142828565713	58.6341047377083\\
	713.142628525705	58.6408867787934\\
	712.142428485697	58.6479386625743\\
	711.142228445689	58.6552612947898\\
	710.142028405681	58.6628555846091\\
	709.141828365673	58.6707224446452\\
	708.141628325665	58.6788627909672\\
	707.141428285657	58.6872775431133\\
	706.141228245649	58.6959676241035\\
	705.141028205641	58.7049339604527\\
	704.140828165633	58.7141774821834\\
	703.140628125625	58.7236991228388\\
	702.140428085617	58.7334998194958\\
	701.140228045609	58.743580512778\\
	700.140028005601	58.753942146869\\
	699.139827965593	58.7645856695252\\
	698.139627925585	58.7755120320897\\
	697.139427885577	58.7867221895046\\
	696.139227845569	58.7982171003253\\
	695.139027805561	58.8099977267329\\
	694.138827765553	58.8220650345486\\
	693.138627725545	58.8344199932463\\
	692.138427685537	58.8470635759664\\
	691.138227645529	58.8599967595296\\
	690.138027605521	58.8732205244502\\
	689.137827565513	58.8867358549498\\
	688.137627525505	58.900543738971\\
	687.137427485497	58.9146451681912\\
	686.137227445489	58.9290411380364\\
	685.137027405481	58.9437326476951\\
	684.136827365473	58.9587207001318\\
	683.136627325465	58.9740063021015\\
	682.136427285457	58.9895904641634\\
	681.136227245449	59.0054742006949\\
	680.136027205441	59.0216585299059\\
	679.135827165433	59.0381444738527\\
	678.135627125425	59.0549330584523\\
	677.135427085417	59.072025313497\\
	676.135227045409	59.0894222726679\\
	675.135027005401	59.10712497355\\
	674.134826965393	59.1251344576463\\
	673.134626925385	59.143451770392\\
	672.134426885377	59.1620779611698\\
	671.134226845369	59.1810140833233\\
	670.134026805361	59.2002611941729\\
	669.133826765353	59.2198203550293\\
	668.133626725345	59.2396926312089\\
	667.133426685337	59.2598790920484\\
	666.133226645329	59.2803808109197\\
	665.133026605321	59.3011988652446\\
	664.132826565313	59.3223343365096\\
	663.132626525305	59.3437883102813\\
	662.132426485297	59.3655618762214\\
	661.132226445289	59.3876561281012\\
	660.132026405281	59.4100721638175\\
	659.131826365273	59.4328110854074\\
	658.131626325265	59.4558739990635\\
	657.131426285257	59.4792620151494\\
	656.131226245249	59.5029762482149\\
	655.131026205241	59.5270178170116\\
	654.130826165233	59.5513878445081\\
	653.130626125225	59.5760874579058\\
	652.130426085217	59.6011177886544\\
	651.130226045209	59.6264799724676\\
	650.130026005201	59.6521751493385\\
	649.129825965193	59.6782044635557\\
	648.129625925185	59.704569063719\\
	647.129425885177	59.731270102755\\
	646.129225845169	59.7583087379335\\
	645.129025805161	59.7856861308831\\
	644.128825765153	59.8134034476076\\
	643.128625725145	59.8414618585016\\
	642.128425685137	59.8698625383671\\
	641.128225645129	59.8986066664294\\
	640.128025605121	59.9276954263535\\
	639.127825565113	59.9571300062606\\
	638.127625525105	59.9869115987441\\
	637.127425485097	60.0170414008862\\
	636.127225445089	60.0475206142748\\
	635.127025405081	60.0783504450192\\
	634.126825365073	60.1095321037678\\
	633.126625325065	60.1410668057237\\
	632.126425285057	60.1729557706624\\
	631.126225245049	60.2052002229477\\
	630.126025205041	60.2378013915494\\
	629.125825165033	60.2707605100596\\
	628.125625125025	60.3040788167099\\
	627.125425085017	60.3377575543887\\
	626.125225045009	60.3717979706577\\
	625.125025005001	60.4062013177697\\
	624.124824964993	60.4409688526855\\
	623.124624924985	60.4761018370911\\
	622.124424884977	60.5116015374152\\
	621.124224844969	60.5474692248469\\
	620.124024804961	60.5837061753523\\
	619.123824764953	60.6203136696931\\
	618.123624724945	60.6572929934435\\
	617.123424684937	60.694645437008\\
	616.123224644929	60.7323722956393\\
	615.123024604921	60.7704748694561\\
	614.122824564913	60.8089544634604\\
	613.122624524905	60.8478123875562\\
	612.122424484897	60.887049956567\\
	611.122224444889	60.926668490254\\
	610.122024404881	60.9666693133342\\
	609.121824364873	61.0070537554986\\
	608.121624324865	61.04782315143\\
	607.121424284857	61.088978840822\\
	606.121224244849	61.1305221683972\\
	605.121024204841	61.1724544839253\\
	604.120824164833	61.2147771422417\\
	603.120624124825	61.2574915032663\\
	602.120424084817	61.300598932022\\
	601.120224044809	61.3441007986533\\
	600.120024004801	61.3879984784452\\
	599.119823964793	61.4322933518421\\
	598.119623924785	61.4769868044664\\
	597.119423884777	61.5220802271377\\
	596.119223844769	61.5675750158918\\
	595.119023804761	61.613472572\\
	594.118823764753	61.6597743019877\\
	593.118623724745	61.7064816176544\\
	592.118423684737	61.7535959360922\\
	591.118223644729	61.8011186797061\\
	590.118023604721	61.8490512762325\\
	589.117823564713	61.8973951587593\\
	588.117623524705	61.9461517657456\\
	587.117423484697	61.9953225410406\\
	586.117223444689	62.0449089339043\\
	585.117023404681	62.0949123990266\\
	584.116823364673	62.1453343965475\\
	583.116623324665	62.1961763920767\\
	582.116423284657	62.2474398567143\\
	581.116223244649	62.2991262670698\\
	580.116023204641	62.3512371052835\\
	579.115823164633	62.4037738590458\\
	578.115623124625	62.4567380216177\\
	577.115423084617	62.5101310918514\\
	576.115223044609	62.5639545742107\\
	575.115023004601	62.6182099787912\\
	574.114822964593	62.6728988213413\\
	573.114622924585	62.7280226232826\\
	572.114422884577	62.7835829117308\\
	571.114222844569	62.8395812195162\\
	570.114022804561	62.8960190852049\\
	569.113822764553	62.9528980531199\\
	568.113622724545	63.0102196733613\\
	567.113422684537	63.0679855018287\\
	566.113222644529	63.1261971002412\\
	565.113022604521	63.1848560361593\\
	564.112822564513	63.2439638830061\\
	563.112622524505	63.3035222200884\\
	562.112422484497	63.363532632619\\
	561.112222444489	63.4239967117371\\
	560.112022404481	63.484916054531\\
	559.111822364473	63.5462922640594\\
	558.111622324465	63.6081269493727\\
	557.111422284457	63.6704217255358\\
	556.111222244449	63.7331782136496\\
	555.111022204441	63.7963980408727\\
	554.110822164433	63.8600828404441\\
	553.110622124425	63.9242342517051\\
	552.110422084417	63.988853920121\\
	551.110222044409	64.0539434973049\\
	550.110022004401	64.1195046410386\\
	549.109821964393	64.1855390152962\\
	548.109621924385	64.2520482902657\\
	547.109421884377	64.3190341423726\\
	546.109221844369	64.3864982543021\\
	545.109021804361	64.4544423150218\\
	544.108821764353	64.5228680198053\\
	543.108621724345	64.5917770702544\\
	542.108421684337	64.6611711743226\\
	541.108221644329	64.7310520463381\\
	540.108021604321	64.8014214070271\\
	539.107821564313	64.8722809835372\\
	538.107621524305	64.9436325094606\\
	537.107421484297	65.0154777248577\\
	536.107221444289	65.0878183762806\\
	535.107021404281	65.1606562167969\\
	534.106821364273	65.2339930060133\\
	533.106621324265	65.3078305100991\\
	532.106421284257	65.3821705018109\\
	531.106221244249	65.4570147605159\\
	530.106021204241	65.5323650722163\\
	529.105821164233	65.6082232295733\\
	528.105621124225	65.6845910319311\\
	527.105421084217	65.7614702853421\\
	526.105221044209	65.8388628025902\\
	525.105021004201	65.9167704032162\\
	524.104820964193	65.9951949135418\\
	523.104620924185	66.0741381666946\\
	522.104420884177	66.1536020026327\\
	521.104220844169	66.2335882681698\\
	520.104020804161	66.3140988169997\\
	519.103820764153	66.3951355097216\\
	518.103620724145	66.4767002138654\\
	517.103420684137	66.5587948039167\\
	516.103220644129	66.6414211613417\\
	515.103020604121	66.7245811746134\\
	514.102820564113	66.8082767392366\\
	513.102620524105	66.8925097577735\\
	512.102420484097	66.9772821398693\\
	511.102220444089	67.0625958022779\\
	510.102020404081	67.1484526688881\\
	509.101820364073	67.2348546707494\\
	508.101620324065	67.3218037460975\\
	507.101420284057	67.4093018403813\\
	506.101220244049	67.4973509062882\\
	505.101020204041	67.5859529037713\\
	504.100820164033	67.675109800075\\
	503.100620124025	67.7648235697617\\
	502.100420084017	67.855096194739\\
	501.100220044009	67.9459296642855\\
	500.100020004001	68.0373259750779\\
	499.099819963993	68.1292871312181\\
	498.099619923985	68.2218151442602\\
	497.099419883977	68.3149120332364\\
	496.099219843969	68.4085798246861\\
	495.099019803961	68.5028205526816\\
	494.098819763953	68.5976362588561\\
	493.098619723945	68.6930289924309\\
	492.098419683937	68.7890008102432\\
	491.098219643929	68.8855537767736\\
	490.098019603921	68.9826899641733\\
	489.097819563913	69.0804114522933\\
	488.097619523905	69.1787203287105\\
	487.097419483897	69.2776186887576\\
	486.097219443889	69.3771086355498\\
	485.097019403881	69.4771922800136\\
	484.096819363873	69.5778717409151\\
	483.096619323865	69.6791491448885\\
	482.096419283857	69.7810266264643\\
	481.096219243849	69.8835063280986\\
	480.096019203841	69.9865904002009\\
	479.095819163833	70.0902810011636\\
	478.095619123825	70.1945802973911\\
	477.095419083817	70.2994904633278\\
	476.095219043809	70.4050136814885\\
	475.095019003801	70.5111521424866\\
	474.094818963793	70.6179080450646\\
	473.094618923785	70.7252835961221\\
	472.094418883777	70.8332810107466\\
	471.094218843769	70.9419025122425\\
	470.094018803761	71.051150332161\\
	469.093818763753	71.1610267103302\\
	468.093618723745	71.2715338948847\\
	467.093418683737	71.3826741422958\\
	466.093218643729	71.4944497174018\\
	465.093018603721	71.6068628934383\\
	464.092818563713	71.7199159520686\\
	463.092618523705	71.8336111834138\\
	462.092418483697	71.9479508860841\\
	461.092218443689	72.0629373672091\\
	460.092018403681	72.1785729424684\\
	459.091818363673	72.2948599361233\\
	458.091618323665	72.4118006810471\\
	457.091418283657	72.5293975187564\\
	456.091218243649	72.6476527994431\\
	455.091018203641	72.7665688820044\\
	454.090818163633	72.8861481340758\\
	453.090618123625	73.0063929320615\\
	452.090418083617	73.1273056611668\\
	451.090218043609	73.2488887154297\\
	450.090018003601	73.3711444977528\\
	449.089817963593	73.4940754199356\\
	448.089617923585	73.6176839027061\\
	447.089417883577	73.7419723757537\\
	446.089217843569	73.8669432777612\\
	445.089017803561	73.9925990564377\\
	444.088817763553	74.1189421685508\\
	443.088617723545	74.2459750799592\\
	442.088417683537	74.3737002656465\\
	441.088217643529	74.5021202097524\\
	440.088017603521	74.631237405608\\
	439.087817563513	74.7610543557671\\
	438.087617523505	74.8915735720411\\
	437.087417483497	75.0227975755306\\
	436.087217443489	75.154728896661\\
	435.087017403481	75.2873700752144\\
	434.086817363473	75.4207236603643\\
	433.086617323465	75.5547922107096\\
	432.086417283457	75.689578294308\\
	431.086217243449	75.8250844887106\\
	430.086017203441	75.9613133809964\\
	429.085817163433	76.0982675678058\\
	428.085617123425	76.2359496553761\\
	427.085417083417	76.3743622595753\\
	426.085217043409	76.5135080059376\\
	425.085017003401	76.6533895296976\\
	424.084816963393	76.7940094758262\\
	423.084616923385	76.9353704990643\\
	422.084416883377	77.0774752639592\\
	421.084216843369	77.2203264449001\\
	420.084016803361	77.3639267261523\\
	419.083816763353	77.5082788018942\\
	418.083616723345	77.6533853762524\\
	417.083416683337	77.7992491633374\\
	416.083216643329	77.9458728872802\\
	415.083016603321	78.0932592822679\\
	414.082816563313	78.2414110925799\\
	413.082616523305	78.3903310726247\\
	412.082416483297	78.5400219869764\\
	411.082216443289	78.6904866104104\\
	410.082016403281	78.8417277279419\\
	409.081816363273	78.9937481348608\\
	408.081616323265	79.1465506367703\\
	407.081416283257	79.300138049623\\
	406.081216243249	79.4545131997589\\
	405.081016203241	79.6096789239427\\
	404.080816163233	79.7656380694004\\
	403.080616123225	79.9223934938587\\
	402.080416083217	80.0799480655812\\
	401.080216043209	80.2383046634071\\
	400.080016003201	80.3974661767894\\
	399.079815963193	80.5574355058323\\
	398.079615923185	80.7182155613307\\
	397.079415883177	80.879809264808\\
	396.079215843169	81.0422195485545\\
	395.079015803161	81.2054493556663\\
	394.078815763153	81.3695016400849\\
	393.078615723145	81.5343793666353\\
	392.078415683137	81.700085511065\\
	391.078215643129	81.8666230600849\\
	390.078015603121	82.0339950114063\\
	389.077815563113	82.202204373783\\
	388.077615523105	82.371254167049\\
	387.077415483097	82.5411474221595\\
	386.077215443089	82.7118871812306\\
	385.077015403081	82.8834764975782\\
	384.076815363073	83.055918435761\\
	383.076615323065	83.2292160716187\\
	382.076415283057	83.4033724923128\\
	381.076215243049	83.5783907963683\\
	380.076015203041	83.7542740937135\\
	379.075815163033	83.9310255057217\\
	378.075615123025	84.1086481652515\\
	377.075415083017	84.2871452166893\\
	376.075215043009	84.4665198159892\\
	375.075015003001	84.646775130716\\
	374.074814962993	84.8279143400859\\
	373.074614922985	85.0099406350089\\
	372.074414882977	85.1928572181302\\
	371.074214842969	85.3766673038733\\
	370.074014802961	85.5613741184815\\
	369.073814762953	85.7469809000602\\
	368.073614722945	85.9334908986205\\
	367.073414682937	86.1209073761209\\
	366.073214642929	86.3092336065108\\
	365.073014602921	86.4984728757729\\
	364.072814562913	86.6886284819674\\
	363.072614522905	86.8797037352743\\
	362.072414482897	87.0717019580375\\
	361.072214442889	87.2646264848083\\
	360.072014402881	87.4584806623893\\
	359.071814362873	87.6532678498778\\
	358.071614322865	87.8489914187109\\
	357.071414282857	88.0456547527087\\
	356.071214242849	88.2432612481194\\
	355.071014202841	88.4418143136638\\
	354.070814162833	88.6413173705797\\
	353.070614122825	88.841773852667\\
	352.070414082817	89.043187206333\\
	351.070214042809	89.245560890637\\
	350.070014002801	89.4488983773358\\
	349.069813962793	89.6532031509298\\
	348.069613922785	89.858478708708\\
	347.069413882777	90.0647285607942\\
	346.069213842769	90.2719562301928\\
	345.069013802761	90.4801652528349\\
	344.068813762753	90.689359177625\\
	343.068613722745	90.899541566487\\
	342.068413682737	91.1107159944113\\
	341.068213642729	91.3228860495011\\
	340.068013602721	91.5360553330193\\
	339.067813562713	91.7502274594369\\
	338.067613522705	91.9654060564782\\
	337.067413482697	92.1815947651705\\
	336.067213442689	92.3987972398898\\
	335.067013402681	92.61701714841\\
	334.066813362673	92.8362581719494\\
	333.066613322665	93.0565240052206\\
	332.066413282657	93.2778183564778\\
	331.066213242649	93.5001449475648\\
	330.066013202641	93.723507513965\\
	329.065813162633	93.9479098048482\\
	328.065613122625	94.1733555831215\\
	327.065413082617	94.3998486254777\\
	326.065213042609	94.6273927224449\\
	325.0650130026	94.8559916784352\\
	324.064812962593	95.0856493117948\\
	323.064612922585	95.3163694548545\\
	322.064412882577	95.5481559539788\\
	321.064212842569	95.7810126696158\\
	320.064012802561	96.0149434763492\\
	319.063812762553	96.2499522629467\\
	318.063612722545	96.4860429324128\\
	317.063412682537	96.723219402038\\
	316.063212642529	96.9614856034507\\
	315.063012602521	97.2008454826683\\
	314.062812562512	97.4413030001489\\
	313.062612522504	97.6828621308417\\
	312.062412482496	97.9255268642407\\
	311.062212442488	98.1693012044351\\
	310.06201240248	98.4141891701619\\
	309.061812362472	98.6601947948586\\
	308.061612322465	98.9073221267151\\
	307.061412282457	99.1555752287272\\
	306.061212242449	99.4049581787484\\
	305.061012202441	99.6554750695433\\
	304.060812162433	99.9071300088422\\
	303.060612122424	100.159927119392\\
	302.060412082416	100.413870539013\\
	301.060212042408	100.668964420648\\
	300.0600120024	100.925212932423\\
	299.059811962392	101.182620257693\\
	298.059611922384	101.441190595106\\
	297.059411882376	101.700928158648\\
	296.059211842368	101.961837177706\\
	295.05901180236	102.223921897115\\
	294.058811762352	102.487186577221\\
	293.058611722344	102.751635493931\\
	292.058411682336	103.01727293877\\
	291.058211642328	103.284103218937\\
	290.05801160232	103.552130657362\\
	289.057811562312	103.821359592757\\
	288.057611522304	104.091794379681\\
	287.057411482296	104.363439388588\\
	286.057211442288	104.636299005889\\
	285.05701140228	104.910377634006\\
	284.056811362272	105.185679691432\\
	283.056611322264	105.462209612783\\
	282.056411282256	105.739971848864\\
	281.056211242248	106.018970866716\\
	280.05601120224	106.299211149684\\
	279.055811162232	106.580697197468\\
	278.055611122224	106.863433526185\\
	277.055411082216	107.147424668426\\
	276.055211042208	107.432675173314\\
	275.0550110022	107.719189606567\\
	274.054810962192	108.006972550549\\
	273.054610922184	108.296028604339\\
	272.054410882176	108.586362383783\\
	271.054210842168	108.877978521557\\
	270.05401080216	109.170881667227\\
	269.053810762152	109.465076487308\\
	268.053610722144	109.760567665325\\
	267.053410682136	110.057359901873\\
	266.053210642128	110.355457914679\\
	265.05301060212	110.654866438661\\
	264.052810562112	110.955590225992\\
	263.052610522104	111.257634046157\\
	262.052410482096	111.56100268602\\
	261.052210442088	111.865700949881\\
	260.05201040208	112.171733659542\\
	259.051810362072	112.479105654365\\
	258.051610322064	112.787821791339\\
	257.051410282056	113.097886945138\\
	256.051210242048	113.40930600819\\
	255.05101020204	113.722083890734\\
	254.050810162032	114.036225520886\\
	253.050610122024	114.351735844702\\
	252.050410082016	114.668619826244\\
	251.050210042008	114.986882447641\\
	250.050010002	115.306528709153\\
	249.049809961992	115.627563629239\\
	248.049609921984	115.949992244618\\
	247.049409881976	116.273819610337\\
	246.049209841968	116.599050799833\\
	245.04900980196	116.925690904999\\
	244.048809761952	117.253745036254\\
	243.048609721944	117.5832183226\\
	242.048409681936	117.914115911698\\
	241.048209641928	118.246442969926\\
	240.04800960192	118.580204682451\\
	239.047809561912	118.915406253293\\
	238.047609521904	119.252052905391\\
	237.047409481896	119.590149880674\\
	236.047209441888	119.929702440125\\
	235.04700940188	120.27071586385\\
	234.046809361872	120.613195451145\\
	233.046609321864	120.957146520565\\
	232.046409281856	121.302574409994\\
	231.046209241848	121.649484476709\\
	230.04600920184	121.997882097452\\
	229.045809161832	122.347772668499\\
	228.045609121824	122.69916160573\\
	227.045409081816	123.052054344694\\
	226.045209041808	123.406456340686\\
	225.0450090018	123.762373068811\\
	224.044808961792	124.119810024057\\
	223.044608921784	124.478772721363\\
	222.044408881776	124.839266695695\\
	221.044208841768	125.201297502112\\
	220.04400880176	125.564870715838\\
	219.043808761752	125.929991932336\\
	218.043608721744	126.296666767376\\
	217.043408681736	126.66490085711\\
	216.043208641728	127.034699858145\\
	215.04300860172	127.406069447612\\
	214.042808561712	127.77901532324\\
	213.042608521704	128.153543203431\\
	212.042408481696	128.529658827331\\
	211.042208441688	128.907367954904\\
	210.04200840168	129.286676367005\\
	209.041808361672	129.667589865457\\
	208.041608321664	130.050114273122\\
	207.041408281656	130.434255433977\\
	206.041208241648	130.820019213187\\
	205.04100820164	131.207411497184\\
	204.040808161632	131.596438193737\\
	203.040608121624	131.987105232032\\
	202.040408081616	132.379418562746\\
	201.040208041608	132.773384158123\\
	200.0400080016	133.169008012049\\
	199.039807961592	133.566296140132\\
	198.039607921584	133.965254579777\\
	197.039407881576	134.36588939026\\
	196.039207841568	134.768206652812\\
	195.03900780156	135.172212470691\\
	194.038807761552	135.577912969263\\
	193.038607721544	135.985314296078\\
	192.038407681536	136.394422620951\\
	191.038207641528	136.805244136037\\
	190.03800760152	137.217785055917\\
	189.037807561512	137.632051617666\\
	188.037607521504	138.048050080945\\
	187.037407481496	138.465786728072\\
	186.037207441488	138.885267864106\\
	185.03700740148	139.306499816926\\
	184.036807361472	139.729488937312\\
	183.036607321464	140.154241599028\\
	182.036407281456	140.580764198897\\
	181.036207241448	141.009063156891\\
	180.03600720144	141.439144916206\\
	179.035807161432	141.871015943349\\
	178.035607121424	142.304682728214\\
	177.035407081416	142.740151784172\\
	176.035207041408	143.177429648149\\
	175.0350070014	143.61652288071\\
	174.034806961392	144.057438066145\\
	173.034606921384	144.500181812548\\
	172.034406881376	144.944760751907\\
	171.034206841368	145.391181540183\\
	170.03400680136	145.839450857397\\
	169.033806761352	146.289575407717\\
	168.033606721344	146.741561919536\\
	167.033406681336	147.195417145569\\
	166.033206641328	147.651147862927\\
	165.03300660132	148.108760873211\\
	164.032806561312	148.568263002595\\
	163.032606521304	149.029661101916\\
	162.032406481296	149.492962046751\\
	161.032206441288	149.958172737521\\
	160.03200640128	150.425300099563\\
	159.031806361272	150.894351083227\\
	158.031606321264	151.365332663961\\
	157.031406281256	151.8382518424\\
	156.031206241248	152.313115644453\\
	155.03100620124	152.789931121397\\
	154.030806161232	153.268705349961\\
	153.030606121224	153.749445432417\\
	152.030406081216	154.232158496675\\
	151.030206041208	154.716851696364\\
	150.0300060012	155.203532210933\\
	149.029805961192	155.692207245733\\
	148.029605921184	156.182884032114\\
	147.029405881176	156.675569827516\\
	146.029205841168	157.170271915558\\
	145.02900580116	157.666997606131\\
	144.028805761152	158.165754235493\\
	143.028605721144	158.666549166362\\
	142.028405681136	159.169389788003\\
	141.028205641128	159.67428351633\\
	140.02800560112	160.181237793994\\
	139.027805561112	160.690260090478\\
	138.027605521104	161.201357902195\\
	137.027405481096	161.714538752579\\
	136.027205441088	162.229810192179\\
	135.02700540108	162.747179798761\\
	134.026805361072	163.266655177396\\
	133.026605321064	163.788243960561\\
	132.026405281056	164.311953808233\\
	131.026205241048	164.837792407988\\
	130.02600520104	165.365767475097\\
	129.025805161032	165.895886752622\\
	128.025605121024	166.428158011515\\
	127.025405081016	166.962589050717\\
	126.025205041008	167.499187697255\\
	125.025005001	168.037961806342\\
	124.024804960992	168.578919261474\\
	123.024604920984	169.122067974532\\
	122.024404880976	169.66741588588\\
	121.024204840968	170.214970964466\\
	120.02400480096	170.764741207921\\
	119.023804760952	171.316734642663\\
	118.023604720944	171.870959323997\\
	117.023404680936	172.42742333621\\
	116.023204640928	172.986134792686\\
	115.02300460092	173.547101835995\\
	114.022804560912	174.110332638004\\
	113.022604520904	174.675835399976\\
	112.022404480896	175.243618352676\\
	111.022204440888	175.813689756471\\
	110.02200440088	176.386057901438\\
	109.021804360872	176.960731107465\\
	108.021604320864	177.537717724357\\
	107.021404280856	178.117026131944\\
	106.021204240848	178.698664740176\\
	105.02100420084	179.282641989244\\
	104.020804160832	179.868966349674\\
	103.020604120824	180.457646322441\\
	102.020404080816	181.048690439069\\
	101.020204040808	181.642107261745\\
	100.0200040008	182.237905383421\\
	99.0198039607922	182.836093427926\\
	98.0196039207842	183.436680050073\\
	97.0194038807762	184.039673935765\\
	96.0192038407682	184.64508380211\\
	95.0190038007601	185.252918397523\\
	94.0188037607521	185.863186501842\\
	93.0186037207442	186.475896926438\\
	92.0184036807361	187.091058514317\\
	91.0182036407281	187.708680140244\\
	90.0180036007201	188.328770710846\\
	89.0178035607121	188.951339164722\\
	88.0176035207041	189.576394472562\\
	87.0174034806961	190.203945637256\\
	86.0172034406881	190.834001694005\\
	85.0170034006801	191.466571710436\\
	84.0168033606721	192.101664786717\\
	83.0166033206641	192.73929005567\\
	82.0164032806561	193.379456682884\\
	81.0162032406481	194.02217386683\\
	80.0160032006401	194.66745083898\\
	79.0158031606321	195.315296863917\\
	78.0156031206241	195.965721239453\\
	77.0154030806161	196.618733296749\\
	76.0152030406081	197.274342400427\\
	75.0150030006001	197.932557948689\\
	74.0148029605921	198.593389373434\\
	73.0146029205841	199.256846140378\\
	72.0144028805761	199.922937749168\\
	71.0142028405681	200.591673733507\\
	70.0140028005601	201.263063661267\\
	69.0138027605521	201.937117134613\\
	68.0136027205441	202.61384379012\\
	67.0134026805361	203.293253298896\\
	66.0132026405281	203.975355366701\\
	65.0130026005201	204.660159734069\\
	64.0128025605121	205.347676176429\\
	63.0126025205041	206.037914504229\\
	62.0124024804961	206.730884563053\\
	61.0122024404881	207.426596233753\\
	60.0120024004801	208.125059432564\\
	59.0118023604721	208.826284111231\\
	58.0116023204641	209.530280257134\\
	57.0114022804561	210.237057893412\\
	56.0112022404481	210.946627079084\\
	55.0110022004401	211.658997909185\\
	54.0108021604321	212.374180514877\\
	53.0106021204241	213.092185063588\\
	52.0104020804161	213.813021759136\\
	51.0102020404081	214.536700841847\\
	50.0100020004001	215.263232588694\\
	49.0098019603921	215.99262731342\\
	48.0096019203841	216.724895366667\\
	47.0094018803761	217.460047136107\\
	46.0092018403681	218.198093046566\\
	45.0090018003601	218.939043560157\\
	44.0088017603521	219.682909176415\\
	43.0086017203441	220.429700432417\\
	42.0084016803361	221.179427902922\\
	41.0082016403281	221.932102200499\\
	40.0080016003201	222.687733975661\\
	39.0078015603121	223.446333916993\\
	38.0076015203041	224.207912751291\\
	37.0074014802961	224.97248124369\\
	36.0072014402881	225.740050197801\\
	35.0070014002801	226.510630455843\\
	34.0068013602721	227.284232898781\\
	33.0066013202641	228.060868446459\\
	32.0064012802561	228.840548057734\\
	31.0062012402481	229.623282730614\\
	30.00600120024	230.409083502397\\
	29.005801160232	231.197961449803\\
	28.005601120224	231.989927689114\\
	27.005401080216	232.784993376314\\
	26.005201040208	233.583169707222\\
	25.0050010002	234.384467917637\\
	24.004800960192	235.188899283474\\
	23.004600920184	235.996475120903\\
	22.004400880176	236.807206786492\\
	21.004200840168	237.621105677347\\
	20.00400080016	238.43818323125\\
	19.003800760152	239.258450926807\\
	18.003600720144	240.081920283584\\
	17.003400680136	240.908602862255\\
	16.003200640128	241.73851026474\\
	15.00300060012	242.571654134354\\
	14.002800560112	243.408046155945\\
	13.002600520104	244.247698056045\\
	12.002400480096	245.090621603014\\
	11.002200440088	245.936828607179\\
	10.00200040008	246.786330920987\\
	9.00180036007201	247.639140439153\\
	8.00160032006401	248.4952690988\\
	7.00140028005601	249.354728879612\\
	6.00120024004801	250.217531803979\\
	5.00100020004001	251.083689937152\\
	4.00080016003201	251.953215387382\\
	3.000600120024	252.826120306077\\
	2.000400080016	253.702416887952\\
	1.000200040008	254.582117371175\\
	0	255.465234037525\\
}--cycle;


\addplot [color=mycolor4,solid,line width=1.0pt]
table[row sep=crcr]{%
	0	280.465234037525\\
	1.000200040008	279.582117371175\\
	2.000400080016	278.702416887952\\
	3.000600120024	277.826120306077\\
	4.00080016003201	276.953215387382\\
	5.00100020004001	276.083689937152\\
	6.00120024004801	275.217531803979\\
	7.00140028005601	274.354728879612\\
	8.00160032006401	273.4952690988\\
	9.00180036007201	272.639140439153\\
	10.00200040008	271.786330920987\\
	11.002200440088	270.936828607179\\
	12.002400480096	270.090621603014\\
	13.002600520104	269.247698056045\\
	14.002800560112	268.408046155945\\
	15.00300060012	267.571654134354\\
	16.003200640128	266.73851026474\\
	17.003400680136	265.908602862255\\
	18.003600720144	265.081920283584\\
	19.003800760152	264.258450926807\\
	20.00400080016	263.43818323125\\
	21.004200840168	262.621105677347\\
	22.004400880176	261.807206786492\\
	23.004600920184	260.996475120903\\
	24.004800960192	260.188899283474\\
	25.0050010002	259.384467917637\\
	26.005201040208	258.583169707222\\
	27.005401080216	257.784993376314\\
	28.005601120224	256.989927689114\\
	29.005801160232	256.197961449803\\
	30.00600120024	255.409083502397\\
	31.0062012402481	254.623282730614\\
	32.0064012802561	253.840548057734\\
	33.0066013202641	253.060868446459\\
	34.0068013602721	252.284232898781\\
	35.0070014002801	251.510630455843\\
	36.0072014402881	250.740050197801\\
	37.0074014802961	249.97248124369\\
	38.0076015203041	249.207912751291\\
	39.0078015603121	248.446333916993\\
	40.0080016003201	247.687733975661\\
	41.0082016403281	246.932102200499\\
	42.0084016803361	246.179427902922\\
	43.0086017203441	245.429700432417\\
	44.0088017603521	244.682909176415\\
	45.0090018003601	243.939043560157\\
	46.0092018403681	243.198093046566\\
	47.0094018803761	242.460047136107\\
	48.0096019203841	241.724895366667\\
	49.0098019603921	240.99262731342\\
	50.0100020004001	240.263232588694\\
	51.0102020404081	239.536700841847\\
	52.0104020804161	238.813021759136\\
	53.0106021204241	238.092185063588\\
	54.0108021604321	237.374180514877\\
	55.0110022004401	236.658997909185\\
	56.0112022404481	235.946627079084\\
	57.0114022804561	235.237057893412\\
	58.0116023204641	234.530280257134\\
	59.0118023604721	233.826284111231\\
	60.0120024004801	233.125059432564\\
	61.0122024404881	232.426596233753\\
	62.0124024804961	231.730884563053\\
	63.0126025205041	231.037914504229\\
	64.0128025605121	230.347676176429\\
	65.0130026005201	229.660159734069\\
	66.0132026405281	228.975355366701\\
	67.0134026805361	228.293253298896\\
	68.0136027205441	227.61384379012\\
	69.0138027605521	226.937117134613\\
	70.0140028005601	226.263063661267\\
	71.0142028405681	225.591673733507\\
	72.0144028805761	224.922937749168\\
	73.0146029205841	224.256846140378\\
	74.0148029605921	223.593389373434\\
	75.0150030006001	222.932557948689\\
	76.0152030406081	222.274342400427\\
	77.0154030806161	221.618733296749\\
	78.0156031206241	220.965721239453\\
	79.0158031606321	220.315296863917\\
	80.0160032006401	219.66745083898\\
	81.0162032406481	219.02217386683\\
	82.0164032806561	218.379456682884\\
	83.0166033206641	217.73929005567\\
	84.0168033606721	217.101664786717\\
	85.0170034006801	216.466571710436\\
	86.0172034406881	215.834001694005\\
	87.0174034806961	215.203945637256\\
	88.0176035207041	214.576394472562\\
	89.0178035607121	213.951339164722\\
	90.0180036007201	213.328770710846\\
	91.0182036407281	212.708680140244\\
	92.0184036807361	212.091058514317\\
	93.0186037207442	211.475896926438\\
	94.0188037607521	210.863186501842\\
	95.0190038007601	210.252918397523\\
	96.0192038407682	209.64508380211\\
	97.0194038807762	209.039673935765\\
	98.0196039207842	208.436680050073\\
	99.0198039607922	207.836093427926\\
	100.0200040008	207.237905383421\\
	101.020204040808	206.642107261745\\
	102.020404080816	206.048690439069\\
	103.020604120824	205.457646322441\\
	104.020804160832	204.868966349674\\
	105.02100420084	204.282641989244\\
	106.021204240848	203.698664740176\\
	107.021404280856	203.117026131944\\
	108.021604320864	202.537717724357\\
	109.021804360872	201.960731107465\\
	110.02200440088	201.386057901438\\
	111.022204440888	200.813689756471\\
	112.022404480896	200.243618352676\\
	113.022604520904	199.675835399976\\
	114.022804560912	199.110332638004\\
	115.02300460092	198.547101835995\\
	116.023204640928	197.986134792686\\
	117.023404680936	197.42742333621\\
	118.023604720944	196.870959323997\\
	119.023804760952	196.316734642663\\
	120.02400480096	195.764741207921\\
	121.024204840968	195.214970964466\\
	122.024404880976	194.66741588588\\
	123.024604920984	194.122067974532\\
	124.024804960992	193.578919261474\\
	125.025005001	193.037961806342\\
	126.025205041008	192.499187697255\\
	127.025405081016	191.962589050717\\
	128.025605121024	191.428158011515\\
	129.025805161032	190.895886752622\\
	130.02600520104	190.365767475097\\
	131.026205241048	189.837792407988\\
	132.026405281056	189.311953808233\\
	133.026605321064	188.788243960561\\
	134.026805361072	188.266655177396\\
	135.02700540108	187.747179798761\\
	136.027205441088	187.229810192179\\
	137.027405481096	186.714538752579\\
	138.027605521104	186.201357902195\\
	139.027805561112	185.690260090478\\
	140.02800560112	185.181237793994\\
	141.028205641128	184.67428351633\\
	142.028405681136	184.169389788003\\
	143.028605721144	183.666549166362\\
	144.028805761152	183.165754235493\\
	145.02900580116	182.666997606131\\
	146.029205841168	182.170271915558\\
	147.029405881176	181.675569827516\\
	148.029605921184	181.182884032114\\
	149.029805961192	180.692207245733\\
	150.0300060012	180.203532210933\\
	151.030206041208	179.716851696364\\
	152.030406081216	179.232158496675\\
	153.030606121224	178.749445432417\\
	154.030806161232	178.268705349961\\
	155.03100620124	177.789931121397\\
	156.031206241248	177.313115644453\\
	157.031406281256	176.8382518424\\
	158.031606321264	176.365332663961\\
	159.031806361272	175.894351083227\\
	160.03200640128	175.425300099563\\
	161.032206441288	174.958172737521\\
	162.032406481296	174.492962046751\\
	163.032606521304	174.029661101916\\
	164.032806561312	173.568263002595\\
	165.03300660132	173.108760873211\\
	166.033206641328	172.651147862927\\
	167.033406681336	172.195417145569\\
	168.033606721344	171.741561919536\\
	169.033806761352	171.289575407717\\
	170.03400680136	170.839450857397\\
	171.034206841368	170.391181540183\\
	172.034406881376	169.944760751907\\
	173.034606921384	169.500181812548\\
	174.034806961392	169.057438066145\\
	175.0350070014	168.61652288071\\
	176.035207041408	168.177429648149\\
	177.035407081416	167.740151784172\\
	178.035607121424	167.304682728214\\
	179.035807161432	166.871015943349\\
	180.03600720144	166.439144916206\\
	181.036207241448	166.009063156891\\
	182.036407281456	165.580764198897\\
	183.036607321464	165.154241599028\\
	184.036807361472	164.729488937312\\
	185.03700740148	164.306499816926\\
	186.037207441488	163.885267864106\\
	187.037407481496	163.465786728072\\
	188.037607521504	163.048050080945\\
	189.037807561512	162.632051617666\\
	190.03800760152	162.217785055917\\
	191.038207641528	161.805244136037\\
	192.038407681536	161.394422620951\\
	193.038607721544	160.985314296078\\
	194.038807761552	160.577912969263\\
	195.03900780156	160.172212470691\\
	196.039207841568	159.768206652812\\
	197.039407881576	159.36588939026\\
	198.039607921584	158.965254579777\\
	199.039807961592	158.566296140132\\
	200.0400080016	158.169008012049\\
	201.040208041608	157.773384158123\\
	202.040408081616	157.379418562746\\
	203.040608121624	156.987105232032\\
	204.040808161632	156.596438193737\\
	205.04100820164	156.207411497184\\
	206.041208241648	155.820019213187\\
	207.041408281656	155.434255433977\\
	208.041608321664	155.050114273122\\
	209.041808361672	154.667589865457\\
	210.04200840168	154.286676367005\\
	211.042208441688	153.907367954904\\
	212.042408481696	153.529658827331\\
	213.042608521704	153.153543203431\\
	214.042808561712	152.77901532324\\
	215.04300860172	152.406069447612\\
	216.043208641728	152.034699858145\\
	217.043408681736	151.66490085711\\
	218.043608721744	151.296666767376\\
	219.043808761752	150.929991932336\\
	220.04400880176	150.564870715838\\
	221.044208841768	150.201297502112\\
	222.044408881776	149.839266695695\\
	223.044608921784	149.478772721363\\
	224.044808961792	149.119810024057\\
	225.0450090018	148.762373068811\\
	226.045209041808	148.406456340686\\
	227.045409081816	148.052054344694\\
	228.045609121824	147.69916160573\\
	229.045809161832	147.347772668499\\
	230.04600920184	146.997882097452\\
	231.046209241848	146.649484476709\\
	232.046409281856	146.302574409994\\
	233.046609321864	145.957146520565\\
	234.046809361872	145.613195451145\\
	235.04700940188	145.27071586385\\
	236.047209441888	144.929702440125\\
	237.047409481896	144.590149880674\\
	238.047609521904	144.252052905391\\
	239.047809561912	143.915406253293\\
	240.04800960192	143.580204682451\\
	241.048209641928	143.246442969926\\
	242.048409681936	142.914115911698\\
	243.048609721944	142.5832183226\\
	244.048809761952	142.253745036254\\
	245.04900980196	141.925690904999\\
	246.049209841968	141.599050799833\\
	247.049409881976	141.273819610337\\
	248.049609921984	140.949992244618\\
	249.049809961992	140.627563629239\\
	250.050010002	140.306528709153\\
	251.050210042008	139.986882447641\\
	252.050410082016	139.668619826244\\
	253.050610122024	139.351735844702\\
	254.050810162032	139.036225520886\\
	255.05101020204	138.722083890734\\
	256.051210242048	138.40930600819\\
	257.051410282056	138.097886945138\\
	258.051610322064	137.787821791339\\
	259.051810362072	137.479105654365\\
	260.05201040208	137.171733659542\\
	261.052210442088	136.865700949881\\
	262.052410482096	136.56100268602\\
	263.052610522104	136.257634046157\\
	264.052810562112	135.955590225992\\
	265.05301060212	135.654866438661\\
	266.053210642128	135.355457914679\\
	267.053410682136	135.057359901873\\
	268.053610722144	134.760567665325\\
	269.053810762152	134.465076487308\\
	270.05401080216	134.170881667227\\
	271.054210842168	133.877978521557\\
	272.054410882176	133.586362383783\\
	273.054610922184	133.296028604339\\
	274.054810962192	133.006972550549\\
	275.0550110022	132.719189606567\\
	276.055211042208	132.432675173314\\
	277.055411082216	132.147424668426\\
	278.055611122224	131.863433526185\\
	279.055811162232	131.580697197468\\
	280.05601120224	131.299211149684\\
	281.056211242248	131.018970866716\\
	282.056411282256	130.739971848864\\
	283.056611322264	130.462209612783\\
	284.056811362272	130.185679691432\\
	285.05701140228	129.910377634006\\
	286.057211442288	129.636299005889\\
	287.057411482296	129.363439388588\\
	288.057611522304	129.091794379681\\
	289.057811562312	128.821359592757\\
	290.05801160232	128.552130657362\\
	291.058211642328	128.284103218937\\
	292.058411682336	128.01727293877\\
	293.058611722344	127.751635493931\\
	294.058811762352	127.487186577221\\
	295.05901180236	127.223921897115\\
	296.059211842368	126.961837177706\\
	297.059411882376	126.700928158648\\
	298.059611922384	126.441190595106\\
	299.059811962392	126.182620257693\\
	300.0600120024	125.925212932423\\
	301.060212042408	125.668964420648\\
	302.060412082416	125.413870539013\\
	303.060612122424	125.159927119392\\
	304.060812162433	124.907130008842\\
	305.061012202441	124.655475069543\\
	306.061212242449	124.404958178748\\
	307.061412282457	124.155575228727\\
	308.061612322465	123.907322126715\\
	309.061812362472	123.660194794859\\
	310.06201240248	123.414189170162\\
	311.062212442488	123.169301204435\\
	312.062412482496	122.925526864241\\
	313.062612522504	122.682862130842\\
	314.062812562512	122.441303000149\\
	315.063012602521	122.200845482668\\
	316.063212642529	121.961485603451\\
	317.063412682537	121.723219402038\\
	318.063612722545	121.486042932413\\
	319.063812762553	121.249952262947\\
	320.064012802561	121.014943476349\\
	321.064212842569	120.781012669616\\
	322.064412882577	120.548155953979\\
	323.064612922585	120.316369454854\\
	324.064812962593	120.085649311795\\
	325.0650130026	119.855991678435\\
	326.065213042609	119.627392722445\\
	327.065413082617	119.399848625478\\
	328.065613122625	119.173355583121\\
	329.065813162633	118.947909804848\\
	330.066013202641	118.723507513965\\
	331.066213242649	118.500144947565\\
	332.066413282657	118.277818356478\\
	333.066613322665	118.056524005221\\
	334.066813362673	117.836258171949\\
	335.067013402681	117.61701714841\\
	336.067213442689	117.39879723989\\
	337.067413482697	117.18159476517\\
	338.067613522705	116.965406056478\\
	339.067813562713	116.750227459437\\
	340.068013602721	116.536055333019\\
	341.068213642729	116.322886049501\\
	342.068413682737	116.110715994411\\
	343.068613722745	115.899541566487\\
	344.068813762753	115.689359177625\\
	345.069013802761	115.480165252835\\
	346.069213842769	115.271956230193\\
	347.069413882777	115.064728560794\\
	348.069613922785	114.858478708708\\
	349.069813962793	114.65320315093\\
	350.070014002801	114.448898377336\\
	351.070214042809	114.245560890637\\
	352.070414082817	114.043187206333\\
	353.070614122825	113.841773852667\\
	354.070814162833	113.64131737058\\
	355.071014202841	113.441814313664\\
	356.071214242849	113.243261248119\\
	357.071414282857	113.045654752709\\
	358.071614322865	112.848991418711\\
	359.071814362873	112.653267849878\\
	360.072014402881	112.458480662389\\
	361.072214442889	112.264626484808\\
	362.072414482897	112.071701958038\\
	363.072614522905	111.879703735274\\
	364.072814562913	111.688628481967\\
	365.073014602921	111.498472875773\\
	366.073214642929	111.309233606511\\
	367.073414682937	111.120907376121\\
	368.073614722945	110.933490898621\\
	369.073814762953	110.74698090006\\
	370.074014802961	110.561374118481\\
	371.074214842969	110.376667303873\\
	372.074414882977	110.19285721813\\
	373.074614922985	110.009940635009\\
	374.074814962993	109.827914340086\\
	375.075015003001	109.646775130716\\
	376.075215043009	109.466519815989\\
	377.075415083017	109.287145216689\\
	378.075615123025	109.108648165252\\
	379.075815163033	108.931025505722\\
	380.076015203041	108.754274093714\\
	381.076215243049	108.578390796368\\
	382.076415283057	108.403372492313\\
	383.076615323065	108.229216071619\\
	384.076815363073	108.055918435761\\
	385.077015403081	107.883476497578\\
	386.077215443089	107.711887181231\\
	387.077415483097	107.54114742216\\
	388.077615523105	107.371254167049\\
	389.077815563113	107.202204373783\\
	390.078015603121	107.033995011406\\
	391.078215643129	106.866623060085\\
	392.078415683137	106.700085511065\\
	393.078615723145	106.534379366635\\
	394.078815763153	106.369501640085\\
	395.079015803161	106.205449355666\\
	396.079215843169	106.042219548554\\
	397.079415883177	105.879809264808\\
	398.079615923185	105.718215561331\\
	399.079815963193	105.557435505832\\
	400.080016003201	105.397466176789\\
	401.080216043209	105.238304663407\\
	402.080416083217	105.079948065581\\
	403.080616123225	104.922393493859\\
	404.080816163233	104.7656380694\\
	405.081016203241	104.609678923943\\
	406.081216243249	104.454513199759\\
	407.081416283257	104.300138049623\\
	408.081616323265	104.14655063677\\
	409.081816363273	103.993748134861\\
	410.082016403281	103.841727727942\\
	411.082216443289	103.69048661041\\
	412.082416483297	103.540021986976\\
	413.082616523305	103.390331072625\\
	414.082816563313	103.24141109258\\
	415.083016603321	103.093259282268\\
	416.083216643329	102.94587288728\\
	417.083416683337	102.799249163337\\
	418.083616723345	102.653385376252\\
	419.083816763353	102.508278801894\\
	420.084016803361	102.363926726152\\
	421.084216843369	102.2203264449\\
	422.084416883377	102.077475263959\\
	423.084616923385	101.935370499064\\
	424.084816963393	101.794009475826\\
	425.085017003401	101.653389529698\\
	426.085217043409	101.513508005938\\
	427.085417083417	101.374362259575\\
	428.085617123425	101.235949655376\\
	429.085817163433	101.098267567806\\
	430.086017203441	100.961313380996\\
	431.086217243449	100.825084488711\\
	432.086417283457	100.689578294308\\
	433.086617323465	100.55479221071\\
	434.086817363473	100.420723660364\\
	435.087017403481	100.287370075214\\
	436.087217443489	100.154728896661\\
	437.087417483497	100.022797575531\\
	438.087617523505	99.8915735720411\\
	439.087817563513	99.7610543557671\\
	440.088017603521	99.631237405608\\
	441.088217643529	99.5021202097524\\
	442.088417683537	99.3737002656465\\
	443.088617723545	99.2459750799592\\
	444.088817763553	99.1189421685508\\
	445.089017803561	98.9925990564377\\
	446.089217843569	98.8669432777612\\
	447.089417883577	98.7419723757537\\
	448.089617923585	98.6176839027061\\
	449.089817963593	98.4940754199356\\
	450.090018003601	98.3711444977528\\
	451.090218043609	98.2488887154297\\
	452.090418083617	98.1273056611668\\
	453.090618123625	98.0063929320615\\
	454.090818163633	97.8861481340758\\
	455.091018203641	97.7665688820044\\
	456.091218243649	97.6476527994431\\
	457.091418283657	97.5293975187564\\
	458.091618323665	97.4118006810471\\
	459.091818363673	97.2948599361233\\
	460.092018403681	97.1785729424684\\
	461.092218443689	97.0629373672091\\
	462.092418483697	96.9479508860841\\
	463.092618523705	96.8336111834138\\
	464.092818563713	96.7199159520686\\
	465.093018603721	96.6068628934383\\
	466.093218643729	96.4944497174018\\
	467.093418683737	96.3826741422958\\
	468.093618723745	96.2715338948847\\
	469.093818763753	96.1610267103302\\
	470.094018803761	96.051150332161\\
	471.094218843769	95.9419025122425\\
	472.094418883777	95.8332810107466\\
	473.094618923785	95.7252835961221\\
	474.094818963793	95.6179080450646\\
	475.095019003801	95.5111521424866\\
	476.095219043809	95.4050136814885\\
	477.095419083817	95.2994904633278\\
	478.095619123825	95.1945802973911\\
	479.095819163833	95.0902810011636\\
	480.096019203841	94.9865904002009\\
	481.096219243849	94.8835063280986\\
	482.096419283857	94.7810266264643\\
	483.096619323865	94.6791491448885\\
	484.096819363873	94.5778717409151\\
	485.097019403881	94.4771922800136\\
	486.097219443889	94.3771086355498\\
	487.097419483897	94.2776186887576\\
	488.097619523905	94.1787203287105\\
	489.097819563913	94.0804114522933\\
	490.098019603921	93.9826899641733\\
	491.098219643929	93.8855537767736\\
	492.098419683937	93.7890008102432\\
	493.098619723945	93.6930289924309\\
	494.098819763953	93.5976362588561\\
	495.099019803961	93.5028205526816\\
	496.099219843969	93.4085798246861\\
	497.099419883977	93.3149120332364\\
	498.099619923985	93.2218151442602\\
	499.099819963993	93.1292871312181\\
	500.100020004001	93.0373259750779\\
	501.100220044009	92.9459296642855\\
	502.100420084017	92.855096194739\\
	503.100620124025	92.7648235697617\\
	504.100820164033	92.675109800075\\
	505.101020204041	92.5859529037713\\
	506.101220244049	92.4973509062882\\
	507.101420284057	92.4093018403813\\
	508.101620324065	92.3218037460975\\
	509.101820364073	92.2348546707494\\
	510.102020404081	92.1484526688881\\
	511.102220444089	92.0625958022779\\
	512.102420484097	91.9772821398693\\
	513.102620524105	91.8925097577735\\
	514.102820564113	91.8082767392366\\
	515.103020604121	91.7245811746134\\
	516.103220644129	91.6414211613417\\
	517.103420684137	91.5587948039167\\
	518.103620724145	91.4767002138654\\
	519.103820764153	91.3951355097216\\
	520.104020804161	91.3140988169997\\
	521.104220844169	91.2335882681698\\
	522.104420884177	91.1536020026327\\
	523.104620924185	91.0741381666946\\
	524.104820964193	90.9951949135418\\
	525.105021004201	90.9167704032162\\
	526.105221044209	90.8388628025902\\
	527.105421084217	90.7614702853421\\
	528.105621124225	90.6845910319311\\
	529.105821164233	90.6082232295733\\
	530.106021204241	90.5323650722163\\
	531.106221244249	90.4570147605159\\
	532.106421284257	90.3821705018109\\
	533.106621324265	90.3078305100991\\
	534.106821364273	90.2339930060133\\
	535.107021404281	90.1606562167969\\
	536.107221444289	90.0878183762806\\
	537.107421484297	90.0154777248577\\
	538.107621524305	89.9436325094606\\
	539.107821564313	89.8722809835372\\
	540.108021604321	89.8014214070271\\
	541.108221644329	89.7310520463381\\
	542.108421684337	89.6611711743226\\
	543.108621724345	89.5917770702544\\
	544.108821764353	89.5228680198053\\
	545.109021804361	89.4544423150218\\
	546.109221844369	89.3864982543021\\
	547.109421884377	89.3190341423726\\
	548.109621924385	89.2520482902657\\
	549.109821964393	89.1855390152962\\
	550.110022004401	89.1195046410386\\
	551.110222044409	89.0539434973049\\
	552.110422084417	88.988853920121\\
	553.110622124425	88.9242342517051\\
	554.110822164433	88.8600828404441\\
	555.111022204441	88.7963980408727\\
	556.111222244449	88.7331782136496\\
	557.111422284457	88.6704217255358\\
	558.111622324465	88.6081269493727\\
	559.111822364473	88.5462922640594\\
	560.112022404481	88.484916054531\\
	561.112222444489	88.4239967117371\\
	562.112422484497	88.363532632619\\
	563.112622524505	88.3035222200884\\
	564.112822564513	88.2439638830061\\
	565.113022604521	88.1848560361593\\
	566.113222644529	88.1261971002412\\
	567.113422684537	88.0679855018287\\
	568.113622724545	88.0102196733613\\
	569.113822764553	87.9528980531199\\
	570.114022804561	87.8960190852049\\
	571.114222844569	87.8395812195162\\
	572.114422884577	87.7835829117308\\
	573.114622924585	87.7280226232826\\
	574.114822964593	87.6728988213413\\
	575.115023004601	87.6182099787912\\
	576.115223044609	87.5639545742107\\
	577.115423084617	87.5101310918514\\
	578.115623124625	87.4567380216177\\
	579.115823164633	87.4037738590458\\
	580.116023204641	87.3512371052835\\
	581.116223244649	87.2991262670698\\
	582.116423284657	87.2474398567143\\
	583.116623324665	87.1961763920767\\
	584.116823364673	87.1453343965475\\
	585.117023404681	87.0949123990266\\
	586.117223444689	87.0449089339043\\
	587.117423484697	86.9953225410406\\
	588.117623524705	86.9461517657456\\
	589.117823564713	86.8973951587593\\
	590.118023604721	86.8490512762325\\
	591.118223644729	86.8011186797061\\
	592.118423684737	86.7535959360922\\
	593.118623724745	86.7064816176544\\
	594.118823764753	86.6597743019877\\
	595.119023804761	86.613472572\\
	596.119223844769	86.5675750158918\\
	597.119423884777	86.5220802271377\\
	598.119623924785	86.4769868044664\\
	599.119823964793	86.4322933518421\\
	600.120024004801	86.3879984784452\\
	601.120224044809	86.3441007986533\\
	602.120424084817	86.300598932022\\
	603.120624124825	86.2574915032663\\
	604.120824164833	86.2147771422417\\
	605.121024204841	86.1724544839253\\
	606.121224244849	86.1305221683972\\
	607.121424284857	86.088978840822\\
	608.121624324865	86.04782315143\\
	609.121824364873	86.0070537554986\\
	610.122024404881	85.9666693133342\\
	611.122224444889	85.926668490254\\
	612.122424484897	85.887049956567\\
	613.122624524905	85.8478123875562\\
	614.122824564913	85.8089544634604\\
	615.123024604921	85.7704748694561\\
	616.123224644929	85.7323722956393\\
	617.123424684937	85.694645437008\\
	618.123624724945	85.6572929934435\\
	619.123824764953	85.6203136696931\\
	620.124024804961	85.5837061753523\\
	621.124224844969	85.5474692248469\\
	622.124424884977	85.5116015374152\\
	623.124624924985	85.4761018370911\\
	624.124824964993	85.4409688526855\\
	625.125025005001	85.4062013177697\\
	626.125225045009	85.3717979706577\\
	627.125425085017	85.3377575543887\\
	628.125625125025	85.3040788167099\\
	629.125825165033	85.2707605100596\\
	630.126025205041	85.2378013915494\\
	631.126225245049	85.2052002229477\\
	632.126425285057	85.1729557706624\\
	633.126625325065	85.1410668057237\\
	634.126825365073	85.1095321037678\\
	635.127025405081	85.0783504450192\\
	636.127225445089	85.0475206142748\\
	637.127425485097	85.0170414008862\\
	638.127625525105	84.9869115987441\\
	639.127825565113	84.9571300062606\\
	640.128025605121	84.9276954263535\\
	641.128225645129	84.8986066664294\\
	642.128425685137	84.8698625383671\\
	643.128625725145	84.8414618585016\\
	644.128825765153	84.8134034476076\\
	645.129025805161	84.7856861308831\\
	646.129225845169	84.7583087379335\\
	647.129425885177	84.731270102755\\
	648.129625925185	84.704569063719\\
	649.129825965193	84.6782044635557\\
	650.130026005201	84.6521751493385\\
	651.130226045209	84.6264799724676\\
	652.130426085217	84.6011177886544\\
	653.130626125225	84.5760874579058\\
	654.130826165233	84.5513878445081\\
	655.131026205241	84.5270178170116\\
	656.131226245249	84.5029762482149\\
	657.131426285257	84.4792620151494\\
	658.131626325265	84.4558739990635\\
	659.131826365273	84.4328110854074\\
	660.132026405281	84.4100721638175\\
	661.132226445289	84.3876561281012\\
	662.132426485297	84.3655618762214\\
	663.132626525305	84.3437883102813\\
	664.132826565313	84.3223343365096\\
	665.133026605321	84.3011988652446\\
	666.133226645329	84.2803808109197\\
	667.133426685337	84.2598790920484\\
	668.133626725345	84.2396926312089\\
	669.133826765353	84.2198203550293\\
	670.134026805361	84.2002611941729\\
	671.134226845369	84.1810140833233\\
	672.134426885377	84.1620779611698\\
	673.134626925385	84.143451770392\\
	674.134826965393	84.1251344576463\\
	675.135027005401	84.10712497355\\
	676.135227045409	84.0894222726679\\
	677.135427085417	84.072025313497\\
	678.135627125425	84.0549330584523\\
	679.135827165433	84.0381444738527\\
	680.136027205441	84.0216585299059\\
	681.136227245449	84.0054742006949\\
	682.136427285457	83.9895904641634\\
	683.136627325465	83.9740063021015\\
	684.136827365473	83.9587207001318\\
	685.137027405481	83.9437326476951\\
	686.137227445489	83.9290411380364\\
	687.137427485497	83.9146451681912\\
	688.137627525505	83.900543738971\\
	689.137827565513	83.8867358549498\\
	690.138027605521	83.8732205244502\\
	691.138227645529	83.8599967595296\\
	692.138427685537	83.8470635759664\\
	693.138627725545	83.8344199932463\\
	694.138827765553	83.8220650345486\\
	695.139027805561	83.8099977267329\\
	696.139227845569	83.7982171003253\\
	697.139427885577	83.7867221895046\\
	698.139627925585	83.7755120320897\\
	699.139827965593	83.7645856695252\\
	700.140028005601	83.753942146869\\
	701.140228045609	83.743580512778\\
	702.140428085617	83.7334998194958\\
	703.140628125625	83.7236991228388\\
	704.140828165633	83.7141774821834\\
	705.141028205641	83.7049339604527\\
	706.141228245649	83.6959676241035\\
	707.141428285657	83.6872775431133\\
	708.141628325665	83.6788627909672\\
	709.141828365673	83.6707224446452\\
	710.142028405681	83.6628555846091\\
	711.142228445689	83.6552612947898\\
	712.142428485697	83.6479386625743\\
	713.142628525705	83.6408867787934\\
	714.142828565713	83.6341047377083\\
	715.143028605721	83.6275916369988\\
	716.143228645729	83.6213465777498\\
	717.143428685737	83.6153686644394\\
	718.143628725745	83.6096570049264\\
	719.143828765753	83.604210710437\\
	720.144028805761	83.5990288955536\\
	721.144228845769	83.5941106782011\\
	722.144428885777	83.5894551796361\\
	723.144628925785	83.5850615244329\\
	724.144828965793	83.5809288404725\\
	725.145029005801	83.57705625893\\
	726.145229045809	83.5734429142624\\
	727.145429085817	83.5700879441963\\
	728.145629125825	83.5669904897163\\
	729.145829165833	83.5641496950525\\
	730.146029205841	83.5615647076688\\
	731.146229245849	83.5592346782509\\
	732.146429285857	83.5571587606942\\
	733.146629325865	83.5553361120922\\
	734.146829365873	83.5537658927247\\
	735.147029405881	83.5524472660456\\
	736.147229445889	83.5513793986718\\
	737.147429485897	83.550561460371\\
	738.147629525905	83.5499926240502\\
	739.147829565913	83.5496720657444\\
	740.148029605921	83.5495989646044\\
	741.148229645929	83.5497725028859\\
	742.148429685937	83.5501918659375\\
	743.148629725945	83.5508562421899\\
	744.148829765953	83.5517648231439\\
	745.149029805961	83.5529168033592\\
	746.149229845969	83.5543113804432\\
	747.149429885977	83.5559477550398\\
	748.149629925985	83.5578251308179\\
	749.149829965993	83.5599427144604\\
	750.150030006001	83.562299715653\\
	751.150230046009	83.5648953470728\\
	752.150430086017	83.5677288243781\\
	753.150630126025	83.5707993661962\\
	754.150830166033	83.5741061941131\\
	755.151030206041	83.5776485326626\\
	756.151230246049	83.5814256093151\\
	757.151430286057	83.5854366544668\\
	758.151630326065	83.5896809014287\\
	759.151830366073	83.5941575864164\\
	760.152030406081	83.5988659485386\\
	761.152230446089	83.6038052297868\\
	762.152430486097	83.6089746750245\\
	763.152630526105	83.6143735319768\\
	764.152830566113	83.6200010512191\\
	765.153030606121	83.6258564861675\\
	766.153230646129	83.6319390930675\\
	767.153430686137	83.6382481309839\\
	768.153630726145	83.6447828617901\\
	769.153830766153	83.6515425501581\\
	770.154030806161	83.6585264635476\\
	771.154230846169	83.665733872196\\
	772.154430886177	83.673164049108\\
	773.154630926185	83.6808162700453\\
	774.154830966193	83.6886898135164\\
	775.155031006201	83.6967839607665\\
	776.155231046209	83.7050979957671\\
	777.155431086217	83.7136312052063\\
	778.155631126225	83.7223828784783\\
	779.155831166233	83.7313523076736\\
	780.156031206241	83.7405387875688\\
	781.156231246249	83.7499416156167\\
	782.156431286257	83.7595600919366\\
	783.156631326265	83.7693935193041\\
	784.156831366273	83.7794412031412\\
	785.157031406281	83.7897024515069\\
	786.157231446289	83.8001765750867\\
	787.157431486297	83.8108628871836\\
	788.157631526305	83.821760703708\\
	789.157831566313	83.8328693431679\\
	790.158031606321	83.8441881266596\\
	791.158231646329	83.8557163778573\\
	792.158431686337	83.8674534230049\\
	793.158631726345	83.8793985909051\\
	794.158831766353	83.8915512129104\\
	795.159031806361	83.9039106229141\\
	796.159231846369	83.9164761573398\\
	797.159431886377	83.9292471551331\\
	798.159631926385	83.9422229577514\\
	799.159831966393	83.955402909155\\
	800.160032006401	83.9687863557975\\
	801.160232046409	83.9823726466168\\
	802.160432086417	83.9961611330258\\
	803.160632126425	84.010151168903\\
	804.160832166433	84.0243421105834\\
	805.161032206441	84.0387333168496\\
	806.161232246449	84.0533241489223\\
	807.161432286457	84.0681139704517\\
	808.161632326465	84.0831021475078\\
	809.161832366473	84.098288048572\\
	810.162032406481	84.1136710445278\\
	811.162232446489	84.1292505086521\\
	812.162432486497	84.1450258166059\\
	813.162632526505	84.1609963464258\\
	814.162832566513	84.1771614785149\\
	815.163032606521	84.1935205956341\\
	816.163232646529	84.2100730828936\\
	817.163432686537	84.2268183277431\\
	818.163632726545	84.2437557199646\\
	819.163832766553	84.2608846516625\\
	820.164032806561	84.2782045172556\\
	821.164232846569	84.2957147134679\\
	822.164432886577	84.3134146393207\\
	823.164632926585	84.3313036961235\\
	824.164832966593	84.3493812874658\\
	825.165033006601	84.3676468192082\\
	826.165233046609	84.3860996994744\\
	827.165433086617	84.4047393386423\\
	828.165633126625	84.4235651493361\\
	829.165833166633	84.4425765464174\\
	830.166033206641	84.4617729469773\\
	831.166233246649	84.4811537703276\\
	832.166433286657	84.500718437993\\
	833.166633326665	84.5204663737026\\
	834.166833366673	84.5403970033816\\
	835.167033406681	84.5605097551433\\
	836.167233446689	84.5808040592806\\
	837.167433486697	84.6012793482584\\
	838.167633526705	84.6219350567049\\
	839.167833566713	84.6427706214039\\
	840.168033606721	84.6637854812866\\
	841.168233646729	84.6849790774237\\
	842.168433686737	84.7063508530172\\
	843.168633726745	84.7279002533927\\
	844.168833766753	84.749626725991\\
	845.169033806761	84.771529720361\\
	846.169233846769	84.7936086881509\\
	847.169433886777	84.815863083101\\
	848.169633926785	84.8382923610355\\
	849.169833966793	84.8608959798552\\
	850.170034006801	84.883673399529\\
	851.170234046809	84.9066240820868\\
	852.170434086817	84.9297474916114\\
	853.170634126825	84.9530430942312\\
	854.170834166833	84.9765103581122\\
	855.171034206841	85.0001487534504\\
	856.171234246849	85.0239577524645\\
	857.171434286857	85.047936829388\\
	858.171634326865	85.0720854604619\\
	859.171834366873	85.0964031239268\\
	860.172034406881	85.120889300016\\
	861.172234446889	85.1455434709477\\
	862.172434486897	85.1703651209174\\
	863.172634526905	85.195353736091\\
	864.172834566913	85.2205088045966\\
	865.173034606921	85.2458298165182\\
	866.173234646929	85.2713162638876\\
	867.173434686937	85.2969676406774\\
	868.173634726945	85.3227834427933\\
	869.173834766953	85.3487631680678\\
	870.174034806961	85.3749063162521\\
	871.174234846969	85.4012123890091\\
	872.174434886977	85.4276808899065\\
	873.174634926985	85.4543113244094\\
	874.174834966993	85.4811031998734\\
	875.175035007001	85.5080560255374\\
	876.175235047009	85.5351693125163\\
	877.175435087017	85.5624425737943\\
	878.175635127025	85.5898753242179\\
	879.175835167033	85.6174670804887\\
	880.176035207041	85.6452173611565\\
	881.176235247049	85.6731256866124\\
	882.176435287057	85.7011915790818\\
	883.176635327065	85.7294145626179\\
	884.176835367073	85.7577941630943\\
	885.177035407081	85.7863299081983\\
	886.177235447089	85.8150213274243\\
	887.177435487097	85.843867952067\\
	888.177635527105	85.8728693152145\\
	889.177835567113	85.9020249517415\\
	890.178035607121	85.9313343983028\\
	891.178235647129	85.9607971933264\\
	892.178435687137	85.9904128770071\\
	893.178635727145	86.0201809912997\\
	894.178835767153	86.050101079912\\
	895.179035807161	86.0801726882991\\
	896.179235847169	86.1103953636562\\
	897.179435887177	86.140768654912\\
	898.179635927185	86.1712921127224\\
	899.179835967193	86.2019652894643\\
	900.180036007201	86.2327877392284\\
	901.180236047209	86.2637590178134\\
	902.180436087217	86.2948786827192\\
	903.180636127225	86.3261462931407\\
	904.180836167233	86.3575614099613\\
	905.181036207242	86.3891235957467\\
	906.181236247249	86.4208324147384\\
	907.181436287258	86.4526874328474\\
	908.181636327265	86.4846882176481\\
	909.181836367273	86.5168343383717\\
	910.182036407281	86.5491253659005\\
	911.182236447289	86.581560872761\\
	912.182436487297	86.6141404331183\\
	913.182636527305	86.6468636227696\\
	914.182836567313	86.6797300191381\\
	915.183036607321	86.7127392012671\\
	916.18323664733	86.7458907498135\\
	917.183436687337	86.779184247042\\
	918.183636727346	86.812619276819\\
	919.183836767353	86.8461954246064\\
	920.184036807362	86.879912277456\\
	921.184236847369	86.9137694240029\\
	922.184436887378	86.94776645446\\
	923.184636927385	86.9819029606119\\
	924.184836967393	87.016178535809\\
	925.185037007401	87.0505927749615\\
	926.185237047409	87.0851452745336\\
	927.185437087418	87.1198356325376\\
	928.185637127425	87.1546634485282\\
	929.185837167434	87.1896283235962\\
	930.186037207441	87.2247298603636\\
	931.18623724745	87.2599676629768\\
	932.186437287457	87.2953413371015\\
	933.186637327466	87.3308504899168\\
	934.186837367473	87.3664947301095\\
	935.187037407482	87.4022736678683\\
	936.187237447489	87.4381869148782\\
	937.187437487498	87.4742340843148\\
	938.187637527505	87.5104147908389\\
	939.187837567514	87.5467286505904\\
	940.188037607522	87.5831752811834\\
	941.188237647529	87.6197543017\\
	942.188437687538	87.6564653326849\\
	943.188637727545	87.6933079961401\\
	944.188837767554	87.7302819155194\\
	945.189037807561	87.7673867157225\\
	946.18923784757	87.8046220230898\\
	947.189437887577	87.8419874653971\\
	948.189637927586	87.87948267185\\
	949.189837967593	87.9171072730784\\
	950.190038007602	87.9548609011313\\
	951.19023804761	87.9927431894712\\
	952.190438087618	88.0307537729691\\
	953.190638127626	88.0688922878988\\
	954.190838167634	88.1071583719318\\
	955.191038207642	88.1455516641321\\
	956.191238247649	88.1840718049504\\
	957.191438287658	88.2227184362197\\
	958.191638327665	88.2614912011492\\
	959.191838367674	88.3003897443198\\
	960.192038407681	88.3394137116784\\
	961.19223844769	88.3785627505329\\
	962.192438487698	88.4178365095472\\
	963.192638527706	88.4572346387357\\
	964.192838567714	88.4967567894586\\
	965.193038607722	88.5364026144165\\
	966.19323864773	88.5761717676452\\
	967.193438687738	88.6160639045114\\
	968.193638727746	88.6560786817064\\
	969.193838767754	88.6962157572424\\
	970.194038807762	88.7364747904464\\
	971.19423884777	88.7768554419559\\
	972.194438887778	88.8173573737136\\
	973.194638927786	88.8579802489625\\
	974.194838967794	88.8987237322414\\
	975.195039007802	88.939587489379\\
	976.19523904781	88.9805711874899\\
	977.195439087818	89.0216744949696\\
	978.195639127826	89.062897081489\\
	979.195839167834	89.1042386179903\\
	980.196039207842	89.1456987766819\\
	981.19623924785	89.1872772310333\\
	982.196439287858	89.2289736557708\\
	983.196639327866	89.2707877268724\\
	984.196839367874	89.3127191215633\\
	985.197039407882	89.3547675183106\\
	986.19723944789	89.3969325968194\\
	987.197439487898	89.4392140380275\\
	988.197639527906	89.4816115241006\\
	989.197839567914	89.5241247384285\\
	990.198039607922	89.5667533656193\\
	991.19823964793	89.6094970914956\\
	992.198439687938	89.6523556030895\\
	993.198639727946	89.6953285886381\\
	994.198839767954	89.738415737579\\
	995.199039807962	89.7816167405455\\
	996.19923984797	89.8249312893622\\
	997.199439887978	89.8683590770406\\
	998.199639927986	89.9118997977741\\
	999.199839967994	89.9555531469342\\
	1000.200040008	89.9993188210653\\
	1001.20024004801	90.043196517881\\
	1002.20044008802	90.0871859362588\\
	1003.20064012803	90.1312867762362\\
	1004.20084016803	90.1754987390063\\
	1005.20104020804	90.2198215269131\\
	1006.20124024805	90.2642548434472\\
	1007.20144028806	90.3087983932417\\
	1008.20164032807	90.3534518820676\\
	1009.20184036807	90.3982150168293\\
	1010.20204040808	90.4430875055607\\
	1011.20224044809	90.4880690574206\\
	1012.2024404881	90.5331593826883\\
	1013.20264052811	90.5783581927599\\
	1014.20284056811	90.6236652001431\\
	1015.20304060812	90.6690801184538\\
	1016.20324064813	90.7146026624117\\
	1017.20344068814	90.7602325478357\\
	1018.20364072815	90.8059694916399\\
	1019.20384076815	90.8518132118297\\
	1020.20404080816	90.8977634274972\\
	1021.20424084817	90.9438198588175\\
	1022.20444088818	90.9899822270439\\
	1023.20464092819	91.0362502545045\\
	1024.20484096819	91.0826236645976\\
	1025.2050410082	91.129102181788\\
	1026.20524104821	91.1756855316026\\
	1027.20544108822	91.2223734406263\\
	1028.20564112823	91.2691656364984\\
	1029.20584116823	91.3160618479079\\
	1030.20604120824	91.3630618045902\\
	1031.20624124825	91.4101652373224\\
	1032.20644128826	91.4573718779201\\
	1033.20664132827	91.5046814592327\\
	1034.20684136827	91.5520937151396\\
	1035.20704140828	91.5996083805468\\
	1036.20724144829	91.6472251913821\\
	1037.2074414883	91.6949438845921\\
	1038.20764152831	91.7427641981374\\
	1039.20784156831	91.7906858709894\\
	1040.20804160832	91.8387086431263\\
	1041.20824164833	91.8868322555288\\
	1042.20844168834	91.9350564501768\\
	1043.20864172835	91.9833809700454\\
	1044.20884176835	92.0318055591008\\
	1045.20904180836	92.0803299622971\\
	1046.20924184837	92.1289539255718\\
	1047.20944188838	92.1776771958426\\
	1048.20964192839	92.2264995210032\\
	1049.20984196839	92.2754206499201\\
	1050.2100420084	92.3244403324283\\
	1051.21024204841	92.3735583193278\\
	1052.21044208842	92.4227743623802\\
	1053.21064212843	92.4720882143044\\
	1054.21084216843	92.5214996287734\\
	1055.21104220844	92.5710083604105\\
	1056.21124224845	92.6206141647858\\
	1057.21144228846	92.6703167984119\\
	1058.21164232847	92.7201160187415\\
	1059.21184236847	92.7700115841624\\
	1060.21204240848	92.820003253995\\
	1061.21224244849	92.8700907884882\\
	1062.2124424885	92.9202739488158\\
	1063.21264252851	92.9705524970732\\
	1064.21284256851	93.0209261962738\\
	1065.21304260852	93.071394810345\\
	1066.21324264853	93.1219581041256\\
	1067.21344268854	93.1726158433614\\
	1068.21364272855	93.2233677947023\\
	1069.21384276855	93.2742137256984\\
	1070.21404280856	93.325153404797\\
	1071.21424284857	93.3761866013385\\
	1072.21444288858	93.4273130855538\\
	1073.21464292859	93.4785326285602\\
	1074.21484296859	93.529845002358\\
	1075.2150430086	93.5812499798276\\
	1076.21524304861	93.6327473347257\\
	1077.21544308862	93.6843368416821\\
	1078.21564312863	93.736018276196\\
	1079.21584316863	93.7877914146333\\
	1080.21604320864	93.8396560342227\\
	1081.21624324865	93.8916119130524\\
	1082.21644328866	93.9436588300672\\
	1083.21664332867	93.9957965650647\\
	1084.21684336867	94.0480248986924\\
	1085.21704340868	94.1003436124442\\
	1086.21724344869	94.1527524886571\\
	1087.2174434887	94.2052513105082\\
	1088.21764352871	94.2578398620113\\
	1089.21784356871	94.3105179280135\\
	1090.21804360872	94.3632852941922\\
	1091.21824364873	94.4161417470519\\
	1092.21844368874	94.4690870739209\\
	1093.21864372875	94.5221210629483\\
	1094.21884376875	94.5752435031005\\
	1095.21904380876	94.6284541841582\\
	1096.21924384877	94.6817528967135\\
	1097.21944388878	94.7351394321665\\
	1098.21964392879	94.788613582722\\
	1099.21984396879	94.8421751413868\\
	1100.2200440088	94.8958239019664\\
	1101.22024404881	94.9495596590619\\
	1102.22044408882	95.0033822080669\\
	1103.22064412883	95.0572913451645\\
	1104.22084416883	95.1112868673241\\
	1105.22104420884	95.1653685722988\\
	1106.22124424885	95.2195362586217\\
	1107.22144428886	95.2737897256033\\
	1108.22164432887	95.3281287733285\\
	1109.22184436887	95.3825532026533\\
	1110.22204440888	95.4370628152023\\
	1111.22224444889	95.4916574133652\\
	1112.2224444889	95.5463368002942\\
	1113.22264452891	95.6011007799009\\
	1114.22284456891	95.6559491568532\\
	1115.22304460892	95.7108817365728\\
	1116.22324464893	95.7658983252319\\
	1117.22344468894	95.8209987297503\\
	1118.22364472895	95.8761827577927\\
	1119.22384476895	95.9314502177658\\
	1120.22404480896	95.986800918815\\
	1121.22424484897	96.0422346708223\\
	1122.22444488898	96.0977512844026\\
	1123.22464492899	96.1533505709015\\
	1124.22484496899	96.2090323423923\\
	1125.225045009	96.2647964116726\\
	1126.22524504901	96.3206425922625\\
	1127.22544508902	96.376570698401\\
	1128.22564512903	96.4325805450435\\
	1129.22584516903	96.4886719478591\\
	1130.22604520904	96.5448447232275\\
	1131.22624524905	96.6010986882366\\
	1132.22644528906	96.6574336606796\\
	1133.22664532907	96.7138494590521\\
	1134.22684536907	96.7703459025496\\
	1135.22704540908	96.8269228110647\\
	1136.22724544909	96.8835800051843\\
	1137.2274454891	96.9403173061871\\
	1138.22764552911	96.9971345360405\\
	1139.22784556911	97.0540315173987\\
	1140.22804560912	97.1110080735988\\
	1141.22824564913	97.1680640286595\\
	1142.22844568914	97.2251992072774\\
	1143.22864572915	97.282413434825\\
	1144.22884576915	97.3397065373475\\
	1145.22904580916	97.3970783415608\\
	1146.22924584917	97.4545286748485\\
	1147.22944588918	97.5120573652594\\
	1148.22964592919	97.5696642415046\\
	1149.22984596919	97.6273491329555\\
	1150.2300460092	97.6851118696409\\
	1151.23024604921	97.7429522822442\\
	1152.23044608922	97.8008702021013\\
	1153.23064612923	97.8588654611978\\
	1154.23084616923	97.9169378921665\\
	1155.23104620924	97.9750873282848\\
	1156.23124624925	98.0333136034724\\
	1157.23144628926	98.0916165522885\\
	1158.23164632927	98.1499960099295\\
	1159.23184636927	98.2084518122264\\
	1160.23204640928	98.2669837956425\\
	1161.23224644929	98.3255917972706\\
	1162.2324464893	98.3842756548309\\
	1163.23264652931	98.4430352066683\\
	1164.23284656931	98.50187029175\\
	1165.23304660932	98.5607807496632\\
	1166.23324664933	98.6197664206124\\
	1167.23344668934	98.6788271454173\\
	1168.23364672935	98.7379627655101\\
	1169.23384676935	98.7971731229334\\
	1170.23404680936	98.8564580603375\\
	1171.23424684937	98.9158174209781\\
	1172.23444688938	98.9752510487143\\
	1173.23464692939	99.0347587880056\\
	1174.23484696939	99.09434048391\\
	1175.2350470094	99.1539959820815\\
	1176.23524704941	99.2137251287677\\
	1177.23544708942	99.2735277708077\\
	1178.23564712943	99.3334037556295\\
	1179.23584716943	99.3933529312479\\
	1180.23604720944	99.453375146262\\
	1181.23624724945	99.513470249853\\
	1182.23644728946	99.5736380917822\\
	1183.23664732947	99.6338785223881\\
	1184.23684736947	99.6941913925847\\
	1185.23704740948	99.7545765538588\\
	1186.23724744949	99.8150338582681\\
	1187.2374474895	99.8755631584388\\
	1188.23764752951	99.9361643075635\\
	1189.23784756951	99.9968371593986\\
	1190.23804760952	100.057581568262\\
	1191.23824764953	100.118397389033\\
	1192.23844768954	100.179284477146\\
	1193.23864772955	100.240242688591\\
	1194.23884776955	100.301271879913\\
	1195.23904780956	100.362371908206\\
	1196.23924784957	100.423542631113\\
	1197.23944788958	100.484783906823\\
	1198.23964792959	100.546095594071\\
	1199.23984796959	100.607477552133\\
	1200.2400480096	100.668929640825\\
	1201.24024804961	100.730451720501\\
	1202.24044808962	100.792043652052\\
	1203.24064812963	100.853705296902\\
	1204.24084816963	100.915436517005\\
	1205.24104820964	100.977237174847\\
	1206.24124824965	101.039107133439\\
	1207.24144828966	101.101046256321\\
	1208.24164832967	101.163054407551\\
	1209.24184836967	101.225131451713\\
	1210.24204840968	101.287277253907\\
	1211.24224844969	101.349491679753\\
	1212.2424484897	101.411774595382\\
	1213.24264852971	101.474125867441\\
	1214.24284856971	101.536545363088\\
	1215.24304860972	101.599032949988\\
	1216.24324864973	101.661588496315\\
	1217.24344868974	101.724211870746\\
	1218.24364872975	101.786902942462\\
	1219.24384876975	101.849661581145\\
	1220.24404880976	101.912487656975\\
	1221.24424884977	101.975381040631\\
	1222.24444888978	102.038341603285\\
	1223.24464892979	102.101369216602\\
	1224.24484896979	102.164463752738\\
	1225.2450490098	102.227625084341\\
	1226.24524904981	102.290853084542\\
	1227.24544908982	102.354147626961\\
	1228.24564912983	102.417508585697\\
	1229.24584916983	102.480935835335\\
	1230.24604920984	102.544429250936\\
	1231.24624924985	102.607988708041\\
	1232.24644928986	102.671614082665\\
	1233.24664932987	102.735305251297\\
	1234.24684936987	102.799062090899\\
	1235.24704940988	102.862884478903\\
	1236.24724944989	102.926772293206\\
	1237.2474494899	102.990725412176\\
	1238.24764952991	103.054743714642\\
	1239.24784956991	103.118827079898\\
	1240.24804960992	103.182975387696\\
	1241.24824964993	103.247188518249\\
	1242.24844968994	103.311466352226\\
	1243.24864972995	103.375808770753\\
	1244.24884976995	103.440215655407\\
	1245.24904980996	103.504686888218\\
	1246.24924984997	103.569222351666\\
	1247.24944988998	103.633821928678\\
	1248.24964992999	103.698485502628\\
	1249.24984996999	103.763212957336\\
	1250.25005001	103.82800417706\\
	1251.25025005001	103.892859046505\\
	1252.25045009002	103.95777745081\\
	1253.25065013003	104.022759275555\\
	1254.25085017003	104.087804406753\\
	1255.25105021004	104.152912730853\\
	1256.25125025005	104.218084134735\\
	1257.25145029006	104.28331850571\\
	1258.25165033007	104.348615731516\\
	1259.25185037007	104.413975700322\\
	1260.25205041008	104.479398300717\\
	1261.25225045009	104.544883421719\\
	1262.2524504901	104.610430952764\\
	1263.25265053011	104.676040783709\\
	1264.25285057011	104.741712804831\\
	1265.25305061012	104.807446906822\\
	1266.25325065013	104.873242980791\\
	1267.25345069014	104.939100918259\\
	1268.25365073015	105.005020611159\\
	1269.25385077015	105.071001951836\\
	1270.25405081016	105.137044833041\\
	1271.25425085017	105.203149147933\\
	1272.25445089018	105.269314790077\\
	1273.25465093019	105.335541653441\\
	1274.25485097019	105.401829632395\\
	1275.2550510102	105.468178621709\\
	1276.25525105021	105.534588516553\\
	1277.25545109022	105.601059212492\\
	1278.25565113023	105.66759060549\\
	1279.25585117023	105.734182591902\\
	1280.25605121024	105.800835068476\\
	1281.25625125025	105.867547932352\\
	1282.25645129026	105.934321081059\\
	1283.25665133027	106.001154412513\\
	1284.25685137027	106.068047825016\\
	1285.25705141028	106.135001217255\\
	1286.25725145029	106.2020144883\\
	1287.2574514903	106.269087537603\\
	1288.25765153031	106.336220264995\\
	1289.25785157031	106.403412570687\\
	1290.25805161032	106.470664355264\\
	1291.25825165033	106.537975519689\\
	1292.25845169034	106.605345965298\\
	1293.25865173035	106.672775593799\\
	1294.25885177035	106.740264307271\\
	1295.25905181036	106.807812008163\\
	1296.25925185037	106.87541859929\\
	1297.25945189038	106.943083983837\\
	1298.25965193039	107.010808065349\\
	1299.25985197039	107.078590747738\\
	1300.2600520104	107.146431935276\\
	1301.26025205041	107.214331532597\\
	1302.26045209042	107.282289444693\\
	1303.26065213043	107.350305576914\\
	1304.26085217043	107.418379834966\\
	1305.26105221044	107.486512124908\\
	1306.26125225045	107.554702353155\\
	1307.26145229046	107.622950426471\\
	1308.26165233047	107.691256251974\\
	1309.26185237047	107.759619737127\\
	1310.26205241048	107.828040789742\\
	1311.26225245049	107.896519317978\\
	1312.2624524905	107.965055230337\\
	1313.26265253051	108.033648435666\\
	1314.26285257051	108.102298843154\\
	1315.26305261052	108.171006362327\\
	1316.26325265053	108.239770903055\\
	1317.26345269054	108.308592375541\\
	1318.26365273055	108.377470690329\\
	1319.26385277055	108.446405758295\\
	1320.26405281056	108.515397490649\\
	1321.26425285057	108.584445798934\\
	1322.26445289058	108.653550595022\\
	1323.26465293059	108.722711791118\\
	1324.26485297059	108.791929299751\\
	1325.2650530106	108.861203033781\\
	1326.26525305061	108.930532906391\\
	1327.26545309062	108.999918831088\\
	1328.26565313063	109.069360721704\\
	1329.26585317063	109.13885849239\\
	1330.26605321064	109.208412057619\\
	1331.26625325065	109.278021332181\\
	1332.26645329066	109.347686231187\\
	1333.26665333067	109.417406670062\\
	1334.26685337067	109.487182564545\\
	1335.26705341068	109.55701383069\\
	1336.26725345069	109.626900384865\\
	1337.2674534907	109.696842143747\\
	1338.26765353071	109.766839024323\\
	1339.26785357071	109.836890943889\\
	1340.26805361072	109.90699782005\\
	1341.26825365073	109.977159570714\\
	1342.26845369074	110.047376114096\\
	1343.26865373075	110.117647368715\\
	1344.26885377075	110.18797325339\\
	1345.26905381076	110.258353687242\\
	1346.26925385077	110.328788589695\\
	1347.26945389078	110.399277880466\\
	1348.26965393079	110.469821479574\\
	1349.26985397079	110.540419307331\\
	1350.2700540108	110.611071284347\\
	1351.27025405081	110.681777331524\\
	1352.27045409082	110.752537370056\\
	1353.27065413083	110.823351321429\\
	1354.27085417083	110.89421910742\\
	1355.27105421084	110.965140650093\\
	1356.27125425085	111.036115871801\\
	1357.27145429086	111.107144695184\\
	1358.27165433087	111.178227043165\\
	1359.27185437087	111.249362838955\\
	1360.27205441088	111.320552006045\\
	1361.27225445089	111.391794468208\\
	1362.2724544909	111.463090149499\\
	1363.27265453091	111.534438974251\\
	1364.27285457091	111.605840867078\\
	1365.27305461092	111.677295752867\\
	1366.27325465093	111.748803556785\\
	1367.27345469094	111.820364204272\\
	1368.27365473095	111.891977621041\\
	1369.27385477095	111.963643733081\\
	1370.27405481096	112.035362466648\\
	1371.27425485097	112.107133748271\\
	1372.27445489098	112.178957504749\\
	1373.27465493099	112.250833663146\\
	1374.27485497099	112.322762150797\\
	1375.275055011	112.394742895299\\
	1376.27525505101	112.466775824517\\
	1377.27545509102	112.538860866578\\
	1378.27565513103	112.610997949871\\
	1379.27585517103	112.683187003048\\
	1380.27605521104	112.755427955021\\
	1381.27625525105	112.827720734962\\
	1382.27645529106	112.900065272298\\
	1383.27665533107	112.972461496718\\
	1384.27685537107	113.044909338163\\
	1385.27705541108	113.117408726832\\
	1386.27725545109	113.189959593176\\
	1387.2774554911	113.262561867899\\
	1388.27765553111	113.335215481958\\
	1389.27785557111	113.40792036656\\
	1390.27805561112	113.480676453163\\
	1391.27825565113	113.55348367347\\
	1392.27845569114	113.626341959437\\
	1393.27865573115	113.699251243263\\
	1394.27885577115	113.772211457393\\
	1395.27905581116	113.845222534517\\
	1396.27925585117	113.918284407569\\
	1397.27945589118	113.991397009724\\
	1398.27965593119	114.064560274402\\
	1399.27985597119	114.137774135258\\
	1400.2800560112	114.211038526192\\
	1401.28025605121	114.284353381338\\
	1402.28045609122	114.357718635071\\
	1403.28065613123	114.431134221999\\
	1404.28085617123	114.504600076969\\
	1405.28105621124	114.57811613506\\
	1406.28125625125	114.651682331586\\
	1407.28145629126	114.725298602092\\
	1408.28165633127	114.798964882355\\
	1409.28185637127	114.872681108383\\
	1410.28205641128	114.946447216414\\
	1411.28225645129	115.020263142913\\
	1412.2824564913	115.094128824575\\
	1413.28265653131	115.168044198319\\
	1414.28285657131	115.242009201291\\
	1415.28305661132	115.316023770863\\
	1416.28325665133	115.390087844628\\
	1417.28345669134	115.464201360405\\
	1418.28365673135	115.538364256232\\
	1419.28385677135	115.612576470369\\
	1420.28405681136	115.686837941298\\
	1421.28425685137	115.761148607717\\
	1422.28445689138	115.835508408545\\
	1423.28465693139	115.909917282915\\
	1424.28485697139	115.984375170179\\
	1425.2850570114	116.058882009905\\
	1426.28525705141	116.133437741872\\
	1427.28545709142	116.208042306075\\
	1428.28565713143	116.282695642722\\
	1429.28585717143	116.357397692233\\
	1430.28605721144	116.432148395236\\
	1431.28625725145	116.506947692571\\
	1432.28645729146	116.581795525289\\
	1433.28665733147	116.656691834645\\
	1434.28685737147	116.731636562104\\
	1435.28705741148	116.806629649338\\
	1436.28725745149	116.881671038222\\
	1437.2874574915	116.956760670838\\
	1438.28765753151	117.031898489469\\
	1439.28785757151	117.107084436605\\
	1440.28805761152	117.182318454934\\
	1441.28825765153	117.257600487347\\
	1442.28845769154	117.332930476936\\
	1443.28865773155	117.408308366991\\
	1444.28885777155	117.483734101001\\
	1445.28905781156	117.559207622653\\
	1446.28925785157	117.634728875831\\
	1447.28945789158	117.710297804614\\
	1448.28965793159	117.785914353278\\
	1449.28985797159	117.861578466292\\
	1450.2900580116	117.937290088319\\
	1451.29025805161	118.013049164214\\
	1452.29045809162	118.088855639024\\
	1453.29065813163	118.164709457989\\
	1454.29085817163	118.240610566536\\
	1455.29105821164	118.316558910283\\
	1456.29125825165	118.392554435038\\
	1457.29145829166	118.468597086794\\
	1458.29165833167	118.544686811733\\
	1459.29185837167	118.620823556222\\
	1460.29205841168	118.697007266814\\
	1461.29225845169	118.773237890245\\
	1462.2924584917	118.849515373437\\
	1463.29265853171	118.925839663494\\
	1464.29285857171	119.002210707701\\
	1465.29305861172	119.078628453526\\
	1466.29325865173	119.155092848617\\
	1467.29345869174	119.231603840801\\
	1468.29365873175	119.308161378085\\
	1469.29385877175	119.384765408654\\
	1470.29405881176	119.46141588087\\
	1471.29425885177	119.538112743272\\
	1472.29445889178	119.614855944574\\
	1473.29465893179	119.691645433667\\
	1474.29485897179	119.768481159616\\
	1475.2950590118	119.845363071657\\
	1476.29525905181	119.922291119201\\
	1477.29545909182	119.999265251832\\
	1478.29565913183	120.076285419304\\
	1479.29585917183	120.15335157154\\
	1480.29605921184	120.230463658637\\
	1481.29625925185	120.307621630857\\
	1482.29645929186	120.384825438632\\
	1483.29665933187	120.462075032563\\
	1484.29685937187	120.539370363415\\
	1485.29705941188	120.616711382121\\
	1486.29725945189	120.69409803978\\
	1487.2974594919	120.771530287653\\
	1488.29765953191	120.849008077169\\
	1489.29785957191	120.926531359916\\
	1490.29805961192	121.004100087647\\
	1491.29825965193	121.081714212277\\
	1492.29845969194	121.159373685881\\
	1493.29865973195	121.237078460694\\
	1494.29885977195	121.314828489112\\
	1495.29905981196	121.39262372369\\
	1496.29925985197	121.47046411714\\
	1497.29945989198	121.548349622332\\
	1498.29965993199	121.626280192294\\
	1499.29985997199	121.704255780209\\
	1500.300060012	121.782276339415\\
	1501.30026005201	121.860341823406\\
	1502.30046009202	121.93845218583\\
	1503.30066013203	122.016607380487\\
	1504.30086017203	122.094807361333\\
	1505.30106021204	122.173052082471\\
	1506.30126025205	122.251341498161\\
	1507.30146029206	122.329675562809\\
	1508.30166033207	122.408054230974\\
	1509.30186037207	122.486477457363\\
	1510.30206041208	122.564945196833\\
	1511.30226045209	122.643457404386\\
	1512.3024604921	122.722014035176\\
	1513.30266053211	122.800615044499\\
	1514.30286057211	122.879260387801\\
	1515.30306061212	122.95795002067\\
	1516.30326065213	123.036683898842\\
	1517.30346069214	123.115461978195\\
	1518.30366073215	123.194284214751\\
	1519.30386077215	123.273150564674\\
	1520.30406081216	123.352060984272\\
	1521.30426085217	123.431015429994\\
	1522.30446089218	123.510013858428\\
	1523.30466093219	123.589056226304\\
	1524.30486097219	123.668142490492\\
	1525.3050610122	123.747272608\\
	1526.30526105221	123.826446535975\\
	1527.30546109222	123.9056642317\\
	1528.30566113223	123.984925652599\\
	1529.30586117223	124.064230756228\\
	1530.30606121224	124.143579500282\\
	1531.30626125225	124.22297184259\\
	1532.30646129226	124.302407741116\\
	1533.30666133227	124.381887153958\\
	1534.30686137227	124.461410039346\\
	1535.30706141228	124.540976355647\\
	1536.30726145229	124.620586061355\\
	1537.3074614923	124.7002391151\\
	1538.30766153231	124.779935475639\\
	1539.30786157231	124.859675101864\\
	1540.30806161232	124.939457952792\\
	1541.30826165233	125.019283987574\\
	1542.30846169234	125.099153165485\\
	1543.30866173235	125.179065445932\\
	1544.30886177235	125.259020788447\\
	1545.30906181236	125.339019152691\\
	1546.30926185237	125.419060498448\\
	1547.30946189238	125.499144785632\\
	1548.30966193239	125.579271974279\\
	1549.30986197239	125.65944202455\\
	1550.3100620124	125.739654896731\\
	1551.31026205241	125.819910551232\\
	1552.31046209242	125.900208948583\\
	1553.31066213243	125.98055004944\\
	1554.31086217243	126.060933814578\\
	1555.31106221244	126.141360204895\\
	1556.31126225245	126.221829181408\\
	1557.31146229246	126.302340705254\\
	1558.31166233247	126.382894737693\\
	1559.31186237247	126.463491240098\\
	1560.31206241248	126.544130173967\\
	1561.31226245249	126.62481150091\\
	1562.3124624925	126.705535182658\\
	1563.31266253251	126.786301181057\\
	1564.31286257251	126.867109458071\\
	1565.31306261252	126.947959975778\\
	1566.31326265253	127.028852696371\\
	1567.31346269254	127.109787582159\\
	1568.31366273255	127.190764595565\\
	1569.31386277255	127.271783699124\\
	1570.31406281256	127.352844855485\\
	1571.31426285257	127.433948027409\\
	1572.31446289258	127.515093177771\\
	1573.31466293259	127.596280269554\\
	1574.31486297259	127.677509265855\\
	1575.3150630126	127.758780129879\\
	1576.31526305261	127.840092824942\\
	1577.31546309262	127.921447314471\\
	1578.31566313263	128.002843561998\\
	1579.31586317263	128.084281531167\\
	1580.31606321264	128.165761185727\\
	1581.31626325265	128.247282489536\\
	1582.31646329266	128.328845406559\\
	1583.31666333267	128.410449900866\\
	1584.31686337267	128.492095936634\\
	1585.31706341268	128.573783478145\\
	1586.31726345269	128.655512489784\\
	1587.3174634927	128.737282936043\\
	1588.31766353271	128.819094781516\\
	1589.31786357271	128.900947990902\\
	1590.31806361272	128.982842529001\\
	1591.31826365273	129.064778360715\\
	1592.31846369274	129.146755451051\\
	1593.31866373275	129.228773765114\\
	1594.31886377275	129.310833268111\\
	1595.31906381276	129.392933925349\\
	1596.31926385277	129.475075702237\\
	1597.31946389278	129.55725856428\\
	1598.31966393279	129.639482477085\\
	1599.31986397279	129.721747406355\\
	1600.3200640128	129.804053317894\\
	1601.32026405281	129.886400177599\\
	1602.32046409282	129.968787951469\\
	1603.32066413283	130.051216605597\\
	1604.32086417283	130.133686106172\\
	1605.32106421284	130.216196419479\\
	1606.32126425285	130.298747511898\\
	1607.32146429286	130.381339349905\\
	1608.32166433287	130.463971900068\\
	1609.32186437287	130.546645129052\\
	1610.32206441288	130.629359003611\\
	1611.32226445289	130.712113490596\\
	1612.3224644929	130.794908556949\\
	1613.32266453291	130.877744169703\\
	1614.32286457291	130.960620295984\\
	1615.32306461292	131.043536903008\\
	1616.32326465293	131.126493958082\\
	1617.32346469294	131.209491428603\\
	1618.32366473295	131.29252928206\\
	1619.32386477295	131.375607486027\\
	1620.32406481296	131.458726008171\\
	1621.32426485297	131.541884816246\\
	1622.32446489298	131.625083878092\\
	1623.32466493299	131.70832316164\\
	1624.32486497299	131.791602634906\\
	1625.325065013	131.874922265994\\
	1626.32526505301	131.958282023093\\
	1627.32546509302	132.041681874478\\
	1628.32566513303	132.12512178851\\
	1629.32586517303	132.208601733636\\
	1630.32606521304	132.292121678386\\
	1631.32626525305	132.375681591374\\
	1632.32646529306	132.459281441299\\
	1633.32666533307	132.542921196943\\
	1634.32686537307	132.626600827171\\
	1635.32706541308	132.710320300929\\
	1636.32726545309	132.794079587248\\
	1637.3274654931	132.877878655237\\
	1638.32766553311	132.961717474091\\
	1639.32786557311	133.04559601308\\
	1640.32806561312	133.129514241561\\
	1641.32826565313	133.213472128965\\
	1642.32846569314	133.297469644806\\
	1643.32866573315	133.381506758678\\
	1644.32886577315	133.465583440251\\
	1645.32906581316	133.549699659275\\
	1646.32926585317	133.633855385579\\
	1647.32946589318	133.718050589068\\
	1648.32966593319	133.802285239725\\
	1649.32986597319	133.886559307609\\
	1650.3300660132	133.970872762857\\
	1651.33026605321	134.055225575682\\
	1652.33046609322	134.139617716371\\
	1653.33066613323	134.224049155288\\
	1654.33086617323	134.308519862871\\
	1655.33106621324	134.393029809633\\
	1656.33126625325	134.477578966161\\
	1657.33146629326	134.562167303115\\
	1658.33166633327	134.646794791231\\
	1659.33186637327	134.731461401315\\
	1660.33206641328	134.816167104247\\
	1661.33226645329	134.90091187098\\
	1662.3324664933	134.985695672537\\
	1663.33266653331	135.070518480014\\
	1664.33286657331	135.155380264578\\
	1665.33306661332	135.240280997467\\
	1666.33326665333	135.325220649988\\
	1667.33346669334	135.41019919352\\
	1668.33366673335	135.49521659951\\
	1669.33386677335	135.580272839475\\
	1670.33406681336	135.665367885002\\
	1671.33426685337	135.750501707745\\
	1672.33446689338	135.835674279426\\
	1673.33466693339	135.920885571838\\
	1674.33486697339	136.006135556838\\
	1675.3350670134	136.091424206351\\
	1676.33526705341	136.17675149237\\
	1677.33546709342	136.262117386953\\
	1678.33566713343	136.347521862226\\
	1679.33586717343	136.432964890379\\
	1680.33606721344	136.518446443669\\
	1681.33626725345	136.603966494415\\
	1682.33646729346	136.689525015005\\
	1683.33666733347	136.775121977888\\
	1684.33686737347	136.860757355579\\
	1685.33706741348	136.946431120655\\
	1686.33726745349	137.032143245759\\
	1687.3374674935	137.117893703593\\
	1688.33766753351	137.203682466926\\
	1689.33786757351	137.289509508587\\
	1690.33806761352	137.375374801466\\
	1691.33826765353	137.461278318517\\
	1692.33846769354	137.547220032755\\
	1693.33866773355	137.633199917254\\
	1694.33886777355	137.71921794515\\
	1695.33906781356	137.805274089641\\
	1696.33926785357	137.891368323981\\
	1697.33946789358	137.977500621488\\
	1698.33966793359	138.063670955537\\
	1699.33986797359	138.149879299561\\
	1700.3400680136	138.236125627055\\
	1701.34026805361	138.32240991157\\
	1702.34046809362	138.408732126715\\
	1703.34066813363	138.495092246158\\
	1704.34086817363	138.581490243623\\
	1705.34106821364	138.667926092893\\
	1706.34126825365	138.754399767805\\
	1707.34146829366	138.840911242257\\
	1708.34166833367	138.927460490197\\
	1709.34186837367	139.014047485635\\
	1710.34206841368	139.100672202632\\
	1711.34226845369	139.187334615307\\
	1712.3424684937	139.274034697833\\
	1713.34266853371	139.360772424436\\
	1714.34286857371	139.4475477694\\
	1715.34306861372	139.534360707059\\
	1716.34326865373	139.621211211804\\
	1717.34346869374	139.708099258078\\
	1718.34366873375	139.795024820376\\
	1719.34386877375	139.881987873247\\
	1720.34406881376	139.968988391293\\
	1721.34426885377	140.056026349168\\
	1722.34446889378	140.143101721577\\
	1723.34466893379	140.230214483276\\
	1724.34486897379	140.317364609076\\
	1725.3450690138	140.404552073834\\
	1726.34526905381	140.491776852461\\
	1727.34546909382	140.579038919918\\
	1728.34566913383	140.666338251216\\
	1729.34586917383	140.753674821415\\
	1730.34606921384	140.841048605626\\
	1731.34626925385	140.928459579007\\
	1732.34646929386	141.015907716768\\
	1733.34666933387	141.103392994166\\
	1734.34686937387	141.190915386505\\
	1735.34706941388	141.278474869141\\
	1736.34726945389	141.366071417475\\
	1737.3474694939	141.453705006955\\
	1738.34766953391	141.54137561308\\
	1739.34786957391	141.629083211391\\
	1740.34806961392	141.716827777479\\
	1741.34826965393	141.804609286983\\
	1742.34846969394	141.892427715583\\
	1743.34866973395	141.980283039009\\
	1744.34886977395	142.068175233036\\
	1745.34906981396	142.156104273484\\
	1746.34926985397	142.244070136218\\
	1747.34946989398	142.332072797147\\
	1748.34966993399	142.420112232227\\
	1749.34986997399	142.508188417455\\
	1750.350070014	142.596301328876\\
	1751.35027005401	142.684450942574\\
	1752.35047009402	142.772637234682\\
	1753.35067013403	142.860860181371\\
	1754.35087017403	142.949119758858\\
	1755.35107021404	143.037415943403\\
	1756.35127025405	143.125748711306\\
	1757.35147029406	143.214118038912\\
	1758.35167033407	143.302523902606\\
	1759.35187037407	143.390966278815\\
	1760.35207041408	143.479445144008\\
	1761.35227045409	143.567960474696\\
	1762.3524704941	143.656512247428\\
	1763.35267053411	143.745100438796\\
	1764.35287057411	143.833725025433\\
	1765.35307061412	143.92238598401\\
	1766.35327065413	144.01108329124\\
	1767.35347069414	144.099816923873\\
	1768.35367073415	144.188586858701\\
	1769.35387077415	144.277393072554\\
	1770.35407081416	144.366235542302\\
	1771.35427085417	144.455114244851\\
	1772.35447089418	144.544029157148\\
	1773.35467093419	144.632980256178\\
	1774.35487097419	144.721967518962\\
	1775.3550710142	144.810990922561\\
	1776.35527105421	144.900050444072\\
	1777.35547109422	144.98914606063\\
	1778.35567113423	145.078277749406\\
	1779.35587117423	145.167445487609\\
	1780.35607121424	145.256649252482\\
	1781.35627125425	145.345889021309\\
	1782.35647129426	145.435164771405\\
	1783.35667133427	145.524476480123\\
	1784.35687137427	145.613824124852\\
	1785.35707141428	145.703207683016\\
	1786.35727145429	145.792627132073\\
	1787.3574714943	145.882082449517\\
	1788.35767153431	145.971573612877\\
	1789.35787157431	146.061100599714\\
	1790.35807161432	146.150663387627\\
	1791.35827165433	146.240261954245\\
	1792.35847169434	146.329896277233\\
	1793.35867173435	146.41956633429\\
	1794.35887177435	146.509272103146\\
	1795.35907181436	146.599013561565\\
	1796.35927185437	146.688790687346\\
	1797.35947189438	146.778603458316\\
	1798.35967193439	146.868451852339\\
	1799.3598719744	146.958335847309\\
	1800.3600720144	147.048255421152\\
	1801.36027205441	147.138210551825\\
	1802.36047209442	147.228201217318\\
	1803.36067213443	147.318227395651\\
	1804.36087217443	147.408289064877\\
	1805.36107221444	147.498386203077\\
	1806.36127225445	147.588518788364\\
	1807.36147229446	147.678686798883\\
	1808.36167233447	147.768890212806\\
	1809.36187237447	147.859129008338\\
	1810.36207241448	147.949403163711\\
	1811.36227245449	148.03971265719\\
	1812.3624724945	148.130057467065\\
	1813.36267253451	148.220437571659\\
	1814.36287257452	148.310852949322\\
	1815.36307261452	148.401303578433\\
	1816.36327265453	148.4917894374\\
	1817.36347269454	148.582310504658\\
	1818.36367273455	148.672866758673\\
	1819.36387277455	148.763458177935\\
	1820.36407281456	148.854084740964\\
	1821.36427285457	148.944746426308\\
	1822.36447289458	149.035443212541\\
	1823.36467293459	149.126175078264\\
	1824.36487297459	149.216942002106\\
	1825.3650730146	149.307743962722\\
	1826.36527305461	149.398580938793\\
	1827.36547309462	149.489452909029\\
	1828.36567313463	149.580359852161\\
	1829.36587317464	149.671301746951\\
	1830.36607321464	149.762278572183\\
	1831.36627325465	149.853290306669\\
	1832.36647329466	149.944336929246\\
	1833.36667333467	150.035418418774\\
	1834.36687337467	150.126534754141\\
	1835.36707341468	150.217685914257\\
	1836.36727345469	150.308871878058\\
	1837.3674734947	150.400092624504\\
	1838.36767353471	150.491348132579\\
	1839.36787357471	150.582638381292\\
	1840.36807361472	150.673963349674\\
	1841.36827365473	150.765323016781\\
	1842.36847369474	150.856717361692\\
	1843.36867373475	150.94814636351\\
	1844.36887377476	151.039610001358\\
	1845.36907381476	151.131108254386\\
	1846.36927385477	151.222641101764\\
	1847.36947389478	151.314208522685\\
	1848.36967393479	151.405810496365\\
	1849.36987397479	151.497447002041\\
	1850.3700740148	151.589118018973\\
	1851.37027405481	151.680823526442\\
	1852.37047409482	151.772563503752\\
	1853.37067413483	151.864337930226\\
	1854.37087417484	151.956146785209\\
	1855.37107421484	152.047990048069\\
	1856.37127425485	152.139867698193\\
	1857.37147429486	152.231779714988\\
	1858.37167433487	152.323726077884\\
	1859.37187437488	152.415706766329\\
	1860.37207441488	152.507721759792\\
	1861.37227445489	152.599771037763\\
	1862.3724744949	152.69185457975\\
	1863.37267453491	152.783972365281\\
	1864.37287457491	152.876124373906\\
	1865.37307461492	152.96831058519\\
	1866.37327465493	153.06053097872\\
	1867.37347469494	153.152785534102\\
	1868.37367473495	153.24507423096\\
	1869.37387477496	153.337397048936\\
	1870.37407481496	153.429753967692\\
	1871.37427485497	153.522144966907\\
	1872.37447489498	153.614570026279\\
	1873.37467493499	153.707029125522\\
	1874.374874975	153.799522244372\\
	1875.375075015	153.892049362577\\
	1876.37527505501	153.984610459908\\
	1877.37547509502	154.077205516149\\
	1878.37567513503	154.169834511103\\
	1879.37587517503	154.26249742459\\
	1880.37607521504	154.355194236447\\
	1881.37627525505	154.447924926526\\
	1882.37647529506	154.540689474698\\
	1883.37667533507	154.633487860848\\
	1884.37687537508	154.726320064879\\
	1885.37707541508	154.819186066709\\
	1886.37727545509	154.912085846272\\
	1887.3774754951	155.005019383517\\
	1888.37767553511	155.097986658411\\
	1889.37787557512	155.190987650932\\
	1890.37807561512	155.284022341078\\
	1891.37827565513	155.37709070886\\
	1892.37847569514	155.470192734302\\
	1893.37867573515	155.563328397446\\
	1894.37887577515	155.656497678347\\
	1895.37907581516	155.749700557074\\
	1896.37927585517	155.842937013712\\
	1897.37947589518	155.936207028359\\
	1898.37967593519	156.029510581126\\
	1899.3798759752	156.12284765214\\
	1900.3800760152	156.216218221541\\
	1901.38027605521	156.309622269481\\
	1902.38047609522	156.403059776127\\
	1903.38067613523	156.496530721659\\
	1904.38087617524	156.59003508627\\
	1905.38107621524	156.683572850167\\
	1906.38127625525	156.777143993567\\
	1907.38147629526	156.870748496702\\
	1908.38167633527	156.964386339816\\
	1909.38187637527	157.058057503166\\
	1910.38207641528	157.15176196702\\
	1911.38227645529	157.245499711659\\
	1912.3824764953	157.339270717375\\
	1913.38267653531	157.433074964473\\
	1914.38287657532	157.526912433269\\
	1915.38307661532	157.62078310409\\
	1916.38327665533	157.714686957276\\
	1917.38347669534	157.808623973177\\
	1918.38367673535	157.902594132154\\
	1919.38387677536	157.996597414579\\
	1920.38407681536	158.090633800836\\
	1921.38427685537	158.184703271319\\
	1922.38447689538	158.278805806432\\
	1923.38467693539	158.37294138659\\
	1924.3848769754	158.467109992217\\
	1925.3850770154	158.56131160375\\
	1926.38527705541	158.655546201634\\
	1927.38547709542	158.749813766323\\
	1928.38567713543	158.844114278282\\
	1929.38587717544	158.938447717987\\
	1930.38607721544	159.032814065921\\
	1931.38627725545	159.127213302577\\
	1932.38647729546	159.221645408458\\
	1933.38667733547	159.316110364076\\
	1934.38687737548	159.410608149951\\
	1935.38707741548	159.505138746612\\
	1936.38727745549	159.599702134598\\
	1937.3874774955	159.694298294455\\
	1938.38767753551	159.788927206739\\
	1939.38787757552	159.883588852012\\
	1940.38807761552	159.978283210847\\
	1941.38827765553	160.073010263823\\
	1942.38847769554	160.167769991527\\
	1943.38867773555	160.262562374555\\
	1944.38887777556	160.357387393509\\
	1945.38907781556	160.452245029001\\
	1946.38927785557	160.547135261648\\
	1947.38947789558	160.642058072076\\
	1948.38967793559	160.737013440916\\
	1949.3898779756	160.832001348809\\
	1950.3900780156	160.9270217764\\
	1951.39027805561	161.022074704343\\
	1952.39047809562	161.117160113298\\
	1953.39067813563	161.212277983932\\
	1954.39087817564	161.307428296916\\
	1955.39107821564	161.402611032931\\
	1956.39127825565	161.497826172661\\
	1957.39147829566	161.593073696798\\
	1958.39167833567	161.68835358604\\
	1959.39187837568	161.783665821089\\
	1960.39207841568	161.879010382655\\
	1961.39227845569	161.974387251452\\
	1962.3924784957	162.069796408201\\
	1963.39267853571	162.165237833626\\
	1964.39287857572	162.260711508458\\
	1965.39307861572	162.356217413434\\
	1966.39327865573	162.451755529294\\
	1967.39347869574	162.547325836783\\
	1968.39367873575	162.642928316652\\
	1969.39387877576	162.738562949657\\
	1970.39407881576	162.834229716557\\
	1971.39427885577	162.929928598117\\
	1972.39447889578	163.025659575104\\
	1973.39467893579	163.121422628292\\
	1974.3948789758	163.217217738458\\
	1975.3950790158	163.313044886382\\
	1976.39527905581	163.408904052849\\
	1977.39547909582	163.504795218648\\
	1978.39567913583	163.600718364571\\
	1979.39587917584	163.696673471414\\
	1980.39607921584	163.792660519976\\
	1981.39627925585	163.888679491059\\
	1982.39647929586	163.98473036547\\
	1983.39667933587	164.080813124017\\
	1984.39687937588	164.176927747512\\
	1985.39707941588	164.273074216771\\
	1986.39727945589	164.36925251261\\
	1987.3974794959	164.46546261585\\
	1988.39767953591	164.561704507314\\
	1989.39787957592	164.657978167828\\
	1990.39807961592	164.754283578219\\
	1991.39827965593	164.850620719318\\
	1992.39847969594	164.946989571956\\
	1993.39867973595	165.043390116968\\
	1994.39887977596	165.13982233519\\
	1995.39907981596	165.236286207461\\
	1996.39927985597	165.33278171462\\
	1997.39947989598	165.429308837509\\
	1998.39967993599	165.525867556971\\
	1999.399879976	165.622457853851\\
	2000.400080016	165.719079708994\\
};
\addlegendentry{Coverage Radius = 750\,m};

\addplot[area legend,draw=mycolor5,fill=mycolor5,draw opacity=0.001,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
	x	y\\
	0	465.799007485432\\
	1.000200040008	464.354815442758\\
	2.000400080016	462.916099798638\\
	3.000600120024	461.48284086812\\
	4.00080016003201	460.05501903583\\
	5.00100020004001	458.632614755746\\
	6.00120024004801	457.215608550942\\
	7.00140028005601	455.803981013361\\
	8.00160032006401	454.397712803573\\
	9.00180036007201	452.99678465054\\
	10.00200040008	451.601177351375\\
	11.002200440088	450.210871771108\\
	12.002400480096	448.825848842459\\
	13.002600520104	447.446089565593\\
	14.002800560112	446.071575007891\\
	15.00300060012	444.702286303724\\
	16.003200640128	443.338204654211\\
	17.003400680136	441.979311326996\\
	18.003600720144	440.625587656011\\
	19.003800760152	439.277015041256\\
	20.00400080016	437.933574948564\\
	21.004200840168	436.595248909373\\
	22.004400880176	435.262018520503\\
	23.004600920184	433.933865443928\\
	24.004800960192	432.61077140655\\
	25.0050010002	431.292718199973\\
	26.005201040208	429.979687680284\\
	27.005401080216	428.671661767827\\
	28.005601120224	427.368622446977\\
	29.005801160232	426.070551765927\\
	30.00600120024	424.777431836458\\
	31.0062012402481	423.489244833726\\
	32.0064012802561	422.205972996037\\
	33.0066013202641	420.927598624635\\
	34.0068013602721	419.654104083477\\
	35.0070014002801	418.38547179902\\
	36.0072014402881	417.121684260004\\
	37.0074014802961	415.862724017238\\
	38.0076015203041	414.60857368338\\
	39.0078015603121	413.359215932726\\
	40.0080016003201	412.114633500998\\
	41.0082016403281	410.874809185132\\
	42.0084016803361	409.639725843057\\
	43.0086017203441	408.409366393496\\
	44.0088017603521	407.183713815749\\
	45.0090018003601	405.962751149481\\
	46.0092018403681	404.746461494517\\
	47.0094018803761	403.534828010633\\
	48.0096019203841	402.327833917346\\
	49.0098019603921	401.125462493709\\
	50.0100020004001	399.927697078103\\
	51.0102020404081	398.734521068032\\
	52.0104020804161	397.54591791992\\
	53.0106021204241	396.361871148902\\
	54.0108021604321	395.182364328627\\
	55.0110022004401	394.007381091045\\
	56.0112022404481	392.836905126219\\
	57.0114022804561	391.670920182109\\
	58.0116023204641	390.509410064381\\
	59.0118023604721	389.352358636203\\
	60.0120024004801	388.199749818046\\
	61.0122024404881	387.051567587485\\
	62.0124024804961	385.907795978999\\
	63.0126025205041	384.768419083778\\
	64.0128025605121	383.633421049523\\
	65.0130026005201	382.502786080252\\
	66.0132026405281	381.3764984361\\
	67.0134026805361	380.254542433129\\
	68.0136027205441	379.136902443131\\
	69.0138027605521	378.023562893437\\
	70.0140028005601	376.914508266722\\
	71.0142028405681	375.809723100814\\
	72.0144028805761	374.7091919885\\
	73.0146029205841	373.61289957734\\
	74.0148029605921	372.520830569471\\
	75.0150030006001	371.432969721422\\
	76.0152030406081	370.349301843922\\
	77.0154030806161	369.269811801714\\
	78.0156031206241	368.194484513367\\
	79.0158031606321	367.123304951085\\
	80.0160032006401	366.056258140525\\
	81.0162032406481	364.993329160612\\
	82.0164032806561	363.934503143351\\
	83.0166033206641	362.879765273641\\
	84.0168033606721	361.829100789096\\
	85.0170034006801	360.782494979858\\
	86.0172034406881	359.739933188416\\
	87.0174034806961	358.701400809422\\
	88.0176035207041	357.666883289514\\
	89.0178035607121	356.636366127129\\
	90.0180036007201	355.609834872327\\
	91.0182036407281	354.587275126611\\
	92.0184036807361	353.568672542748\\
	93.0186037207442	352.554012824588\\
	94.0188037607521	351.543281726892\\
	95.0190038007601	350.536465055148\\
	96.0192038407682	349.533548665398\\
	97.0194038807762	348.534518464063\\
	98.0196039207842	347.539360407766\\
	99.0198039607922	346.548060503157\\
	100.0200040008	345.56060480674\\
	101.020204040808	344.5769794247\\
	102.020404080816	343.597170512727\\
	103.020604120824	342.621164275846\\
	104.020804160832	341.648946968246\\
	105.02100420084	340.680504893105\\
	106.021204240848	339.715824402426\\
	107.021404280856	338.754891896857\\
	108.021604320864	337.797693825534\\
	109.021804360872	336.8442166859\\
	110.02200440088	335.894447023545\\
	111.022204440888	334.948371432033\\
	112.022404480896	334.005976552741\\
	113.022604520904	333.067249074685\\
	114.022804560912	332.132175734358\\
	115.02300460092	331.200743315565\\
	116.023204640928	330.272938649258\\
	117.023404680936	329.348748613368\\
	118.023604720944	328.428160132645\\
	119.023804760952	327.511160178495\\
	120.02400480096	326.597735768815\\
	121.024204840968	325.687873967831\\
	122.024404880976	324.781561885938\\
	123.024604920984	323.878786679538\\
	124.024804960992	322.979535550882\\
	125.025005001	322.083795747902\\
	126.025205041008	321.191554564064\\
	127.025405081016	320.302799338198\\
	128.025605121024	319.417517454346\\
	129.025805161032	318.535696341602\\
	130.02600520104	317.657323473956\\
	131.026205241048	316.782386370135\\
	132.026405281056	315.910872593449\\
	133.026605321064	315.042769751636\\
	134.026805361072	314.178065496704\\
	135.02700540108	313.316747524778\\
	136.027205441088	312.458803575946\\
	137.027405481096	311.604221434107\\
	138.027605521104	310.752988926814\\
	139.027805561112	309.905093925125\\
	140.02800560112	309.060524343451\\
	141.028205641128	308.219268139402\\
	142.028405681136	307.381313313639\\
	143.028605721144	306.546647909722\\
	144.028805761152	305.715260013958\\
	145.02900580116	304.887137755256\\
	146.029205841168	304.062269304977\\
	147.029405881176	303.240642876783\\
	148.029605921184	302.42224672649\\
	149.029805961192	301.607069151924\\
	150.0300060012	300.795098492769\\
	151.030206041208	299.986323130426\\
	152.030406081216	299.180731487862\\
	153.030606121224	298.378312029468\\
	154.030806161232	297.579053260913\\
	155.03100620124	296.782943729\\
	156.031206241248	295.989972021521\\
	157.031406281256	295.200126767115\\
	158.031606321264	294.413396635127\\
	159.031806361272	293.629770335459\\
	160.03200640128	292.849236618435\\
	161.032206441288	292.071784274656\\
	162.032406481296	291.297402134862\\
	163.032606521304	290.526079069784\\
	164.032806561312	289.757803990017\\
	165.03300660132	288.992565845867\\
	166.033206641328	288.23035362722\\
	167.033406681336	287.471156363401\\
	168.033606721344	286.714963123037\\
	169.033806761352	285.961763013919\\
	170.03400680136	285.211545182864\\
	171.034206841368	284.464298815575\\
	172.034406881376	283.720013136517\\
	173.034606921384	282.978677408764\\
	174.034806961392	282.240280933879\\
	175.0350070014	281.504813051769\\
	176.035207041408	280.772263140556\\
	177.035407081416	280.042620616442\\
	178.035607121424	279.315874933574\\
	179.035807161432	278.592015583912\\
	180.03600720144	277.871032097098\\
	181.036207241448	277.152914040321\\
	182.036407281456	276.437651018187\\
	183.036607321464	275.725232672589\\
	184.036807361472	275.015648682573\\
	185.03700740148	274.308888764212\\
	186.037207441488	273.604942670471\\
	187.037407481496	272.903800191084\\
	188.037607521504	272.205451152419\\
	189.037807561512	271.509885417353\\
	190.03800760152	270.817092885142\\
	191.038207641528	270.127063491296\\
	192.038407681536	269.439787207449\\
	193.038607721544	268.755254041233\\
	194.038807761552	268.073454036154\\
	195.03900780156	267.394377271463\\
	196.039207841568	266.718013862031\\
	197.039407881576	266.044353958226\\
	198.039607921584	265.373387745787\\
	199.039807961592	264.7051054457\\
	200.0400080016	264.039497314073\\
	201.040208041608	263.376553642017\\
	202.040408081616	262.716264755516\\
	203.040608121624	262.058621015312\\
	204.040808161632	261.403612816777\\
	205.04100820164	260.751230589797\\
	206.041208241648	260.101464798643\\
	207.041408281656	259.454305941859\\
	208.041608321664	258.809744552137\\
	209.041808361672	258.167771196195\\
	210.04200840168	257.528376474662\\
	211.042208441688	256.891551021956\\
	212.042408481696	256.257285506166\\
	213.042608521704	255.625570628936\\
	214.042808561712	254.996397125341\\
	215.04300860172	254.369755763777\\
	216.043208641728	253.745637345836\\
	217.043408681736	253.124032706196\\
	218.043608721744	252.504932712503\\
	219.043808761752	251.888328265252\\
	220.04400880176	251.274210297674\\
	221.044208841768	250.662569775621\\
	222.044408881776	250.053397697452\\
	223.044608921784	249.446685093915\\
	224.044808961792	248.842423028038\\
	225.0450090018	248.240602595011\\
	226.045209041808	247.641214922074\\
	227.045409081816	247.04425116841\\
	228.045609121824	246.44970252502\\
	229.045809161832	245.857560214625\\
	230.04600920184	245.267815491546\\
	231.046209241848	244.680459641594\\
	232.046409281856	244.095483981959\\
	233.046609321864	243.512879861104\\
	234.046809361872	242.932638658648\\
	235.04700940188	242.35475178526\\
	236.047209441888	241.779210682553\\
	237.047409481896	241.206006822965\\
	238.047609521904	240.635131709663\\
	239.047809561912	240.066576876425\\
	240.04800960192	239.500333887536\\
	241.048209641928	238.936394337681\\
	242.048409681936	238.374749851838\\
	243.048609721944	237.815392085168\\
	244.048809761952	237.258312722912\\
	245.04900980196	236.703503480286\\
	246.049209841968	236.150956102372\\
	247.049409881976	235.600662364013\\
	248.049609921984	235.052614069711\\
	249.049809961992	234.50680305352\\
	250.050010002	233.963221178942\\
	251.050210042008	233.421860338825\\
	252.050410082016	232.882712455257\\
	253.050610122024	232.345769479466\\
	254.050810162032	231.811023391712\\
	255.05101020204	231.278466201191\\
	256.051210242048	230.748089945929\\
	257.051410282056	230.219886692681\\
	258.051610322064	229.693848536829\\
	259.051810362072	229.169967602284\\
	260.05201040208	228.648236041381\\
	261.052210442088	228.128646034783\\
	262.052410482096	227.611189791377\\
	263.052610522104	227.095859548177\\
	264.052810562112	226.582647570225\\
	265.05301060212	226.071546150489\\
	266.053210642128	225.562547609768\\
	267.053410682136	225.055644296593\\
	268.053610722144	224.550828587127\\
	269.053810762152	224.048092885068\\
	270.05401080216	223.547429621556\\
	271.054210842168	223.048831255068\\
	272.054410882176	222.552290271331\\
	273.054610922184	222.057799183216\\
	274.054810962192	221.56535053065\\
	275.0550110022	221.074936880518\\
	276.055211042208	220.586550826564\\
	277.055411082216	220.100184989301\\
	278.055611122224	219.615832015916\\
	279.055811162232	219.133484580171\\
	280.05601120224	218.653135382316\\
	281.056211242248	218.17477714899\\
	282.056411282256	217.69840263313\\
	283.056611322264	217.224004613876\\
	284.056811362272	216.751575896482\\
	285.05701140228	216.28110931222\\
	286.057211442288	215.812597718292\\
	287.057411482296	215.346033997733\\
	288.057611522304	214.881411059325\\
	289.057811562312	214.418721837502\\
	290.05801160232	213.95795929226\\
	291.058211642328	213.499116409069\\
	292.058411682336	213.042186198781\\
	293.058611722344	212.587161697539\\
	294.058811762352	212.134035966691\\
	295.05901180236	211.682802092696\\
	296.059211842368	211.233453187041\\
	297.059411882376	210.785982386147\\
	298.059611922384	210.340382851283\\
	299.059811962392	209.896647768479\\
	300.0600120024	209.454770348436\\
	301.060212042408	209.014743826444\\
	302.060412082416	208.576561462284\\
	303.060612122424	208.140216540156\\
	304.060812162433	207.705702368578\\
	305.061012202441	207.273012280312\\
	306.061212242449	206.842139632269\\
	307.061412282457	206.413077805428\\
	308.061612322465	205.985820204753\\
	309.061812362472	205.5603602591\\
	310.06201240248	205.136691421142\\
	311.062212442488	204.714807167277\\
	312.062412482496	204.294700997547\\
	313.062612522504	203.876366435557\\
	314.062812562512	203.459797028384\\
	315.063012602521	203.044986346502\\
	316.063212642529	202.631927983694\\
	317.063412682537	202.22061555697\\
	318.063612722545	201.811042706489\\
	319.063812762553	201.403203095468\\
	320.064012802561	200.997090410109\\
	321.064212842569	200.592698359515\\
	322.064412882577	200.190020675605\\
	323.064612922585	199.789051113037\\
	324.064812962593	199.389783449126\\
	325.0650130026	198.992211483766\\
	326.065213042609	198.596329039345\\
	327.065413082617	198.20212996067\\
	328.065613122625	197.809608114883\\
	329.065813162633	197.418757391387\\
	330.066013202641	197.029571701762\\
	331.066213242649	196.64204497969\\
	332.066413282657	196.256171180874\\
	333.066613322665	195.871944282961\\
	334.066813362673	195.489358285463\\
	335.067013402681	195.108407209683\\
	336.067213442689	194.729085098631\\
	337.067413482697	194.351386016955\\
	338.067613522705	193.975304050857\\
	339.067813562713	193.60083330802\\
	340.068013602721	193.227967917531\\
	341.068213642729	192.856702029807\\
	342.068413682737	192.487029816514\\
	343.068613722745	192.118945470498\\
	344.068813762753	191.752443205704\\
	345.069013802761	191.387517257106\\
	346.069213842769	191.024161880627\\
	347.069413882777	190.662371353071\\
	348.069613922785	190.30213997204\\
	349.069813962793	189.943462055871\\
	350.070014002801	189.586331943553\\
	351.070214042809	189.230743994658\\
	352.070414082817	188.876692589266\\
	353.070614122825	188.524172127895\\
	354.070814162833	188.173177031425\\
	355.071014202841	187.823701741027\\
	356.071214242849	187.47574071809\\
	357.071414282857	187.129288444151\\
	358.071614322865	186.784339420822\\
	359.071814362873	186.440888169718\\
	360.072014402881	186.098929232388\\
	361.072214442889	185.758457170241\\
	362.072414482897	185.419466564477\\
	363.072614522905	185.081952016018\\
	364.072814562913	184.745908145434\\
	365.073014602921	184.411329592879\\
	366.073214642929	184.078211018013\\
	367.073414682937	183.746547099941\\
	368.073614722945	183.416332537139\\
	369.073814762953	183.087562047385\\
	370.074014802961	182.760230367691\\
	371.074214842969	182.434332254238\\
	372.074414882977	182.109862482301\\
	373.074614922985	181.786815846186\\
	374.074814962993	181.465187159161\\
	375.075015003001	181.144971253386\\
	376.075215043009	180.826162979852\\
	377.075415083017	180.508757208306\\
	378.075615123025	180.19274882719\\
	379.075815163033	179.878132743571\\
	380.076015203041	179.564903883076\\
	381.076215243049	179.253057189828\\
	382.076415283057	178.942587626376\\
	383.076615323065	178.63349017363\\
	384.076815363073	178.325759830799\\
	385.077015403081	178.019391615323\\
	386.077215443089	177.714380562807\\
	387.077415483097	177.410721726961\\
	388.077615523105	177.108410179527\\
	389.077815563113	176.807441010225\\
	390.078015603121	176.507809326681\\
	391.078215643129	176.209510254366\\
	392.078415683137	175.912538936533\\
	393.078615723145	175.616890534151\\
	394.078815763153	175.322560225845\\
	395.079015803161	175.029543207833\\
	396.079215843169	174.737834693857\\
	397.079415883177	174.44742991513\\
	398.079615923185	174.158324120267\\
	399.079815963193	173.870512575224\\
	400.080016003201	173.583990563237\\
	401.080216043209	173.298753384761\\
	402.080416083217	173.014796357408\\
	403.080616123225	172.732114815884\\
	404.080816163233	172.450704111929\\
	405.081016203241	172.170559614258\\
	406.081216243249	171.891676708498\\
	407.081416283257	171.61405079713\\
	408.081616323265	171.337677299424\\
	409.081816363273	171.062551651386\\
	410.082016403281	170.788669305691\\
	411.082216443289	170.51602573163\\
	412.082416483297	170.244616415045\\
	413.082616523305	169.974436858275\\
	414.082816563313	169.705482580091\\
	415.083016603321	169.437749115645\\
	416.083216643329	169.171232016403\\
	417.083416683337	168.905926850093\\
	418.083616723345	168.641829200645\\
	419.083816763353	168.378934668132\\
	420.084016803361	168.117238868712\\
	421.084216843369	167.856737434574\\
	422.084416883377	167.597426013876\\
	423.084616923385	167.339300270692\\
	424.084816963393	167.082355884951\\
	425.085017003401	166.826588552383\\
	426.085217043409	166.571993984464\\
	427.085417083417	166.318567908354\\
	428.085617123425	166.066306066847\\
	429.085817163433	165.815204218313\\
	430.086017203441	165.565258136638\\
	431.086217243449	165.316463611177\\
	432.086417283457	165.068816446691\\
	433.086617323465	164.822312463294\\
	434.086817363473	164.576947496401\\
	435.087017403481	164.332717396671\\
	436.087217443489	164.089618029949\\
	437.087417483497	163.847645277218\\
	438.087617523505	163.606795034542\\
	439.087817563513	163.367063213011\\
	440.088017603521	163.128445738686\\
	441.088217643529	162.89093855255\\
	442.088417683537	162.654537610451\\
	443.088617723545	162.419238883049\\
	444.088817763553	162.185038355765\\
	445.089017803561	161.951932028725\\
	446.089217843569	161.71991591671\\
	447.089417883577	161.488986049101\\
	448.089617923585	161.25913846983\\
	449.089817963593	161.030369237326\\
	450.090018003601	160.80267442446\\
	451.090218043609	160.5760501185\\
	452.090418083617	160.350492421053\\
	453.090618123625	160.125997448017\\
	454.090818163633	159.902561329529\\
	455.091018203641	159.680180209913\\
	456.091218243649	159.458850247632\\
	457.091418283657	159.238567615234\\
	458.091618323665	159.019328499302\\
	459.091818363673	158.801129100404\\
	460.092018403681	158.583965633047\\
	461.092218443689	158.367834325618\\
	462.092418483697	158.152731420343\\
	463.092618523705	157.938653173232\\
	464.092818563713	157.725595854033\\
	465.093018603721	157.513555746178\\
	466.093218643729	157.30252914674\\
	467.093418683737	157.092512366379\\
	468.093618723745	156.883501729295\\
	469.093818763753	156.675493573181\\
	470.094018803761	156.468484249172\\
	471.094218843769	156.262470121796\\
	472.094418883777	156.057447568932\\
	473.094618923785	155.853412981753\\
	474.094818963793	155.650362764686\\
	475.095019003801	155.448293335359\\
	476.095219043809	155.247201124559\\
	477.095419083817	155.04708257618\\
	478.095619123825	154.847934147176\\
	479.095819163833	154.649752307517\\
	480.096019203841	154.452533540142\\
	481.096219243849	154.25627434091\\
	482.096419283857	154.060971218553\\
	483.096619323865	153.866620694636\\
	484.096819363873	153.673219303502\\
	485.097019403881	153.480763592231\\
	486.097219443889	153.289250120598\\
	487.097419483897	153.098675461017\\
	488.097619523905	152.909036198505\\
	489.097819563913	152.720328930632\\
	490.098019603921	152.532550267479\\
	491.098219643929	152.345696831588\\
	492.098419683937	152.159765257923\\
	493.098619723945	151.974752193821\\
	494.098819763953	151.790654298948\\
	495.099019803961	151.607468245259\\
	496.099219843969	151.425190716947\\
	497.099419883977	151.243818410405\\
	498.099619923985	151.063348034177\\
	499.099819963993	150.883776308919\\
	500.100020004001	150.705099967351\\
	501.100220044009	150.527315754219\\
	502.100420084017	150.350420426244\\
	503.100620124025	150.174410752088\\
	504.100820164033	149.999283512302\\
	505.101020204041	149.825035499289\\
	506.101220244049	149.651663517263\\
	507.101420284057	149.479164382197\\
	508.101620324065	149.307534921793\\
	509.101820364073	149.136771975429\\
	510.102020404081	148.966872394126\\
	511.102220444089	148.797833040497\\
	512.102420484097	148.629650788713\\
	513.102620524105	148.462322524456\\
	514.102820564113	148.295845144883\\
	515.103020604121	148.130215558579\\
	516.103220644129	147.965430685517\\
	517.103420684137	147.801487457021\\
	518.103620724145	147.63838281572\\
	519.103820764153	147.476113715512\\
	520.104020804161	147.314677121516\\
	521.104220844169	147.154070010043\\
	522.104420884177	146.994289368542\\
	523.104620924185	146.835332195573\\
	524.104820964193	146.677195500756\\
	525.105021004201	146.519876304738\\
	526.105221044209	146.363371639152\\
	527.105421084217	146.207678546574\\
	528.105621124225	146.052794080488\\
	529.105821164233	145.898715305243\\
	530.106021204241	145.745439296017\\
	531.106221244249	145.592963138774\\
	532.106421284257	145.44128393023\\
	533.106621324265	145.29039877781\\
	534.106821364273	145.14030479961\\
	535.107021404281	144.990999124361\\
	536.107221444289	144.842478891389\\
	537.107421484297	144.694741250576\\
	538.107621524305	144.547783362322\\
	539.107821564313	144.401602397508\\
	540.108021604321	144.25619553746\\
	541.108221644329	144.111559973904\\
	542.108421684337	143.967692908939\\
	543.108621724345	143.824591554989\\
	544.108821764353	143.682253134775\\
	545.109021804361	143.540674881271\\
	546.109221844369	143.399854037669\\
	547.109421884377	143.259787857344\\
	548.109621924385	143.120473603815\\
	549.109821964393	142.981908550709\\
	550.110022004401	142.844089981724\\
	551.110222044409	142.707015190593\\
	552.110422084417	142.57068148105\\
	553.110622124425	142.435086166788\\
	554.110822164433	142.30022657143\\
	555.111022204441	142.166100028487\\
	556.111222244449	142.032703881326\\
	557.111422284457	141.900035483134\\
	558.111622324465	141.768092196882\\
	559.111822364473	141.636871395286\\
	560.112022404481	141.506370460779\\
	561.112222444489	141.37658678547\\
	562.112422484497	141.247517771112\\
	563.112622524505	141.119160829065\\
	564.112822564513	140.991513380263\\
	565.113022604521	140.864572855179\\
	566.113222644529	140.738336693787\\
	567.113422684537	140.612802345535\\
	568.113622724545	140.487967269304\\
	569.113822764553	140.363828933377\\
	570.114022804561	140.240384815404\\
	571.114222844569	140.117632402367\\
	572.114422884577	139.995569190549\\
	573.114622924585	139.874192685499\\
	574.114822964593	139.753500401998\\
	575.115023004601	139.633489864024\\
	576.115223044609	139.514158604723\\
	577.115423084617	139.395504166372\\
	578.115623124625	139.277524100346\\
	579.115823164633	139.160215967089\\
	580.116023204641	139.043577336077\\
	581.116223244649	138.927605785785\\
	582.116423284657	138.812298903658\\
	583.116623324665	138.697654286075\\
	584.116823364673	138.583669538321\\
	585.117023404681	138.470342274547\\
	586.117223444689	138.357670117748\\
	587.117423484697	138.245650699721\\
	588.117623524705	138.134281661039\\
	589.117823564713	138.02356065102\\
	590.118023604721	137.913485327691\\
	591.118223644729	137.804053357758\\
	592.118423684737	137.695262416577\\
	593.118623724745	137.587110188119\\
	594.118823764753	137.479594364942\\
	595.119023804761	137.372712648155\\
	596.119223844769	137.266462747394\\
	597.119423884777	137.160842380785\\
	598.119623924785	137.055849274917\\
	599.119823964793	136.951481164808\\
	600.120024004801	136.847735793877\\
	601.120224044809	136.744610913913\\
	602.120424084817	136.642104285042\\
	603.120624124825	136.540213675703\\
	604.120824164833	136.43893686261\\
	605.121024204841	136.338271630728\\
	606.121224244849	136.238215773239\\
	607.121424284857	136.138767091516\\
	608.121624324865	136.039923395089\\
	609.121824364873	135.941682501619\\
	610.122024404881	135.844042236866\\
	611.122224444889	135.747000434661\\
	612.122424484897	135.650554936877\\
	613.122624524905	135.554703593398\\
	614.122824564913	135.45944426209\\
	615.123024604921	135.364774808775\\
	616.123224644929	135.270693107198\\
	617.123424684937	135.177197039003\\
	618.123624724945	135.084284493697\\
	619.123824764953	134.99195336863\\
	620.124024804961	134.90020156896\\
	621.124224844969	134.809027007627\\
	622.124424884977	134.718427605326\\
	623.124624924985	134.628401290476\\
	624.124824964993	134.538945999194\\
	625.125025005001	134.450059675267\\
	626.125225045009	134.361740270121\\
	627.125425085017	134.273985742798\\
	628.125625125025	134.186794059926\\
	629.125825165033	134.100163195688\\
	630.126025205041	134.014091131803\\
	631.126225245049	133.928575857488\\
	632.126425285057	133.843615369441\\
	633.126625325065	133.759207671804\\
	634.126825365073	133.675350776146\\
	635.127025405081	133.592042701425\\
	636.127225445089	133.509281473972\\
	637.127425485097	133.427065127455\\
	638.127625525105	133.34539170286\\
	639.127825565113	133.264259248455\\
	640.128025605121	133.183665819777\\
	641.128225645129	133.103609479589\\
	642.128425685137	133.024088297869\\
	643.128625725145	132.945100351773\\
	644.128825765153	132.866643725615\\
	645.129025805161	132.788716510837\\
	646.129225845169	132.711316805986\\
	647.129425885177	132.634442716686\\
	648.129625925185	132.558092355614\\
	649.129825965193	132.482263842472\\
	650.130026005201	132.406955303965\\
	651.130226045209	132.33216487377\\
	652.130426085217	132.257890692517\\
	653.130626125225	132.184130907758\\
	654.130826165233	132.110883673946\\
	655.131026205241	132.038147152407\\
	656.131226245249	131.965919511315\\
	657.131426285257	131.894198925671\\
	658.131626325265	131.822983577271\\
	659.131826365273	131.752271654689\\
	660.132026405281	131.682061353247\\
	661.132226445289	131.61235087499\\
	662.132426485297	131.543138428668\\
	663.132626525305	131.474422229702\\
	664.132826565313	131.406200500167\\
	665.133026605321	131.338471468766\\
	666.133226645329	131.271233370804\\
	667.133426685337	131.204484448164\\
	668.133626725345	131.138222949286\\
	669.133826765353	131.07244712914\\
	670.134026805361	131.007155249203\\
	671.134226845369	130.942345577435\\
	672.134426885377	130.878016388258\\
	673.134626925385	130.814165962526\\
	674.134826965393	130.750792587511\\
	675.135027005401	130.687894556869\\
	676.135227045409	130.625470170625\\
	677.135427085417	130.563517735146\\
	678.135627125425	130.502035563118\\
	679.135827165433	130.441021973523\\
	680.136027205441	130.380475291618\\
	681.136227245449	130.320393848907\\
	682.136427285457	130.260775983125\\
	683.136627325465	130.201620038211\\
	684.136827365473	130.142924364284\\
	685.137027405481	130.084687317625\\
	686.137227445489	130.026907260651\\
	687.137427485497	129.969582561892\\
	688.137627525505	129.912711595973\\
	689.137827565513	129.856292743587\\
	690.138027605521	129.800324391475\\
	691.138227645529	129.744804932403\\
	692.138427685537	129.689732765141\\
	693.138627725545	129.635106294442\\
	694.138827765553	129.580923931015\\
	695.139027805561	129.527184091511\\
	696.139227845569	129.473885198493\\
	697.139427885577	129.421025680422\\
	698.139627925585	129.36860397163\\
	699.139827965593	129.316618512301\\
	700.140028005601	129.265067748448\\
	701.140228045609	129.213950131892\\
	702.140428085617	129.163264120245\\
	703.140628125625	129.113008176881\\
	704.140828165633	129.063180770921\\
	705.141028205641	129.01378037721\\
	706.141228245649	128.964805476294\\
	707.141428285657	128.916254554404\\
	708.141628325665	128.868126103431\\
	709.141828365673	128.820418620906\\
	710.142028405681	128.773130609979\\
	711.142228445689	128.726260579403\\
	712.142428485697	128.679807043506\\
	713.142628525705	128.633768522176\\
	714.142828565713	128.588143540838\\
	715.143028605721	128.542930630436\\
	716.143228645729	128.49812832741\\
	717.143428685737	128.453735173677\\
	718.143628725745	128.409749716614\\
	719.143828765753	128.366170509031\\
	720.144028805761	128.322996109159\\
	721.144228845769	128.280225080623\\
	722.144428885777	128.237855992428\\
	723.144628925785	128.195887418936\\
	724.144828965793	128.154317939848\\
	725.145029005801	128.113146140181\\
	726.145229045809	128.072370610253\\
	727.145429085817	128.031989945662\\
	728.145629125825	127.992002747265\\
	729.145829165833	127.952407621161\\
	730.146029205841	127.91320317867\\
	731.146229245849	127.874388036314\\
	732.146429285857	127.835960815799\\
	733.146629325865	127.797920143997\\
	734.146829365873	127.760264652922\\
	735.147029405881	127.722992979717\\
	736.147229445889	127.686103766632\\
	737.147429485897	127.649595661006\\
	738.147629525905	127.613467315248\\
	739.147829565913	127.577717386819\\
	740.148029605921	127.542344538213\\
	741.148229645929	127.507347436938\\
	742.148429685937	127.472724755499\\
	743.148629725945	127.438475171377\\
	744.148829765953	127.404597367016\\
	745.149029805961	127.371090029797\\
	746.149229845969	127.337951852027\\
	747.149429885977	127.305181530916\\
	748.149629925985	127.272777768564\\
	749.149829965993	127.240739271937\\
	750.150030006001	127.209064752853\\
	751.150230046009	127.177752927963\\
	752.150430086017	127.146802518734\\
	753.150630126025	127.116212251431\\
	754.150830166033	127.085980857098\\
	755.151030206041	127.056107071543\\
	756.151230246049	127.026589635318\\
	757.151430286057	126.997427293702\\
	758.151630326065	126.968618796685\\
	759.151830366073	126.94016289895\\
	760.152030406081	126.912058359855\\
	761.152230446089	126.884303943417\\
	762.152430486097	126.856898418293\\
	763.152630526105	126.829840557765\\
	764.152830566113	126.803129139722\\
	765.153030606121	126.776762946643\\
	766.153230646129	126.75074076558\\
	767.153430686137	126.725061388141\\
	768.153630726145	126.699723610476\\
	769.153830766153	126.674726233254\\
	770.154030806161	126.650068061653\\
	771.154230846169	126.625747905339\\
	772.154430886177	126.601764578453\\
	773.154630926185	126.578116899591\\
	774.154830966193	126.55480369179\\
	775.155031006201	126.531823782509\\
	776.155231046209	126.509176003617\\
	777.155431086217	126.486859191373\\
	778.155631126225	126.464872186411\\
	779.155831166233	126.443213833724\\
	780.156031206241	126.421882982648\\
	781.156231246249	126.400878486846\\
	782.156431286257	126.380199204291\\
	783.156631326265	126.359843997253\\
	784.156831366273	126.339811732278\\
	785.157031406281	126.320101280178\\
	786.157231446289	126.300711516012\\
	787.157431486297	126.281641319071\\
	788.157631526305	126.262889572862\\
	789.157831566313	126.244455165093\\
	790.158031606321	126.226336987656\\
	791.158231646329	126.208533936615\\
	792.158431686337	126.191044912189\\
	793.158631726345	126.173868818732\\
	794.158831766353	126.157004564726\\
	795.159031806361	126.14045106276\\
	796.159231846369	126.124207229516\\
	797.159431886377	126.108271985756\\
	798.159631926385	126.092644256304\\
	799.159831966393	126.077322970031\\
	800.160032006401	126.062307059844\\
	801.160232046409	126.047595462668\\
	802.160432086417	126.033187119429\\
	803.160632126425	126.019080975044\\
	804.160832166433	126.005275978405\\
	805.161032206441	125.99177108236\\
	806.161232246449	125.978565243705\\
	807.161432286457	125.965657423165\\
	808.161632326465	125.953046585379\\
	809.161832366473	125.94073169889\\
	810.162032406481	125.928711736126\\
	811.162232446489	125.916985673388\\
	812.162432486497	125.905552490834\\
	813.162632526505	125.894411172467\\
	814.162832566513	125.883560706119\\
	815.163032606521	125.873000083438\\
	816.163232646529	125.862728299872\\
	817.163432686537	125.852744354658\\
	818.163632726545	125.843047250804\\
	819.163832766553	125.833635995079\\
	820.164032806561	125.824509597997\\
	821.164232846569	125.815667073804\\
	822.164432886577	125.807107440462\\
	823.164632926585	125.798829719638\\
	824.164832966593	125.790832936689\\
	825.165033006601	125.78311612065\\
	826.165233046609	125.775678304216\\
	827.165433086617	125.768518523733\\
	828.165633126625	125.761635819184\\
	829.165833166633	125.755029234173\\
	830.166033206641	125.748697815912\\
	831.166233246649	125.742640615211\\
	832.166433286657	125.736856686461\\
	833.166633326665	125.731345087623\\
	834.166833366673	125.726104880211\\
	835.167033406681	125.721135129285\\
	836.167233446689	125.716434903432\\
	837.167433486697	125.712003274758\\
	838.167633526705	125.707839318871\\
	839.167833566713	125.703942114867\\
	840.168033606721	125.700310745324\\
	841.168233646729	125.696944296282\\
	842.168433686737	125.693841857233\\
	843.168633726745	125.691002521108\\
	844.168833766753	125.688425384263\\
	845.169033806761	125.686109546471\\
	846.169233846769	125.684054110902\\
	847.169433886777	125.682258184116\\
	848.169633926785	125.680720876048\\
	849.169833966793	125.679441299998\\
	850.170034006801	125.678418572613\\
	851.170234046809	125.677651813882\\
	852.170434086817	125.677140147117\\
	853.170634126825	125.676882698945\\
	854.170834166833	125.676878599294\\
	855.171034206841	125.67712698138\\
	856.171234246849	125.677626981698\\
	857.171434286857	125.678377740004\\
	858.171634326865	125.679378399309\\
	859.171834366873	125.680628105863\\
	860.172034406881	125.682126009147\\
	861.172234446889	125.683871261855\\
	862.172434486897	125.685863019886\\
	863.172634526905	125.688100442334\\
	864.172834566913	125.690582691471\\
	865.173034606921	125.693308932738\\
	866.173234646929	125.696278334734\\
	867.173434686937	125.699490069203\\
	868.173634726945	125.702943311022\\
	869.173834766953	125.706637238191\\
	870.174034806961	125.71057103182\\
	871.174234846969	125.714743876118\\
	872.174434886977	125.71915495838\\
	873.174634926985	125.723803468977\\
	874.174834966993	125.728688601347\\
	875.175035007001	125.733809551977\\
	876.175235047009	125.739165520399\\
	877.175435087017	125.744755709174\\
	878.175635127025	125.750579323881\\
	879.175835167033	125.756635573107\\
	880.176035207041	125.762923668438\\
	881.176235247049	125.769442824443\\
	882.176435287057	125.776192258666\\
	883.176635327065	125.783171191614\\
	884.176835367073	125.790378846748\\
	885.177035407081	125.797814450467\\
	886.177235447089	125.805477232103\\
	887.177435487097	125.813366423906\\
	888.177635527105	125.821481261036\\
	889.177835567113	125.82982098155\\
	890.178035607121	125.83838482639\\
	891.178235647129	125.847172039376\\
	892.178435687137	125.856181867195\\
	893.178635727145	125.865413559385\\
	894.178835767153	125.874866368332\\
	895.179035807161	125.884539549252\\
	896.179235847169	125.894432360187\\
	897.179435887177	125.904544061989\\
	898.179635927185	125.914873918313\\
	899.179835967193	125.925421195607\\
	900.180036007201	125.936185163098\\
	901.180236047209	125.947165092783\\
	902.180436087217	125.958360259423\\
	903.180636127225	125.969769940526\\
	904.180836167233	125.981393416342\\
	905.181036207242	125.993229969848\\
	906.181236247249	126.005278886743\\
	907.181436287258	126.017539455434\\
	908.181636327265	126.030010967029\\
	909.181836367273	126.042692715322\\
	910.182036407281	126.055583996788\\
	911.182236447289	126.068684110573\\
	912.182436487297	126.081992358478\\
	913.182636527305	126.095508044957\\
	914.182836567313	126.109230477102\\
	915.183036607321	126.123158964633\\
	916.18323664733	126.137292819892\\
	917.183436687337	126.15163135783\\
	918.183636727346	126.166173895997\\
	919.183836767353	126.180919754537\\
	920.184036807362	126.19586825617\\
	921.184236847369	126.211018726191\\
	922.184436887378	126.226370492454\\
	923.184636927385	126.241922885367\\
	924.184836967393	126.257675237879\\
	925.185037007401	126.273626885472\\
	926.185237047409	126.289777166153\\
	927.185437087418	126.306125420441\\
	928.185637127425	126.322670991361\\
	929.185837167434	126.339413224432\\
	930.186037207441	126.356351467661\\
	931.18623724745	126.373485071531\\
	932.186437287457	126.39081338899\\
	933.186637327466	126.408335775447\\
	934.186837367473	126.426051588759\\
	935.187037407482	126.443960189224\\
	936.187237447489	126.462060939567\\
	937.187437487498	126.48035320494\\
	938.187637527505	126.498836352903\\
	939.187837567514	126.517509753421\\
	940.188037607522	126.536372778856\\
	941.188237647529	126.555424803951\\
	942.188437687538	126.574665205828\\
	943.188637727545	126.594093363979\\
	944.188837767554	126.61370866025\\
	945.189037807561	126.633510478842\\
	946.18923784757	126.653498206293\\
	947.189437887577	126.673671231477\\
	948.189637927586	126.694028945589\\
	949.189837967593	126.71457074214\\
	950.190038007602	126.735296016949\\
	951.19023804761	126.75620416813\\
	952.190438087618	126.777294596088\\
	953.190638127626	126.798566703508\\
	954.190838167634	126.820019895347\\
	955.191038207642	126.841653578826\\
	956.191238247649	126.86346716342\\
	957.191438287658	126.885460060851\\
	958.191638327665	126.907631685079\\
	959.191838367674	126.929981452295\\
	960.192038407681	126.95250878091\\
	961.19223844769	126.975213091548\\
	962.192438487698	126.998093807038\\
	963.192638527706	127.021150352407\\
	964.192838567714	127.044382154867\\
	965.193038607722	127.067788643814\\
	966.19323864773	127.091369250813\\
	967.193438687738	127.115123409593\\
	968.193638727746	127.13905055604\\
	969.193838767754	127.163150128187\\
	970.194038807762	127.187421566206\\
	971.19423884777	127.2118643124\\
	972.194438887778	127.236477811196\\
	973.194638927786	127.261261509137\\
	974.194838967794	127.286214854873\\
	975.195039007802	127.311337299154\\
	976.19523904781	127.33662829482\\
	977.195439087818	127.362087296798\\
	978.195639127826	127.387713762087\\
	979.195839167834	127.413507149758\\
	980.196039207842	127.439466920941\\
	981.19623924785	127.465592538818\\
	982.196439287858	127.491883468616\\
	983.196639327866	127.518339177602\\
	984.196839367874	127.544959135068\\
	985.197039407882	127.571742812333\\
	986.19723944789	127.598689682728\\
	987.197439487898	127.625799221589\\
	988.197639527906	127.653070906255\\
	989.197839567914	127.680504216055\\
	990.198039607922	127.708098632302\\
	991.19823964793	127.735853638286\\
	992.198439687938	127.763768719268\\
	993.198639727946	127.791843362468\\
	994.198839767954	127.820077057064\\
	995.199039807962	127.848469294178\\
	996.19923984797	127.877019566875\\
	997.199439887978	127.905727370151\\
	998.199639927986	127.934592200927\\
	999.199839967994	127.963613558043\\
	1000.200040008	127.99279094225\\
	1001.20024004801	128.022123856202\\
	1002.20044008802	128.05161180445\\
	1003.20064012803	128.081254293434\\
	1004.20084016803	128.111050831477\\
	1005.20104020804	128.141000928777\\
	1006.20124024805	128.171104097399\\
	1007.20144028806	128.201359851271\\
	1008.20164032807	128.231767706173\\
	1009.20184036807	128.262327179735\\
	1010.20204040808	128.293037791424\\
	1011.20224044809	128.323899062542\\
	1012.2024404881	128.354910516217\\
	1013.20264052811	128.386071677396\\
	1014.20284056811	128.417382072839\\
	1015.20304060812	128.448841231112\\
	1016.20324064813	128.480448682579\\
	1017.20344068814	128.512203959396\\
	1018.20364072815	128.544106595507\\
	1019.20384076815	128.576156126631\\
	1020.20404080816	128.60835209026\\
	1021.20424084817	128.640694025654\\
	1022.20444088818	128.673181473828\\
	1023.20464092819	128.70581397755\\
	1024.20484096819	128.738591081335\\
	1025.2050410082	128.771512331435\\
	1026.20524104821	128.804577275834\\
	1027.20544108822	128.837785464242\\
	1028.20564112823	128.87113644809\\
	1029.20584116823	128.904629780519\\
	1030.20604120824	128.938265016378\\
	1031.20624124825	128.972041712214\\
	1032.20644128826	129.005959426268\\
	1033.20664132827	129.04001771847\\
	1034.20684136827	129.074216150428\\
	1035.20704140828	129.108554285424\\
	1036.20724144829	129.14303168841\\
	1037.2074414883	129.177647925998\\
	1038.20764152831	129.212402566455\\
	1039.20784156831	129.247295179699\\
	1040.20804160832	129.282325337289\\
	1041.20824164833	129.317492612422\\
	1042.20844168834	129.352796579923\\
	1043.20864172835	129.388236816243\\
	1044.20884176835	129.423812899452\\
	1045.20904180836	129.459524409229\\
	1046.20924184837	129.495370926863\\
	1047.20944188838	129.531352035239\\
	1048.20964192839	129.567467318838\\
	1049.20984196839	129.603716363728\\
	1050.2100420084	129.640098757557\\
	1051.21024204841	129.676614089553\\
	1052.21044208842	129.71326195051\\
	1053.21064212843	129.750041932786\\
	1054.21084216843	129.7869536303\\
	1055.21104220844	129.823996638519\\
	1056.21124224845	129.861170554459\\
	1057.21144228846	129.898474976676\\
	1058.21164232847	129.935909505258\\
	1059.21184236847	129.973473741825\\
	1060.21204240848	130.011167289517\\
	1061.21224244849	130.048989752993\\
	1062.2124424885	130.086940738422\\
	1063.21264252851	130.12501985348\\
	1064.21284256851	130.163226707342\\
	1065.21304260852	130.201560910676\\
	1066.21324264853	130.240022075641\\
	1067.21344268854	130.278609815877\\
	1068.21364272855	130.317323746502\\
	1069.21384276855	130.356163484106\\
	1070.21404280856	130.395128646744\\
	1071.21424284857	130.434218853934\\
	1072.21444288858	130.473433726645\\
	1073.21464292859	130.512772887299\\
	1074.21484296859	130.55223595976\\
	1075.2150430086	130.591822569331\\
	1076.21524304861	130.631532342748\\
	1077.21544308862	130.671364908176\\
	1078.21564312863	130.7113198952\\
	1079.21584316863	130.751396934822\\
	1080.21604320864	130.791595659457\\
	1081.21624324865	130.831915702925\\
	1082.21644328866	130.872356700447\\
	1083.21664332867	130.912918288638\\
	1084.21684336867	130.953600105505\\
	1085.21704340868	130.994401790439\\
	1086.21724344869	131.035322984211\\
	1087.2174434887	131.076363328965\\
	1088.21764352871	131.117522468215\\
	1089.21784356871	131.158800046839\\
	1090.21804360872	131.200195711073\\
	1091.21824364873	131.241709108508\\
	1092.21844368874	131.283339888081\\
	1093.21864372875	131.325087700074\\
	1094.21884376875	131.366952196108\\
	1095.21904380876	131.408933029134\\
	1096.21924384877	131.451029853433\\
	1097.21944388878	131.49324232461\\
	1098.21964392879	131.535570099584\\
	1099.21984396879	131.578012836592\\
	1100.2200440088	131.620570195175\\
	1101.22024404881	131.663241836178\\
	1102.22044408882	131.706027421745\\
	1103.22064412883	131.748926615311\\
	1104.22084416883	131.791939081601\\
	1105.22104420884	131.835064486622\\
	1106.22124424885	131.87830249766\\
	1107.22144428886	131.921652783274\\
	1108.22164432887	131.965115013291\\
	1109.22184436887	132.008688858804\\
	1110.22204440888	132.052373992161\\
	1111.22224444889	132.096170086969\\
	1112.2224444889	132.14007681808\\
	1113.22264452891	132.184093861592\\
	1114.22284456891	132.228220894845\\
	1115.22304460892	132.272457596411\\
	1116.22324464893	132.316803646095\\
	1117.22344468894	132.361258724925\\
	1118.22364472895	132.405822515152\\
	1119.22384476895	132.450494700243\\
	1120.22404480896	132.495274964876\\
	1121.22424484897	132.540162994939\\
	1122.22444488898	132.585158477517\\
	1123.22464492899	132.630261100899\\
	1124.22484496899	132.675470554563\\
	1125.225045009	132.720786529178\\
	1126.22524504901	132.766208716596\\
	1127.22544508902	132.81173680985\\
	1128.22564512903	132.857370503147\\
	1129.22584516903	132.903109491866\\
	1130.22604520904	132.948953472552\\
	1131.22624524905	132.99490214291\\
	1132.22644528906	133.040955201805\\
	1133.22664532907	133.087112349254\\
	1134.22684536907	133.133373286422\\
	1135.22704540908	133.179737715618\\
	1136.22724544909	133.226205340292\\
	1137.2274454891	133.272775865029\\
	1138.22764552911	133.319448995544\\
	1139.22784556911	133.366224438681\\
	1140.22804560912	133.413101902405\\
	1141.22824564913	133.460081095798\\
	1142.22844568914	133.507161729059\\
	1143.22864572915	133.554343513493\\
	1144.22884576915	133.601626161514\\
	1145.22904580916	133.649009386635\\
	1146.22924584917	133.696492903467\\
	1147.22944588918	133.744076427712\\
	1148.22964592919	133.791759676162\\
	1149.22984596919	133.839542366693\\
	1150.2300460092	133.887424218263\\
	1151.23024604921	133.935404950903\\
	1152.23044608922	133.983484285719\\
	1153.23064612923	134.031661944881\\
	1154.23084616923	134.079937651628\\
	1155.23104620924	134.128311130254\\
	1156.23124624925	134.176782106112\\
	1157.23144628926	134.225350305605\\
	1158.23164632927	134.274015456184\\
	1159.23184636927	134.322777286342\\
	1160.23204640928	134.371635525615\\
	1161.23224644929	134.420589904572\\
	1162.2324464893	134.469640154815\\
	1163.23264652931	134.518786008971\\
	1164.23284656931	134.568027200694\\
	1165.23304660932	134.617363464657\\
	1166.23324664933	134.666794536547\\
	1167.23344668934	134.716320153066\\
	1168.23364672935	134.765940051921\\
	1169.23384676935	134.815653971826\\
	1170.23404680936	134.865461652493\\
	1171.23424684937	134.915362834633\\
	1172.23444688938	134.965357259947\\
	1173.23464692939	135.015444671126\\
	1174.23484696939	135.065624811849\\
	1175.2350470094	135.115897426771\\
	1176.23524704941	135.166262261529\\
	1177.23544708942	135.216719062731\\
	1178.23564712943	135.267267577957\\
	1179.23584716943	135.317907555752\\
	1180.23604720944	135.368638745625\\
	1181.23624724945	135.419460898043\\
	1182.23644728946	135.470373764427\\
	1183.23664732947	135.521377097151\\
	1184.23684736947	135.572470649539\\
	1185.23704740948	135.623654175855\\
	1186.23724744949	135.674927431306\\
	1187.2374474895	135.726290172036\\
	1188.23764752951	135.777742155123\\
	1189.23784756951	135.829283138572\\
	1190.23804760952	135.880912881318\\
	1191.23824764953	135.932631143215\\
	1192.23844768954	135.98443768504\\
	1193.23864772955	136.036332268483\\
	1194.23884776955	136.088314656145\\
	1195.23904780956	136.140384611539\\
	1196.23924784957	136.192541899081\\
	1197.23944788958	136.244786284088\\
	1198.23964792959	136.297117532777\\
	1199.23984796959	136.349535412257\\
	1200.2400480096	136.402039690531\\
	1201.24024804961	136.454630136488\\
	1202.24044808962	136.507306519902\\
	1203.24064812963	136.560068611427\\
	1204.24084816963	136.612916182596\\
	1205.24104820964	136.665849005815\\
	1206.24124824965	136.718866854361\\
	1207.24144828966	136.771969502379\\
	1208.24164832967	136.825156724877\\
	1209.24184836967	136.878428297725\\
	1210.24204840968	136.931783997649\\
	1211.24224844969	136.985223602231\\
	1212.2424484897	137.038746889902\\
	1213.24264852971	137.09235363994\\
	1214.24284856971	137.146043632471\\
	1215.24304860972	137.199816648457\\
	1216.24324864973	137.253672469702\\
	1217.24344868974	137.307610878842\\
	1218.24364872975	137.361631659344\\
	1219.24384876975	137.415734595505\\
	1220.24404880976	137.469919472446\\
	1221.24424884977	137.52418607611\\
	1222.24444888978	137.578534193257\\
	1223.24464892979	137.632963611464\\
	1224.24484896979	137.687474119119\\
	1225.2450490098	137.742065505421\\
	1226.24524904981	137.796737560373\\
	1227.24544908982	137.851490074781\\
	1228.24564912983	137.906322840252\\
	1229.24584916983	137.961235649187\\
	1230.24604920984	138.016228294785\\
	1231.24624924985	138.07130057103\\
	1232.24644928986	138.126452272698\\
	1233.24664932987	138.181683195347\\
	1234.24684936987	138.236993135316\\
	1235.24704940988	138.292381889724\\
	1236.24724944989	138.347849256464\\
	1237.2474494899	138.403395034201\\
	1238.24764952991	138.459019022372\\
	1239.24784956991	138.514721021176\\
	1240.24804960992	138.570500831578\\
	1241.24824964993	138.626358255303\\
	1242.24844968994	138.682293094834\\
	1243.24864972995	138.738305153407\\
	1244.24884976995	138.79439423501\\
	1245.24904980996	138.850560144382\\
	1246.24924984997	138.906802687003\\
	1247.24944988998	138.963121669101\\
	1248.24964992999	139.01951689764\\
	1249.24984996999	139.075988180324\\
	1250.25005001	139.132535325589\\
	1251.25025005001	139.189158142603\\
	1252.25045009002	139.245856441264\\
	1253.25065013003	139.302630032193\\
	1254.25085017003	139.359478726737\\
	1255.25105021004	139.416402336961\\
	1256.25125025005	139.473400675648\\
	1257.25145029006	139.530473556295\\
	1258.25165033007	139.587620793111\\
	1259.25185037007	139.644842201015\\
	1260.25205041008	139.70213759563\\
	1261.25225045009	139.759506793286\\
	1262.2524504901	139.816949611009\\
	1263.25265053011	139.874465866527\\
	1264.25285057011	139.932055378261\\
	1265.25305061012	139.989717965326\\
	1266.25325065013	140.047453447526\\
	1267.25345069014	140.105261645353\\
	1268.25365073015	140.163142379983\\
	1269.25385077015	140.221095473274\\
	1270.25405081016	140.279120747762\\
	1271.25425085017	140.337218026662\\
	1272.25445089018	140.395387133861\\
	1273.25465093019	140.453627893919\\
	1274.25485097019	140.511940132062\\
	1275.2550510102	140.570323674185\\
	1276.25525105021	140.628778346846\\
	1277.25545109022	140.687303977262\\
	1278.25565113023	140.74590039331\\
	1279.25585117023	140.804567423522\\
	1280.25605121024	140.863304897084\\
	1281.25625125025	140.922112643832\\
	1282.25645129026	140.98099049425\\
	1283.25665133027	141.039938279469\\
	1284.25685137027	141.098955831261\\
	1285.25705141028	141.158042982041\\
	1286.25725145029	141.21719956486\\
	1287.2574514903	141.276425413405\\
	1288.25765153031	141.335720361996\\
	1289.25785157031	141.395084245585\\
	1290.25805161032	141.454516899751\\
	1291.25825165033	141.514018160699\\
	1292.25845169034	141.573587865257\\
	1293.25865173035	141.633225850875\\
	1294.25885177035	141.692931955619\\
	1295.25905181036	141.752706018173\\
	1296.25925185037	141.812547877835\\
	1297.25945189038	141.872457374512\\
	1298.25965193039	141.932434348722\\
	1299.25985197039	141.992478641588\\
	1300.2600520104	142.052590094838\\
	1301.26025205041	142.112768550801\\
	1302.26045209042	142.173013852405\\
	1303.26065213043	142.233325843176\\
	1304.26085217043	142.293704367235\\
	1305.26105221044	142.354149269293\\
	1306.26125225045	142.414660394654\\
	1307.26145229046	142.475237589207\\
	1308.26165233047	142.535880699429\\
	1309.26185237047	142.596589572377\\
	1310.26205241048	142.657364055692\\
	1311.26225245049	142.718203997591\\
	1312.2624524905	142.779109246869\\
	1313.26265253051	142.840079652895\\
	1314.26285257051	142.901115065608\\
	1315.26305261052	142.962215335517\\
	1316.26325265053	143.023380313701\\
	1317.26345269054	143.084609851801\\
	1318.26365273055	143.145903802021\\
	1319.26385277055	143.207262017127\\
	1320.26405281056	143.268684350444\\
	1321.26425285057	143.33017065585\\
	1322.26445289058	143.391720787781\\
	1323.26465293059	143.453334601223\\
	1324.26485297059	143.515011951711\\
	1325.2650530106	143.576752695328\\
	1326.26525305061	143.638556688704\\
	1327.26545309062	143.700423789011\\
	1328.26565313063	143.762353853961\\
	1329.26585317063	143.824346741807\\
	1330.26605321064	143.886402311337\\
	1331.26625325065	143.948520421876\\
	1332.26645329066	144.01070093328\\
	1333.26665333067	144.072943705937\\
	1334.26685337067	144.13524860076\\
	1335.26705341068	144.197615479194\\
	1336.26725345069	144.260044203203\\
	1337.2674534907	144.322534635277\\
	1338.26765353071	144.385086638423\\
	1339.26785357071	144.44770007617\\
	1340.26805361072	144.51037481256\\
	1341.26825365073	144.573110712149\\
	1342.26845369074	144.635907640009\\
	1343.26865373075	144.698765461716\\
	1344.26885377075	144.76168404336\\
	1345.26905381076	144.824663251532\\
	1346.26925385077	144.887702953331\\
	1347.26945389078	144.950803016356\\
	1348.26965393079	145.013963308706\\
	1349.26985397079	145.077183698979\\
	1350.2700540108	145.140464056269\\
	1351.27025405081	145.203804250163\\
	1352.27045409082	145.267204150741\\
	1353.27065413083	145.330663628574\\
	1354.27085417083	145.39418255472\\
	1355.27105421084	145.457760800725\\
	1356.27125425085	145.521398238619\\
	1357.27145429086	145.585094740912\\
	1358.27165433087	145.648850180599\\
	1359.27185437087	145.71266443115\\
	1360.27205441088	145.776537366515\\
	1361.27225445089	145.840468861117\\
	1362.2724544909	145.904458789852\\
	1363.27265453091	145.968507028088\\
	1364.27285457091	146.032613451663\\
	1365.27305461092	146.096777936881\\
	1366.27325465093	146.161000360513\\
	1367.27345469094	146.225280599792\\
	1368.27365473095	146.289618532416\\
	1369.27385477095	146.35401403654\\
	1370.27405481096	146.418466990779\\
	1371.27425485097	146.482977274204\\
	1372.27445489098	146.547544766342\\
	1373.27465493099	146.612169347172\\
	1374.27485497099	146.676850897122\\
	1375.275055011	146.741589297073\\
	1376.27525505101	146.806384428351\\
	1377.27545509102	146.871236172729\\
	1378.27565513103	146.936144412424\\
	1379.27585517103	147.001109030094\\
	1380.27605521104	147.066129908839\\
	1381.27625525105	147.131206932196\\
	1382.27645529106	147.196339984142\\
	1383.27665533107	147.261528949086\\
	1384.27685537107	147.326773711871\\
	1385.27705541108	147.392074157775\\
	1386.27725545109	147.457430172501\\
	1387.2774554911	147.522841642186\\
	1388.27765553111	147.588308453388\\
	1389.27785557111	147.653830493094\\
	1390.27805561112	147.719407648714\\
	1391.27825565113	147.785039808077\\
	1392.27845569114	147.850726859434\\
	1393.27865573115	147.916468691455\\
	1394.27885577115	147.982265193224\\
	1395.27905581116	148.048116254242\\
	1396.27925585117	148.114021764422\\
	1397.27945589118	148.179981614091\\
	1398.27965593119	148.245995693982\\
	1399.27985597119	148.31206389524\\
	1400.2800560112	148.378186109415\\
	1401.28025605121	148.444362228462\\
	1402.28045609122	148.510592144741\\
	1403.28065613123	148.576875751012\\
	1404.28085617123	148.643212940437\\
	1405.28105621124	148.709603606575\\
	1406.28125625125	148.776047643382\\
	1407.28145629126	148.842544945213\\
	1408.28165633127	148.909095406812\\
	1409.28185637127	148.975698923319\\
	1410.28205641128	149.042355390263\\
	1411.28225645129	149.109064703562\\
	1412.2824564913	149.175826759524\\
	1413.28265653131	149.242641454841\\
	1414.28285657131	149.309508686589\\
	1415.28305661132	149.376428352229\\
	1416.28325665133	149.443400349602\\
	1417.28345669134	149.510424576931\\
	1418.28365673135	149.577500932815\\
	1419.28385677135	149.644629316231\\
	1420.28405681136	149.711809626532\\
	1421.28425685137	149.779041763444\\
	1422.28445689138	149.846325627066\\
	1423.28465693139	149.913661117868\\
	1424.28485697139	149.981048136689\\
	1425.2850570114	150.048486584736\\
	1426.28525705141	150.115976363583\\
	1427.28545709142	150.183517375169\\
	1428.28565713143	150.251109521796\\
	1429.28585717143	150.318752706128\\
	1430.28605721144	150.386446831191\\
	1431.28625725145	150.454191800369\\
	1432.28645729146	150.521987517404\\
	1433.28665733147	150.589833886394\\
	1434.28685737147	150.657730811794\\
	1435.28705741148	150.725678198408\\
	1436.28725745149	150.793675951397\\
	1437.2874574915	150.861723976269\\
	1438.28765753151	150.929822178885\\
	1439.28785757151	150.997970465449\\
	1440.28805761152	151.066168742515\\
	1441.28825765153	151.134416916981\\
	1442.28845769154	151.202714896089\\
	1443.28865773155	151.271062587423\\
	1444.28885777155	151.339459898906\\
	1445.28905781156	151.407906738805\\
	1446.28925785157	151.47640301572\\
	1447.28945789158	151.544948638591\\
	1448.28965793159	151.613543516694\\
	1449.28985797159	151.682187559636\\
	1450.2900580116	151.750880677359\\
	1451.29025805161	151.819622780136\\
	1452.29045809162	151.888413778569\\
	1453.29065813163	151.957253583591\\
	1454.29085817163	152.02614210646\\
	1455.29105821164	152.095079258761\\
	1456.29125825165	152.164064952404\\
	1457.29145829166	152.233099099622\\
	1458.29165833167	152.302181612971\\
	1459.29185837167	152.371312405327\\
	1460.29205841168	152.440491389885\\
	1461.29225845169	152.509718480159\\
	1462.2924584917	152.57899358998\\
	1463.29265853171	152.648316633495\\
	1464.29285857171	152.717687525165\\
	1465.29305861172	152.787106179764\\
	1466.29325865173	152.856572512378\\
	1467.29345869174	152.926086438402\\
	1468.29365873175	152.995647873544\\
	1469.29385877175	153.065256733817\\
	1470.29405881176	153.134912935542\\
	1471.29425885177	153.204616395344\\
	1472.29445889178	153.274367030156\\
	1473.29465893179	153.34416475721\\
	1474.29485897179	153.414009494042\\
	1475.2950590118	153.483901158489\\
	1476.29525905181	153.553839668687\\
	1477.29545909182	153.623824943069\\
	1478.29565913183	153.693856900366\\
	1479.29585917183	153.763935459606\\
	1480.29605921184	153.834060540109\\
	1481.29625925185	153.904232061491\\
	1482.29645929186	153.974449943659\\
	1483.29665933187	154.04471410681\\
	1484.29685937187	154.115024471433\\
	1485.29705941188	154.185380958303\\
	1486.29725945189	154.255783488486\\
	1487.2974594919	154.326231983332\\
	1488.29765953191	154.396726364475\\
	1489.29785957191	154.467266553836\\
	1490.29805961192	154.537852473617\\
	1491.29825965193	154.608484046302\\
	1492.29845969194	154.679161194655\\
	1493.29865973195	154.749883841721\\
	1494.29885977195	154.820651910821\\
	1495.29905981196	154.891465325555\\
	1496.29925985197	154.962324009798\\
	1497.29945989198	155.033227887701\\
	1498.29965993199	155.104176883686\\
	1499.29985997199	155.175170922451\\
	1500.300060012	155.246209928963\\
	1501.30026005201	155.317293828461\\
	1502.30046009202	155.388422546452\\
	1503.30066013203	155.459596008713\\
	1504.30086017203	155.530814141286\\
	1505.30106021204	155.60207687048\\
	1506.30126025205	155.673384122868\\
	1507.30146029206	155.744735825289\\
	1508.30166033207	155.816131904843\\
	1509.30186037207	155.887572288892\\
	1510.30206041208	155.959056905057\\
	1511.30226045209	156.030585681222\\
	1512.3024604921	156.102158545528\\
	1513.30266053211	156.173775426371\\
	1514.30286057211	156.245436252406\\
	1515.30306061212	156.317140952543\\
	1516.30326065213	156.388889455946\\
	1517.30346069214	156.460681692032\\
	1518.30366073215	156.532517590469\\
	1519.30386077215	156.604397081178\\
	1520.30406081216	156.67632009433\\
	1521.30426085217	156.748286560344\\
	1522.30446089218	156.820296409888\\
	1523.30466093219	156.892349573875\\
	1524.30486097219	156.964445983467\\
	1525.3050610122	157.036585570069\\
	1526.30526105221	157.108768265329\\
	1527.30546109222	157.180994001142\\
	1528.30566113223	157.253262709641\\
	1529.30586117223	157.325574323201\\
	1530.30606121224	157.397928774438\\
	1531.30626125225	157.470325996206\\
	1532.30646129226	157.542765921597\\
	1533.30666133227	157.615248483941\\
	1534.30686137227	157.687773616804\\
	1535.30706141228	157.760341253984\\
	1536.30726145229	157.832951329518\\
	1537.3074614923	157.905603777673\\
	1538.30766153231	157.978298532948\\
	1539.30786157231	158.051035530074\\
	1540.30806161232	158.123814704014\\
	1541.30826165233	158.196635989956\\
	1542.30846169234	158.269499323322\\
	1543.30866173235	158.342404639755\\
	1544.30886177235	158.41535187513\\
	1545.30906181236	158.488340965545\\
	1546.30926185237	158.561371847322\\
	1547.30946189238	158.634444457008\\
	1548.30966193239	158.707558731373\\
	1549.30986197239	158.780714607407\\
	1550.3100620124	158.853912022322\\
	1551.31026205241	158.92715091355\\
	1552.31046209242	159.000431218742\\
	1553.31066213243	159.073752875767\\
	1554.31086217243	159.147115822711\\
	1555.31106221244	159.220519997878\\
	1556.31126225245	159.293965339784\\
	1557.31146229246	159.367451787163\\
	1558.31166233247	159.440979278961\\
	1559.31186237247	159.514547754337\\
	1560.31206241248	159.588157152661\\
	1561.31226245249	159.661807413516\\
	1562.3124624925	159.735498476694\\
	1563.31266253251	159.809230282194\\
	1564.31286257251	159.883002770228\\
	1565.31306261252	159.956815881212\\
	1566.31326265253	160.03066955577\\
	1567.31346269254	160.10456373473\\
	1568.31366273255	160.178498359128\\
	1569.31386277255	160.252473370201\\
	1570.31406281256	160.326488709391\\
	1571.31426285257	160.400544318342\\
	1572.31446289258	160.474640138899\\
	1573.31466293259	160.548776113107\\
	1574.31486297259	160.622952183214\\
	1575.3150630126	160.697168291663\\
	1576.31526305261	160.771424381097\\
	1577.31546309262	160.845720394357\\
	1578.31566313263	160.920056274479\\
	1579.31586317263	160.994431964695\\
	1580.31606321264	161.068847408433\\
	1581.31626325265	161.143302549313\\
	1582.31646329266	161.21779733115\\
	1583.31666333267	161.292331697951\\
	1584.31686337267	161.366905593914\\
	1585.31706341268	161.441518963428\\
	1586.31726345269	161.516171751072\\
	1587.3174634927	161.590863901615\\
	1588.31766353271	161.665595360012\\
	1589.31786357271	161.740366071409\\
	1590.31806361272	161.815175981135\\
	1591.31826365273	161.890025034709\\
	1592.31846369274	161.964913177832\\
	1593.31866373275	162.039840356392\\
	1594.31886377275	162.114806516457\\
	1595.31906381276	162.189811604282\\
	1596.31926385277	162.264855566302\\
	1597.31946389278	162.339938349133\\
	1598.31966393279	162.415059899574\\
	1599.31986397279	162.4902201646\\
	1600.3200640128	162.565419091368\\
	1601.32026405281	162.640656627212\\
	1602.32046409282	162.715932719645\\
	1603.32066413283	162.791247316355\\
	1604.32086417283	162.866600365207\\
	1605.32106421284	162.941991814241\\
	1606.32126425285	163.017421611671\\
	1607.32146429286	163.092889705887\\
	1608.32166433287	163.16839604545\\
	1609.32186437287	163.243940579093\\
	1610.32206441288	163.319523255723\\
	1611.32226445289	163.395144024415\\
	1612.3224644929	163.470802834417\\
	1613.32266453291	163.546499635143\\
	1614.32286457291	163.622234376179\\
	1615.32306461292	163.698007007278\\
	1616.32326465293	163.77381747836\\
	1617.32346469294	163.84966573951\\
	1618.32366473295	163.925551740982\\
	1619.32386477295	164.001475433193\\
	1620.32406481296	164.077436766724\\
	1621.32426485297	164.153435692323\\
	1622.32446489298	164.229472160897\\
	1623.32466493299	164.305546123517\\
	1624.32486497299	164.381657531417\\
	1625.325065013	164.45780633599\\
	1626.32526505301	164.53399248879\\
	1627.32546509302	164.610215941531\\
	1628.32566513303	164.686476646085\\
	1629.32586517303	164.762774554483\\
	1630.32606521304	164.839109618914\\
	1631.32626525305	164.915481791722\\
	1632.32646529306	164.991891025409\\
	1633.32666533307	165.068337272631\\
	1634.32686537307	165.144820486201\\
	1635.32706541308	165.221340619085\\
	1636.32726545309	165.297897624401\\
	1637.3274654931	165.374491455423\\
	1638.32766553311	165.451122065575\\
	1639.32786557311	165.527789408433\\
	1640.32806561312	165.604493437724\\
	1641.32826565313	165.681234107325\\
	1642.32846569314	165.758011371264\\
	1643.32866573315	165.834825183717\\
	1644.32886577315	165.911675499007\\
	1645.32906581316	165.988562271607\\
	1646.32926585317	166.065485456135\\
	1647.32946589318	166.142445007357\\
	1648.32966593319	166.219440880184\\
	1649.32986597319	166.296473029673\\
	1650.3300660132	166.373541411025\\
	1651.33026605321	166.450645979583\\
	1652.33046609322	166.527786690837\\
	1653.33066613323	166.604963500417\\
	1654.33086617323	166.682176364095\\
	1655.33106621324	166.759425237786\\
	1656.33126625325	166.836710077545\\
	1657.33146629326	166.914030839567\\
	1658.33166633327	166.991387480187\\
	1659.33186637327	167.068779955878\\
	1660.33206641328	167.146208223253\\
	1661.33226645329	167.223672239062\\
	1662.3324664933	167.301171960191\\
	1663.33266653331	167.378707343665\\
	1664.33286657331	167.456278346643\\
	1665.33306661332	167.53388492642\\
	1666.33326665333	167.611527040425\\
	1667.33346669334	167.689204646224\\
	1668.33366673335	167.766917701514\\
	1669.33386677335	167.844666164125\\
	1670.33406681336	167.922449992021\\
	1671.33426685337	168.000269143297\\
	1672.33446689338	168.078123576179\\
	1673.33466693339	168.156013249024\\
	1674.33486697339	168.233938120321\\
	1675.3350670134	168.311898148685\\
	1676.33526705341	168.389893292863\\
	1677.33546709342	168.467923511729\\
	1678.33566713343	168.545988764285\\
	1679.33586717343	168.624089009661\\
	1680.33606721344	168.702224207114\\
	1681.33626725345	168.780394316026\\
	1682.33646729346	168.858599295906\\
	1683.33666733347	168.936839106386\\
	1684.33686737347	169.015113707225\\
	1685.33706741348	169.093423058305\\
	1686.33726745349	169.171767119632\\
	1687.3374674935	169.250145851332\\
	1688.33766753351	169.328559213659\\
	1689.33786757351	169.407007166983\\
	1690.33806761352	169.4854896718\\
	1691.33826765353	169.564006688723\\
	1692.33846769354	169.642558178487\\
	1693.33866773355	169.721144101948\\
	1694.33886777355	169.799764420078\\
	1695.33906781356	169.878419093971\\
	1696.33926785357	169.957108084837\\
	1697.33946789358	170.035831354004\\
	1698.33966793359	170.114588862916\\
	1699.33986797359	170.193380573137\\
	1700.3400680136	170.272206446343\\
	1701.34026805361	170.351066444328\\
	1702.34046809362	170.429960529001\\
	1703.34066813363	170.508888662383\\
	1704.34086817363	170.587850806612\\
	1705.34106821364	170.666846923938\\
	1706.34126825365	170.745876976725\\
	1707.34146829366	170.824940927447\\
	1708.34166833367	170.904038738693\\
	1709.34186837367	170.983170373162\\
	1710.34206841368	171.062335793663\\
	1711.34226845369	171.141534963118\\
	1712.3424684937	171.220767844556\\
	1713.34266853371	171.300034401119\\
	1714.34286857371	171.379334596054\\
	1715.34306861372	171.458668392719\\
	1716.34326865373	171.53803575458\\
	1717.34346869374	171.617436645209\\
	1718.34366873375	171.696871028288\\
	1719.34386877375	171.776338867602\\
	1720.34406881376	171.855840127044\\
	1721.34426885377	171.935374770613\\
	1722.34446889378	172.014942762412\\
	1723.34466893379	172.094544066649\\
	1724.34486897379	172.174178647637\\
	1725.3450690138	172.253846469791\\
	1726.34526905381	172.333547497631\\
	1727.34546909382	172.413281695779\\
	1728.34566913383	172.49304902896\\
	1729.34586917383	172.572849461999\\
	1730.34606921384	172.652682959824\\
	1731.34626925385	172.732549487464\\
	1732.34646929386	172.812449010048\\
	1733.34666933387	172.892381492805\\
	1734.34686937387	172.972346901063\\
	1735.34706941388	173.052345200252\\
	1736.34726945389	173.132376355896\\
	1737.3474694939	173.21244033362\\
	1738.34766953391	173.292537099148\\
	1739.34786957391	173.372666618298\\
	1740.34806961392	173.452828856987\\
	1741.34826965393	173.533023781229\\
	1742.34846969394	173.613251357133\\
	1743.34866973395	173.693511550903\\
	1744.34886977395	173.773804328838\\
	1745.34906981396	173.854129657334\\
	1746.34926985397	173.934487502879\\
	1747.34946989398	174.014877832056\\
	1748.34966993399	174.09530061154\\
	1749.34986997399	174.1757558081\\
	1750.350070014	174.256243388598\\
	1751.35027005401	174.336763319988\\
	1752.35047009402	174.417315569314\\
	1753.35067013403	174.497900103714\\
	1754.35087017403	174.578516890414\\
	1755.35107021404	174.659165896732\\
	1756.35127025405	174.739847090075\\
	1757.35147029406	174.820560437943\\
	1758.35167033407	174.90130590792\\
	1759.35187037407	174.982083467683\\
	1760.35207041408	175.062893084994\\
	1761.35227045409	175.143734727707\\
	1762.3524704941	175.224608363759\\
	1763.35267053411	175.305513961177\\
	1764.35287057411	175.386451488074\\
	1765.35307061412	175.46742091265\\
	1766.35327065413	175.54842220319\\
	1767.35347069414	175.629455328065\\
	1768.35367073415	175.710520255731\\
	1769.35387077415	175.791616954728\\
	1770.35407081416	175.872745393681\\
	1771.35427085417	175.953905541301\\
	1772.35447089418	176.035097366378\\
	1773.35467093419	176.11632083779\\
	1774.35487097419	176.197575924494\\
	1775.3550710142	176.278862595531\\
	1776.35527105421	176.360180820025\\
	1777.35547109422	176.441530567179\\
	1778.35567113423	176.522911806281\\
	1779.35587117423	176.604324506695\\
	1780.35607121424	176.685768637869\\
	1781.35627125425	176.767244169331\\
	1782.35647129426	176.848751070688\\
	1783.35667133427	176.930289311625\\
	1784.35687137427	177.011858861908\\
	1785.35707141428	177.093459691381\\
	1786.35727145429	177.175091769965\\
	1787.3574714943	177.256755067662\\
	1788.35767153431	177.338449554547\\
	1789.35787157431	177.420175200776\\
	1790.35807161432	177.50193197658\\
	1791.35827165433	177.583719852266\\
	1792.35847169434	177.665538798219\\
	1793.35867173435	177.747388784897\\
	1794.35887177435	177.829269782835\\
	1795.35907181436	177.911181762644\\
	1796.35927185437	177.993124695006\\
	1797.35947189438	178.075098550681\\
	1798.35967193439	178.157103300501\\
	1799.3598719744	178.239138915372\\
	1800.3600720144	178.321205366273\\
	1801.36027205441	178.403302624255\\
	1802.36047209442	178.485430660443\\
	1803.36067213443	178.567589446034\\
	1804.36087217443	178.649778952296\\
	1805.36107221444	178.731999150569\\
	1806.36127225445	178.814250012262\\
	1807.36147229446	178.896531508859\\
	1808.36167233447	178.97884361191\\
	1809.36187237447	179.061186293038\\
	1810.36207241448	179.143559523936\\
	1811.36227245449	179.225963276363\\
	1812.3624724945	179.30839752215\\
	1813.36267253451	179.390862233196\\
	1814.36287257452	179.473357381469\\
	1815.36307261452	179.555882939004\\
	1816.36327265453	179.638438877905\\
	1817.36347269454	179.721025170341\\
	1818.36367273455	179.80364178855\\
	1819.36387277455	179.886288704838\\
	1820.36407281456	179.968965891574\\
	1821.36427285457	180.051673321197\\
	1822.36447289458	180.134410966207\\
	1823.36467293459	180.217178799175\\
	1824.36487297459	180.299976792732\\
	1825.3650730146	180.382804919578\\
	1826.36527305461	180.465663152474\\
	1827.36547309462	180.548551464248\\
	1828.36567313463	180.631469827791\\
	1829.36587317464	180.714418216057\\
	1830.36607321464	180.797396602062\\
	1831.36627325465	180.880404958889\\
	1832.36647329466	180.963443259679\\
	1833.36667333467	181.046511477639\\
	1834.36687337467	181.129609586035\\
	1835.36707341468	181.212737558196\\
	1836.36727345469	181.295895367514\\
	1837.3674734947	181.37908298744\\
	1838.36767353471	181.462300391486\\
	1839.36787357471	181.545547553224\\
	1840.36807361472	181.628824446289\\
	1841.36827365473	181.712131044373\\
	1842.36847369474	181.795467321228\\
	1843.36867373475	181.878833250666\\
	1844.36887377476	181.962228806558\\
	1845.36907381476	182.045653962833\\
	1846.36927385477	182.12910869348\\
	1847.36947389478	182.212592972544\\
	1848.36967393479	182.296106774129\\
	1849.36987397479	182.379650072397\\
	1850.3700740148	182.463222841565\\
	1851.37027405481	182.54682505591\\
	1852.37047409482	182.630456689763\\
	1853.37067413483	182.714117717514\\
	1854.37087417484	182.797808113606\\
	1855.37107421484	182.881527852541\\
	1856.37127425485	182.965276908874\\
	1857.37147429486	183.049055257216\\
	1858.37167433487	183.132862872233\\
	1859.37187437488	183.216699728648\\
	1860.37207441488	183.300565801234\\
	1861.37227445489	183.384461064821\\
	1862.3724744949	183.468385494292\\
	1863.37267453491	183.552339064585\\
	1864.37287457491	183.636321750689\\
	1865.37307461492	183.720333527647\\
	1866.37327465493	183.804374370556\\
	1867.37347469494	183.888444254563\\
	1868.37367473495	183.97254315487\\
	1869.37387477496	184.056671046729\\
	1870.37407481496	184.140827905444\\
	1871.37427485497	184.225013706371\\
	1872.37447489498	184.309228424917\\
	1873.37467493499	184.393472036539\\
	1874.374874975	184.477744516746\\
	1875.375075015	184.562045841096\\
	1876.37527505501	184.646375985198\\
	1877.37547509502	184.730734924711\\
	1878.37567513503	184.815122635344\\
	1879.37587517503	184.899539092852\\
	1880.37607521504	184.983984273044\\
	1881.37627525505	185.068458151775\\
	1882.37647529506	185.152960704947\\
	1883.37667533507	185.237491908515\\
	1884.37687537508	185.322051738477\\
	1885.37707541508	185.406640170882\\
	1886.37727545509	185.491257181826\\
	1887.3774754951	185.575902747452\\
	1888.37767553511	185.660576843948\\
	1889.37787557512	185.745279447553\\
	1890.37807561512	185.83001053455\\
	1891.37827565513	185.914770081267\\
	1892.37847569514	185.999558064081\\
	1893.37867573515	186.084374459413\\
	1894.37887577515	186.16921924373\\
	1895.37907581516	186.254092393545\\
	1896.37927585517	186.338993885414\\
	1897.37947589518	186.42392369594\\
	1898.37967593519	186.50888180177\\
	1899.3798759752	186.593868179594\\
	1900.3800760152	186.678882806149\\
	1901.38027605521	186.763925658214\\
	1902.38047609522	186.848996712611\\
	1903.38067613523	186.934095946206\\
	1904.38087617524	187.019223335909\\
	1905.38107621524	187.104378858673\\
	1906.38127625525	187.189562491492\\
	1907.38147629526	187.274774211404\\
	1908.38167633527	187.36001399549\\
	1909.38187637527	187.445281820869\\
	1910.38207641528	187.530577664708\\
	1911.38227645529	187.615901504209\\
	1912.3824764953	187.701253316621\\
	1913.38267653531	187.786633079231\\
	1914.38287657532	187.872040769366\\
	1915.38307661532	187.957476364398\\
	1916.38327665533	188.042939841734\\
	1917.38347669534	188.128431178826\\
	1918.38367673535	188.213950353162\\
	1919.38387677536	188.299497342273\\
	1920.38407681536	188.385072123728\\
	1921.38427685537	188.470674675135\\
	1922.38447689538	188.556304974141\\
	1923.38467693539	188.641962998434\\
	1924.3848769754	188.727648725739\\
	1925.3850770154	188.813362133818\\
	1926.38527705541	188.899103200475\\
	1927.38547709542	188.984871903549\\
	1928.38567713543	189.070668220918\\
	1929.38587717544	189.156492130498\\
	1930.38607721544	189.24234361024\\
	1931.38627725545	189.328222638136\\
	1932.38647729546	189.414129192212\\
	1933.38667733547	189.500063250531\\
	1934.38687737548	189.586024791195\\
	1935.38707741548	189.672013792339\\
	1936.38727745549	189.758030232138\\
	1937.3874774955	189.844074088798\\
	1938.38767753551	189.930145340566\\
	1939.38787757552	190.01624396572\\
	1940.38807761552	190.102369942577\\
	1941.38827765553	190.188523249486\\
	1942.38847769554	190.274703864834\\
	1943.38867773555	190.36091176704\\
	1944.38887777556	190.447146934559\\
	1945.38907781556	190.533409345879\\
	1946.38927785557	190.619698979525\\
	1947.38947789558	190.706015814053\\
	1948.38967793559	190.792359828054\\
	1949.3898779756	190.878731000152\\
	1950.3900780156	190.965129309005\\
	1951.39027805561	191.051554733304\\
	1952.39047809562	191.138007251772\\
	1953.39067813563	191.224486843165\\
	1954.39087817564	191.310993486274\\
	1955.39107821564	191.397527159919\\
	1956.39127825565	191.484087842954\\
	1957.39147829566	191.570675514265\\
	1958.39167833567	191.657290152769\\
	1959.39187837568	191.743931737415\\
	1960.39207841568	191.830600247184\\
	1961.39227845569	191.917295661087\\
	1962.3924784957	192.004017958167\\
	1963.39267853571	192.090767117498\\
	1964.39287857572	192.177543118184\\
	1965.39307861572	192.264345939359\\
	1966.39327865573	192.351175560189\\
	1967.39347869574	192.43803195987\\
	1968.39367873575	192.524915117626\\
	1969.39387877576	192.611825012712\\
	1970.39407881576	192.698761624414\\
	1971.39427885577	192.785724932044\\
	1972.39447889578	192.872714914946\\
	1973.39467893579	192.959731552492\\
	1974.3948789758	193.046774824084\\
	1975.3950790158	193.133844709152\\
	1976.39527905581	193.220941187152\\
	1977.39547909582	193.308064237574\\
	1978.39567913583	193.39521383993\\
	1979.39587917584	193.482389973764\\
	1980.39607921584	193.569592618647\\
	1981.39627925585	193.656821754176\\
	1982.39647929586	193.744077359978\\
	1983.39667933587	193.831359415706\\
	1984.39687937588	193.91866790104\\
	1985.39707941588	194.006002795687\\
	1986.39727945589	194.093364079381\\
	1987.3974794959		194.180751731883\\
	1988.39767953591	194.26816573298\\
	1989.39787957592	194.355606062484\\
	1990.39807961592	194.443072700236\\
	1991.39827965593	194.530565626101\\
	1992.39847969594	194.61808481997\\
	1993.39867973595	194.70563026176\\
	1994.39887977596	194.793201931412\\
	1995.39907981596	194.880799808896\\
	1996.39927985597	194.968423874203\\
	1997.39947989598	195.056074107351\\
	1998.39967993599	195.143750488382\\
	1999.399879976		195.231452997365\\
	2000.400080016	145.319181614389\\
	1999.399879976	145.231452997365\\
	1998.39967993599	145.143750488382\\
	1997.39947989598	145.056074107351\\
	1996.39927985597	144.968423874203\\
	1995.39907981596	144.880799808896\\
	1994.39887977596	144.793201931412\\
	1993.39867973595	144.70563026176\\
	1992.39847969594	144.61808481997\\
	1991.39827965593	144.530565626101\\
	1990.39807961592	144.443072700236\\
	1989.39787957592	144.355606062484\\
	1988.39767953591	144.26816573298\\
	1987.3974794959	144.180751731883\\
	1986.39727945589	144.093364079381\\
	1985.39707941588	144.006002795687\\
	1984.39687937588	143.91866790104\\
	1983.39667933587	143.831359415706\\
	1982.39647929586	143.744077359978\\
	1981.39627925585	143.656821754176\\
	1980.39607921584	143.569592618647\\
	1979.39587917584	143.482389973764\\
	1978.39567913583	143.39521383993\\
	1977.39547909582	143.308064237574\\
	1976.39527905581	143.220941187152\\
	1975.3950790158	143.133844709152\\
	1974.3948789758	143.046774824084\\
	1973.39467893579	142.959731552492\\
	1972.39447889578	142.872714914946\\
	1971.39427885577	142.785724932044\\
	1970.39407881576	142.698761624414\\
	1969.39387877576	142.611825012712\\
	1968.39367873575	142.524915117626\\
	1967.39347869574	142.43803195987\\
	1966.39327865573	142.351175560189\\
	1965.39307861572	142.264345939359\\
	1964.39287857572	142.177543118184\\
	1963.39267853571	142.090767117498\\
	1962.3924784957	142.004017958167\\
	1961.39227845569	141.917295661087\\
	1960.39207841568	141.830600247184\\
	1959.39187837568	141.743931737415\\
	1958.39167833567	141.657290152769\\
	1957.39147829566	141.570675514265\\
	1956.39127825565	141.484087842954\\
	1955.39107821564	141.397527159919\\
	1954.39087817564	141.310993486274\\
	1953.39067813563	141.224486843165\\
	1952.39047809562	141.138007251772\\
	1951.39027805561	141.051554733304\\
	1950.3900780156	140.965129309005\\
	1949.3898779756	140.878731000152\\
	1948.38967793559	140.792359828054\\
	1947.38947789558	140.706015814053\\
	1946.38927785557	140.619698979525\\
	1945.38907781556	140.533409345879\\
	1944.38887777556	140.447146934559\\
	1943.38867773555	140.36091176704\\
	1942.38847769554	140.274703864834\\
	1941.38827765553	140.188523249486\\
	1940.38807761552	140.102369942577\\
	1939.38787757552	140.01624396572\\
	1938.38767753551	139.930145340566\\
	1937.3874774955	139.844074088798\\
	1936.38727745549	139.758030232138\\
	1935.38707741548	139.672013792339\\
	1934.38687737548	139.586024791195\\
	1933.38667733547	139.500063250531\\
	1932.38647729546	139.414129192212\\
	1931.38627725545	139.328222638136\\
	1930.38607721544	139.24234361024\\
	1929.38587717544	139.156492130498\\
	1928.38567713543	139.070668220918\\
	1927.38547709542	138.984871903549\\
	1926.38527705541	138.899103200475\\
	1925.3850770154	138.813362133818\\
	1924.3848769754	138.727648725739\\
	1923.38467693539	138.641962998434\\
	1922.38447689538	138.556304974141\\
	1921.38427685537	138.470674675135\\
	1920.38407681536	138.385072123728\\
	1919.38387677536	138.299497342273\\
	1918.38367673535	138.213950353162\\
	1917.38347669534	138.128431178826\\
	1916.38327665533	138.042939841734\\
	1915.38307661532	137.957476364398\\
	1914.38287657532	137.872040769366\\
	1913.38267653531	137.786633079231\\
	1912.3824764953	137.701253316621\\
	1911.38227645529	137.615901504209\\
	1910.38207641528	137.530577664708\\
	1909.38187637527	137.445281820869\\
	1908.38167633527	137.36001399549\\
	1907.38147629526	137.274774211404\\
	1906.38127625525	137.189562491492\\
	1905.38107621524	137.104378858673\\
	1904.38087617524	137.019223335909\\
	1903.38067613523	136.934095946206\\
	1902.38047609522	136.848996712611\\
	1901.38027605521	136.763925658214\\
	1900.3800760152	136.678882806149\\
	1899.3798759752	136.593868179594\\
	1898.37967593519	136.50888180177\\
	1897.37947589518	136.42392369594\\
	1896.37927585517	136.338993885414\\
	1895.37907581516	136.254092393545\\
	1894.37887577515	136.16921924373\\
	1893.37867573515	136.084374459413\\
	1892.37847569514	135.999558064081\\
	1891.37827565513	135.914770081267\\
	1890.37807561512	135.83001053455\\
	1889.37787557512	135.745279447553\\
	1888.37767553511	135.660576843948\\
	1887.3774754951	135.575902747452\\
	1886.37727545509	135.491257181826\\
	1885.37707541508	135.406640170882\\
	1884.37687537508	135.322051738477\\
	1883.37667533507	135.237491908515\\
	1882.37647529506	135.152960704947\\
	1881.37627525505	135.068458151775\\
	1880.37607521504	134.983984273044\\
	1879.37587517503	134.899539092852\\
	1878.37567513503	134.815122635344\\
	1877.37547509502	134.730734924711\\
	1876.37527505501	134.646375985198\\
	1875.375075015	134.562045841096\\
	1874.374874975	134.477744516746\\
	1873.37467493499	134.393472036539\\
	1872.37447489498	134.309228424917\\
	1871.37427485497	134.225013706371\\
	1870.37407481496	134.140827905444\\
	1869.37387477496	134.056671046729\\
	1868.37367473495	133.97254315487\\
	1867.37347469494	133.888444254563\\
	1866.37327465493	133.804374370556\\
	1865.37307461492	133.720333527647\\
	1864.37287457491	133.636321750689\\
	1863.37267453491	133.552339064585\\
	1862.3724744949	133.468385494292\\
	1861.37227445489	133.384461064821\\
	1860.37207441488	133.300565801234\\
	1859.37187437488	133.216699728648\\
	1858.37167433487	133.132862872233\\
	1857.37147429486	133.049055257216\\
	1856.37127425485	132.965276908874\\
	1855.37107421484	132.881527852541\\
	1854.37087417484	132.797808113606\\
	1853.37067413483	132.714117717514\\
	1852.37047409482	132.630456689763\\
	1851.37027405481	132.54682505591\\
	1850.3700740148	132.463222841565\\
	1849.36987397479	132.379650072397\\
	1848.36967393479	132.296106774129\\
	1847.36947389478	132.212592972544\\
	1846.36927385477	132.12910869348\\
	1845.36907381476	132.045653962833\\
	1844.36887377476	131.962228806558\\
	1843.36867373475	131.878833250666\\
	1842.36847369474	131.795467321228\\
	1841.36827365473	131.712131044373\\
	1840.36807361472	131.628824446289\\
	1839.36787357471	131.545547553224\\
	1838.36767353471	131.462300391486\\
	1837.3674734947	131.37908298744\\
	1836.36727345469	131.295895367514\\
	1835.36707341468	131.212737558196\\
	1834.36687337467	131.129609586035\\
	1833.36667333467	131.046511477639\\
	1832.36647329466	130.963443259679\\
	1831.36627325465	130.880404958889\\
	1830.36607321464	130.797396602062\\
	1829.36587317464	130.714418216057\\
	1828.36567313463	130.631469827791\\
	1827.36547309462	130.548551464248\\
	1826.36527305461	130.465663152474\\
	1825.3650730146	130.382804919578\\
	1824.36487297459	130.299976792732\\
	1823.36467293459	130.217178799175\\
	1822.36447289458	130.134410966207\\
	1821.36427285457	130.051673321197\\
	1820.36407281456	129.968965891574\\
	1819.36387277455	129.886288704838\\
	1818.36367273455	129.80364178855\\
	1817.36347269454	129.721025170341\\
	1816.36327265453	129.638438877905\\
	1815.36307261452	129.555882939004\\
	1814.36287257452	129.473357381469\\
	1813.36267253451	129.390862233196\\
	1812.3624724945	129.30839752215\\
	1811.36227245449	129.225963276363\\
	1810.36207241448	129.143559523936\\
	1809.36187237447	129.061186293038\\
	1808.36167233447	128.97884361191\\
	1807.36147229446	128.896531508859\\
	1806.36127225445	128.814250012262\\
	1805.36107221444	128.731999150569\\
	1804.36087217443	128.649778952296\\
	1803.36067213443	128.567589446034\\
	1802.36047209442	128.485430660443\\
	1801.36027205441	128.403302624255\\
	1800.3600720144	128.321205366273\\
	1799.3598719744	128.239138915372\\
	1798.35967193439	128.157103300501\\
	1797.35947189438	128.075098550681\\
	1796.35927185437	127.993124695006\\
	1795.35907181436	127.911181762644\\
	1794.35887177435	127.829269782835\\
	1793.35867173435	127.747388784897\\
	1792.35847169434	127.665538798219\\
	1791.35827165433	127.583719852266\\
	1790.35807161432	127.50193197658\\
	1789.35787157431	127.420175200776\\
	1788.35767153431	127.338449554547\\
	1787.3574714943	127.256755067662\\
	1786.35727145429	127.175091769965\\
	1785.35707141428	127.093459691381\\
	1784.35687137427	127.011858861908\\
	1783.35667133427	126.930289311625\\
	1782.35647129426	126.848751070688\\
	1781.35627125425	126.767244169331\\
	1780.35607121424	126.685768637869\\
	1779.35587117423	126.604324506695\\
	1778.35567113423	126.522911806281\\
	1777.35547109422	126.441530567179\\
	1776.35527105421	126.360180820025\\
	1775.3550710142	126.278862595531\\
	1774.35487097419	126.197575924494\\
	1773.35467093419	126.11632083779\\
	1772.35447089418	126.035097366378\\
	1771.35427085417	125.953905541301\\
	1770.35407081416	125.872745393681\\
	1769.35387077415	125.791616954728\\
	1768.35367073415	125.710520255731\\
	1767.35347069414	125.629455328065\\
	1766.35327065413	125.54842220319\\
	1765.35307061412	125.46742091265\\
	1764.35287057411	125.386451488074\\
	1763.35267053411	125.305513961177\\
	1762.3524704941	125.224608363759\\
	1761.35227045409	125.143734727707\\
	1760.35207041408	125.062893084994\\
	1759.35187037407	124.982083467683\\
	1758.35167033407	124.90130590792\\
	1757.35147029406	124.820560437943\\
	1756.35127025405	124.739847090075\\
	1755.35107021404	124.659165896732\\
	1754.35087017403	124.578516890414\\
	1753.35067013403	124.497900103714\\
	1752.35047009402	124.417315569314\\
	1751.35027005401	124.336763319988\\
	1750.350070014	124.256243388598\\
	1749.34986997399	124.1757558081\\
	1748.34966993399	124.09530061154\\
	1747.34946989398	124.014877832056\\
	1746.34926985397	123.934487502879\\
	1745.34906981396	123.854129657334\\
	1744.34886977395	123.773804328838\\
	1743.34866973395	123.693511550903\\
	1742.34846969394	123.613251357133\\
	1741.34826965393	123.533023781229\\
	1740.34806961392	123.452828856987\\
	1739.34786957391	123.372666618298\\
	1738.34766953391	123.292537099148\\
	1737.3474694939	123.21244033362\\
	1736.34726945389	123.132376355896\\
	1735.34706941388	123.052345200252\\
	1734.34686937387	122.972346901063\\
	1733.34666933387	122.892381492805\\
	1732.34646929386	122.812449010048\\
	1731.34626925385	122.732549487464\\
	1730.34606921384	122.652682959824\\
	1729.34586917383	122.572849461999\\
	1728.34566913383	122.49304902896\\
	1727.34546909382	122.413281695779\\
	1726.34526905381	122.333547497631\\
	1725.3450690138	122.253846469791\\
	1724.34486897379	122.174178647637\\
	1723.34466893379	122.094544066649\\
	1722.34446889378	122.014942762412\\
	1721.34426885377	121.935374770613\\
	1720.34406881376	121.855840127044\\
	1719.34386877375	121.776338867602\\
	1718.34366873375	121.696871028288\\
	1717.34346869374	121.617436645209\\
	1716.34326865373	121.53803575458\\
	1715.34306861372	121.458668392719\\
	1714.34286857371	121.379334596054\\
	1713.34266853371	121.300034401119\\
	1712.3424684937	121.220767844556\\
	1711.34226845369	121.141534963118\\
	1710.34206841368	121.062335793663\\
	1709.34186837367	120.983170373162\\
	1708.34166833367	120.904038738693\\
	1707.34146829366	120.824940927447\\
	1706.34126825365	120.745876976725\\
	1705.34106821364	120.666846923938\\
	1704.34086817363	120.587850806612\\
	1703.34066813363	120.508888662383\\
	1702.34046809362	120.429960529001\\
	1701.34026805361	120.351066444328\\
	1700.3400680136	120.272206446343\\
	1699.33986797359	120.193380573137\\
	1698.33966793359	120.114588862916\\
	1697.33946789358	120.035831354004\\
	1696.33926785357	119.957108084837\\
	1695.33906781356	119.878419093971\\
	1694.33886777355	119.799764420078\\
	1693.33866773355	119.721144101948\\
	1692.33846769354	119.642558178487\\
	1691.33826765353	119.564006688723\\
	1690.33806761352	119.4854896718\\
	1689.33786757351	119.407007166983\\
	1688.33766753351	119.328559213659\\
	1687.3374674935	119.250145851332\\
	1686.33726745349	119.171767119632\\
	1685.33706741348	119.093423058305\\
	1684.33686737347	119.015113707225\\
	1683.33666733347	118.936839106386\\
	1682.33646729346	118.858599295906\\
	1681.33626725345	118.780394316026\\
	1680.33606721344	118.702224207114\\
	1679.33586717343	118.624089009661\\
	1678.33566713343	118.545988764285\\
	1677.33546709342	118.467923511729\\
	1676.33526705341	118.389893292863\\
	1675.3350670134	118.311898148685\\
	1674.33486697339	118.233938120321\\
	1673.33466693339	118.156013249024\\
	1672.33446689338	118.078123576179\\
	1671.33426685337	118.000269143297\\
	1670.33406681336	117.922449992021\\
	1669.33386677335	117.844666164125\\
	1668.33366673335	117.766917701514\\
	1667.33346669334	117.689204646224\\
	1666.33326665333	117.611527040425\\
	1665.33306661332	117.53388492642\\
	1664.33286657331	117.456278346643\\
	1663.33266653331	117.378707343665\\
	1662.3324664933	117.301171960191\\
	1661.33226645329	117.223672239062\\
	1660.33206641328	117.146208223253\\
	1659.33186637327	117.068779955878\\
	1658.33166633327	116.991387480187\\
	1657.33146629326	116.914030839567\\
	1656.33126625325	116.836710077545\\
	1655.33106621324	116.759425237786\\
	1654.33086617323	116.682176364095\\
	1653.33066613323	116.604963500417\\
	1652.33046609322	116.527786690837\\
	1651.33026605321	116.450645979583\\
	1650.3300660132	116.373541411025\\
	1649.32986597319	116.296473029673\\
	1648.32966593319	116.219440880184\\
	1647.32946589318	116.142445007357\\
	1646.32926585317	116.065485456135\\
	1645.32906581316	115.988562271607\\
	1644.32886577315	115.911675499007\\
	1643.32866573315	115.834825183717\\
	1642.32846569314	115.758011371264\\
	1641.32826565313	115.681234107325\\
	1640.32806561312	115.604493437724\\
	1639.32786557311	115.527789408433\\
	1638.32766553311	115.451122065575\\
	1637.3274654931	115.374491455423\\
	1636.32726545309	115.297897624401\\
	1635.32706541308	115.221340619085\\
	1634.32686537307	115.144820486201\\
	1633.32666533307	115.068337272631\\
	1632.32646529306	114.991891025409\\
	1631.32626525305	114.915481791722\\
	1630.32606521304	114.839109618914\\
	1629.32586517303	114.762774554483\\
	1628.32566513303	114.686476646085\\
	1627.32546509302	114.610215941531\\
	1626.32526505301	114.53399248879\\
	1625.325065013	114.45780633599\\
	1624.32486497299	114.381657531417\\
	1623.32466493299	114.305546123517\\
	1622.32446489298	114.229472160897\\
	1621.32426485297	114.153435692323\\
	1620.32406481296	114.077436766724\\
	1619.32386477295	114.001475433193\\
	1618.32366473295	113.925551740982\\
	1617.32346469294	113.84966573951\\
	1616.32326465293	113.77381747836\\
	1615.32306461292	113.698007007278\\
	1614.32286457291	113.622234376179\\
	1613.32266453291	113.546499635143\\
	1612.3224644929	113.470802834417\\
	1611.32226445289	113.395144024415\\
	1610.32206441288	113.319523255723\\
	1609.32186437287	113.243940579093\\
	1608.32166433287	113.16839604545\\
	1607.32146429286	113.092889705887\\
	1606.32126425285	113.017421611671\\
	1605.32106421284	112.941991814241\\
	1604.32086417283	112.866600365207\\
	1603.32066413283	112.791247316355\\
	1602.32046409282	112.715932719645\\
	1601.32026405281	112.640656627212\\
	1600.3200640128	112.565419091368\\
	1599.31986397279	112.4902201646\\
	1598.31966393279	112.415059899574\\
	1597.31946389278	112.339938349133\\
	1596.31926385277	112.264855566302\\
	1595.31906381276	112.189811604282\\
	1594.31886377275	112.114806516457\\
	1593.31866373275	112.039840356392\\
	1592.31846369274	111.964913177832\\
	1591.31826365273	111.890025034709\\
	1590.31806361272	111.815175981135\\
	1589.31786357271	111.740366071409\\
	1588.31766353271	111.665595360012\\
	1587.3174634927	111.590863901615\\
	1586.31726345269	111.516171751072\\
	1585.31706341268	111.441518963428\\
	1584.31686337267	111.366905593914\\
	1583.31666333267	111.292331697951\\
	1582.31646329266	111.21779733115\\
	1581.31626325265	111.143302549313\\
	1580.31606321264	111.068847408433\\
	1579.31586317263	110.994431964695\\
	1578.31566313263	110.920056274479\\
	1577.31546309262	110.845720394357\\
	1576.31526305261	110.771424381097\\
	1575.3150630126	110.697168291663\\
	1574.31486297259	110.622952183214\\
	1573.31466293259	110.548776113107\\
	1572.31446289258	110.474640138899\\
	1571.31426285257	110.400544318342\\
	1570.31406281256	110.326488709391\\
	1569.31386277255	110.252473370201\\
	1568.31366273255	110.178498359128\\
	1567.31346269254	110.10456373473\\
	1566.31326265253	110.03066955577\\
	1565.31306261252	109.956815881212\\
	1564.31286257251	109.883002770228\\
	1563.31266253251	109.809230282194\\
	1562.3124624925	109.735498476694\\
	1561.31226245249	109.661807413516\\
	1560.31206241248	109.588157152661\\
	1559.31186237247	109.514547754337\\
	1558.31166233247	109.440979278961\\
	1557.31146229246	109.367451787163\\
	1556.31126225245	109.293965339784\\
	1555.31106221244	109.220519997878\\
	1554.31086217243	109.147115822711\\
	1553.31066213243	109.073752875767\\
	1552.31046209242	109.000431218742\\
	1551.31026205241	108.92715091355\\
	1550.3100620124	108.853912022322\\
	1549.30986197239	108.780714607407\\
	1548.30966193239	108.707558731373\\
	1547.30946189238	108.634444457008\\
	1546.30926185237	108.561371847322\\
	1545.30906181236	108.488340965545\\
	1544.30886177235	108.41535187513\\
	1543.30866173235	108.342404639755\\
	1542.30846169234	108.269499323322\\
	1541.30826165233	108.196635989956\\
	1540.30806161232	108.123814704014\\
	1539.30786157231	108.051035530074\\
	1538.30766153231	107.978298532948\\
	1537.3074614923	107.905603777673\\
	1536.30726145229	107.832951329518\\
	1535.30706141228	107.760341253984\\
	1534.30686137227	107.687773616804\\
	1533.30666133227	107.615248483941\\
	1532.30646129226	107.542765921597\\
	1531.30626125225	107.470325996206\\
	1530.30606121224	107.397928774438\\
	1529.30586117223	107.325574323201\\
	1528.30566113223	107.253262709641\\
	1527.30546109222	107.180994001142\\
	1526.30526105221	107.108768265329\\
	1525.3050610122	107.036585570069\\
	1524.30486097219	106.964445983467\\
	1523.30466093219	106.892349573875\\
	1522.30446089218	106.820296409888\\
	1521.30426085217	106.748286560344\\
	1520.30406081216	106.67632009433\\
	1519.30386077215	106.604397081178\\
	1518.30366073215	106.532517590469\\
	1517.30346069214	106.460681692032\\
	1516.30326065213	106.388889455946\\
	1515.30306061212	106.317140952543\\
	1514.30286057211	106.245436252406\\
	1513.30266053211	106.173775426371\\
	1512.3024604921	106.102158545528\\
	1511.30226045209	106.030585681222\\
	1510.30206041208	105.959056905057\\
	1509.30186037207	105.887572288892\\
	1508.30166033207	105.816131904843\\
	1507.30146029206	105.744735825289\\
	1506.30126025205	105.673384122868\\
	1505.30106021204	105.60207687048\\
	1504.30086017203	105.530814141286\\
	1503.30066013203	105.459596008713\\
	1502.30046009202	105.388422546452\\
	1501.30026005201	105.317293828461\\
	1500.300060012	105.246209928963\\
	1499.29985997199	105.175170922451\\
	1498.29965993199	105.104176883686\\
	1497.29945989198	105.033227887701\\
	1496.29925985197	104.962324009798\\
	1495.29905981196	104.891465325555\\
	1494.29885977195	104.820651910821\\
	1493.29865973195	104.749883841721\\
	1492.29845969194	104.679161194655\\
	1491.29825965193	104.608484046302\\
	1490.29805961192	104.537852473617\\
	1489.29785957191	104.467266553836\\
	1488.29765953191	104.396726364475\\
	1487.2974594919	104.326231983332\\
	1486.29725945189	104.255783488486\\
	1485.29705941188	104.185380958303\\
	1484.29685937187	104.115024471433\\
	1483.29665933187	104.04471410681\\
	1482.29645929186	103.974449943659\\
	1481.29625925185	103.904232061491\\
	1480.29605921184	103.834060540109\\
	1479.29585917183	103.763935459606\\
	1478.29565913183	103.693856900366\\
	1477.29545909182	103.623824943069\\
	1476.29525905181	103.553839668687\\
	1475.2950590118	103.483901158489\\
	1474.29485897179	103.414009494042\\
	1473.29465893179	103.34416475721\\
	1472.29445889178	103.274367030156\\
	1471.29425885177	103.204616395344\\
	1470.29405881176	103.134912935542\\
	1469.29385877175	103.065256733817\\
	1468.29365873175	102.995647873544\\
	1467.29345869174	102.926086438402\\
	1466.29325865173	102.856572512378\\
	1465.29305861172	102.787106179764\\
	1464.29285857171	102.717687525165\\
	1463.29265853171	102.648316633495\\
	1462.2924584917	102.57899358998\\
	1461.29225845169	102.509718480159\\
	1460.29205841168	102.440491389885\\
	1459.29185837167	102.371312405327\\
	1458.29165833167	102.302181612971\\
	1457.29145829166	102.233099099622\\
	1456.29125825165	102.164064952404\\
	1455.29105821164	102.095079258761\\
	1454.29085817163	102.02614210646\\
	1453.29065813163	101.957253583591\\
	1452.29045809162	101.888413778569\\
	1451.29025805161	101.819622780136\\
	1450.2900580116	101.750880677359\\
	1449.28985797159	101.682187559636\\
	1448.28965793159	101.613543516694\\
	1447.28945789158	101.544948638591\\
	1446.28925785157	101.47640301572\\
	1445.28905781156	101.407906738805\\
	1444.28885777155	101.339459898906\\
	1443.28865773155	101.271062587423\\
	1442.28845769154	101.202714896089\\
	1441.28825765153	101.134416916981\\
	1440.28805761152	101.066168742515\\
	1439.28785757151	100.997970465449\\
	1438.28765753151	100.929822178885\\
	1437.2874574915	100.861723976269\\
	1436.28725745149	100.793675951397\\
	1435.28705741148	100.725678198408\\
	1434.28685737147	100.657730811793\\
	1433.28665733147	100.589833886394\\
	1432.28645729146	100.521987517404\\
	1431.28625725145	100.454191800369\\
	1430.28605721144	100.386446831191\\
	1429.28585717143	100.318752706128\\
	1428.28565713143	100.251109521796\\
	1427.28545709142	100.183517375169\\
	1426.28525705141	100.115976363583\\
	1425.2850570114	100.048486584736\\
	1424.28485697139	99.9810481366891\\
	1423.28465693139	99.9136611178682\\
	1422.28445689138	99.8463256270664\\
	1421.28425685137	99.7790417634443\\
	1420.28405681136	99.7118096265322\\
	1419.28385677135	99.6446293162313\\
	1418.28365673135	99.5775009328151\\
	1417.28345669134	99.510424576931\\
	1416.28325665133	99.4434003496023\\
	1415.28305661132	99.3764283522288\\
	1414.28285657131	99.3095086865887\\
	1413.28265653131	99.2426414548405\\
	1412.2824564913	99.1758267595241\\
	1411.28225645129	99.1090647035624\\
	1410.28205641128	99.0423553902627\\
	1409.28185637127	98.9756989233188\\
	1408.28165633127	98.909095406812\\
	1407.28145629126	98.8425449452128\\
	1406.28125625125	98.7760476433824\\
	1405.28105621124	98.7096036065746\\
	1404.28085617123	98.6432129404368\\
	1403.28065613123	98.5768757510122\\
	1402.28045609122	98.5105921447411\\
	1401.28025605121	98.4443622284622\\
	1400.2800560112	98.3781861094148\\
	1399.27985597119	98.3120638952398\\
	1398.27965593119	98.2459956939819\\
	1397.27945589118	98.1799816140906\\
	1396.27925585117	98.1140217644223\\
	1395.27905581116	98.0481162542418\\
	1394.27885577115	97.9822651932239\\
	1393.27865573115	97.9164686914549\\
	1392.27845569114	97.8507268594343\\
	1391.27825565113	97.785039808077\\
	1390.27805561112	97.7194076487138\\
	1389.27785557111	97.6538304930943\\
	1388.27765553111	97.5883084533879\\
	1387.2774554911	97.5228416421856\\
	1386.27725545109	97.4574301725014\\
	1385.27705541108	97.3920741577747\\
	1384.27685537107	97.3267737118714\\
	1383.27665533107	97.2615289490857\\
	1382.27645529106	97.196339984142\\
	1381.27625525105	97.1312069321965\\
	1380.27605521104	97.0661299088388\\
	1379.27585517103	97.001109030094\\
	1378.27565513103	96.9361444124238\\
	1377.27545509102	96.8712361727291\\
	1376.27525505101	96.8063844283509\\
	1375.275055011	96.7415892970728\\
	1374.27485497099	96.6768508971219\\
	1373.27465493099	96.6121693471716\\
	1372.27445489098	96.5475447663424\\
	1371.27425485097	96.4829772742045\\
	1370.27405481096	96.4184669907789\\
	1369.27385477095	96.3540140365397\\
	1368.27365473095	96.2896185324158\\
	1367.27345469094	96.2252805997923\\
	1366.27325465093	96.1610003605128\\
	1365.27305461092	96.0967779368812\\
	1364.27285457091	96.0326134516632\\
	1363.27265453091	95.9685070280884\\
	1362.2724544909	95.904458789852\\
	1361.27225445089	95.840468861117\\
	1360.27205441088	95.7765373665153\\
	1359.27185437087	95.7126644311504\\
	1358.27165433087	95.6488501805988\\
	1357.27145429086	95.5850947409121\\
	1356.27125425085	95.5213982386185\\
	1355.27105421084	95.4577608007253\\
	1354.27085417083	95.3941825547202\\
	1353.27065413083	95.3306636285738\\
	1352.27045409082	95.2672041507408\\
	1351.27025405081	95.2038042501626\\
	1350.2700540108	95.1404640562688\\
	1349.26985397079	95.0771836989794\\
	1348.26965393079	95.0139633087063\\
	1347.26945389078	94.9508030163562\\
	1346.26925385077	94.8877029533314\\
	1345.26905381076	94.8246632515324\\
	1344.26885377075	94.7616840433598\\
	1343.26865373075	94.6987654617163\\
	1342.26845369074	94.6359076400087\\
	1341.26825365073	94.5731107121495\\
	1340.26805361072	94.5103748125597\\
	1339.26785357071	94.44770007617\\
	1338.26765353071	94.3850866384234\\
	1337.2674534907	94.3225346352768\\
	1336.26725345069	94.2600442032032\\
	1335.26705341068	94.1976154791939\\
	1334.26685337067	94.1352486007605\\
	1333.26665333067	94.0729437059366\\
	1332.26645329066	94.0107009332804\\
	1331.26625325065	93.9485204218762\\
	1330.26605321064	93.8864023113372\\
	1329.26585317063	93.8243467418066\\
	1328.26565313063	93.7623538539609\\
	1327.26545309062	93.7004237890108\\
	1326.26525305061	93.6385566887044\\
	1325.2650530106	93.5767526953285\\
	1324.26485297059	93.5150119517109\\
	1323.26465293059	93.4533346012231\\
	1322.26445289058	93.3917207877815\\
	1321.26425285057	93.3301706558504\\
	1320.26405281056	93.2686843504437\\
	1319.26385277055	93.2072620171272\\
	1318.26365273055	93.1459038020208\\
	1317.26345269054	93.0846098518006\\
	1316.26325265053	93.023380313701\\
	1315.26305261052	92.9622153355174\\
	1314.26285257051	92.9011150656076\\
	1313.26265253051	92.8400796528948\\
	1312.2624524905	92.7791092468693\\
	1311.26225245049	92.7182039975911\\
	1310.26205241048	92.6573640556918\\
	1309.26185237047	92.5965895723769\\
	1308.26165233047	92.5358806994286\\
	1307.26145229046	92.475237589207\\
	1306.26125225045	92.4146603946538\\
	1305.26105221044	92.3541492692931\\
	1304.26085217043	92.2937043672347\\
	1303.26065213043	92.2333258431762\\
	1302.26045209042	92.1730138524049\\
	1301.26025205041	92.1127685508007\\
	1300.2600520104	92.0525900948379\\
	1299.25985197039	91.9924786415882\\
	1298.25965193039	91.9324343487221\\
	1297.25945189038	91.8724573745123\\
	1296.25925185037	91.812547877835\\
	1295.25905181036	91.7527060181734\\
	1294.25885177035	91.692931955619\\
	1293.25865173035	91.6332258508748\\
	1292.25845169034	91.5735878652574\\
	1291.25825165033	91.5140181606992\\
	1290.25805161032	91.4545168997512\\
	1289.25785157031	91.3950842455851\\
	1288.25765153031	91.3357203619959\\
	1287.2574514903	91.2764254134045\\
	1286.25725145029	91.2171995648597\\
	1285.25705141028	91.1580429820411\\
	1284.25685137027	91.0989558312615\\
	1283.25665133027	91.039938279469\\
	1282.25645129026	90.9809904942501\\
	1281.25625125025	90.9221126438316\\
	1280.25605121024	90.8633048970836\\
	1279.25585117023	90.8045674235216\\
	1278.25565113023	90.7459003933095\\
	1277.25545109022	90.6873039772618\\
	1276.25525105021	90.6287783468459\\
	1275.2550510102	90.5703236741854\\
	1274.25485097019	90.511940132062\\
	1273.25465093019	90.4536278939185\\
	1272.25445089018	90.395387133861\\
	1271.25425085017	90.3372180266617\\
	1270.25405081016	90.2791207477618\\
	1269.25385077015	90.2210954732735\\
	1268.25365073015	90.1631423799831\\
	1267.25345069014	90.1052616453534\\
	1266.25325065013	90.0474534475264\\
	1265.25305061012	89.9897179653261\\
	1264.25285057011	89.9320553782609\\
	1263.25265053011	89.8744658665267\\
	1262.2524504901	89.8169496110088\\
	1261.25225045009	89.7595067932856\\
	1260.25205041008	89.7021375956305\\
	1259.25185037007	89.6448422010148\\
	1258.25165033007	89.587620793111\\
	1257.25145029006	89.5304735562946\\
	1256.25125025005	89.4734006756476\\
	1255.25105021004	89.4164023369608\\
	1254.25085017003	89.359478726737\\
	1253.25065013003	89.3026300321931\\
	1252.25045009002	89.2458564412635\\
	1251.25025005001	89.1891581426029\\
	1250.25005001	89.1325353255887\\
	1249.24984996999	89.0759881803239\\
	1248.24964992999	89.0195168976404\\
	1247.24944988998	88.9631216691011\\
	1246.24924984997	88.9068026870034\\
	1245.24904980996	88.8505601443817\\
	1244.24884976995	88.7943942350104\\
	1243.24864972995	88.7383051534068\\
	1242.24844968994	88.6822930948338\\
	1241.24824964993	88.626358255303\\
	1240.24804960992	88.5705008315777\\
	1239.24784956991	88.5147210211756\\
	1238.24764952991	88.4590190223716\\
	1237.2474494899	88.4033950342015\\
	1236.24724944989	88.3478492564639\\
	1235.24704940988	88.2923818897239\\
	1234.24684936987	88.2369931353159\\
	1233.24664932987	88.1816831953467\\
	1232.24644928986	88.126452272698\\
	1231.24624924985	88.0713005710301\\
	1230.24604920984	88.0162282947846\\
	1229.24584916983	87.9612356491873\\
	1228.24564912983	87.9063228402516\\
	1227.24544908982	87.851490074781\\
	1226.24524904981	87.796737560373\\
	1225.2450490098	87.7420655054212\\
	1224.24484896979	87.6874741191194\\
	1223.24464892979	87.6329636114639\\
	1222.24444888978	87.578534193257\\
	1221.24424884977	87.52418607611\\
	1220.24404880976	87.4699194724465\\
	1219.24384876975	87.4157345955054\\
	1218.24364872975	87.3616316593441\\
	1217.24344868974	87.3076108788416\\
	1216.24324864973	87.253672469702\\
	1215.24304860972	87.1998166484573\\
	1214.24284856971	87.1460436324709\\
	1213.24264852971	87.0923536399404\\
	1212.2424484897	87.0387468899015\\
	1211.24224844969	86.9852236022309\\
	1210.24204840968	86.9317839976491\\
	1209.24184836967	86.8784282977248\\
	1208.24164832967	86.8251567248768\\
	1207.24144828966	86.7719695023786\\
	1206.24124824965	86.7188668543608\\
	1205.24104820964	86.6658490058147\\
	1204.24084816963	86.6129161825958\\
	1203.24064812963	86.5600686114269\\
	1202.24044808962	86.5073065199017\\
	1201.24024804961	86.454630136488\\
	1200.2400480096	86.4020396905311\\
	1199.23984796959	86.3495354122572\\
	1198.23964792959	86.2971175327769\\
	1197.23944788958	86.2447862840883\\
	1196.23924784957	86.1925418990811\\
	1195.23904780956	86.1403846115394\\
	1194.23884776955	86.0883146561453\\
	1193.23864772955	86.0363322684826\\
	1192.23844768954	85.9844376850402\\
	1191.23824764953	85.9326311432154\\
	1190.23804760952	85.8809128813177\\
	1189.23784756951	85.829283138572\\
	1188.23764752951	85.7777421551226\\
	1187.2374474895	85.7262901720362\\
	1186.23724744949	85.674927431306\\
	1185.23704740948	85.6236541758548\\
	1184.23684736947	85.5724706495388\\
	1183.23664732947	85.5213770971515\\
	1182.23644728946	85.4703737644266\\
	1181.23624724945	85.4194608980425\\
	1180.23604720944	85.3686387456252\\
	1179.23584716943	85.3179075557525\\
	1178.23564712943	85.2672675779572\\
	1177.23544708942	85.2167190627311\\
	1176.23524704941	85.1662622615288\\
	1175.2350470094	85.115897426771\\
	1174.23484696939	85.0656248118487\\
	1173.23464692939	85.0154446711264\\
	1172.23444688938	84.9653572599465\\
	1171.23424684937	84.9153628346326\\
	1170.23404680936	84.8654616524932\\
	1169.23384676935	84.815653971826\\
	1168.23364672935	84.7659400519213\\
	1167.23344668934	84.716320153066\\
	1166.23324664933	84.6667945365474\\
	1165.23304660932	84.617363464657\\
	1164.23284656931	84.5680272006943\\
	1163.23264652931	84.518786008971\\
	1162.2324464893	84.4696401548146\\
	1161.23224644929	84.4205899045724\\
	1160.23204640928	84.3716355256155\\
	1159.23184636927	84.3227772863425\\
	1158.23164632927	84.2740154561837\\
	1157.23144628926	84.2253503056052\\
	1156.23124624925	84.1767821061124\\
	1155.23104620924	84.1283111302544\\
	1154.23084616923	84.0799376516279\\
	1153.23064612923	84.0316619448813\\
	1152.23044608922	83.9834842857185\\
	1151.23024604921	83.9354049509033\\
	1150.2300460092	83.8874242182631\\
	1149.22984596919	83.8395423666935\\
	1148.22964592919	83.7917596761617\\
	1147.22944588918	83.7440764277115\\
	1146.22924584917	83.6964929034667\\
	1145.22904580916	83.6490093866354\\
	1144.22884576915	83.6016261615144\\
	1143.22864572915	83.5543435134933\\
	1142.22844568914	83.5071617290586\\
	1141.22824564913	83.460081095798\\
	1140.22804560912	83.4131019024046\\
	1139.22784556911	83.3662244386812\\
	1138.22764552911	83.3194489955443\\
	1137.2274454891	83.2727758650288\\
	1136.22724544909	83.226205340292\\
	1135.22704540908	83.1797377156179\\
	1134.22684536907	83.1333732864217\\
	1133.22664532907	83.087112349254\\
	1132.22644528906	83.0409552018054\\
	1131.22624524905	82.9949021429103\\
	1130.22604520904	82.9489534725519\\
	1129.22584516903	82.9031094918665\\
	1128.22564512903	82.8573705031474\\
	1127.22544508902	82.81173680985\\
	1126.22524504901	82.766208716596\\
	1125.225045009	82.7207865291778\\
	1124.22484496899	82.675470554563\\
	1123.22464492899	82.630261100899\\
	1122.22444488898	82.5851584775174\\
	1121.22424484897	82.5401629949386\\
	1120.22404480896	82.4952749648764\\
	1119.22384476895	82.4504947002427\\
	1118.22364472895	82.4058225151516\\
	1117.22344468894	82.3612587249245\\
	1116.22324464893	82.3168036460946\\
	1115.22304460892	82.2724575964112\\
	1114.22284456891	82.2282208948451\\
	1113.22264452891	82.1840938615922\\
	1112.2224444889	82.1400768180795\\
	1111.22224444889	82.0961700869687\\
	1110.22204440888	82.0523739921614\\
	1109.22184436887	82.0086888588038\\
	1108.22164432887	81.9651150132914\\
	1107.22144428886	81.921652783274\\
	1106.22124424885	81.8783024976601\\
	1105.22104420884	81.8350644866222\\
	1104.22084416883	81.791939081601\\
	1103.22064412883	81.748926615311\\
	1102.22044408882	81.7060274217448\\
	1101.22024404881	81.6632418361782\\
	1100.2200440088	81.620570195175\\
	1099.21984396879	81.5780128365921\\
	1098.21964392879	81.5355700995844\\
	1097.21944388878	81.4932423246096\\
	1096.21924384877	81.4510298534333\\
	1095.21904380876	81.4089330291339\\
	1094.21884376875	81.3669521961079\\
	1093.21864372875	81.3250877000745\\
	1092.21844368874	81.2833398880809\\
	1091.21824364873	81.2417091085076\\
	1090.21804360872	81.2001957110729\\
	1089.21784356871	81.1588000468385\\
	1088.21764352871	81.1175224682146\\
	1087.2174434887	81.0763633289645\\
	1086.21724344869	81.0353229842106\\
	1085.21704340868	80.9944017904391\\
	1084.21684336867	80.953600105505\\
	1083.21664332867	80.9129182886379\\
	1082.21644328866	80.8723567004466\\
	1081.21624324865	80.8319157029251\\
	1080.21604320864	80.7915956594572\\
	1079.21584316863	80.7513969348221\\
	1078.21564312863	80.7113198951997\\
	1077.21544308862	80.671364908176\\
	1076.21524304861	80.6315323427482\\
	1075.2150430086	80.5918225693307\\
	1074.21484296859	80.5522359597595\\
	1073.21464292859	80.5127728872987\\
	1072.21444288858	80.4734337266449\\
	1071.21424284857	80.4342188539337\\
	1070.21404280856	80.3951286467445\\
	1069.21384276855	80.3561634841059\\
	1068.21364272855	80.3173237465018\\
	1067.21344268854	80.2786098158766\\
	1066.21324264853	80.2400220756406\\
	1065.21304260852	80.2015609106757\\
	1064.21284256851	80.1632267073415\\
	1063.21264252851	80.1250198534801\\
	1062.2124424885	80.0869407384223\\
	1061.21224244849	80.048989752993\\
	1060.21204240848	80.0111672895171\\
	1059.21184236847	79.9734737418249\\
	1058.21164232847	79.9359095052582\\
	1057.21144228846	79.8984749766758\\
	1056.21124224845	79.8611705544593\\
	1055.21104220844	79.8239966385191\\
	1054.21084216843	79.7869536302997\\
	1053.21064212843	79.7500419327862\\
	1052.21044208842	79.7132619505096\\
	1051.21024204841	79.6766140895529\\
	1050.2100420084	79.6400987575573\\
	1049.20984196839	79.6037163637275\\
	1048.20964192839	79.5674673188381\\
	1047.20944188838	79.5313520352393\\
	1046.20924184837	79.4953709268632\\
	1045.20904180836	79.4595244092295\\
	1044.20884176835	79.4238128994516\\
	1043.20864172835	79.3882368162429\\
	1042.20844168834	79.3527965799226\\
	1041.20824164833	79.3174926124216\\
	1040.20804160832	79.2823253372894\\
	1039.20784156831	79.2472951796993\\
	1038.20764152831	79.2124025664552\\
	1037.2074414883	79.1776479259975\\
	1036.20724144829	79.1430316884096\\
	1035.20704140828	79.1085542854238\\
	1034.20684136827	79.0742161504275\\
	1033.20664132827	79.04001771847\\
	1032.20644128826	79.0059594262683\\
	1031.20624124825	78.9720417122135\\
	1030.20604120824	78.9382650163775\\
	1029.20584116823	78.904629780519\\
	1028.20564112823	78.8711364480901\\
	1027.20544108822	78.8377854642423\\
	1026.20524104821	78.8045772758336\\
	1025.2050410082	78.7715123314347\\
	1024.20484096819	78.7385910813352\\
	1023.20464092819	78.7058139775503\\
	1022.20444088818	78.6731814738279\\
	1021.20424084817	78.640694025654\\
	1020.20404080816	78.6083520902603\\
	1019.20384076815	78.5761561266305\\
	1018.20364072815	78.5441065955067\\
	1017.20344068814	78.5122039593963\\
	1016.20324064813	78.4804486825787\\
	1015.20304060812	78.4488412311118\\
	1014.20284056811	78.4173820728391\\
	1013.20264052811	78.386071677396\\
	1012.2024404881	78.3549105162169\\
	1011.20224044809	78.3238990625421\\
	1010.20204040808	78.293037791424\\
	1009.20184036807	78.2623271797349\\
	1008.20164032807	78.2317677061733\\
	1007.20144028806	78.2013598512707\\
	1006.20124024805	78.1711040973988\\
	1005.20104020804	78.1410009287766\\
	1004.20084016803	78.111050831477\\
	1003.20064012803	78.081254293434\\
	1002.20044008802	78.0516118044499\\
	1001.20024004801	78.0221238562021\\
	1000.200040008	77.9927909422503\\
	999.199839967994	77.9636135580434\\
	998.199639927986	77.9345922009273\\
	997.199439887978	77.9057273701513\\
	996.19923984797	77.8770195668755\\
	995.199039807962	77.8484692941784\\
	994.198839767954	77.8200770570638\\
	993.198639727946	77.7918433624682\\
	992.198439687938	77.7637687192677\\
	991.19823964793	77.7358536382862\\
	990.198039607922	77.7080986323018\\
	989.197839567914	77.6805042160549\\
	988.197639527906	77.6530709062551\\
	987.197439487898	77.6257992215891\\
	986.19723944789	77.5986896827276\\
	985.197039407882	77.5717428123334\\
	984.196839367874	77.5449591350684\\
	983.196639327866	77.5183391776016\\
	982.196439287858	77.4918834686162\\
	981.19623924785	77.4655925388175\\
	980.196039207842	77.4394669209407\\
	979.195839167834	77.4135071497581\\
	978.195639127826	77.387713762087\\
	977.195439087818	77.3620872967976\\
	976.19523904781	77.3366282948203\\
	975.195039007802	77.3113372991539\\
	974.194838967794	77.2862148548734\\
	973.194638927786	77.2612615091373\\
	972.194438887778	77.2364778111962\\
	971.19423884777	77.2118643123998\\
	970.194038807762	77.1874215662059\\
	969.193838767754	77.1631501281874\\
	968.193638727746	77.1390505560405\\
	967.193438687738	77.1151234095932\\
	966.19323864773	77.0913692508128\\
	965.193038607722	77.067788643814\\
	964.192838567714	77.0443821548672\\
	963.192638527706	77.0211503524066\\
	962.192438487698	76.9980938070381\\
	961.19223844769	76.9752130915477\\
	960.192038407681	76.9525087809098\\
	959.191838367674	76.9299814522952\\
	958.191638327665	76.9076316850793\\
	957.191438287658	76.8854600608509\\
	956.191238247649	76.8634671634199\\
	955.191038207642	76.8416535788262\\
	954.190838167634	76.8200198953474\\
	953.190638127626	76.7985667035082\\
	952.190438087618	76.7772945960881\\
	951.19023804761	76.75620416813\\
	950.190038007602	76.7352960169488\\
	949.189837967593	76.7145707421401\\
	948.189637927586	76.6940289455887\\
	947.189437887577	76.6736712314767\\
	946.18923784757	76.6534982062932\\
	945.189037807561	76.633510478842\\
	944.188837767554	76.6137086602505\\
	943.188637727545	76.5940933639788\\
	942.188437687538	76.5746652058285\\
	941.188237647529	76.5554248039506\\
	940.188037607522	76.5363727788556\\
	939.187837567514	76.5175097534214\\
	938.187637527505	76.4988363529029\\
	937.187437487498	76.4803532049399\\
	936.187237447489	76.4620609395674\\
	935.187037407482	76.4439601892237\\
	934.186837367473	76.4260515887594\\
	933.186637327466	76.4083357754471\\
	932.186437287457	76.3908133889899\\
	931.18623724745	76.3734850715307\\
	930.186037207441	76.3563514676614\\
	929.185837167434	76.3394132244322\\
	928.185637127425	76.3226709913606\\
	927.185437087418	76.3061254204406\\
	926.185237047409	76.2897771661526\\
	925.185037007401	76.2736268854719\\
	924.184836967393	76.2576752378786\\
	923.184636927385	76.2419228853667\\
	922.184436887378	76.2263704924539\\
	921.184236847369	76.2110187261906\\
	920.184036807362	76.1958682561699\\
	919.183836767353	76.1809197545366\\
	918.183636727346	76.1661738959973\\
	917.183436687337	76.1516313578296\\
	916.18323664733	76.1372928198918\\
	915.183036607321	76.1231589646328\\
	914.182836567313	76.1092304771016\\
	913.182636527305	76.0955080449572\\
	912.182436487297	76.0819923584781\\
	911.182236447289	76.0686841105726\\
	910.182036407281	76.0555839967882\\
	909.181836367273	76.0426927153215\\
	908.181636327265	76.0300109670285\\
	907.181436287258	76.0175394554343\\
	906.181236247249	76.0052788867429\\
	905.181036207242	75.9932299698479\\
	904.180836167233	75.9813934163418\\
	903.180636127225	75.9697699405263\\
	902.180436087217	75.9583602594232\\
	901.180236047209	75.9471650927833\\
	900.180036007201	75.9361851630975\\
	899.179835967193	75.9254211956071\\
	898.179635927185	75.9148739183135\\
	897.179435887177	75.9045440619889\\
	896.179235847169	75.8944323601869\\
	895.179035807161	75.8845395492523\\
	894.178835767153	75.8748663683321\\
	893.178635727145	75.8654135593855\\
	892.178435687137	75.8561818671949\\
	891.178235647129	75.8471720393763\\
	890.178035607121	75.8383848263896\\
	889.177835567113	75.8298209815495\\
	888.177635527105	75.8214812610363\\
	887.177435487097	75.8133664239064\\
	886.177235447089	75.8054772321029\\
	885.177035407081	75.7978144504669\\
	884.176835367073	75.7903788467477\\
	883.176635327065	75.7831711916144\\
	882.176435287057	75.7761922586661\\
	881.176235247049	75.7694428244431\\
	880.176035207041	75.7629236684382\\
	879.175835167033	75.7566355731073\\
	878.175635127025	75.7505793238805\\
	877.175435087017	75.7447557091738\\
	876.175235047009	75.7391655203994\\
	875.175035007001	75.7338095519774\\
	874.174834966993	75.7286886013468\\
	873.174634926985	75.7238034689773\\
	872.174434886977	75.7191549583796\\
	871.174234846969	75.7147438761178\\
	870.174034806961	75.7105710318204\\
	869.173834766953	75.7066372381912\\
	868.173634726945	75.7029433110219\\
	867.173434686937	75.6994900692025\\
	866.173234646929	75.6962783347336\\
	865.173034606921	75.6933089327376\\
	864.172834566913	75.6905826914706\\
	863.172634526905	75.6881004423341\\
	862.172434486897	75.6858630198865\\
	861.172234446889	75.6838712618549\\
	860.172034406881	75.6821260091471\\
	859.171834366873	75.6806281058634\\
	858.171634326865	75.6793783993086\\
	857.171434286857	75.6783777400036\\
	856.171234246849	75.6776269816977\\
	855.171034206841	75.6771269813804\\
	854.170834166833	75.6768785992941\\
	853.170634126825	75.6768826989452\\
	852.170434086817	75.677140147117\\
	851.170234046809	75.6776518138819\\
	850.170034006801	75.6784185726131\\
	849.169833966793	75.6794412999978\\
	848.169633926785	75.6807208760484\\
	847.169433886777	75.6822581841159\\
	846.169233846769	75.6840541109019\\
	845.169033806761	75.6861095464709\\
	844.168833766753	75.6884253842633\\
	843.168633726745	75.6910025211075\\
	842.168433686737	75.693841857233\\
	841.168233646729	75.6969442962823\\
	840.168033606721	75.7003107453244\\
	839.167833566713	75.7039421148674\\
	838.167633526705	75.7078393188706\\
	837.167433486697	75.7120032747584\\
	836.167233446689	75.7164349034324\\
	835.167033406681	75.7211351292848\\
	834.166833366673	75.7261048802109\\
	833.166633326665	75.7313450876227\\
	832.166433286657	75.7368566864614\\
	831.166233246649	75.7426406152113\\
	830.166033206641	75.748697815912\\
	829.165833166633	75.7550292341725\\
	828.165633126625	75.7616358191839\\
	827.165433086617	75.768518523733\\
	826.165233046609	75.7756783042155\\
	825.165033006601	75.7831161206496\\
	824.164832966593	75.7908329366892\\
	823.164632926585	75.7988297196379\\
	822.164432886577	75.8071074404619\\
	821.164232846569	75.815667073804\\
	820.164032806561	75.8245095979975\\
	819.163832766553	75.8336359950792\\
	818.163632726545	75.8430472508038\\
	817.163432686537	75.8527443546577\\
	816.163232646529	75.862728299872\\
	815.163032606521	75.8730000834379\\
	814.162832566513	75.8835607061191\\
	813.162632526505	75.894411172467\\
	812.162432486497	75.9055524908339\\
	811.162232446489	75.9169856733878\\
	810.162032406481	75.9287117361261\\
	809.161832366473	75.9407316988901\\
	808.161632326465	75.953046585379\\
	807.161432286457	75.9656574231646\\
	806.161232246449	75.9785652437051\\
	805.161032206441	75.9917710823601\\
	804.160832166433	76.0052759784048\\
	803.160632126425	76.0190809750443\\
	802.160432086417	76.0331871194289\\
	801.160232046409	76.0475954626677\\
	800.160032006401	76.0623070598444\\
	799.159831966393	76.0773229700312\\
	798.159631926385	76.0926442563037\\
	797.159431886377	76.1082719857563\\
	796.159231846369	76.1242072295165\\
	795.159031806361	76.14045106276\\
	794.158831766353	76.157004564726\\
	793.158631726345	76.1738688187319\\
	792.158431686337	76.1910449121885\\
	791.158231646329	76.2085339366155\\
	790.158031606321	76.226336987656\\
	789.157831566313	76.2444551650925\\
	788.157631526305	76.262889572862\\
	787.157431486297	76.2816413190713\\
	786.157231446289	76.3007115160124\\
	785.157031406281	76.3201012801782\\
	784.156831366273	76.3398117322779\\
	783.156631326265	76.3598439972526\\
	782.156431286257	76.3801992042913\\
	781.156231246249	76.4008784868461\\
	780.156031206241	76.4218829826484\\
	779.155831166233	76.4432138337243\\
	778.155631126225	76.4648721864113\\
	777.155431086217	76.4868591913734\\
	776.155231046209	76.5091760036175\\
	775.155031006201	76.5318237825093\\
	774.154830966193	76.5548036917899\\
	773.154630926185	76.5781168995914\\
	772.154430886177	76.6017645784533\\
	771.154230846169	76.6257479053393\\
	770.154030806161	76.6500680616526\\
	769.153830766153	76.6747262332538\\
	768.153630726145	76.6997236104756\\
	767.153430686137	76.7250613881413\\
	766.153230646129	76.7507407655797\\
	765.153030606121	76.7767629466427\\
	764.152830566113	76.8031291397218\\
	763.152630526105	76.8298405577648\\
	762.152430486097	76.8568984182927\\
	761.152230446089	76.8843039434167\\
	760.152030406081	76.912058359855\\
	759.151830366073	76.9401628989499\\
	758.151630326065	76.9686187966848\\
	757.151430286057	76.9974272937016\\
	756.151230246049	77.0265896353177\\
	755.151030206041	77.0561070715432\\
	754.150830166033	77.0859808570983\\
	753.150630126025	77.1162122514309\\
	752.150430086017	77.1468025187339\\
	751.150230046009	77.1777529279627\\
	750.150030006001	77.2090647528526\\
	749.149829965993	77.2407392719369\\
	748.149629925985	77.2727777685642\\
	747.149429885977	77.3051815309164\\
	746.149229845969	77.3379518520266\\
	745.149029805961	77.3710900297967\\
	744.148829765953	77.4045973670156\\
	743.148629725945	77.4384751713773\\
	742.148429685937	77.4727247554987\\
	741.148229645929	77.5073474369381\\
	740.148029605921	77.542344538213\\
	739.147829565913	77.5777173868193\\
	738.147629525905	77.6134673152482\\
	737.147429485897	77.6495956610061\\
	736.147229445889	77.686103766632\\
	735.147029405881	77.722992979717\\
	734.146829365873	77.760264652922\\
	733.146629325865	77.7979201439968\\
	732.146429285857	77.8359608157995\\
	731.146229245849	77.8743880363139\\
	730.146029205841	77.9132031786698\\
	729.145829165833	77.9524076211611\\
	728.145629125825	77.9920027472652\\
	727.145429085817	78.031989945662\\
	726.145229045809	78.0723706102529\\
	725.145029005801	78.1131461401806\\
	724.144828965793	78.1543179398476\\
	723.144628925785	78.1958874189364\\
	722.144428885777	78.2378559924282\\
	721.144228845769	78.2802250806229\\
	720.144028805761	78.3229961091585\\
	719.143828765753	78.366170509031\\
	718.143628725745	78.4097497166137\\
	717.143428685737	78.4537351736773\\
	716.143228645729	78.4981283274097\\
	715.143028605721	78.5429306304359\\
	714.142828565713	78.5881435408383\\
	713.142628525705	78.6337685221762\\
	712.142428485697	78.6798070435064\\
	711.142228445689	78.7262605794033\\
	710.142028405681	78.7731306099795\\
	709.141828365673	78.8204186209055\\
	708.141628325665	78.8681261034309\\
	707.141428285657	78.9162545544042\\
	706.141228245649	78.964805476294\\
	705.141028205641	79.0137803772095\\
	704.140828165633	79.063180770921\\
	703.140628125625	79.1130081768811\\
	702.140428085617	79.163264120245\\
	701.140228045609	79.2139501318924\\
	700.140028005601	79.2650677484475\\
	699.139827965593	79.3166185123009\\
	698.139627925585	79.3686039716304\\
	697.139427885577	79.4210256804224\\
	696.139227845569	79.4738851984933\\
	695.139027805561	79.5271840915107\\
	694.138827765553	79.5809239310152\\
	693.138627725545	79.6351062944418\\
	692.138427685537	79.6897327651414\\
	691.138227645529	79.7448049324029\\
	690.138027605521	79.8003243914749\\
	689.137827565513	79.8562927435872\\
	688.137627525505	79.9127115959734\\
	687.137427485497	79.9695825618924\\
	686.137227445489	80.0269072606509\\
	685.137027405481	80.0846873176253\\
	684.136827365473	80.1429243642843\\
	683.136627325465	80.2016200382109\\
	682.136427285457	80.2607759831253\\
	681.136227245449	80.320393848907\\
	680.136027205441	80.3804752916176\\
	679.135827165433	80.4410219735233\\
	678.135627125425	80.5020355631181\\
	677.135427085417	80.5635177351463\\
	676.135227045409	80.6254701706252\\
	675.135027005401	80.687894556869\\
	674.134826965393	80.7507925875108\\
	673.134626925385	80.8141659625264\\
	672.134426885377	80.8780163882575\\
	671.134226845369	80.9423455774351\\
	670.134026805361	81.0071552492027\\
	669.133826765353	81.0724471291399\\
	668.133626725345	81.1382229492862\\
	667.133426685337	81.2044844481642\\
	666.133226645329	81.2712333708038\\
	665.133026605321	81.3384714687662\\
	664.132826565313	81.4062005001671\\
	663.132626525305	81.4744222297016\\
	662.132426485297	81.5431384286676\\
	661.132226445289	81.6123508749903\\
	660.132026405281	81.6820613532466\\
	659.131826365273	81.7522716546893\\
	658.131626325265	81.8229835772713\\
	657.131426285257	81.8941989256709\\
	656.131226245249	81.9659195113155\\
	655.131026205241	82.038147152407\\
	654.130826165233	82.1108836739465\\
	653.130626125225	82.1841309077585\\
	652.130426085217	82.2578906925172\\
	651.130226045209	82.3321648737702\\
	650.130026005201	82.4069553039648\\
	649.129825965193	82.4822638424721\\
	648.129625925185	82.5580923556137\\
	647.129425885177	82.6344427166858\\
	646.129225845169	82.7113168059856\\
	645.129025805161	82.7887165108369\\
	644.128825765153	82.8666437256149\\
	643.128625725145	82.9451003517732\\
	642.128425685137	83.024088297869\\
	641.128225645129	83.1036094795892\\
	640.128025605121	83.1836658197765\\
	639.127825565113	83.2642592484555\\
	638.127625525105	83.3453917028596\\
	637.127425485097	83.4270651274554\\
	636.127225445089	83.5092814739718\\
	635.127025405081	83.5920427014252\\
	634.126825365073	83.6753507761456\\
	633.126625325065	83.7592076718044\\
	632.126425285057	83.8436153694407\\
	631.126225245049	83.9285758574883\\
	630.126025205041	84.0140911318027\\
	629.125825165033	84.1001631956883\\
	628.125625125025	84.1867940599255\\
	627.125425085017	84.2739857427982\\
	626.125225045009	84.361740270121\\
	625.125025005001	84.4500596752667\\
	624.124824964993	84.5389459991943\\
	623.124624924985	84.628401290476\\
	622.124424884977	84.718427605326\\
	621.124224844969	84.809027007627\\
	620.124024804961	84.9002015689597\\
	619.123824764953	84.9919533686299\\
	618.123624724945	85.0842844936971\\
	617.123424684937	85.1771970390028\\
	616.123224644929	85.2706931071984\\
	615.123024604921	85.3647748087748\\
	614.122824564913	85.4594442620898\\
	613.122624524905	85.5547035933975\\
	612.122424484897	85.6505549368771\\
	611.122224444889	85.7470004346613\\
	610.122024404881	85.844042236866\\
	609.121824364873	85.9416825016189\\
	608.121624324865	86.0399233950891\\
	607.121424284857	86.1387670915162\\
	606.121224244849	86.2382157732395\\
	605.121024204841	86.3382716307281\\
	604.120824164833	86.4389368626105\\
	603.120624124825	86.5402136757032\\
	602.120424084817	86.6421042850425\\
	601.120224044809	86.7446109139127\\
	600.120024004801	86.8477357938772\\
	599.119823964793	86.9514811648082\\
	598.119623924785	87.0558492749172\\
	597.119423884777	87.1608423807855\\
	596.119223844769	87.2664627473941\\
	595.119023804761	87.3727126481549\\
	594.118823764753	87.4795943649416\\
	593.118623724745	87.5871101881194\\
	592.118423684737	87.6952624165774\\
	591.118223644729	87.8040533577585\\
	590.118023604721	87.9134853276911\\
	589.117823564713	88.0235606510205\\
	588.117623524705	88.1342816610393\\
	587.117423484697	88.2456506997206\\
	586.117223444689	88.3576701177478\\
	585.117023404681	88.4703422745474\\
	584.116823364673	88.5836695383207\\
	583.116623324665	88.6976542860754\\
	582.116423284657	88.8122989036576\\
	581.116223244649	88.9276057857846\\
	580.116023204641	89.0435773360766\\
	579.115823164633	89.1602159670893\\
	578.115623124625	89.2775241003463\\
	577.115423084617	89.3955041663716\\
	576.115223044609	89.514158604723\\
	575.115023004601	89.633489864024\\
	574.114822964593	89.7535004019977\\
	573.114622924585	89.8741926854993\\
	572.114422884577	89.9955691905491\\
	571.114222844569	90.1176324023666\\
	570.114022804561	90.2403848154036\\
	569.113822764553	90.3638289333772\\
	568.113622724545	90.4879672693043\\
	567.113422684537	90.6128023455353\\
	566.113222644529	90.7383366937871\\
	565.113022604521	90.8645728551786\\
	564.112822564513	90.9915133802634\\
	563.112622524505	91.1191608290654\\
	562.112422484497	91.2475177711124\\
	561.112222444489	91.3765867854703\\
	560.112022404481	91.5063704607789\\
	559.111822364473	91.6368713952858\\
	558.111622324465	91.7680921968815\\
	557.111422284457	91.9000354831344\\
	556.111222244449	92.0327038813263\\
	555.111022204441	92.1661000284867\\
	554.110822164433	92.3002265714297\\
	553.110622124425	92.4350861667882\\
	552.110422084417	92.5706814810498\\
	551.110222044409	92.7070151905933\\
	550.110022004401	92.8440899817235\\
	549.109821964393	92.9819085507086\\
	548.109621924385	93.120473603815\\
	547.109421884377	93.259787857344\\
	546.109221844369	93.399854037669\\
	545.109021804361	93.5406748812708\\
	544.108821764353	93.6822531347752\\
	543.108621724345	93.8245915549892\\
	542.108421684337	93.9676929089385\\
	541.108221644329	94.1115599739041\\
	540.108021604321	94.2561955374595\\
	539.107821564313	94.4016023975084\\
	538.107621524305	94.5477833623218\\
	537.107421484297	94.6947412505759\\
	536.107221444289	94.8424788913893\\
	535.107021404281	94.9909991243613\\
	534.106821364273	95.1403047996099\\
	533.106621324265	95.2903987778095\\
	532.106421284257	95.4412839302301\\
	531.106221244249	95.5929631387744\\
	530.106021204241	95.745439296017\\
	529.105821164233	95.8987153052433\\
	528.105621124225	96.0527940804882\\
	527.105421084217	96.2076785465744\\
	526.105221044209	96.3633716391521\\
	525.105021004201	96.5198763047382\\
	524.104820964193	96.6771955007556\\
	523.104620924185	96.8353321955726\\
	522.104420884177	96.9942893685422\\
	521.104220844169	97.1540700100426\\
	520.104020804161	97.3146771215165\\
	519.103820764153	97.4761137155117\\
	518.103620724145	97.6383828157205\\
	517.103420684137	97.8014874570211\\
	516.103220644129	97.9654306855171\\
	515.103020604121	98.1302155585789\\
	514.102820564113	98.2958451448834\\
	513.102620524105	98.4623225244565\\
	512.102420484097	98.6296507887125\\
	511.102220444089	98.7978330404967\\
	510.102020404081	98.9668723941258\\
	509.101820364073	99.1367719754295\\
	508.101620324065	99.3075349217928\\
	507.101420284057	99.4791643821971\\
	506.101220244049	99.6516635172625\\
	505.101020204041	99.8250354992894\\
	504.100820164033	99.9992835123015\\
	503.100620124025	100.174410752088\\
	502.100420084017	100.350420426244\\
	501.100220044009	100.527315754219\\
	500.100020004001	100.705099967351\\
	499.099819963993	100.883776308919\\
	498.099619923985	101.063348034177\\
	497.099419883977	101.243818410405\\
	496.099219843969	101.425190716947\\
	495.099019803961	101.607468245259\\
	494.098819763953	101.790654298948\\
	493.098619723945	101.974752193821\\
	492.098419683937	102.159765257923\\
	491.098219643929	102.345696831588\\
	490.098019603921	102.532550267479\\
	489.097819563913	102.720328930632\\
	488.097619523905	102.909036198505\\
	487.097419483897	103.098675461017\\
	486.097219443889	103.289250120598\\
	485.097019403881	103.480763592231\\
	484.096819363873	103.673219303502\\
	483.096619323865	103.866620694636\\
	482.096419283857	104.060971218553\\
	481.096219243849	104.25627434091\\
	480.096019203841	104.452533540142\\
	479.095819163833	104.649752307517\\
	478.095619123825	104.847934147176\\
	477.095419083817	105.04708257618\\
	476.095219043809	105.247201124559\\
	475.095019003801	105.448293335359\\
	474.094818963793	105.650362764686\\
	473.094618923785	105.853412981753\\
	472.094418883777	106.057447568932\\
	471.094218843769	106.262470121796\\
	470.094018803761	106.468484249172\\
	469.093818763753	106.675493573181\\
	468.093618723745	106.883501729295\\
	467.093418683737	107.092512366379\\
	466.093218643729	107.30252914674\\
	465.093018603721	107.513555746178\\
	464.092818563713	107.725595854033\\
	463.092618523705	107.938653173232\\
	462.092418483697	108.152731420343\\
	461.092218443689	108.367834325618\\
	460.092018403681	108.583965633047\\
	459.091818363673	108.801129100404\\
	458.091618323665	109.019328499302\\
	457.091418283657	109.238567615234\\
	456.091218243649	109.458850247632\\
	455.091018203641	109.680180209913\\
	454.090818163633	109.902561329529\\
	453.090618123625	110.125997448017\\
	452.090418083617	110.350492421053\\
	451.090218043609	110.5760501185\\
	450.090018003601	110.80267442446\\
	449.089817963593	111.030369237326\\
	448.089617923585	111.25913846983\\
	447.089417883577	111.488986049101\\
	446.089217843569	111.71991591671\\
	445.089017803561	111.951932028725\\
	444.088817763553	112.185038355765\\
	443.088617723545	112.419238883049\\
	442.088417683537	112.654537610451\\
	441.088217643529	112.89093855255\\
	440.088017603521	113.128445738686\\
	439.087817563513	113.367063213011\\
	438.087617523505	113.606795034542\\
	437.087417483497	113.847645277218\\
	436.087217443489	114.089618029949\\
	435.087017403481	114.332717396671\\
	434.086817363473	114.576947496401\\
	433.086617323465	114.822312463294\\
	432.086417283457	115.068816446691\\
	431.086217243449	115.316463611177\\
	430.086017203441	115.565258136638\\
	429.085817163433	115.815204218313\\
	428.085617123425	116.066306066847\\
	427.085417083417	116.318567908354\\
	426.085217043409	116.571993984464\\
	425.085017003401	116.826588552383\\
	424.084816963393	117.082355884951\\
	423.084616923385	117.339300270692\\
	422.084416883377	117.597426013876\\
	421.084216843369	117.856737434574\\
	420.084016803361	118.117238868712\\
	419.083816763353	118.378934668132\\
	418.083616723345	118.641829200645\\
	417.083416683337	118.905926850093\\
	416.083216643329	119.171232016403\\
	415.083016603321	119.437749115645\\
	414.082816563313	119.705482580091\\
	413.082616523305	119.974436858275\\
	412.082416483297	120.244616415045\\
	411.082216443289	120.51602573163\\
	410.082016403281	120.788669305691\\
	409.081816363273	121.062551651386\\
	408.081616323265	121.337677299424\\
	407.081416283257	121.61405079713\\
	406.081216243249	121.891676708498\\
	405.081016203241	122.170559614258\\
	404.080816163233	122.450704111929\\
	403.080616123225	122.732114815884\\
	402.080416083217	123.014796357408\\
	401.080216043209	123.298753384761\\
	400.080016003201	123.583990563237\\
	399.079815963193	123.870512575224\\
	398.079615923185	124.158324120267\\
	397.079415883177	124.44742991513\\
	396.079215843169	124.737834693857\\
	395.079015803161	125.029543207833\\
	394.078815763153	125.322560225845\\
	393.078615723145	125.616890534151\\
	392.078415683137	125.912538936533\\
	391.078215643129	126.209510254366\\
	390.078015603121	126.507809326681\\
	389.077815563113	126.807441010225\\
	388.077615523105	127.108410179527\\
	387.077415483097	127.410721726961\\
	386.077215443089	127.714380562807\\
	385.077015403081	128.019391615323\\
	384.076815363073	128.325759830799\\
	383.076615323065	128.63349017363\\
	382.076415283057	128.942587626376\\
	381.076215243049	129.253057189828\\
	380.076015203041	129.564903883076\\
	379.075815163033	129.878132743571\\
	378.075615123025	130.19274882719\\
	377.075415083017	130.508757208306\\
	376.075215043009	130.826162979852\\
	375.075015003001	131.144971253386\\
	374.074814962993	131.465187159161\\
	373.074614922985	131.786815846186\\
	372.074414882977	132.109862482301\\
	371.074214842969	132.434332254238\\
	370.074014802961	132.760230367691\\
	369.073814762953	133.087562047385\\
	368.073614722945	133.416332537139\\
	367.073414682937	133.746547099941\\
	366.073214642929	134.078211018013\\
	365.073014602921	134.411329592879\\
	364.072814562913	134.745908145434\\
	363.072614522905	135.081952016018\\
	362.072414482897	135.419466564477\\
	361.072214442889	135.758457170241\\
	360.072014402881	136.098929232388\\
	359.071814362873	136.440888169718\\
	358.071614322865	136.784339420822\\
	357.071414282857	137.129288444151\\
	356.071214242849	137.47574071809\\
	355.071014202841	137.823701741027\\
	354.070814162833	138.173177031425\\
	353.070614122825	138.524172127895\\
	352.070414082817	138.876692589266\\
	351.070214042809	139.230743994658\\
	350.070014002801	139.586331943553\\
	349.069813962793	139.943462055871\\
	348.069613922785	140.30213997204\\
	347.069413882777	140.662371353071\\
	346.069213842769	141.024161880627\\
	345.069013802761	141.387517257106\\
	344.068813762753	141.752443205704\\
	343.068613722745	142.118945470498\\
	342.068413682737	142.487029816514\\
	341.068213642729	142.856702029807\\
	340.068013602721	143.227967917531\\
	339.067813562713	143.60083330802\\
	338.067613522705	143.975304050857\\
	337.067413482697	144.351386016955\\
	336.067213442689	144.729085098631\\
	335.067013402681	145.108407209683\\
	334.066813362673	145.489358285463\\
	333.066613322665	145.871944282961\\
	332.066413282657	146.256171180874\\
	331.066213242649	146.64204497969\\
	330.066013202641	147.029571701762\\
	329.065813162633	147.418757391387\\
	328.065613122625	147.809608114883\\
	327.065413082617	148.20212996067\\
	326.065213042609	148.596329039345\\
	325.0650130026	148.992211483766\\
	324.064812962593	149.389783449126\\
	323.064612922585	149.789051113037\\
	322.064412882577	150.190020675605\\
	321.064212842569	150.592698359515\\
	320.064012802561	150.997090410109\\
	319.063812762553	151.403203095468\\
	318.063612722545	151.811042706489\\
	317.063412682537	152.22061555697\\
	316.063212642529	152.631927983694\\
	315.063012602521	153.044986346502\\
	314.062812562512	153.459797028384\\
	313.062612522504	153.876366435557\\
	312.062412482496	154.294700997547\\
	311.062212442488	154.714807167277\\
	310.06201240248	155.136691421142\\
	309.061812362472	155.5603602591\\
	308.061612322465	155.985820204753\\
	307.061412282457	156.413077805428\\
	306.061212242449	156.842139632269\\
	305.061012202441	157.273012280312\\
	304.060812162433	157.705702368578\\
	303.060612122424	158.140216540156\\
	302.060412082416	158.576561462284\\
	301.060212042408	159.014743826444\\
	300.0600120024	159.454770348436\\
	299.059811962392	159.896647768479\\
	298.059611922384	160.340382851283\\
	297.059411882376	160.785982386147\\
	296.059211842368	161.233453187041\\
	295.05901180236	161.682802092696\\
	294.058811762352	162.134035966691\\
	293.058611722344	162.587161697539\\
	292.058411682336	163.042186198781\\
	291.058211642328	163.499116409069\\
	290.05801160232	163.95795929226\\
	289.057811562312	164.418721837502\\
	288.057611522304	164.881411059325\\
	287.057411482296	165.346033997733\\
	286.057211442288	165.812597718292\\
	285.05701140228	166.28110931222\\
	284.056811362272	166.751575896482\\
	283.056611322264	167.224004613876\\
	282.056411282256	167.69840263313\\
	281.056211242248	168.17477714899\\
	280.05601120224	168.653135382316\\
	279.055811162232	169.133484580171\\
	278.055611122224	169.615832015916\\
	277.055411082216	170.100184989301\\
	276.055211042208	170.586550826564\\
	275.0550110022	171.074936880518\\
	274.054810962192	171.56535053065\\
	273.054610922184	172.057799183216\\
	272.054410882176	172.552290271331\\
	271.054210842168	173.048831255068\\
	270.05401080216	173.547429621556\\
	269.053810762152	174.048092885068\\
	268.053610722144	174.550828587127\\
	267.053410682136	175.055644296593\\
	266.053210642128	175.562547609768\\
	265.05301060212	176.071546150489\\
	264.052810562112	176.582647570225\\
	263.052610522104	177.095859548177\\
	262.052410482096	177.611189791377\\
	261.052210442088	178.128646034783\\
	260.05201040208	178.648236041381\\
	259.051810362072	179.169967602284\\
	258.051610322064	179.693848536829\\
	257.051410282056	180.219886692681\\
	256.051210242048	180.748089945929\\
	255.05101020204	181.278466201191\\
	254.050810162032	181.811023391712\\
	253.050610122024	182.345769479466\\
	252.050410082016	182.882712455257\\
	251.050210042008	183.421860338825\\
	250.050010002	183.963221178942\\
	249.049809961992	184.50680305352\\
	248.049609921984	185.052614069711\\
	247.049409881976	185.600662364013\\
	246.049209841968	186.150956102372\\
	245.04900980196	186.703503480286\\
	244.048809761952	187.258312722912\\
	243.048609721944	187.815392085168\\
	242.048409681936	188.374749851838\\
	241.048209641928	188.936394337681\\
	240.04800960192	189.500333887536\\
	239.047809561912	190.066576876425\\
	238.047609521904	190.635131709663\\
	237.047409481896	191.206006822965\\
	236.047209441888	191.779210682553\\
	235.04700940188	192.35475178526\\
	234.046809361872	192.932638658648\\
	233.046609321864	193.512879861104\\
	232.046409281856	194.095483981959\\
	231.046209241848	194.680459641594\\
	230.04600920184	195.267815491546\\
	229.045809161832	195.857560214625\\
	228.045609121824	196.44970252502\\
	227.045409081816	197.04425116841\\
	226.045209041808	197.641214922074\\
	225.0450090018	198.240602595011\\
	224.044808961792	198.842423028038\\
	223.044608921784	199.446685093915\\
	222.044408881776	200.053397697452\\
	221.044208841768	200.662569775621\\
	220.04400880176	201.274210297674\\
	219.043808761752	201.888328265252\\
	218.043608721744	202.504932712503\\
	217.043408681736	203.124032706196\\
	216.043208641728	203.745637345836\\
	215.04300860172	204.369755763777\\
	214.042808561712	204.996397125341\\
	213.042608521704	205.625570628936\\
	212.042408481696	206.257285506166\\
	211.042208441688	206.891551021956\\
	210.04200840168	207.528376474662\\
	209.041808361672	208.167771196195\\
	208.041608321664	208.809744552137\\
	207.041408281656	209.454305941859\\
	206.041208241648	210.101464798643\\
	205.04100820164	210.751230589797\\
	204.040808161632	211.403612816777\\
	203.040608121624	212.058621015312\\
	202.040408081616	212.716264755516\\
	201.040208041608	213.376553642017\\
	200.0400080016	214.039497314073\\
	199.039807961592	214.7051054457\\
	198.039607921584	215.373387745787\\
	197.039407881576	216.044353958226\\
	196.039207841568	216.718013862031\\
	195.03900780156	217.394377271463\\
	194.038807761552	218.073454036154\\
	193.038607721544	218.755254041233\\
	192.038407681536	219.439787207449\\
	191.038207641528	220.127063491296\\
	190.03800760152	220.817092885142\\
	189.037807561512	221.509885417353\\
	188.037607521504	222.205451152419\\
	187.037407481496	222.903800191084\\
	186.037207441488	223.604942670471\\
	185.03700740148	224.308888764212\\
	184.036807361472	225.015648682573\\
	183.036607321464	225.725232672589\\
	182.036407281456	226.437651018187\\
	181.036207241448	227.152914040321\\
	180.03600720144	227.871032097098\\
	179.035807161432	228.592015583912\\
	178.035607121424	229.315874933574\\
	177.035407081416	230.042620616442\\
	176.035207041408	230.772263140556\\
	175.0350070014	231.504813051769\\
	174.034806961392	232.240280933879\\
	173.034606921384	232.978677408764\\
	172.034406881376	233.720013136517\\
	171.034206841368	234.464298815575\\
	170.03400680136	235.211545182864\\
	169.033806761352	235.961763013919\\
	168.033606721344	236.714963123037\\
	167.033406681336	237.471156363401\\
	166.033206641328	238.23035362722\\
	165.03300660132	238.992565845867\\
	164.032806561312	239.757803990017\\
	163.032606521304	240.526079069784\\
	162.032406481296	241.297402134862\\
	161.032206441288	242.071784274656\\
	160.03200640128	242.849236618435\\
	159.031806361272	243.629770335459\\
	158.031606321264	244.413396635127\\
	157.031406281256	245.200126767115\\
	156.031206241248	245.989972021521\\
	155.03100620124	246.782943729\\
	154.030806161232	247.579053260913\\
	153.030606121224	248.378312029468\\
	152.030406081216	249.180731487862\\
	151.030206041208	249.986323130426\\
	150.0300060012	250.795098492769\\
	149.029805961192	251.607069151924\\
	148.029605921184	252.42224672649\\
	147.029405881176	253.240642876783\\
	146.029205841168	254.062269304977\\
	145.02900580116	254.887137755256\\
	144.028805761152	255.715260013958\\
	143.028605721144	256.546647909722\\
	142.028405681136	257.381313313639\\
	141.028205641128	258.219268139402\\
	140.02800560112	259.060524343451\\
	139.027805561112	259.905093925125\\
	138.027605521104	260.752988926814\\
	137.027405481096	261.604221434107\\
	136.027205441088	262.458803575946\\
	135.02700540108	263.316747524778\\
	134.026805361072	264.178065496704\\
	133.026605321064	265.042769751636\\
	132.026405281056	265.910872593449\\
	131.026205241048	266.782386370135\\
	130.02600520104	267.657323473956\\
	129.025805161032	268.535696341602\\
	128.025605121024	269.417517454346\\
	127.025405081016	270.302799338198\\
	126.025205041008	271.191554564064\\
	125.025005001	272.083795747902\\
	124.024804960992	272.979535550882\\
	123.024604920984	273.878786679538\\
	122.024404880976	274.781561885938\\
	121.024204840968	275.687873967831\\
	120.02400480096	276.597735768815\\
	119.023804760952	277.511160178495\\
	118.023604720944	278.428160132645\\
	117.023404680936	279.348748613368\\
	116.023204640928	280.272938649258\\
	115.02300460092	281.200743315565\\
	114.022804560912	282.132175734358\\
	113.022604520904	283.067249074685\\
	112.022404480896	284.005976552741\\
	111.022204440888	284.948371432033\\
	110.02200440088	285.894447023545\\
	109.021804360872	286.8442166859\\
	108.021604320864	287.797693825534\\
	107.021404280856	288.754891896857\\
	106.021204240848	289.715824402426\\
	105.02100420084	290.680504893105\\
	104.020804160832	291.648946968246\\
	103.020604120824	292.621164275846\\
	102.020404080816	293.597170512727\\
	101.020204040808	294.5769794247\\
	100.0200040008	295.56060480674\\
	99.0198039607922	296.548060503157\\
	98.0196039207842	297.539360407766\\
	97.0194038807762	298.534518464063\\
	96.0192038407682	299.533548665398\\
	95.0190038007601	300.536465055148\\
	94.0188037607521	301.543281726892\\
	93.0186037207442	302.554012824588\\
	92.0184036807361	303.568672542748\\
	91.0182036407281	304.587275126611\\
	90.0180036007201	305.609834872327\\
	89.0178035607121	306.636366127129\\
	88.0176035207041	307.666883289514\\
	87.0174034806961	308.701400809422\\
	86.0172034406881	309.739933188416\\
	85.0170034006801	310.782494979858\\
	84.0168033606721	311.829100789096\\
	83.0166033206641	312.879765273641\\
	82.0164032806561	313.934503143351\\
	81.0162032406481	314.993329160612\\
	80.0160032006401	316.056258140525\\
	79.0158031606321	317.123304951085\\
	78.0156031206241	318.194484513367\\
	77.0154030806161	319.269811801714\\
	76.0152030406081	320.349301843922\\
	75.0150030006001	321.432969721422\\
	74.0148029605921	322.520830569471\\
	73.0146029205841	323.61289957734\\
	72.0144028805761	324.7091919885\\
	71.0142028405681	325.809723100814\\
	70.0140028005601	326.914508266722\\
	69.0138027605521	328.023562893437\\
	68.0136027205441	329.136902443131\\
	67.0134026805361	330.254542433129\\
	66.0132026405281	331.3764984361\\
	65.0130026005201	332.502786080252\\
	64.0128025605121	333.633421049523\\
	63.0126025205041	334.768419083778\\
	62.0124024804961	335.907795978999\\
	61.0122024404881	337.051567587485\\
	60.0120024004801	338.199749818046\\
	59.0118023604721	339.352358636203\\
	58.0116023204641	340.509410064381\\
	57.0114022804561	341.670920182109\\
	56.0112022404481	342.836905126219\\
	55.0110022004401	344.007381091045\\
	54.0108021604321	345.182364328627\\
	53.0106021204241	346.361871148902\\
	52.0104020804161	347.54591791992\\
	51.0102020404081	348.734521068032\\
	50.0100020004001	349.927697078103\\
	49.0098019603921	351.125462493709\\
	48.0096019203841	352.327833917346\\
	47.0094018803761	353.534828010633\\
	46.0092018403681	354.746461494517\\
	45.0090018003601	355.962751149481\\
	44.0088017603521	357.183713815749\\
	43.0086017203441	358.409366393496\\
	42.0084016803361	359.639725843057\\
	41.0082016403281	360.874809185132\\
	40.0080016003201	362.114633500998\\
	39.0078015603121	363.359215932726\\
	38.0076015203041	364.60857368338\\
	37.0074014802961	365.862724017238\\
	36.0072014402881	367.121684260004\\
	35.0070014002801	368.38547179902\\
	34.0068013602721	369.654104083477\\
	33.0066013202641	370.927598624635\\
	32.0064012802561	372.205972996037\\
	31.0062012402481	373.489244833726\\
	30.00600120024	374.777431836458\\
	29.005801160232	376.070551765927\\
	28.005601120224	377.368622446977\\
	27.005401080216	378.671661767827\\
	26.005201040208	379.979687680284\\
	25.0050010002	381.292718199973\\
	24.004800960192	382.61077140655\\
	23.004600920184	383.933865443928\\
	22.004400880176	385.262018520503\\
	21.004200840168	386.595248909373\\
	20.00400080016	387.933574948564\\
	19.003800760152	389.277015041256\\
	18.003600720144	390.625587656011\\
	17.003400680136	391.979311326996\\
	16.003200640128	393.338204654211\\
	15.00300060012	394.702286303724\\
	14.002800560112	396.071575007891\\
	13.002600520104	397.446089565593\\
	12.002400480096	398.825848842459\\
	11.002200440088	400.210871771108\\
	10.00200040008	401.601177351375\\
	9.00180036007201	402.99678465054\\
	8.00160032006401	404.397712803573\\
	7.00140028005601	405.803981013361\\
	6.00120024004801	407.215608550942\\
	5.00100020004001	408.632614755746\\
	4.00080016003201	410.05501903583\\
	3.000600120024	411.48284086812\\
	2.000400080016	412.916099798638\\
	1.000200040008	414.354815442758\\
	0	415.799007485432\\
}--cycle;

\addplot [color=mycolor6,solid,line width=1.0pt]
table[row sep=crcr]{%
	0	440.799007485432\\
	1.000200040008	439.354815442758\\
	2.000400080016	437.916099798638\\
	3.000600120024	436.48284086812\\
	4.00080016003201	435.05501903583\\
	5.00100020004001	433.632614755746\\
	6.00120024004801	432.215608550942\\
	7.00140028005601	430.803981013361\\
	8.00160032006401	429.397712803573\\
	9.00180036007201	427.99678465054\\
	10.00200040008	426.601177351375\\
	11.002200440088	425.210871771108\\
	12.002400480096	423.825848842459\\
	13.002600520104	422.446089565593\\
	14.002800560112	421.071575007891\\
	15.00300060012	419.702286303724\\
	16.003200640128	418.338204654211\\
	17.003400680136	416.979311326996\\
	18.003600720144	415.625587656011\\
	19.003800760152	414.277015041256\\
	20.00400080016	412.933574948564\\
	21.004200840168	411.595248909373\\
	22.004400880176	410.262018520503\\
	23.004600920184	408.933865443928\\
	24.004800960192	407.61077140655\\
	25.0050010002	406.292718199973\\
	26.005201040208	404.979687680284\\
	27.005401080216	403.671661767827\\
	28.005601120224	402.368622446977\\
	29.005801160232	401.070551765927\\
	30.00600120024	399.777431836458\\
	31.0062012402481	398.489244833726\\
	32.0064012802561	397.205972996037\\
	33.0066013202641	395.927598624635\\
	34.0068013602721	394.654104083477\\
	35.0070014002801	393.38547179902\\
	36.0072014402881	392.121684260004\\
	37.0074014802961	390.862724017238\\
	38.0076015203041	389.60857368338\\
	39.0078015603121	388.359215932726\\
	40.0080016003201	387.114633500998\\
	41.0082016403281	385.874809185132\\
	42.0084016803361	384.639725843057\\
	43.0086017203441	383.409366393496\\
	44.0088017603521	382.183713815749\\
	45.0090018003601	380.962751149481\\
	46.0092018403681	379.746461494517\\
	47.0094018803761	378.534828010633\\
	48.0096019203841	377.327833917346\\
	49.0098019603921	376.125462493709\\
	50.0100020004001	374.927697078103\\
	51.0102020404081	373.734521068032\\
	52.0104020804161	372.54591791992\\
	53.0106021204241	371.361871148902\\
	54.0108021604321	370.182364328627\\
	55.0110022004401	369.007381091045\\
	56.0112022404481	367.836905126219\\
	57.0114022804561	366.670920182109\\
	58.0116023204641	365.509410064381\\
	59.0118023604721	364.352358636203\\
	60.0120024004801	363.199749818046\\
	61.0122024404881	362.051567587485\\
	62.0124024804961	360.907795978999\\
	63.0126025205041	359.768419083778\\
	64.0128025605121	358.633421049523\\
	65.0130026005201	357.502786080252\\
	66.0132026405281	356.3764984361\\
	67.0134026805361	355.254542433129\\
	68.0136027205441	354.136902443131\\
	69.0138027605521	353.023562893437\\
	70.0140028005601	351.914508266722\\
	71.0142028405681	350.809723100814\\
	72.0144028805761	349.7091919885\\
	73.0146029205841	348.61289957734\\
	74.0148029605921	347.520830569471\\
	75.0150030006001	346.432969721422\\
	76.0152030406081	345.349301843922\\
	77.0154030806161	344.269811801714\\
	78.0156031206241	343.194484513367\\
	79.0158031606321	342.123304951085\\
	80.0160032006401	341.056258140525\\
	81.0162032406481	339.993329160612\\
	82.0164032806561	338.934503143351\\
	83.0166033206641	337.879765273641\\
	84.0168033606721	336.829100789096\\
	85.0170034006801	335.782494979858\\
	86.0172034406881	334.739933188416\\
	87.0174034806961	333.701400809422\\
	88.0176035207041	332.666883289514\\
	89.0178035607121	331.636366127129\\
	90.0180036007201	330.609834872327\\
	91.0182036407281	329.587275126611\\
	92.0184036807361	328.568672542748\\
	93.0186037207442	327.554012824588\\
	94.0188037607521	326.543281726892\\
	95.0190038007601	325.536465055148\\
	96.0192038407682	324.533548665398\\
	97.0194038807762	323.534518464063\\
	98.0196039207842	322.539360407766\\
	99.0198039607922	321.548060503157\\
	100.0200040008	320.56060480674\\
	101.020204040808	319.5769794247\\
	102.020404080816	318.597170512727\\
	103.020604120824	317.621164275846\\
	104.020804160832	316.648946968246\\
	105.02100420084	315.680504893105\\
	106.021204240848	314.715824402426\\
	107.021404280856	313.754891896857\\
	108.021604320864	312.797693825534\\
	109.021804360872	311.8442166859\\
	110.02200440088	310.894447023545\\
	111.022204440888	309.948371432033\\
	112.022404480896	309.005976552741\\
	113.022604520904	308.067249074685\\
	114.022804560912	307.132175734358\\
	115.02300460092	306.200743315565\\
	116.023204640928	305.272938649258\\
	117.023404680936	304.348748613368\\
	118.023604720944	303.428160132645\\
	119.023804760952	302.511160178495\\
	120.02400480096	301.597735768815\\
	121.024204840968	300.687873967831\\
	122.024404880976	299.781561885938\\
	123.024604920984	298.878786679538\\
	124.024804960992	297.979535550882\\
	125.025005001	297.083795747902\\
	126.025205041008	296.191554564064\\
	127.025405081016	295.302799338198\\
	128.025605121024	294.417517454346\\
	129.025805161032	293.535696341602\\
	130.02600520104	292.657323473956\\
	131.026205241048	291.782386370135\\
	132.026405281056	290.910872593449\\
	133.026605321064	290.042769751636\\
	134.026805361072	289.178065496704\\
	135.02700540108	288.316747524778\\
	136.027205441088	287.458803575946\\
	137.027405481096	286.604221434107\\
	138.027605521104	285.752988926814\\
	139.027805561112	284.905093925125\\
	140.02800560112	284.060524343451\\
	141.028205641128	283.219268139402\\
	142.028405681136	282.381313313639\\
	143.028605721144	281.546647909722\\
	144.028805761152	280.715260013958\\
	145.02900580116	279.887137755256\\
	146.029205841168	279.062269304977\\
	147.029405881176	278.240642876783\\
	148.029605921184	277.42224672649\\
	149.029805961192	276.607069151924\\
	150.0300060012	275.795098492769\\
	151.030206041208	274.986323130426\\
	152.030406081216	274.180731487862\\
	153.030606121224	273.378312029468\\
	154.030806161232	272.579053260913\\
	155.03100620124	271.782943729\\
	156.031206241248	270.989972021521\\
	157.031406281256	270.200126767115\\
	158.031606321264	269.413396635127\\
	159.031806361272	268.629770335459\\
	160.03200640128	267.849236618435\\
	161.032206441288	267.071784274656\\
	162.032406481296	266.297402134862\\
	163.032606521304	265.526079069784\\
	164.032806561312	264.757803990017\\
	165.03300660132	263.992565845867\\
	166.033206641328	263.23035362722\\
	167.033406681336	262.471156363401\\
	168.033606721344	261.714963123037\\
	169.033806761352	260.961763013919\\
	170.03400680136	260.211545182864\\
	171.034206841368	259.464298815575\\
	172.034406881376	258.720013136517\\
	173.034606921384	257.978677408764\\
	174.034806961392	257.240280933879\\
	175.0350070014	256.504813051769\\
	176.035207041408	255.772263140556\\
	177.035407081416	255.042620616442\\
	178.035607121424	254.315874933574\\
	179.035807161432	253.592015583912\\
	180.03600720144	252.871032097098\\
	181.036207241448	252.152914040321\\
	182.036407281456	251.437651018187\\
	183.036607321464	250.725232672589\\
	184.036807361472	250.015648682573\\
	185.03700740148	249.308888764212\\
	186.037207441488	248.604942670471\\
	187.037407481496	247.903800191084\\
	188.037607521504	247.205451152419\\
	189.037807561512	246.509885417353\\
	190.03800760152	245.817092885142\\
	191.038207641528	245.127063491296\\
	192.038407681536	244.439787207449\\
	193.038607721544	243.755254041233\\
	194.038807761552	243.073454036154\\
	195.03900780156	242.394377271463\\
	196.039207841568	241.718013862031\\
	197.039407881576	241.044353958226\\
	198.039607921584	240.373387745787\\
	199.039807961592	239.7051054457\\
	200.0400080016	239.039497314073\\
	201.040208041608	238.376553642017\\
	202.040408081616	237.716264755516\\
	203.040608121624	237.058621015312\\
	204.040808161632	236.403612816777\\
	205.04100820164	235.751230589797\\
	206.041208241648	235.101464798643\\
	207.041408281656	234.454305941859\\
	208.041608321664	233.809744552137\\
	209.041808361672	233.167771196195\\
	210.04200840168	232.528376474662\\
	211.042208441688	231.891551021956\\
	212.042408481696	231.257285506166\\
	213.042608521704	230.625570628936\\
	214.042808561712	229.996397125341\\
	215.04300860172	229.369755763777\\
	216.043208641728	228.745637345836\\
	217.043408681736	228.124032706196\\
	218.043608721744	227.504932712503\\
	219.043808761752	226.888328265252\\
	220.04400880176	226.274210297674\\
	221.044208841768	225.662569775621\\
	222.044408881776	225.053397697452\\
	223.044608921784	224.446685093915\\
	224.044808961792	223.842423028038\\
	225.0450090018	223.240602595011\\
	226.045209041808	222.641214922074\\
	227.045409081816	222.04425116841\\
	228.045609121824	221.44970252502\\
	229.045809161832	220.857560214625\\
	230.04600920184	220.267815491546\\
	231.046209241848	219.680459641594\\
	232.046409281856	219.095483981959\\
	233.046609321864	218.512879861104\\
	234.046809361872	217.932638658648\\
	235.04700940188	217.35475178526\\
	236.047209441888	216.779210682553\\
	237.047409481896	216.206006822965\\
	238.047609521904	215.635131709663\\
	239.047809561912	215.066576876425\\
	240.04800960192	214.500333887536\\
	241.048209641928	213.936394337681\\
	242.048409681936	213.374749851838\\
	243.048609721944	212.815392085168\\
	244.048809761952	212.258312722912\\
	245.04900980196	211.703503480286\\
	246.049209841968	211.150956102372\\
	247.049409881976	210.600662364013\\
	248.049609921984	210.052614069711\\
	249.049809961992	209.50680305352\\
	250.050010002	208.963221178942\\
	251.050210042008	208.421860338825\\
	252.050410082016	207.882712455257\\
	253.050610122024	207.345769479466\\
	254.050810162032	206.811023391712\\
	255.05101020204	206.278466201191\\
	256.051210242048	205.748089945929\\
	257.051410282056	205.219886692681\\
	258.051610322064	204.693848536829\\
	259.051810362072	204.169967602284\\
	260.05201040208	203.648236041381\\
	261.052210442088	203.128646034783\\
	262.052410482096	202.611189791377\\
	263.052610522104	202.095859548177\\
	264.052810562112	201.582647570225\\
	265.05301060212	201.071546150489\\
	266.053210642128	200.562547609768\\
	267.053410682136	200.055644296593\\
	268.053610722144	199.550828587127\\
	269.053810762152	199.048092885068\\
	270.05401080216	198.547429621556\\
	271.054210842168	198.048831255068\\
	272.054410882176	197.552290271331\\
	273.054610922184	197.057799183216\\
	274.054810962192	196.56535053065\\
	275.0550110022	196.074936880518\\
	276.055211042208	195.586550826564\\
	277.055411082216	195.100184989301\\
	278.055611122224	194.615832015916\\
	279.055811162232	194.133484580171\\
	280.05601120224	193.653135382316\\
	281.056211242248	193.17477714899\\
	282.056411282256	192.69840263313\\
	283.056611322264	192.224004613876\\
	284.056811362272	191.751575896482\\
	285.05701140228	191.28110931222\\
	286.057211442288	190.812597718292\\
	287.057411482296	190.346033997733\\
	288.057611522304	189.881411059325\\
	289.057811562312	189.418721837502\\
	290.05801160232	188.95795929226\\
	291.058211642328	188.499116409069\\
	292.058411682336	188.042186198781\\
	293.058611722344	187.587161697539\\
	294.058811762352	187.134035966691\\
	295.05901180236	186.682802092696\\
	296.059211842368	186.233453187041\\
	297.059411882376	185.785982386147\\
	298.059611922384	185.340382851283\\
	299.059811962392	184.896647768479\\
	300.0600120024	184.454770348436\\
	301.060212042408	184.014743826444\\
	302.060412082416	183.576561462284\\
	303.060612122424	183.140216540156\\
	304.060812162433	182.705702368578\\
	305.061012202441	182.273012280312\\
	306.061212242449	181.842139632269\\
	307.061412282457	181.413077805428\\
	308.061612322465	180.985820204753\\
	309.061812362472	180.5603602591\\
	310.06201240248	180.136691421142\\
	311.062212442488	179.714807167277\\
	312.062412482496	179.294700997547\\
	313.062612522504	178.876366435557\\
	314.062812562512	178.459797028384\\
	315.063012602521	178.044986346502\\
	316.063212642529	177.631927983694\\
	317.063412682537	177.22061555697\\
	318.063612722545	176.811042706489\\
	319.063812762553	176.403203095468\\
	320.064012802561	175.997090410109\\
	321.064212842569	175.592698359515\\
	322.064412882577	175.190020675605\\
	323.064612922585	174.789051113037\\
	324.064812962593	174.389783449126\\
	325.0650130026	173.992211483766\\
	326.065213042609	173.596329039345\\
	327.065413082617	173.20212996067\\
	328.065613122625	172.809608114883\\
	329.065813162633	172.418757391387\\
	330.066013202641	172.029571701762\\
	331.066213242649	171.64204497969\\
	332.066413282657	171.256171180874\\
	333.066613322665	170.871944282961\\
	334.066813362673	170.489358285463\\
	335.067013402681	170.108407209683\\
	336.067213442689	169.729085098631\\
	337.067413482697	169.351386016955\\
	338.067613522705	168.975304050857\\
	339.067813562713	168.60083330802\\
	340.068013602721	168.227967917531\\
	341.068213642729	167.856702029807\\
	342.068413682737	167.487029816514\\
	343.068613722745	167.118945470498\\
	344.068813762753	166.752443205704\\
	345.069013802761	166.387517257106\\
	346.069213842769	166.024161880627\\
	347.069413882777	165.662371353071\\
	348.069613922785	165.30213997204\\
	349.069813962793	164.943462055871\\
	350.070014002801	164.586331943553\\
	351.070214042809	164.230743994658\\
	352.070414082817	163.876692589266\\
	353.070614122825	163.524172127895\\
	354.070814162833	163.173177031425\\
	355.071014202841	162.823701741027\\
	356.071214242849	162.47574071809\\
	357.071414282857	162.129288444151\\
	358.071614322865	161.784339420822\\
	359.071814362873	161.440888169718\\
	360.072014402881	161.098929232388\\
	361.072214442889	160.758457170241\\
	362.072414482897	160.419466564477\\
	363.072614522905	160.081952016018\\
	364.072814562913	159.745908145434\\
	365.073014602921	159.411329592879\\
	366.073214642929	159.078211018013\\
	367.073414682937	158.746547099941\\
	368.073614722945	158.416332537139\\
	369.073814762953	158.087562047385\\
	370.074014802961	157.760230367691\\
	371.074214842969	157.434332254238\\
	372.074414882977	157.109862482301\\
	373.074614922985	156.786815846186\\
	374.074814962993	156.465187159161\\
	375.075015003001	156.144971253386\\
	376.075215043009	155.826162979852\\
	377.075415083017	155.508757208306\\
	378.075615123025	155.19274882719\\
	379.075815163033	154.878132743571\\
	380.076015203041	154.564903883076\\
	381.076215243049	154.253057189828\\
	382.076415283057	153.942587626376\\
	383.076615323065	153.63349017363\\
	384.076815363073	153.325759830799\\
	385.077015403081	153.019391615323\\
	386.077215443089	152.714380562807\\
	387.077415483097	152.410721726961\\
	388.077615523105	152.108410179527\\
	389.077815563113	151.807441010225\\
	390.078015603121	151.507809326681\\
	391.078215643129	151.209510254366\\
	392.078415683137	150.912538936533\\
	393.078615723145	150.616890534151\\
	394.078815763153	150.322560225845\\
	395.079015803161	150.029543207833\\
	396.079215843169	149.737834693857\\
	397.079415883177	149.44742991513\\
	398.079615923185	149.158324120267\\
	399.079815963193	148.870512575224\\
	400.080016003201	148.583990563237\\
	401.080216043209	148.298753384761\\
	402.080416083217	148.014796357408\\
	403.080616123225	147.732114815884\\
	404.080816163233	147.450704111929\\
	405.081016203241	147.170559614258\\
	406.081216243249	146.891676708498\\
	407.081416283257	146.61405079713\\
	408.081616323265	146.337677299424\\
	409.081816363273	146.062551651386\\
	410.082016403281	145.788669305691\\
	411.082216443289	145.51602573163\\
	412.082416483297	145.244616415045\\
	413.082616523305	144.974436858275\\
	414.082816563313	144.705482580091\\
	415.083016603321	144.437749115645\\
	416.083216643329	144.171232016403\\
	417.083416683337	143.905926850093\\
	418.083616723345	143.641829200645\\
	419.083816763353	143.378934668132\\
	420.084016803361	143.117238868712\\
	421.084216843369	142.856737434574\\
	422.084416883377	142.597426013876\\
	423.084616923385	142.339300270692\\
	424.084816963393	142.082355884951\\
	425.085017003401	141.826588552383\\
	426.085217043409	141.571993984464\\
	427.085417083417	141.318567908354\\
	428.085617123425	141.066306066847\\
	429.085817163433	140.815204218313\\
	430.086017203441	140.565258136638\\
	431.086217243449	140.316463611177\\
	432.086417283457	140.068816446691\\
	433.086617323465	139.822312463294\\
	434.086817363473	139.576947496401\\
	435.087017403481	139.332717396671\\
	436.087217443489	139.089618029949\\
	437.087417483497	138.847645277218\\
	438.087617523505	138.606795034542\\
	439.087817563513	138.367063213011\\
	440.088017603521	138.128445738686\\
	441.088217643529	137.89093855255\\
	442.088417683537	137.654537610451\\
	443.088617723545	137.419238883049\\
	444.088817763553	137.185038355765\\
	445.089017803561	136.951932028725\\
	446.089217843569	136.71991591671\\
	447.089417883577	136.488986049101\\
	448.089617923585	136.25913846983\\
	449.089817963593	136.030369237326\\
	450.090018003601	135.80267442446\\
	451.090218043609	135.5760501185\\
	452.090418083617	135.350492421053\\
	453.090618123625	135.125997448017\\
	454.090818163633	134.902561329529\\
	455.091018203641	134.680180209913\\
	456.091218243649	134.458850247632\\
	457.091418283657	134.238567615234\\
	458.091618323665	134.019328499302\\
	459.091818363673	133.801129100404\\
	460.092018403681	133.583965633047\\
	461.092218443689	133.367834325618\\
	462.092418483697	133.152731420343\\
	463.092618523705	132.938653173232\\
	464.092818563713	132.725595854033\\
	465.093018603721	132.513555746178\\
	466.093218643729	132.30252914674\\
	467.093418683737	132.092512366379\\
	468.093618723745	131.883501729295\\
	469.093818763753	131.675493573181\\
	470.094018803761	131.468484249172\\
	471.094218843769	131.262470121796\\
	472.094418883777	131.057447568932\\
	473.094618923785	130.853412981753\\
	474.094818963793	130.650362764686\\
	475.095019003801	130.448293335359\\
	476.095219043809	130.247201124559\\
	477.095419083817	130.04708257618\\
	478.095619123825	129.847934147176\\
	479.095819163833	129.649752307517\\
	480.096019203841	129.452533540142\\
	481.096219243849	129.25627434091\\
	482.096419283857	129.060971218553\\
	483.096619323865	128.866620694636\\
	484.096819363873	128.673219303502\\
	485.097019403881	128.480763592231\\
	486.097219443889	128.289250120598\\
	487.097419483897	128.098675461017\\
	488.097619523905	127.909036198505\\
	489.097819563913	127.720328930632\\
	490.098019603921	127.532550267479\\
	491.098219643929	127.345696831588\\
	492.098419683937	127.159765257923\\
	493.098619723945	126.974752193821\\
	494.098819763953	126.790654298948\\
	495.099019803961	126.607468245259\\
	496.099219843969	126.425190716947\\
	497.099419883977	126.243818410405\\
	498.099619923985	126.063348034177\\
	499.099819963993	125.883776308919\\
	500.100020004001	125.705099967351\\
	501.100220044009	125.527315754219\\
	502.100420084017	125.350420426244\\
	503.100620124025	125.174410752088\\
	504.100820164033	124.999283512302\\
	505.101020204041	124.825035499289\\
	506.101220244049	124.651663517263\\
	507.101420284057	124.479164382197\\
	508.101620324065	124.307534921793\\
	509.101820364073	124.136771975429\\
	510.102020404081	123.966872394126\\
	511.102220444089	123.797833040497\\
	512.102420484097	123.629650788713\\
	513.102620524105	123.462322524456\\
	514.102820564113	123.295845144883\\
	515.103020604121	123.130215558579\\
	516.103220644129	122.965430685517\\
	517.103420684137	122.801487457021\\
	518.103620724145	122.63838281572\\
	519.103820764153	122.476113715512\\
	520.104020804161	122.314677121516\\
	521.104220844169	122.154070010043\\
	522.104420884177	121.994289368542\\
	523.104620924185	121.835332195573\\
	524.104820964193	121.677195500756\\
	525.105021004201	121.519876304738\\
	526.105221044209	121.363371639152\\
	527.105421084217	121.207678546574\\
	528.105621124225	121.052794080488\\
	529.105821164233	120.898715305243\\
	530.106021204241	120.745439296017\\
	531.106221244249	120.592963138774\\
	532.106421284257	120.44128393023\\
	533.106621324265	120.29039877781\\
	534.106821364273	120.14030479961\\
	535.107021404281	119.990999124361\\
	536.107221444289	119.842478891389\\
	537.107421484297	119.694741250576\\
	538.107621524305	119.547783362322\\
	539.107821564313	119.401602397508\\
	540.108021604321	119.25619553746\\
	541.108221644329	119.111559973904\\
	542.108421684337	118.967692908939\\
	543.108621724345	118.824591554989\\
	544.108821764353	118.682253134775\\
	545.109021804361	118.540674881271\\
	546.109221844369	118.399854037669\\
	547.109421884377	118.259787857344\\
	548.109621924385	118.120473603815\\
	549.109821964393	117.981908550709\\
	550.110022004401	117.844089981724\\
	551.110222044409	117.707015190593\\
	552.110422084417	117.57068148105\\
	553.110622124425	117.435086166788\\
	554.110822164433	117.30022657143\\
	555.111022204441	117.166100028487\\
	556.111222244449	117.032703881326\\
	557.111422284457	116.900035483134\\
	558.111622324465	116.768092196882\\
	559.111822364473	116.636871395286\\
	560.112022404481	116.506370460779\\
	561.112222444489	116.37658678547\\
	562.112422484497	116.247517771112\\
	563.112622524505	116.119160829065\\
	564.112822564513	115.991513380263\\
	565.113022604521	115.864572855179\\
	566.113222644529	115.738336693787\\
	567.113422684537	115.612802345535\\
	568.113622724545	115.487967269304\\
	569.113822764553	115.363828933377\\
	570.114022804561	115.240384815404\\
	571.114222844569	115.117632402367\\
	572.114422884577	114.995569190549\\
	573.114622924585	114.874192685499\\
	574.114822964593	114.753500401998\\
	575.115023004601	114.633489864024\\
	576.115223044609	114.514158604723\\
	577.115423084617	114.395504166372\\
	578.115623124625	114.277524100346\\
	579.115823164633	114.160215967089\\
	580.116023204641	114.043577336077\\
	581.116223244649	113.927605785785\\
	582.116423284657	113.812298903658\\
	583.116623324665	113.697654286075\\
	584.116823364673	113.583669538321\\
	585.117023404681	113.470342274547\\
	586.117223444689	113.357670117748\\
	587.117423484697	113.245650699721\\
	588.117623524705	113.134281661039\\
	589.117823564713	113.02356065102\\
	590.118023604721	112.913485327691\\
	591.118223644729	112.804053357758\\
	592.118423684737	112.695262416577\\
	593.118623724745	112.587110188119\\
	594.118823764753	112.479594364942\\
	595.119023804761	112.372712648155\\
	596.119223844769	112.266462747394\\
	597.119423884777	112.160842380785\\
	598.119623924785	112.055849274917\\
	599.119823964793	111.951481164808\\
	600.120024004801	111.847735793877\\
	601.120224044809	111.744610913913\\
	602.120424084817	111.642104285042\\
	603.120624124825	111.540213675703\\
	604.120824164833	111.43893686261\\
	605.121024204841	111.338271630728\\
	606.121224244849	111.238215773239\\
	607.121424284857	111.138767091516\\
	608.121624324865	111.039923395089\\
	609.121824364873	110.941682501619\\
	610.122024404881	110.844042236866\\
	611.122224444889	110.747000434661\\
	612.122424484897	110.650554936877\\
	613.122624524905	110.554703593398\\
	614.122824564913	110.45944426209\\
	615.123024604921	110.364774808775\\
	616.123224644929	110.270693107198\\
	617.123424684937	110.177197039003\\
	618.123624724945	110.084284493697\\
	619.123824764953	109.99195336863\\
	620.124024804961	109.90020156896\\
	621.124224844969	109.809027007627\\
	622.124424884977	109.718427605326\\
	623.124624924985	109.628401290476\\
	624.124824964993	109.538945999194\\
	625.125025005001	109.450059675267\\
	626.125225045009	109.361740270121\\
	627.125425085017	109.273985742798\\
	628.125625125025	109.186794059926\\
	629.125825165033	109.100163195688\\
	630.126025205041	109.014091131803\\
	631.126225245049	108.928575857488\\
	632.126425285057	108.843615369441\\
	633.126625325065	108.759207671804\\
	634.126825365073	108.675350776146\\
	635.127025405081	108.592042701425\\
	636.127225445089	108.509281473972\\
	637.127425485097	108.427065127455\\
	638.127625525105	108.34539170286\\
	639.127825565113	108.264259248455\\
	640.128025605121	108.183665819777\\
	641.128225645129	108.103609479589\\
	642.128425685137	108.024088297869\\
	643.128625725145	107.945100351773\\
	644.128825765153	107.866643725615\\
	645.129025805161	107.788716510837\\
	646.129225845169	107.711316805986\\
	647.129425885177	107.634442716686\\
	648.129625925185	107.558092355614\\
	649.129825965193	107.482263842472\\
	650.130026005201	107.406955303965\\
	651.130226045209	107.33216487377\\
	652.130426085217	107.257890692517\\
	653.130626125225	107.184130907758\\
	654.130826165233	107.110883673946\\
	655.131026205241	107.038147152407\\
	656.131226245249	106.965919511315\\
	657.131426285257	106.894198925671\\
	658.131626325265	106.822983577271\\
	659.131826365273	106.752271654689\\
	660.132026405281	106.682061353247\\
	661.132226445289	106.61235087499\\
	662.132426485297	106.543138428668\\
	663.132626525305	106.474422229702\\
	664.132826565313	106.406200500167\\
	665.133026605321	106.338471468766\\
	666.133226645329	106.271233370804\\
	667.133426685337	106.204484448164\\
	668.133626725345	106.138222949286\\
	669.133826765353	106.07244712914\\
	670.134026805361	106.007155249203\\
	671.134226845369	105.942345577435\\
	672.134426885377	105.878016388258\\
	673.134626925385	105.814165962526\\
	674.134826965393	105.750792587511\\
	675.135027005401	105.687894556869\\
	676.135227045409	105.625470170625\\
	677.135427085417	105.563517735146\\
	678.135627125425	105.502035563118\\
	679.135827165433	105.441021973523\\
	680.136027205441	105.380475291618\\
	681.136227245449	105.320393848907\\
	682.136427285457	105.260775983125\\
	683.136627325465	105.201620038211\\
	684.136827365473	105.142924364284\\
	685.137027405481	105.084687317625\\
	686.137227445489	105.026907260651\\
	687.137427485497	104.969582561892\\
	688.137627525505	104.912711595973\\
	689.137827565513	104.856292743587\\
	690.138027605521	104.800324391475\\
	691.138227645529	104.744804932403\\
	692.138427685537	104.689732765141\\
	693.138627725545	104.635106294442\\
	694.138827765553	104.580923931015\\
	695.139027805561	104.527184091511\\
	696.139227845569	104.473885198493\\
	697.139427885577	104.421025680422\\
	698.139627925585	104.36860397163\\
	699.139827965593	104.316618512301\\
	700.140028005601	104.265067748448\\
	701.140228045609	104.213950131892\\
	702.140428085617	104.163264120245\\
	703.140628125625	104.113008176881\\
	704.140828165633	104.063180770921\\
	705.141028205641	104.01378037721\\
	706.141228245649	103.964805476294\\
	707.141428285657	103.916254554404\\
	708.141628325665	103.868126103431\\
	709.141828365673	103.820418620906\\
	710.142028405681	103.773130609979\\
	711.142228445689	103.726260579403\\
	712.142428485697	103.679807043506\\
	713.142628525705	103.633768522176\\
	714.142828565713	103.588143540838\\
	715.143028605721	103.542930630436\\
	716.143228645729	103.49812832741\\
	717.143428685737	103.453735173677\\
	718.143628725745	103.409749716614\\
	719.143828765753	103.366170509031\\
	720.144028805761	103.322996109159\\
	721.144228845769	103.280225080623\\
	722.144428885777	103.237855992428\\
	723.144628925785	103.195887418936\\
	724.144828965793	103.154317939848\\
	725.145029005801	103.113146140181\\
	726.145229045809	103.072370610253\\
	727.145429085817	103.031989945662\\
	728.145629125825	102.992002747265\\
	729.145829165833	102.952407621161\\
	730.146029205841	102.91320317867\\
	731.146229245849	102.874388036314\\
	732.146429285857	102.835960815799\\
	733.146629325865	102.797920143997\\
	734.146829365873	102.760264652922\\
	735.147029405881	102.722992979717\\
	736.147229445889	102.686103766632\\
	737.147429485897	102.649595661006\\
	738.147629525905	102.613467315248\\
	739.147829565913	102.577717386819\\
	740.148029605921	102.542344538213\\
	741.148229645929	102.507347436938\\
	742.148429685937	102.472724755499\\
	743.148629725945	102.438475171377\\
	744.148829765953	102.404597367016\\
	745.149029805961	102.371090029797\\
	746.149229845969	102.337951852027\\
	747.149429885977	102.305181530916\\
	748.149629925985	102.272777768564\\
	749.149829965993	102.240739271937\\
	750.150030006001	102.209064752853\\
	751.150230046009	102.177752927963\\
	752.150430086017	102.146802518734\\
	753.150630126025	102.116212251431\\
	754.150830166033	102.085980857098\\
	755.151030206041	102.056107071543\\
	756.151230246049	102.026589635318\\
	757.151430286057	101.997427293702\\
	758.151630326065	101.968618796685\\
	759.151830366073	101.94016289895\\
	760.152030406081	101.912058359855\\
	761.152230446089	101.884303943417\\
	762.152430486097	101.856898418293\\
	763.152630526105	101.829840557765\\
	764.152830566113	101.803129139722\\
	765.153030606121	101.776762946643\\
	766.153230646129	101.75074076558\\
	767.153430686137	101.725061388141\\
	768.153630726145	101.699723610476\\
	769.153830766153	101.674726233254\\
	770.154030806161	101.650068061653\\
	771.154230846169	101.625747905339\\
	772.154430886177	101.601764578453\\
	773.154630926185	101.578116899591\\
	774.154830966193	101.55480369179\\
	775.155031006201	101.531823782509\\
	776.155231046209	101.509176003617\\
	777.155431086217	101.486859191373\\
	778.155631126225	101.464872186411\\
	779.155831166233	101.443213833724\\
	780.156031206241	101.421882982648\\
	781.156231246249	101.400878486846\\
	782.156431286257	101.380199204291\\
	783.156631326265	101.359843997253\\
	784.156831366273	101.339811732278\\
	785.157031406281	101.320101280178\\
	786.157231446289	101.300711516012\\
	787.157431486297	101.281641319071\\
	788.157631526305	101.262889572862\\
	789.157831566313	101.244455165093\\
	790.158031606321	101.226336987656\\
	791.158231646329	101.208533936615\\
	792.158431686337	101.191044912189\\
	793.158631726345	101.173868818732\\
	794.158831766353	101.157004564726\\
	795.159031806361	101.14045106276\\
	796.159231846369	101.124207229516\\
	797.159431886377	101.108271985756\\
	798.159631926385	101.092644256304\\
	799.159831966393	101.077322970031\\
	800.160032006401	101.062307059844\\
	801.160232046409	101.047595462668\\
	802.160432086417	101.033187119429\\
	803.160632126425	101.019080975044\\
	804.160832166433	101.005275978405\\
	805.161032206441	100.99177108236\\
	806.161232246449	100.978565243705\\
	807.161432286457	100.965657423165\\
	808.161632326465	100.953046585379\\
	809.161832366473	100.94073169889\\
	810.162032406481	100.928711736126\\
	811.162232446489	100.916985673388\\
	812.162432486497	100.905552490834\\
	813.162632526505	100.894411172467\\
	814.162832566513	100.883560706119\\
	815.163032606521	100.873000083438\\
	816.163232646529	100.862728299872\\
	817.163432686537	100.852744354658\\
	818.163632726545	100.843047250804\\
	819.163832766553	100.833635995079\\
	820.164032806561	100.824509597997\\
	821.164232846569	100.815667073804\\
	822.164432886577	100.807107440462\\
	823.164632926585	100.798829719638\\
	824.164832966593	100.790832936689\\
	825.165033006601	100.78311612065\\
	826.165233046609	100.775678304216\\
	827.165433086617	100.768518523733\\
	828.165633126625	100.761635819184\\
	829.165833166633	100.755029234173\\
	830.166033206641	100.748697815912\\
	831.166233246649	100.742640615211\\
	832.166433286657	100.736856686461\\
	833.166633326665	100.731345087623\\
	834.166833366673	100.726104880211\\
	835.167033406681	100.721135129285\\
	836.167233446689	100.716434903432\\
	837.167433486697	100.712003274758\\
	838.167633526705	100.707839318871\\
	839.167833566713	100.703942114867\\
	840.168033606721	100.700310745324\\
	841.168233646729	100.696944296282\\
	842.168433686737	100.693841857233\\
	843.168633726745	100.691002521108\\
	844.168833766753	100.688425384263\\
	845.169033806761	100.686109546471\\
	846.169233846769	100.684054110902\\
	847.169433886777	100.682258184116\\
	848.169633926785	100.680720876048\\
	849.169833966793	100.679441299998\\
	850.170034006801	100.678418572613\\
	851.170234046809	100.677651813882\\
	852.170434086817	100.677140147117\\
	853.170634126825	100.676882698945\\
	854.170834166833	100.676878599294\\
	855.171034206841	100.67712698138\\
	856.171234246849	100.677626981698\\
	857.171434286857	100.678377740004\\
	858.171634326865	100.679378399309\\
	859.171834366873	100.680628105863\\
	860.172034406881	100.682126009147\\
	861.172234446889	100.683871261855\\
	862.172434486897	100.685863019886\\
	863.172634526905	100.688100442334\\
	864.172834566913	100.690582691471\\
	865.173034606921	100.693308932738\\
	866.173234646929	100.696278334734\\
	867.173434686937	100.699490069203\\
	868.173634726945	100.702943311022\\
	869.173834766953	100.706637238191\\
	870.174034806961	100.71057103182\\
	871.174234846969	100.714743876118\\
	872.174434886977	100.71915495838\\
	873.174634926985	100.723803468977\\
	874.174834966993	100.728688601347\\
	875.175035007001	100.733809551977\\
	876.175235047009	100.739165520399\\
	877.175435087017	100.744755709174\\
	878.175635127025	100.750579323881\\
	879.175835167033	100.756635573107\\
	880.176035207041	100.762923668438\\
	881.176235247049	100.769442824443\\
	882.176435287057	100.776192258666\\
	883.176635327065	100.783171191614\\
	884.176835367073	100.790378846748\\
	885.177035407081	100.797814450467\\
	886.177235447089	100.805477232103\\
	887.177435487097	100.813366423906\\
	888.177635527105	100.821481261036\\
	889.177835567113	100.82982098155\\
	890.178035607121	100.83838482639\\
	891.178235647129	100.847172039376\\
	892.178435687137	100.856181867195\\
	893.178635727145	100.865413559385\\
	894.178835767153	100.874866368332\\
	895.179035807161	100.884539549252\\
	896.179235847169	100.894432360187\\
	897.179435887177	100.904544061989\\
	898.179635927185	100.914873918313\\
	899.179835967193	100.925421195607\\
	900.180036007201	100.936185163098\\
	901.180236047209	100.947165092783\\
	902.180436087217	100.958360259423\\
	903.180636127225	100.969769940526\\
	904.180836167233	100.981393416342\\
	905.181036207242	100.993229969848\\
	906.181236247249	101.005278886743\\
	907.181436287258	101.017539455434\\
	908.181636327265	101.030010967029\\
	909.181836367273	101.042692715322\\
	910.182036407281	101.055583996788\\
	911.182236447289	101.068684110573\\
	912.182436487297	101.081992358478\\
	913.182636527305	101.095508044957\\
	914.182836567313	101.109230477102\\
	915.183036607321	101.123158964633\\
	916.18323664733	101.137292819892\\
	917.183436687337	101.15163135783\\
	918.183636727346	101.166173895997\\
	919.183836767353	101.180919754537\\
	920.184036807362	101.19586825617\\
	921.184236847369	101.211018726191\\
	922.184436887378	101.226370492454\\
	923.184636927385	101.241922885367\\
	924.184836967393	101.257675237879\\
	925.185037007401	101.273626885472\\
	926.185237047409	101.289777166153\\
	927.185437087418	101.306125420441\\
	928.185637127425	101.322670991361\\
	929.185837167434	101.339413224432\\
	930.186037207441	101.356351467661\\
	931.18623724745	101.373485071531\\
	932.186437287457	101.39081338899\\
	933.186637327466	101.408335775447\\
	934.186837367473	101.426051588759\\
	935.187037407482	101.443960189224\\
	936.187237447489	101.462060939567\\
	937.187437487498	101.48035320494\\
	938.187637527505	101.498836352903\\
	939.187837567514	101.517509753421\\
	940.188037607522	101.536372778856\\
	941.188237647529	101.555424803951\\
	942.188437687538	101.574665205828\\
	943.188637727545	101.594093363979\\
	944.188837767554	101.61370866025\\
	945.189037807561	101.633510478842\\
	946.18923784757	101.653498206293\\
	947.189437887577	101.673671231477\\
	948.189637927586	101.694028945589\\
	949.189837967593	101.71457074214\\
	950.190038007602	101.735296016949\\
	951.19023804761	101.75620416813\\
	952.190438087618	101.777294596088\\
	953.190638127626	101.798566703508\\
	954.190838167634	101.820019895347\\
	955.191038207642	101.841653578826\\
	956.191238247649	101.86346716342\\
	957.191438287658	101.885460060851\\
	958.191638327665	101.907631685079\\
	959.191838367674	101.929981452295\\
	960.192038407681	101.95250878091\\
	961.19223844769	101.975213091548\\
	962.192438487698	101.998093807038\\
	963.192638527706	102.021150352407\\
	964.192838567714	102.044382154867\\
	965.193038607722	102.067788643814\\
	966.19323864773	102.091369250813\\
	967.193438687738	102.115123409593\\
	968.193638727746	102.13905055604\\
	969.193838767754	102.163150128187\\
	970.194038807762	102.187421566206\\
	971.19423884777	102.2118643124\\
	972.194438887778	102.236477811196\\
	973.194638927786	102.261261509137\\
	974.194838967794	102.286214854873\\
	975.195039007802	102.311337299154\\
	976.19523904781	102.33662829482\\
	977.195439087818	102.362087296798\\
	978.195639127826	102.387713762087\\
	979.195839167834	102.413507149758\\
	980.196039207842	102.439466920941\\
	981.19623924785	102.465592538818\\
	982.196439287858	102.491883468616\\
	983.196639327866	102.518339177602\\
	984.196839367874	102.544959135068\\
	985.197039407882	102.571742812333\\
	986.19723944789	102.598689682728\\
	987.197439487898	102.625799221589\\
	988.197639527906	102.653070906255\\
	989.197839567914	102.680504216055\\
	990.198039607922	102.708098632302\\
	991.19823964793	102.735853638286\\
	992.198439687938	102.763768719268\\
	993.198639727946	102.791843362468\\
	994.198839767954	102.820077057064\\
	995.199039807962	102.848469294178\\
	996.19923984797	102.877019566875\\
	997.199439887978	102.905727370151\\
	998.199639927986	102.934592200927\\
	999.199839967994	102.963613558043\\
	1000.200040008	102.99279094225\\
	1001.20024004801	103.022123856202\\
	1002.20044008802	103.05161180445\\
	1003.20064012803	103.081254293434\\
	1004.20084016803	103.111050831477\\
	1005.20104020804	103.141000928777\\
	1006.20124024805	103.171104097399\\
	1007.20144028806	103.201359851271\\
	1008.20164032807	103.231767706173\\
	1009.20184036807	103.262327179735\\
	1010.20204040808	103.293037791424\\
	1011.20224044809	103.323899062542\\
	1012.2024404881	103.354910516217\\
	1013.20264052811	103.386071677396\\
	1014.20284056811	103.417382072839\\
	1015.20304060812	103.448841231112\\
	1016.20324064813	103.480448682579\\
	1017.20344068814	103.512203959396\\
	1018.20364072815	103.544106595507\\
	1019.20384076815	103.576156126631\\
	1020.20404080816	103.60835209026\\
	1021.20424084817	103.640694025654\\
	1022.20444088818	103.673181473828\\
	1023.20464092819	103.70581397755\\
	1024.20484096819	103.738591081335\\
	1025.2050410082	103.771512331435\\
	1026.20524104821	103.804577275834\\
	1027.20544108822	103.837785464242\\
	1028.20564112823	103.87113644809\\
	1029.20584116823	103.904629780519\\
	1030.20604120824	103.938265016378\\
	1031.20624124825	103.972041712214\\
	1032.20644128826	104.005959426268\\
	1033.20664132827	104.04001771847\\
	1034.20684136827	104.074216150428\\
	1035.20704140828	104.108554285424\\
	1036.20724144829	104.14303168841\\
	1037.2074414883	104.177647925998\\
	1038.20764152831	104.212402566455\\
	1039.20784156831	104.247295179699\\
	1040.20804160832	104.282325337289\\
	1041.20824164833	104.317492612422\\
	1042.20844168834	104.352796579923\\
	1043.20864172835	104.388236816243\\
	1044.20884176835	104.423812899452\\
	1045.20904180836	104.459524409229\\
	1046.20924184837	104.495370926863\\
	1047.20944188838	104.531352035239\\
	1048.20964192839	104.567467318838\\
	1049.20984196839	104.603716363728\\
	1050.2100420084	104.640098757557\\
	1051.21024204841	104.676614089553\\
	1052.21044208842	104.71326195051\\
	1053.21064212843	104.750041932786\\
	1054.21084216843	104.7869536303\\
	1055.21104220844	104.823996638519\\
	1056.21124224845	104.861170554459\\
	1057.21144228846	104.898474976676\\
	1058.21164232847	104.935909505258\\
	1059.21184236847	104.973473741825\\
	1060.21204240848	105.011167289517\\
	1061.21224244849	105.048989752993\\
	1062.2124424885	105.086940738422\\
	1063.21264252851	105.12501985348\\
	1064.21284256851	105.163226707342\\
	1065.21304260852	105.201560910676\\
	1066.21324264853	105.240022075641\\
	1067.21344268854	105.278609815877\\
	1068.21364272855	105.317323746502\\
	1069.21384276855	105.356163484106\\
	1070.21404280856	105.395128646744\\
	1071.21424284857	105.434218853934\\
	1072.21444288858	105.473433726645\\
	1073.21464292859	105.512772887299\\
	1074.21484296859	105.55223595976\\
	1075.2150430086	105.591822569331\\
	1076.21524304861	105.631532342748\\
	1077.21544308862	105.671364908176\\
	1078.21564312863	105.7113198952\\
	1079.21584316863	105.751396934822\\
	1080.21604320864	105.791595659457\\
	1081.21624324865	105.831915702925\\
	1082.21644328866	105.872356700447\\
	1083.21664332867	105.912918288638\\
	1084.21684336867	105.953600105505\\
	1085.21704340868	105.994401790439\\
	1086.21724344869	106.035322984211\\
	1087.2174434887	106.076363328965\\
	1088.21764352871	106.117522468215\\
	1089.21784356871	106.158800046839\\
	1090.21804360872	106.200195711073\\
	1091.21824364873	106.241709108508\\
	1092.21844368874	106.283339888081\\
	1093.21864372875	106.325087700074\\
	1094.21884376875	106.366952196108\\
	1095.21904380876	106.408933029134\\
	1096.21924384877	106.451029853433\\
	1097.21944388878	106.49324232461\\
	1098.21964392879	106.535570099584\\
	1099.21984396879	106.578012836592\\
	1100.2200440088	106.620570195175\\
	1101.22024404881	106.663241836178\\
	1102.22044408882	106.706027421745\\
	1103.22064412883	106.748926615311\\
	1104.22084416883	106.791939081601\\
	1105.22104420884	106.835064486622\\
	1106.22124424885	106.87830249766\\
	1107.22144428886	106.921652783274\\
	1108.22164432887	106.965115013291\\
	1109.22184436887	107.008688858804\\
	1110.22204440888	107.052373992161\\
	1111.22224444889	107.096170086969\\
	1112.2224444889	107.14007681808\\
	1113.22264452891	107.184093861592\\
	1114.22284456891	107.228220894845\\
	1115.22304460892	107.272457596411\\
	1116.22324464893	107.316803646095\\
	1117.22344468894	107.361258724925\\
	1118.22364472895	107.405822515152\\
	1119.22384476895	107.450494700243\\
	1120.22404480896	107.495274964876\\
	1121.22424484897	107.540162994939\\
	1122.22444488898	107.585158477517\\
	1123.22464492899	107.630261100899\\
	1124.22484496899	107.675470554563\\
	1125.225045009	107.720786529178\\
	1126.22524504901	107.766208716596\\
	1127.22544508902	107.81173680985\\
	1128.22564512903	107.857370503147\\
	1129.22584516903	107.903109491866\\
	1130.22604520904	107.948953472552\\
	1131.22624524905	107.99490214291\\
	1132.22644528906	108.040955201805\\
	1133.22664532907	108.087112349254\\
	1134.22684536907	108.133373286422\\
	1135.22704540908	108.179737715618\\
	1136.22724544909	108.226205340292\\
	1137.2274454891	108.272775865029\\
	1138.22764552911	108.319448995544\\
	1139.22784556911	108.366224438681\\
	1140.22804560912	108.413101902405\\
	1141.22824564913	108.460081095798\\
	1142.22844568914	108.507161729059\\
	1143.22864572915	108.554343513493\\
	1144.22884576915	108.601626161514\\
	1145.22904580916	108.649009386635\\
	1146.22924584917	108.696492903467\\
	1147.22944588918	108.744076427712\\
	1148.22964592919	108.791759676162\\
	1149.22984596919	108.839542366693\\
	1150.2300460092	108.887424218263\\
	1151.23024604921	108.935404950903\\
	1152.23044608922	108.983484285719\\
	1153.23064612923	109.031661944881\\
	1154.23084616923	109.079937651628\\
	1155.23104620924	109.128311130254\\
	1156.23124624925	109.176782106112\\
	1157.23144628926	109.225350305605\\
	1158.23164632927	109.274015456184\\
	1159.23184636927	109.322777286342\\
	1160.23204640928	109.371635525615\\
	1161.23224644929	109.420589904572\\
	1162.2324464893	109.469640154815\\
	1163.23264652931	109.518786008971\\
	1164.23284656931	109.568027200694\\
	1165.23304660932	109.617363464657\\
	1166.23324664933	109.666794536547\\
	1167.23344668934	109.716320153066\\
	1168.23364672935	109.765940051921\\
	1169.23384676935	109.815653971826\\
	1170.23404680936	109.865461652493\\
	1171.23424684937	109.915362834633\\
	1172.23444688938	109.965357259947\\
	1173.23464692939	110.015444671126\\
	1174.23484696939	110.065624811849\\
	1175.2350470094	110.115897426771\\
	1176.23524704941	110.166262261529\\
	1177.23544708942	110.216719062731\\
	1178.23564712943	110.267267577957\\
	1179.23584716943	110.317907555752\\
	1180.23604720944	110.368638745625\\
	1181.23624724945	110.419460898043\\
	1182.23644728946	110.470373764427\\
	1183.23664732947	110.521377097151\\
	1184.23684736947	110.572470649539\\
	1185.23704740948	110.623654175855\\
	1186.23724744949	110.674927431306\\
	1187.2374474895	110.726290172036\\
	1188.23764752951	110.777742155123\\
	1189.23784756951	110.829283138572\\
	1190.23804760952	110.880912881318\\
	1191.23824764953	110.932631143215\\
	1192.23844768954	110.98443768504\\
	1193.23864772955	111.036332268483\\
	1194.23884776955	111.088314656145\\
	1195.23904780956	111.140384611539\\
	1196.23924784957	111.192541899081\\
	1197.23944788958	111.244786284088\\
	1198.23964792959	111.297117532777\\
	1199.23984796959	111.349535412257\\
	1200.2400480096	111.402039690531\\
	1201.24024804961	111.454630136488\\
	1202.24044808962	111.507306519902\\
	1203.24064812963	111.560068611427\\
	1204.24084816963	111.612916182596\\
	1205.24104820964	111.665849005815\\
	1206.24124824965	111.718866854361\\
	1207.24144828966	111.771969502379\\
	1208.24164832967	111.825156724877\\
	1209.24184836967	111.878428297725\\
	1210.24204840968	111.931783997649\\
	1211.24224844969	111.985223602231\\
	1212.2424484897	112.038746889902\\
	1213.24264852971	112.09235363994\\
	1214.24284856971	112.146043632471\\
	1215.24304860972	112.199816648457\\
	1216.24324864973	112.253672469702\\
	1217.24344868974	112.307610878842\\
	1218.24364872975	112.361631659344\\
	1219.24384876975	112.415734595505\\
	1220.24404880976	112.469919472446\\
	1221.24424884977	112.52418607611\\
	1222.24444888978	112.578534193257\\
	1223.24464892979	112.632963611464\\
	1224.24484896979	112.687474119119\\
	1225.2450490098	112.742065505421\\
	1226.24524904981	112.796737560373\\
	1227.24544908982	112.851490074781\\
	1228.24564912983	112.906322840252\\
	1229.24584916983	112.961235649187\\
	1230.24604920984	113.016228294785\\
	1231.24624924985	113.07130057103\\
	1232.24644928986	113.126452272698\\
	1233.24664932987	113.181683195347\\
	1234.24684936987	113.236993135316\\
	1235.24704940988	113.292381889724\\
	1236.24724944989	113.347849256464\\
	1237.2474494899	113.403395034201\\
	1238.24764952991	113.459019022372\\
	1239.24784956991	113.514721021176\\
	1240.24804960992	113.570500831578\\
	1241.24824964993	113.626358255303\\
	1242.24844968994	113.682293094834\\
	1243.24864972995	113.738305153407\\
	1244.24884976995	113.79439423501\\
	1245.24904980996	113.850560144382\\
	1246.24924984997	113.906802687003\\
	1247.24944988998	113.963121669101\\
	1248.24964992999	114.01951689764\\
	1249.24984996999	114.075988180324\\
	1250.25005001	114.132535325589\\
	1251.25025005001	114.189158142603\\
	1252.25045009002	114.245856441264\\
	1253.25065013003	114.302630032193\\
	1254.25085017003	114.359478726737\\
	1255.25105021004	114.416402336961\\
	1256.25125025005	114.473400675648\\
	1257.25145029006	114.530473556295\\
	1258.25165033007	114.587620793111\\
	1259.25185037007	114.644842201015\\
	1260.25205041008	114.70213759563\\
	1261.25225045009	114.759506793286\\
	1262.2524504901	114.816949611009\\
	1263.25265053011	114.874465866527\\
	1264.25285057011	114.932055378261\\
	1265.25305061012	114.989717965326\\
	1266.25325065013	115.047453447526\\
	1267.25345069014	115.105261645353\\
	1268.25365073015	115.163142379983\\
	1269.25385077015	115.221095473274\\
	1270.25405081016	115.279120747762\\
	1271.25425085017	115.337218026662\\
	1272.25445089018	115.395387133861\\
	1273.25465093019	115.453627893919\\
	1274.25485097019	115.511940132062\\
	1275.2550510102	115.570323674185\\
	1276.25525105021	115.628778346846\\
	1277.25545109022	115.687303977262\\
	1278.25565113023	115.74590039331\\
	1279.25585117023	115.804567423522\\
	1280.25605121024	115.863304897084\\
	1281.25625125025	115.922112643832\\
	1282.25645129026	115.98099049425\\
	1283.25665133027	116.039938279469\\
	1284.25685137027	116.098955831262\\
	1285.25705141028	116.158042982041\\
	1286.25725145029	116.21719956486\\
	1287.2574514903	116.276425413405\\
	1288.25765153031	116.335720361996\\
	1289.25785157031	116.395084245585\\
	1290.25805161032	116.454516899751\\
	1291.25825165033	116.514018160699\\
	1292.25845169034	116.573587865257\\
	1293.25865173035	116.633225850875\\
	1294.25885177035	116.692931955619\\
	1295.25905181036	116.752706018173\\
	1296.25925185037	116.812547877835\\
	1297.25945189038	116.872457374512\\
	1298.25965193039	116.932434348722\\
	1299.25985197039	116.992478641588\\
	1300.2600520104	117.052590094838\\
	1301.26025205041	117.112768550801\\
	1302.26045209042	117.173013852405\\
	1303.26065213043	117.233325843176\\
	1304.26085217043	117.293704367235\\
	1305.26105221044	117.354149269293\\
	1306.26125225045	117.414660394654\\
	1307.26145229046	117.475237589207\\
	1308.26165233047	117.535880699429\\
	1309.26185237047	117.596589572377\\
	1310.26205241048	117.657364055692\\
	1311.26225245049	117.718203997591\\
	1312.2624524905	117.779109246869\\
	1313.26265253051	117.840079652895\\
	1314.26285257051	117.901115065608\\
	1315.26305261052	117.962215335517\\
	1316.26325265053	118.023380313701\\
	1317.26345269054	118.084609851801\\
	1318.26365273055	118.145903802021\\
	1319.26385277055	118.207262017127\\
	1320.26405281056	118.268684350444\\
	1321.26425285057	118.33017065585\\
	1322.26445289058	118.391720787781\\
	1323.26465293059	118.453334601223\\
	1324.26485297059	118.515011951711\\
	1325.2650530106	118.576752695328\\
	1326.26525305061	118.638556688704\\
	1327.26545309062	118.700423789011\\
	1328.26565313063	118.762353853961\\
	1329.26585317063	118.824346741807\\
	1330.26605321064	118.886402311337\\
	1331.26625325065	118.948520421876\\
	1332.26645329066	119.01070093328\\
	1333.26665333067	119.072943705937\\
	1334.26685337067	119.13524860076\\
	1335.26705341068	119.197615479194\\
	1336.26725345069	119.260044203203\\
	1337.2674534907	119.322534635277\\
	1338.26765353071	119.385086638423\\
	1339.26785357071	119.44770007617\\
	1340.26805361072	119.51037481256\\
	1341.26825365073	119.573110712149\\
	1342.26845369074	119.635907640009\\
	1343.26865373075	119.698765461716\\
	1344.26885377075	119.76168404336\\
	1345.26905381076	119.824663251532\\
	1346.26925385077	119.887702953331\\
	1347.26945389078	119.950803016356\\
	1348.26965393079	120.013963308706\\
	1349.26985397079	120.077183698979\\
	1350.2700540108	120.140464056269\\
	1351.27025405081	120.203804250163\\
	1352.27045409082	120.267204150741\\
	1353.27065413083	120.330663628574\\
	1354.27085417083	120.39418255472\\
	1355.27105421084	120.457760800725\\
	1356.27125425085	120.521398238619\\
	1357.27145429086	120.585094740912\\
	1358.27165433087	120.648850180599\\
	1359.27185437087	120.71266443115\\
	1360.27205441088	120.776537366515\\
	1361.27225445089	120.840468861117\\
	1362.2724544909	120.904458789852\\
	1363.27265453091	120.968507028088\\
	1364.27285457091	121.032613451663\\
	1365.27305461092	121.096777936881\\
	1366.27325465093	121.161000360513\\
	1367.27345469094	121.225280599792\\
	1368.27365473095	121.289618532416\\
	1369.27385477095	121.35401403654\\
	1370.27405481096	121.418466990779\\
	1371.27425485097	121.482977274204\\
	1372.27445489098	121.547544766342\\
	1373.27465493099	121.612169347172\\
	1374.27485497099	121.676850897122\\
	1375.275055011	121.741589297073\\
	1376.27525505101	121.806384428351\\
	1377.27545509102	121.871236172729\\
	1378.27565513103	121.936144412424\\
	1379.27585517103	122.001109030094\\
	1380.27605521104	122.066129908839\\
	1381.27625525105	122.131206932196\\
	1382.27645529106	122.196339984142\\
	1383.27665533107	122.261528949086\\
	1384.27685537107	122.326773711871\\
	1385.27705541108	122.392074157775\\
	1386.27725545109	122.457430172501\\
	1387.2774554911	122.522841642186\\
	1388.27765553111	122.588308453388\\
	1389.27785557111	122.653830493094\\
	1390.27805561112	122.719407648714\\
	1391.27825565113	122.785039808077\\
	1392.27845569114	122.850726859434\\
	1393.27865573115	122.916468691455\\
	1394.27885577115	122.982265193224\\
	1395.27905581116	123.048116254242\\
	1396.27925585117	123.114021764422\\
	1397.27945589118	123.179981614091\\
	1398.27965593119	123.245995693982\\
	1399.27985597119	123.31206389524\\
	1400.2800560112	123.378186109415\\
	1401.28025605121	123.444362228462\\
	1402.28045609122	123.510592144741\\
	1403.28065613123	123.576875751012\\
	1404.28085617123	123.643212940437\\
	1405.28105621124	123.709603606575\\
	1406.28125625125	123.776047643382\\
	1407.28145629126	123.842544945213\\
	1408.28165633127	123.909095406812\\
	1409.28185637127	123.975698923319\\
	1410.28205641128	124.042355390263\\
	1411.28225645129	124.109064703562\\
	1412.2824564913	124.175826759524\\
	1413.28265653131	124.242641454841\\
	1414.28285657131	124.309508686589\\
	1415.28305661132	124.376428352229\\
	1416.28325665133	124.443400349602\\
	1417.28345669134	124.510424576931\\
	1418.28365673135	124.577500932815\\
	1419.28385677135	124.644629316231\\
	1420.28405681136	124.711809626532\\
	1421.28425685137	124.779041763444\\
	1422.28445689138	124.846325627066\\
	1423.28465693139	124.913661117868\\
	1424.28485697139	124.981048136689\\
	1425.2850570114	125.048486584736\\
	1426.28525705141	125.115976363583\\
	1427.28545709142	125.183517375169\\
	1428.28565713143	125.251109521796\\
	1429.28585717143	125.318752706128\\
	1430.28605721144	125.386446831191\\
	1431.28625725145	125.454191800369\\
	1432.28645729146	125.521987517404\\
	1433.28665733147	125.589833886394\\
	1434.28685737147	125.657730811793\\
	1435.28705741148	125.725678198408\\
	1436.28725745149	125.793675951397\\
	1437.2874574915	125.861723976269\\
	1438.28765753151	125.929822178885\\
	1439.28785757151	125.997970465449\\
	1440.28805761152	126.066168742515\\
	1441.28825765153	126.134416916981\\
	1442.28845769154	126.202714896089\\
	1443.28865773155	126.271062587423\\
	1444.28885777155	126.339459898906\\
	1445.28905781156	126.407906738805\\
	1446.28925785157	126.47640301572\\
	1447.28945789158	126.544948638591\\
	1448.28965793159	126.613543516694\\
	1449.28985797159	126.682187559636\\
	1450.2900580116	126.750880677359\\
	1451.29025805161	126.819622780136\\
	1452.29045809162	126.888413778569\\
	1453.29065813163	126.957253583591\\
	1454.29085817163	127.02614210646\\
	1455.29105821164	127.095079258761\\
	1456.29125825165	127.164064952404\\
	1457.29145829166	127.233099099622\\
	1458.29165833167	127.302181612971\\
	1459.29185837167	127.371312405327\\
	1460.29205841168	127.440491389885\\
	1461.29225845169	127.509718480159\\
	1462.2924584917	127.57899358998\\
	1463.29265853171	127.648316633495\\
	1464.29285857171	127.717687525165\\
	1465.29305861172	127.787106179764\\
	1466.29325865173	127.856572512378\\
	1467.29345869174	127.926086438402\\
	1468.29365873175	127.995647873544\\
	1469.29385877175	128.065256733817\\
	1470.29405881176	128.134912935542\\
	1471.29425885177	128.204616395344\\
	1472.29445889178	128.274367030156\\
	1473.29465893179	128.34416475721\\
	1474.29485897179	128.414009494042\\
	1475.2950590118	128.483901158489\\
	1476.29525905181	128.553839668687\\
	1477.29545909182	128.623824943069\\
	1478.29565913183	128.693856900366\\
	1479.29585917183	128.763935459606\\
	1480.29605921184	128.834060540109\\
	1481.29625925185	128.904232061491\\
	1482.29645929186	128.974449943659\\
	1483.29665933187	129.04471410681\\
	1484.29685937187	129.115024471433\\
	1485.29705941188	129.185380958303\\
	1486.29725945189	129.255783488486\\
	1487.2974594919	129.326231983332\\
	1488.29765953191	129.396726364475\\
	1489.29785957191	129.467266553836\\
	1490.29805961192	129.537852473617\\
	1491.29825965193	129.608484046302\\
	1492.29845969194	129.679161194655\\
	1493.29865973195	129.749883841721\\
	1494.29885977195	129.820651910821\\
	1495.29905981196	129.891465325555\\
	1496.29925985197	129.962324009798\\
	1497.29945989198	130.033227887701\\
	1498.29965993199	130.104176883686\\
	1499.29985997199	130.175170922451\\
	1500.300060012	130.246209928963\\
	1501.30026005201	130.317293828461\\
	1502.30046009202	130.388422546452\\
	1503.30066013203	130.459596008713\\
	1504.30086017203	130.530814141286\\
	1505.30106021204	130.60207687048\\
	1506.30126025205	130.673384122868\\
	1507.30146029206	130.744735825289\\
	1508.30166033207	130.816131904843\\
	1509.30186037207	130.887572288892\\
	1510.30206041208	130.959056905057\\
	1511.30226045209	131.030585681222\\
	1512.3024604921	131.102158545528\\
	1513.30266053211	131.173775426371\\
	1514.30286057211	131.245436252406\\
	1515.30306061212	131.317140952543\\
	1516.30326065213	131.388889455946\\
	1517.30346069214	131.460681692032\\
	1518.30366073215	131.532517590469\\
	1519.30386077215	131.604397081178\\
	1520.30406081216	131.67632009433\\
	1521.30426085217	131.748286560344\\
	1522.30446089218	131.820296409888\\
	1523.30466093219	131.892349573875\\
	1524.30486097219	131.964445983467\\
	1525.3050610122	132.036585570069\\
	1526.30526105221	132.108768265329\\
	1527.30546109222	132.180994001142\\
	1528.30566113223	132.253262709641\\
	1529.30586117223	132.325574323201\\
	1530.30606121224	132.397928774438\\
	1531.30626125225	132.470325996206\\
	1532.30646129226	132.542765921597\\
	1533.30666133227	132.615248483941\\
	1534.30686137227	132.687773616804\\
	1535.30706141228	132.760341253984\\
	1536.30726145229	132.832951329518\\
	1537.3074614923	132.905603777673\\
	1538.30766153231	132.978298532948\\
	1539.30786157231	133.051035530074\\
	1540.30806161232	133.123814704014\\
	1541.30826165233	133.196635989956\\
	1542.30846169234	133.269499323322\\
	1543.30866173235	133.342404639755\\
	1544.30886177235	133.41535187513\\
	1545.30906181236	133.488340965545\\
	1546.30926185237	133.561371847322\\
	1547.30946189238	133.634444457008\\
	1548.30966193239	133.707558731373\\
	1549.30986197239	133.780714607407\\
	1550.3100620124	133.853912022322\\
	1551.31026205241	133.92715091355\\
	1552.31046209242	134.000431218742\\
	1553.31066213243	134.073752875767\\
	1554.31086217243	134.147115822711\\
	1555.31106221244	134.220519997878\\
	1556.31126225245	134.293965339784\\
	1557.31146229246	134.367451787163\\
	1558.31166233247	134.440979278961\\
	1559.31186237247	134.514547754337\\
	1560.31206241248	134.588157152661\\
	1561.31226245249	134.661807413516\\
	1562.3124624925	134.735498476694\\
	1563.31266253251	134.809230282194\\
	1564.31286257251	134.883002770228\\
	1565.31306261252	134.956815881212\\
	1566.31326265253	135.03066955577\\
	1567.31346269254	135.10456373473\\
	1568.31366273255	135.178498359128\\
	1569.31386277255	135.252473370201\\
	1570.31406281256	135.326488709391\\
	1571.31426285257	135.400544318342\\
	1572.31446289258	135.474640138899\\
	1573.31466293259	135.548776113107\\
	1574.31486297259	135.622952183214\\
	1575.3150630126	135.697168291663\\
	1576.31526305261	135.771424381097\\
	1577.31546309262	135.845720394357\\
	1578.31566313263	135.920056274479\\
	1579.31586317263	135.994431964695\\
	1580.31606321264	136.068847408433\\
	1581.31626325265	136.143302549313\\
	1582.31646329266	136.21779733115\\
	1583.31666333267	136.292331697951\\
	1584.31686337267	136.366905593914\\
	1585.31706341268	136.441518963428\\
	1586.31726345269	136.516171751072\\
	1587.3174634927	136.590863901615\\
	1588.31766353271	136.665595360012\\
	1589.31786357271	136.740366071409\\
	1590.31806361272	136.815175981135\\
	1591.31826365273	136.890025034709\\
	1592.31846369274	136.964913177832\\
	1593.31866373275	137.039840356392\\
	1594.31886377275	137.114806516457\\
	1595.31906381276	137.189811604282\\
	1596.31926385277	137.264855566302\\
	1597.31946389278	137.339938349133\\
	1598.31966393279	137.415059899574\\
	1599.31986397279	137.4902201646\\
	1600.3200640128	137.565419091368\\
	1601.32026405281	137.640656627212\\
	1602.32046409282	137.715932719645\\
	1603.32066413283	137.791247316355\\
	1604.32086417283	137.866600365207\\
	1605.32106421284	137.941991814241\\
	1606.32126425285	138.017421611671\\
	1607.32146429286	138.092889705887\\
	1608.32166433287	138.16839604545\\
	1609.32186437287	138.243940579093\\
	1610.32206441288	138.319523255723\\
	1611.32226445289	138.395144024415\\
	1612.3224644929	138.470802834417\\
	1613.32266453291	138.546499635143\\
	1614.32286457291	138.622234376179\\
	1615.32306461292	138.698007007278\\
	1616.32326465293	138.77381747836\\
	1617.32346469294	138.84966573951\\
	1618.32366473295	138.925551740982\\
	1619.32386477295	139.001475433193\\
	1620.32406481296	139.077436766724\\
	1621.32426485297	139.153435692323\\
	1622.32446489298	139.229472160897\\
	1623.32466493299	139.305546123517\\
	1624.32486497299	139.381657531417\\
	1625.325065013	139.45780633599\\
	1626.32526505301	139.53399248879\\
	1627.32546509302	139.610215941531\\
	1628.32566513303	139.686476646085\\
	1629.32586517303	139.762774554483\\
	1630.32606521304	139.839109618914\\
	1631.32626525305	139.915481791722\\
	1632.32646529306	139.991891025409\\
	1633.32666533307	140.068337272631\\
	1634.32686537307	140.144820486201\\
	1635.32706541308	140.221340619085\\
	1636.32726545309	140.297897624401\\
	1637.3274654931	140.374491455423\\
	1638.32766553311	140.451122065575\\
	1639.32786557311	140.527789408433\\
	1640.32806561312	140.604493437724\\
	1641.32826565313	140.681234107325\\
	1642.32846569314	140.758011371264\\
	1643.32866573315	140.834825183717\\
	1644.32886577315	140.911675499007\\
	1645.32906581316	140.988562271607\\
	1646.32926585317	141.065485456135\\
	1647.32946589318	141.142445007357\\
	1648.32966593319	141.219440880184\\
	1649.32986597319	141.296473029673\\
	1650.3300660132	141.373541411025\\
	1651.33026605321	141.450645979583\\
	1652.33046609322	141.527786690837\\
	1653.33066613323	141.604963500417\\
	1654.33086617323	141.682176364095\\
	1655.33106621324	141.759425237786\\
	1656.33126625325	141.836710077545\\
	1657.33146629326	141.914030839567\\
	1658.33166633327	141.991387480187\\
	1659.33186637327	142.068779955878\\
	1660.33206641328	142.146208223253\\
	1661.33226645329	142.223672239062\\
	1662.3324664933	142.301171960191\\
	1663.33266653331	142.378707343665\\
	1664.33286657331	142.456278346643\\
	1665.33306661332	142.53388492642\\
	1666.33326665333	142.611527040425\\
	1667.33346669334	142.689204646224\\
	1668.33366673335	142.766917701514\\
	1669.33386677335	142.844666164125\\
	1670.33406681336	142.922449992021\\
	1671.33426685337	143.000269143297\\
	1672.33446689338	143.078123576179\\
	1673.33466693339	143.156013249024\\
	1674.33486697339	143.233938120321\\
	1675.3350670134	143.311898148685\\
	1676.33526705341	143.389893292863\\
	1677.33546709342	143.467923511729\\
	1678.33566713343	143.545988764285\\
	1679.33586717343	143.624089009661\\
	1680.33606721344	143.702224207114\\
	1681.33626725345	143.780394316026\\
	1682.33646729346	143.858599295906\\
	1683.33666733347	143.936839106386\\
	1684.33686737347	144.015113707225\\
	1685.33706741348	144.093423058305\\
	1686.33726745349	144.171767119632\\
	1687.3374674935	144.250145851332\\
	1688.33766753351	144.328559213659\\
	1689.33786757351	144.407007166983\\
	1690.33806761352	144.4854896718\\
	1691.33826765353	144.564006688723\\
	1692.33846769354	144.642558178487\\
	1693.33866773355	144.721144101948\\
	1694.33886777355	144.799764420078\\
	1695.33906781356	144.878419093971\\
	1696.33926785357	144.957108084837\\
	1697.33946789358	145.035831354004\\
	1698.33966793359	145.114588862916\\
	1699.33986797359	145.193380573137\\
	1700.3400680136	145.272206446343\\
	1701.34026805361	145.351066444328\\
	1702.34046809362	145.429960529001\\
	1703.34066813363	145.508888662383\\
	1704.34086817363	145.587850806612\\
	1705.34106821364	145.666846923938\\
	1706.34126825365	145.745876976725\\
	1707.34146829366	145.824940927447\\
	1708.34166833367	145.904038738693\\
	1709.34186837367	145.983170373162\\
	1710.34206841368	146.062335793663\\
	1711.34226845369	146.141534963118\\
	1712.3424684937	146.220767844556\\
	1713.34266853371	146.300034401119\\
	1714.34286857371	146.379334596054\\
	1715.34306861372	146.458668392719\\
	1716.34326865373	146.53803575458\\
	1717.34346869374	146.617436645209\\
	1718.34366873375	146.696871028288\\
	1719.34386877375	146.776338867602\\
	1720.34406881376	146.855840127044\\
	1721.34426885377	146.935374770613\\
	1722.34446889378	147.014942762412\\
	1723.34466893379	147.094544066649\\
	1724.34486897379	147.174178647637\\
	1725.3450690138	147.253846469791\\
	1726.34526905381	147.333547497631\\
	1727.34546909382	147.413281695779\\
	1728.34566913383	147.49304902896\\
	1729.34586917383	147.572849461999\\
	1730.34606921384	147.652682959824\\
	1731.34626925385	147.732549487464\\
	1732.34646929386	147.812449010048\\
	1733.34666933387	147.892381492805\\
	1734.34686937387	147.972346901063\\
	1735.34706941388	148.052345200252\\
	1736.34726945389	148.132376355896\\
	1737.3474694939	148.21244033362\\
	1738.34766953391	148.292537099148\\
	1739.34786957391	148.372666618298\\
	1740.34806961392	148.452828856987\\
	1741.34826965393	148.533023781229\\
	1742.34846969394	148.613251357133\\
	1743.34866973395	148.693511550903\\
	1744.34886977395	148.773804328838\\
	1745.34906981396	148.854129657334\\
	1746.34926985397	148.934487502879\\
	1747.34946989398	149.014877832056\\
	1748.34966993399	149.09530061154\\
	1749.34986997399	149.1757558081\\
	1750.350070014	149.256243388598\\
	1751.35027005401	149.336763319988\\
	1752.35047009402	149.417315569314\\
	1753.35067013403	149.497900103714\\
	1754.35087017403	149.578516890414\\
	1755.35107021404	149.659165896732\\
	1756.35127025405	149.739847090075\\
	1757.35147029406	149.820560437943\\
	1758.35167033407	149.90130590792\\
	1759.35187037407	149.982083467683\\
	1760.35207041408	150.062893084994\\
	1761.35227045409	150.143734727707\\
	1762.3524704941	150.224608363759\\
	1763.35267053411	150.305513961177\\
	1764.35287057411	150.386451488074\\
	1765.35307061412	150.46742091265\\
	1766.35327065413	150.54842220319\\
	1767.35347069414	150.629455328065\\
	1768.35367073415	150.710520255731\\
	1769.35387077415	150.791616954728\\
	1770.35407081416	150.872745393681\\
	1771.35427085417	150.953905541301\\
	1772.35447089418	151.035097366378\\
	1773.35467093419	151.11632083779\\
	1774.35487097419	151.197575924494\\
	1775.3550710142	151.278862595531\\
	1776.35527105421	151.360180820025\\
	1777.35547109422	151.441530567179\\
	1778.35567113423	151.522911806281\\
	1779.35587117423	151.604324506695\\
	1780.35607121424	151.685768637869\\
	1781.35627125425	151.767244169331\\
	1782.35647129426	151.848751070688\\
	1783.35667133427	151.930289311625\\
	1784.35687137427	152.011858861908\\
	1785.35707141428	152.093459691381\\
	1786.35727145429	152.175091769965\\
	1787.3574714943	152.256755067662\\
	1788.35767153431	152.338449554547\\
	1789.35787157431	152.420175200776\\
	1790.35807161432	152.50193197658\\
	1791.35827165433	152.583719852266\\
	1792.35847169434	152.665538798219\\
	1793.35867173435	152.747388784897\\
	1794.35887177435	152.829269782835\\
	1795.35907181436	152.911181762644\\
	1796.35927185437	152.993124695006\\
	1797.35947189438	153.075098550681\\
	1798.35967193439	153.157103300501\\
	1799.3598719744	153.239138915372\\
	1800.3600720144	153.321205366273\\
	1801.36027205441	153.403302624255\\
	1802.36047209442	153.485430660443\\
	1803.36067213443	153.567589446034\\
	1804.36087217443	153.649778952296\\
	1805.36107221444	153.731999150569\\
	1806.36127225445	153.814250012262\\
	1807.36147229446	153.896531508859\\
	1808.36167233447	153.97884361191\\
	1809.36187237447	154.061186293038\\
	1810.36207241448	154.143559523936\\
	1811.36227245449	154.225963276363\\
	1812.3624724945	154.30839752215\\
	1813.36267253451	154.390862233196\\
	1814.36287257452	154.473357381469\\
	1815.36307261452	154.555882939004\\
	1816.36327265453	154.638438877905\\
	1817.36347269454	154.721025170341\\
	1818.36367273455	154.80364178855\\
	1819.36387277455	154.886288704838\\
	1820.36407281456	154.968965891574\\
	1821.36427285457	155.051673321197\\
	1822.36447289458	155.134410966207\\
	1823.36467293459	155.217178799175\\
	1824.36487297459	155.299976792732\\
	1825.3650730146	155.382804919578\\
	1826.36527305461	155.465663152474\\
	1827.36547309462	155.548551464248\\
	1828.36567313463	155.631469827791\\
	1829.36587317464	155.714418216057\\
	1830.36607321464	155.797396602062\\
	1831.36627325465	155.880404958889\\
	1832.36647329466	155.963443259679\\
	1833.36667333467	156.046511477639\\
	1834.36687337467	156.129609586035\\
	1835.36707341468	156.212737558196\\
	1836.36727345469	156.295895367514\\
	1837.3674734947	156.37908298744\\
	1838.36767353471	156.462300391486\\
	1839.36787357471	156.545547553224\\
	1840.36807361472	156.628824446289\\
	1841.36827365473	156.712131044373\\
	1842.36847369474	156.795467321228\\
	1843.36867373475	156.878833250666\\
	1844.36887377476	156.962228806558\\
	1845.36907381476	157.045653962833\\
	1846.36927385477	157.12910869348\\
	1847.36947389478	157.212592972544\\
	1848.36967393479	157.296106774129\\
	1849.36987397479	157.379650072397\\
	1850.3700740148	157.463222841565\\
	1851.37027405481	157.54682505591\\
	1852.37047409482	157.630456689763\\
	1853.37067413483	157.714117717514\\
	1854.37087417484	157.797808113606\\
	1855.37107421484	157.881527852541\\
	1856.37127425485	157.965276908874\\
	1857.37147429486	158.049055257216\\
	1858.37167433487	158.132862872233\\
	1859.37187437488	158.216699728648\\
	1860.37207441488	158.300565801234\\
	1861.37227445489	158.384461064821\\
	1862.3724744949	158.468385494292\\
	1863.37267453491	158.552339064585\\
	1864.37287457491	158.636321750689\\
	1865.37307461492	158.720333527647\\
	1866.37327465493	158.804374370556\\
	1867.37347469494	158.888444254563\\
	1868.37367473495	158.97254315487\\
	1869.37387477496	159.056671046729\\
	1870.37407481496	159.140827905444\\
	1871.37427485497	159.225013706371\\
	1872.37447489498	159.309228424917\\
	1873.37467493499	159.393472036539\\
	1874.374874975	159.477744516746\\
	1875.375075015	159.562045841096\\
	1876.37527505501	159.646375985198\\
	1877.37547509502	159.730734924711\\
	1878.37567513503	159.815122635344\\
	1879.37587517503	159.899539092852\\
	1880.37607521504	159.983984273044\\
	1881.37627525505	160.068458151775\\
	1882.37647529506	160.152960704947\\
	1883.37667533507	160.237491908515\\
	1884.37687537508	160.322051738477\\
	1885.37707541508	160.406640170882\\
	1886.37727545509	160.491257181826\\
	1887.3774754951	160.575902747452\\
	1888.37767553511	160.660576843948\\
	1889.37787557512	160.745279447553\\
	1890.37807561512	160.83001053455\\
	1891.37827565513	160.914770081267\\
	1892.37847569514	160.999558064081\\
	1893.37867573515	161.084374459413\\
	1894.37887577515	161.16921924373\\
	1895.37907581516	161.254092393545\\
	1896.37927585517	161.338993885414\\
	1897.37947589518	161.42392369594\\
	1898.37967593519	161.50888180177\\
	1899.3798759752	161.593868179594\\
	1900.3800760152	161.678882806149\\
	1901.38027605521	161.763925658214\\
	1902.38047609522	161.848996712611\\
	1903.38067613523	161.934095946206\\
	1904.38087617524	162.019223335909\\
	1905.38107621524	162.104378858673\\
	1906.38127625525	162.189562491492\\
	1907.38147629526	162.274774211404\\
	1908.38167633527	162.36001399549\\
	1909.38187637527	162.445281820869\\
	1910.38207641528	162.530577664708\\
	1911.38227645529	162.615901504209\\
	1912.3824764953	162.701253316621\\
	1913.38267653531	162.786633079231\\
	1914.38287657532	162.872040769366\\
	1915.38307661532	162.957476364398\\
	1916.38327665533	163.042939841734\\
	1917.38347669534	163.128431178826\\
	1918.38367673535	163.213950353162\\
	1919.38387677536	163.299497342273\\
	1920.38407681536	163.385072123728\\
	1921.38427685537	163.470674675135\\
	1922.38447689538	163.556304974141\\
	1923.38467693539	163.641962998434\\
	1924.3848769754	163.727648725739\\
	1925.3850770154	163.813362133818\\
	1926.38527705541	163.899103200475\\
	1927.38547709542	163.984871903549\\
	1928.38567713543	164.070668220918\\
	1929.38587717544	164.156492130498\\
	1930.38607721544	164.24234361024\\
	1931.38627725545	164.328222638136\\
	1932.38647729546	164.414129192212\\
	1933.38667733547	164.500063250531\\
	1934.38687737548	164.586024791195\\
	1935.38707741548	164.672013792339\\
	1936.38727745549	164.758030232138\\
	1937.3874774955	164.844074088798\\
	1938.38767753551	164.930145340566\\
	1939.38787757552	165.01624396572\\
	1940.38807761552	165.102369942577\\
	1941.38827765553	165.188523249486\\
	1942.38847769554	165.274703864834\\
	1943.38867773555	165.36091176704\\
	1944.38887777556	165.447146934559\\
	1945.38907781556	165.533409345879\\
	1946.38927785557	165.619698979525\\
	1947.38947789558	165.706015814053\\
	1948.38967793559	165.792359828054\\
	1949.3898779756	165.878731000152\\
	1950.3900780156	165.965129309005\\
	1951.39027805561	166.051554733304\\
	1952.39047809562	166.138007251772\\
	1953.39067813563	166.224486843165\\
	1954.39087817564	166.310993486274\\
	1955.39107821564	166.397527159919\\
	1956.39127825565	166.484087842954\\
	1957.39147829566	166.570675514265\\
	1958.39167833567	166.657290152769\\
	1959.39187837568	166.743931737415\\
	1960.39207841568	166.830600247184\\
	1961.39227845569	166.917295661087\\
	1962.3924784957	167.004017958167\\
	1963.39267853571	167.090767117498\\
	1964.39287857572	167.177543118184\\
	1965.39307861572	167.264345939359\\
	1966.39327865573	167.351175560189\\
	1967.39347869574	167.43803195987\\
	1968.39367873575	167.524915117626\\
	1969.39387877576	167.611825012712\\
	1970.39407881576	167.698761624414\\
	1971.39427885577	167.785724932044\\
	1972.39447889578	167.872714914946\\
	1973.39467893579	167.959731552492\\
	1974.3948789758	168.046774824084\\
	1975.3950790158	168.133844709152\\
	1976.39527905581	168.220941187152\\
	1977.39547909582	168.308064237574\\
	1978.39567913583	168.39521383993\\
	1979.39587917584	168.482389973764\\
	1980.39607921584	168.569592618647\\
	1981.39627925585	168.656821754176\\
	1982.39647929586	168.744077359978\\
	1983.39667933587	168.831359415706\\
	1984.39687937588	168.91866790104\\
	1985.39707941588	169.006002795687\\
	1986.39727945589	169.093364079381\\
	1987.3974794959	169.180751731883\\
	1988.39767953591	169.26816573298\\
	1989.39787957592	169.355606062484\\
	1990.39807961592	169.443072700236\\
	1991.39827965593	169.530565626101\\
	1992.39847969594	169.61808481997\\
	1993.39867973595	169.70563026176\\
	1994.39887977596	169.793201931412\\
	1995.39907981596	169.880799808896\\
	1996.39927985597	169.968423874203\\
	1997.39947989598	170.056074107351\\
	1998.39967993599	170.143750488382\\
	1999.399879976	170.231452997365\\
	2000.400080016	170.319181614389\\
};
\addlegendentry{Coverage Radius = 1000\,m};
\end{axis}

\begin{axis}[%
legend style={font=\fontsize{9}{5}\selectfont}, 
width=4.677in,
height=4.958in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, text=black]
at (rel axis cs:0.640099,0.342) {$\delta$};
\addplot [color=black,solid,line width=1.0pt,forget plot]
table[row sep=crcr]{%
	0.659999	0.2674010\\
	0.659999	0.2980000\\
};
\draw [gray,solid,line width=1.0pt] (axis cs:0.659999,0.26852) ellipse [x radius=0.0119301, y radius=0.0310504];
\end{axis}
\end{tikzpicture}%

==> estDL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{9}{5}\selectfont}, 
width=7cm,
height=7cm,
at={(0.876in,0.619in)},
scale only axis,
xmin=200.022747282257,
xmax=1200,
xlabel={Distance between SDrs, $l$ [m]},
xmajorgrids,
ymin=0.00020966725475,
ymax=300,
ylabel={Location estimation error [m]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east
]
\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,draw opacity=0.001,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
	x	y\\
	0	448.816009032689\\
	1.00066711140761	447.631414988772\\
	2.00133422281521	446.439624596541\\
	3.00200133422282	445.240744433137\\
	4.00266844563042	444.034881398738\\
	5.00333555703803	442.822142701411\\
	6.00400266844563	441.602635841974\\
	7.00466977985324	440.376468598866\\
	8.00533689126084	439.143749013019\\
	9.00600400266845	437.904585372753\\
	10.0066711140761	436.659086198676\\
	11.0073382254837	435.40736022861\\
	12.0080053368913	434.149516402532\\
	13.0086724482989	432.885663847546\\
	14.0093395597065	431.615911862875\\
	15.0100066711141	430.340369904887\\
	16.0106737825217	429.059147572152\\
	17.0113408939293	427.772354590537\\
	18.0120080053369	426.48010079833\\
	19.0126751167445	425.182496131422\\
	20.0133422281521	423.879650608513\\
	21.0140093395597	422.571674316379\\
	22.0146764509673	421.258677395183\\
	23.0153435623749	419.940770023836\\
	24.0160106737825	418.618062405413\\
	25.0166777851901	417.29066475263\\
	26.0173448965977	415.958687273381\\
	27.0180120080053	414.622240156323\\
	28.0186791194129	413.281433556552\\
	29.0193462308205	411.936377581319\\
	30.0200133422282	410.587182275836\\
	31.0206804536358	409.233957609143\\
	32.0213475650434	407.876813460056\\
	33.022014676451	406.515859603188\\
	34.0226817878586	405.151205695052\\
	35.0233488992662	403.782961260249\\
	36.0240160106738	402.41123567773\\
	37.0246831220814	401.036138167158\\
	38.025350233489	399.65777777535\\
	39.0260173448966	398.276263362813\\
	40.0266844563042	396.891703590374\\
	41.0273515677118	395.504206905903\\
	42.0280186791194	394.113881531139\\
	43.028685790527	392.720835448608\\
	44.0293529019346	391.325176388653\\
	45.0300200133422	389.927011816557\\
	46.0306871247498	388.526448919783\\
	47.0313542361574	387.123594595312\\
	48.032021347565	385.7185554371\\
	49.0326884589727	384.311437723639\\
	50.0333555703803	382.902347405637\\
	51.0340226817879	381.491390093813\\
	52.0346897931955	380.078671046806\\
	53.0353569046031	378.66429515921\\
	54.0360240160107	377.248366949719\\
	55.0366911274183	375.830990549412\\
	56.0373582388259	374.412269690138\\
	57.0380253502335	372.992307693054\\
	58.0386924616411	371.571207457269\\
	59.0393595730487	370.149071448629\\
	60.0400266844563	368.726001688626\\
	61.0406937958639	367.302099743447\\
	62.0413609072715	365.877466713147\\
	63.0420280186791	364.452203220967\\
	64.0426951300867	363.026409402775\\
	65.0433622414943	361.600184896662\\
	66.0440293529019	360.17362883266\\
	67.0446964643095	358.746839822613\\
	68.0453635757171	357.319915950181\\
	69.0460306871248	355.892954760991\\
	70.0466977985324	354.46605325293\\
	71.04736490994	353.039307866583\\
	72.0480320213476	351.612814475818\\
	73.0486991327552	350.186668378516\\
	74.0493662441628	348.76096428745\\
	75.0500333555704	347.335796321309\\
	76.050700466978	345.911257995884\\
	77.0513675783856	344.487442215382\\
	78.0520346897932	343.064441263919\\
	79.0527018012008	341.642346797139\\
	80.0533689126084	340.221249834006\\
	81.054036024016	338.801240748735\\
	82.0547031354236	337.382409262889\\
	83.0553702468312	335.964844437618\\
	84.0560373582388	334.548634666066\\
	85.0567044696464	333.13386766593\\
	86.057371581054	331.720630472165\\
	87.0580386924616	330.309009429864\\
	88.0587058038692	328.899090187278\\
	89.0593729152769	327.490957689009\\
	90.0600400266845	326.084696169346\\
	91.0607071380921	324.680389145773\\
	92.0613742494997	323.278119412624\\
	93.0620413609073	321.877969034907\\
	94.0627084723149	320.480019342278\\
	95.0633755837225	319.084350923181\\
	96.0640426951301	317.691043619145\\
	97.0647098065377	316.300176519237\\
	98.0653769179453	314.911827954678\\
	99.0660440293529	313.526075493621\\
	100.066711140761	312.142995936082\\
	101.067378252168	310.762665309033\\
	102.068045363576	309.385158861656\\
	103.068712474983	308.010551060756\\
	104.069379586391	306.638915586328\\
	105.070046697799	305.27032532729\\
	106.070713809206	303.904852377367\\
	107.071380920614	302.542568031139\\
	108.072048032021	301.183542780247\\
	109.072715143429	299.827846309747\\
	110.073382254837	298.475547494639\\
	111.074049366244	297.12671439653\\
	112.074716477652	295.781414260476\\
	113.075383589059	294.43971351196\\
	114.076050700467	293.101677754045\\
	115.076717811875	291.767371764657\\
	116.077384923282	290.436859494053\\
	117.07805203469	289.110204062409\\
	118.078719146097	287.787467757592\\
	119.079386257505	286.468712033059\\
	120.080053368913	285.153997505928\\
	121.08072048032	283.843383955182\\
	122.081387591728	282.536930320037\\
	123.082054703135	281.234694698451\\
	124.082721814543	279.936734345787\\
	125.083388925951	278.643105673617\\
	126.084056037358	277.353864248679\\
	127.084723148766	276.06906479198\\
	128.085390260173	274.788761178034\\
	129.086057371581	273.51300643426\\
	130.086724482989	272.241852740508\\
	131.087391594396	270.975351428738\\
	132.088058705804	269.713552982831\\
	133.088725817211	268.456507038552\\
	134.089392928619	267.204262383633\\
	135.090060040027	265.956866958017\\
	136.090727151434	264.714367854218\\
	137.091394262842	263.476811317832\\
	138.09206137425	262.244242748169\\
	139.092728485657	261.01670669903\\
	140.093395597065	259.794246879611\\
	141.094062708472	258.576906155532\\
	142.09472981988	257.36472655001\\
	143.095396931288	256.157749245141\\
	144.096064042695	254.95601458333\\
	145.096731154103	253.759562068827\\
	146.09739826551	252.568430369402\\
	147.098065376918	251.382657318135\\
	148.098732488326	250.20227991533\\
	149.099399599733	249.027334330549\\
	150.100066711141	247.857855904767\\
	151.100733822548	246.693879152638\\
	152.101400933956	245.535437764889\\
	153.102068045364	244.382564610812\\
	154.102735156771	243.235291740886\\
	155.103402268179	242.093650389498\\
	156.104069379586	240.957670977783\\
	157.104736490994	239.827383116565\\
	158.105403602402	238.702815609413\\
	159.106070713809	237.583996455796\\
	160.106737825217	236.470952854345\\
	161.107404936624	235.363711206221\\
	162.108072048032	234.262297118576\\
	163.10873915944	233.166735408124\\
	164.109406270847	232.077050104798\\
	165.110073382255	230.993264455514\\
	166.110740493662	229.915400928024\\
	167.11140760507	228.843481214867\\
	168.112074716478	227.777526237401\\
	169.112741827885	226.71755614994\\
	170.113408939293	225.663590343969\\
	171.1140760507	224.615647452448\\
	172.114743162108	223.573745354202\\
	173.115410273516	222.537901178398\\
	174.116077384923	221.508131309093\\
	175.116744496331	220.484451389879\\
	176.117411607738	219.466876328589\\
	177.118078719146	218.455420302096\\
	178.118745830554	217.45009676117\\
	179.119412941961	216.45091843543\\
	180.120080053369	215.457897338349\\
	181.120747164777	214.471044772337\\
	182.121414276184	213.490371333899\\
	183.122081387592	212.515886918845\\
	184.122748498999	211.547600727584\\
	185.123415610407	210.585521270465\\
	186.124082721815	209.62965637319\\
	187.124749833222	208.680013182286\\
	188.12541694463	207.736598170634\\
	189.126084056037	206.799417143056\\
	190.126751167445	205.868475241958\\
	191.127418278853	204.943776953027\\
	192.12808539026	204.02532611098\\
	193.128752501668	203.113125905364\\
	194.129419613075	202.207178886404\\
	195.130086724483	201.307486970901\\
	196.130753835891	200.414051448173\\
	197.131420947298	199.526872986043\\
	198.132088058706	198.645951636862\\
	199.132755170113	197.771286843592\\
	200.133422281521	196.902877445901\\
	201.134089392929	196.04072168632\\
	202.134756504336	195.184817216423\\
	203.135423615744	194.335161103048\\
	204.136090727151	193.491749834542\\
	205.136757838559	192.654579327053\\
	206.137424949967	191.823644930838\\
	207.138092061374	190.998941436605\\
	208.138759172782	190.18046308188\\
	209.139426284189	189.368203557407\\
	210.140093395597	188.562156013559\\
	211.140760507005	187.762313066782\\
	212.141427618412	186.968666806056\\
	213.14209472982	186.181208799377\\
	214.142761841228	185.399930100249\\
	215.143428952635	184.624821254211\\
	216.144096064043	183.855872305355\\
	217.14476317545	183.09307280288\\
	218.145430286858	182.336411807643\\
	219.146097398266	181.585877898723\\
	220.146764509673	180.841459180009\\
	221.147431621081	180.103143286769\\
	222.148098732488	179.370917392255\\
	223.148765843896	178.644768214289\\
	224.149432955304	177.924682021872\\
	225.150100066711	177.21064464178\\
	226.150767178119	176.502641465171\\
	227.151434289526	175.800657454189\\
	228.152101400934	175.104677148569\\
	229.152768512342	174.414684672234\\
	230.153435623749	173.730663739893\\
	231.154102735157	173.052597663632\\
	232.154769846564	172.380469359501\\
	233.155436957972	171.714261354086\\
	234.15610406938	171.053955791086\\
	235.156771180787	170.399534437865\\
	236.157438292195	169.750978692002\\
	237.158105403602	169.108269587826\\
	238.15877251501	168.471387802938\\
	239.159439626418	167.840313664722\\
	240.160106737825	167.215027156827\\
	241.160773849233	166.595507925655\\
	242.16144096064	165.981735286807\\
	243.162108072048	165.373688231528\\
	244.162775183456	164.771345433121\\
	245.163442294863	164.174685253349\\
	246.164109406271	163.583685748805\\
	247.164776517678	162.998324677271\\
	248.165443629086	162.418579504037\\
	249.166110740494	161.844427408214\\
	250.166777851901	161.275845289006\\
	251.167444963309	160.712809771964\\
	252.168112074716	160.155297215205\\
	253.168779186124	159.603283715611\\
	254.169446297532	159.05674511499\\
	255.170113408939	158.515657006214\\
	256.170780520347	157.979994739319\\
	257.171447631755	157.449733427581\\
	258.172114743162	156.92484795355\\
	259.17278185457	156.405312975057\\
	260.173448965977	155.891102931184\\
	261.174116077385	155.382192048199\\
	262.174783188793	154.878554345458\\
	263.1754503002	154.380163641264\\
	264.176117411608	153.886993558695\\
	265.176784523015	153.39901753139\\
	266.177451634423	152.916208809299\\
	267.178118745831	152.438540464389\\
	268.178785857238	151.96598539632\\
	269.179452968646	151.498516338065\\
	270.180120080053	151.036105861505\\
	271.180787191461	150.578726382969\\
	272.181454302869	150.126350168741\\
	273.182121414276	149.678949340517\\
	274.182788525684	149.236495880826\\
	275.183455637091	148.798961638397\\
	276.184122748499	148.36631833349\\
	277.184789859907	147.938537563181\\
	278.185456971314	147.515590806595\\
	279.186124082722	147.097449430103\\
	280.186791194129	146.684084692459\\
	281.187458305537	146.275467749911\\
	282.188125416945	145.871569661237\\
	283.188792528352	145.47236139276\\
	284.18945963976	145.077813823299\\
	285.190126751167	144.687897749075\\
	286.190793862575	144.302583888572\\
	287.191460973983	143.921842887344\\
	288.19212808539	143.545645322776\\
	289.192795196798	143.173961708794\\
	290.193462308205	142.806762500524\\
	291.194129419613	142.444018098906\\
	292.194796531021	142.085698855247\\
	293.195463642428	141.731775075736\\
	294.196130753836	141.382217025898\\
	295.196797865243	141.036994935001\\
	296.197464976651	140.696079000414\\
	297.198132088059	140.359439391907\\
	298.198799199466	140.027046255906\\
	299.199466310874	139.698869719691\\
	300.200133422282	139.374879895547\\
	301.200800533689	139.055046884855\\
	302.201467645097	138.73934078214\\
	303.202134756504	138.427731679063\\
	304.202801867912	138.120189668356\\
	305.20346897932	137.816684847709\\
	306.204136090727	137.51718732361\\
	307.204803202135	137.221667215117\\
	308.205470313542	136.930094657593\\
	309.20613742495	136.642439806379\\
	310.206804536358	136.358672840421\\
	311.207471647765	136.078763965834\\
	312.208138759173	135.802683419425\\
	313.20880587058	135.530401472156\\
	314.209472981988	135.261888432558\\
	315.210140093396	134.997114650089\\
	316.210807204803	134.736050518444\\
	317.211474316211	134.478666478807\\
	318.212141427618	134.224933023055\\
	319.212808539026	133.974820696911\\
	320.213475650434	133.728300103037\\
	321.214142761841	133.485341904085\\
	322.214809873249	133.245916825688\\
	323.215476984656	133.009995659406\\
	324.216144096064	132.777549265611\\
	325.216811207472	132.548548576334\\
	326.217478318879	132.322964598046\\
	327.218145430287	132.1007684144\\
	328.218812541694	131.881931188913\\
	329.219479653102	131.666424167604\\
	330.22014676451	131.454218681578\\
	331.220813875917	131.245286149559\\
	332.221480987325	131.039598080376\\
	333.222148098732	130.837126075392\\
	334.22281521014	130.637841830897\\
	335.223482321548	130.441717140435\\
	336.224149432955	130.248723897094\\
	337.224816544363	130.058834095743\\
	338.225483655771	129.872019835217\\
	339.226150767178	129.688253320459\\
	340.226817878586	129.507506864611\\
	341.227484989993	129.329752891059\\
	342.228152101401	129.154963935429\\
	343.228819212809	128.983112647531\\
	344.229486324216	128.81417179327\\
	345.230153435624	128.648114256492\\
	346.230820547031	128.484913040803\\
	347.231487658439	128.324541271321\\
	348.232154769847	128.166972196404\\
	349.232821881254	128.012179189312\\
	350.233488992662	127.860135749845\\
	351.234156104069	127.710815505916\\
	352.234823215477	127.564192215093\\
	353.235490326885	127.420239766096\\
	354.236157438292	127.278932180241\\
	355.2368245497	127.140243612855\\
	356.237491661107	127.004148354637\\
	357.238158772515	126.870620832977\\
	358.238825883923	126.739635613243\\
	359.23949299533	126.611167400014\\
	360.240160106738	126.48519103828\\
	361.240827218145	126.361681514598\\
	362.241494329553	126.240613958202\\
	363.242161440961	126.121963642091\\
	364.242828552368	126.005705984051\\
	365.243495663776	125.891816547661\\
	366.244162775183	125.780271043245\\
	367.244829886591	125.671045328796\\
	368.245496997999	125.56411541085\\
	369.246164109406	125.459457445339\\
	370.246831220814	125.357047738385\\
	371.247498332221	125.25686274708\\
	372.248165443629	125.158879080211\\
	373.248832555037	125.06307349896\\
	374.249499666444	124.969422917567\\
	375.250166777852	124.877904403949\\
	376.25083388926	124.7884951803\\
	377.251501000667	124.701172623637\\
	378.252168112075	124.615914266336\\
	379.252835223482	124.532697796608\\
	380.25350233489	124.451501058965\\
	381.254169446298	124.372302054639\\
	382.254836557705	124.295078941975\\
	383.255503669113	124.219810036789\\
	384.25617078052	124.146473812701\\
	385.256837891928	124.075048901427\\
	386.257505003336	124.005514093049\\
	387.258172114743	123.937848336252\\
	388.258839226151	123.872030738532\\
	389.259506337558	123.808040566373\\
	390.260173448966	123.745857245396\\
	391.260840560374	123.685460360484\\
	392.261507671781	123.626829655872\\
	393.262174783189	123.569945035215\\
	394.262841894596	123.514786561624\\
	395.263509006004	123.461334457684\\
	396.264176117412	123.409569105434\\
	397.264843228819	123.359471046335\\
	398.265510340227	123.311020981198\\
	399.266177451634	123.264199770099\\
	400.266844563042	123.218988432263\\
	401.26751167445	123.175368145929\\
	402.268178785857	123.133320248184\\
	403.268845897265	123.092826234784\\
	404.269513008672	123.053867759939\\
	405.27018012008	123.016426636092\\
	406.270847231488	122.98048483366\\
	407.271514342895	122.946024480765\\
	408.272181454303	122.913027862938\\
	409.27284856571	122.881477422804\\
	410.273515677118	122.851355759748\\
	411.274182788526	122.822645629556\\
	412.274849899933	122.795329944047\\
	413.275517011341	122.769391770672\\
	414.276184122748	122.744814332109\\
	415.276851234156	122.721581005822\\
	416.277518345564	122.699675323626\\
	417.278185456971	122.679080971207\\
	418.278852568379	122.659781787651\\
	419.279519679787	122.641761764931\\
	420.280186791194	122.625005047406\\
	421.280853902602	122.609495931274\\
	422.281521014009	122.595218864035\\
	423.282188125417	122.58215844392\\
	424.282855236825	122.570299419319\\
	425.283522348232	122.559626688185\\
	426.28418945964	122.550125297429\\
	427.284856571047	122.541780442298\\
	428.285523682455	122.534577465744\\
	429.286190793863	122.528501857773\\
	430.28685790527	122.523539254789\\
	431.287525016678	122.519675438922\\
	432.288192128085	122.516896337342\\
	433.288859239493	122.515188021566\\
	434.289526350901	122.514536706746\\
	435.290193462308	122.514928750962\\
	436.290860573716	122.516350654478\\
	437.291527685123	122.51878905902\\
	438.292194796531	122.522230747011\\
	439.292861907939	122.526662640827\\
	440.293529019346	122.532071802018\\
	441.294196130754	122.538445430539\\
	442.294863242161	122.545770863958\\
	443.295530353569	122.554035576669\\
	444.296197464977	122.56322717908\\
	445.296864576384	122.573333416816\\
	446.297531687792	122.584342169888\\
	447.298198799199	122.596241451879\\
	448.298865910607	122.609019409106\\
	449.299533022015	122.622664319784\\
	450.300200133422	122.637164593182\\
	451.30086724483	122.65250876877\\
	452.301534356237	122.668685515366\\
	453.302201467645	122.685683630268\\
	454.302868579053	122.703492038393\\
	455.30353569046	122.722099791402\\
	456.304202801868	122.741496066822\\
	457.304869913276	122.761670167164\\
	458.305537024683	122.782611519041\\
	459.306204136091	122.804309672271\\
	460.306871247498	122.826754298993\\
	461.307538358906	122.849935192762\\
	462.308205470314	122.87384226765\\
	463.308872581721	122.898465557348\\
	464.309539693129	122.923795214252\\
	465.310206804536	122.94982150856\\
	466.310873915944	122.97653482736\\
	467.311541027352	123.003925673714\\
	468.312208138759	123.031984665746\\
	469.312875250167	123.060702535724\\
	470.313542361574	123.090070129141\\
	471.314209472982	123.120078403799\\
	472.31487658439	123.150718428882\\
	473.315543695797	123.181981384042\\
	474.316210807205	123.213858558471\\
	475.316877918612	123.246341349983\\
	476.31754503002	123.279421264086\\
	477.318212141428	123.313089913065\\
	478.318879252835	123.347339015053\\
	479.319546364243	123.382160393113\\
	480.32021347565	123.417545974313\\
	481.320880587058	123.453487788809\\
	482.321547698466	123.489977968916\\
	483.322214809873	123.527008748196\\
	484.322881921281	123.564572460533\\
	485.323549032688	123.602661539223\\
	486.324216144096	123.64126851605\\
	487.324883255504	123.680386020374\\
	488.325550366911	123.720006778221\\
	489.326217478319	123.760123611368\\
	490.326884589726	123.80072943644\\
	491.327551701134	123.841817263991\\
	492.328218812542	123.883380197617\\
	493.328885923949	123.925411433036\\
	494.329553035357	123.967904257201\\
	495.330220146765	124.010852047396\\
	496.330887258172	124.054248270347\\
	497.33155436958	124.098086481323\\
	498.332221480987	124.142360323259\\
	499.332888592395	124.187063525859\\
	500.333555703803	124.232189904721\\
	501.33422281521	124.277733360458\\
	502.334889926618	124.323687877821\\
	503.335557038025	124.370047524826\\
	504.336224149433	124.416806451892\\
	505.336891260841	124.463958890971\\
	506.337558372248	124.511499154688\\
	507.338225483656	124.55942163549\\
	508.338892595063	124.607720804787\\
	509.339559706471	124.65639121211\\
	510.340226817879	124.705427484261\\
	511.340893929286	124.754824324477\\
	512.341561040694	124.804576511593\\
	513.342228152101	124.854678899214\\
	514.342895263509	124.905126414884\\
	515.343562374917	124.955914059269\\
	516.344229486324	125.007036905335\\
	517.344896597732	125.058490097539\\
	518.345563709139	125.110268851019\\
	519.346230820547	125.162368450795\\
	520.346897931955	125.214784250964\\
	521.347565043362	125.267511673917\\
	522.34823215477	125.32054620954\\
	523.348899266177	125.373883414439\\
	524.349566377585	125.427518911159\\
	525.350233488993	125.48144838741\\
	526.3509006004	125.535667595305\\
	527.351567711808	125.59017235059\\
	528.352234823215	125.644958531895\\
	529.352901934623	125.700022079974\\
	530.353569046031	125.755358996967\\
	531.354236157438	125.810965345652\\
	532.354903268846	125.866837248716\\
	533.355570380254	125.922970888019\\
	534.356237491661	125.979362503875\\
	535.356904603069	126.036008394326\\
	536.357571714476	126.092904914439\\
	537.358238825884	126.150048475585\\
	538.358905937292	126.207435544749\\
	539.359573048699	126.265062643826\\
	540.360240160107	126.322926348933\\
	541.360907271514	126.381023289719\\
	542.361574382922	126.439350148694\\
	543.36224149433	126.497903660547\\
	544.362908605737	126.556680611478\\
	545.363575717145	126.615677838543\\
	546.364242828552	126.674892228987\\
	547.36490993996	126.7343207196\\
	548.365577051368	126.793960296068\\
	549.366244162775	126.853807992334\\
	550.366911274183	126.913860889964\\
	551.36757838559	126.97411611752\\
	552.368245496998	127.034570849933\\
	553.368912608406	127.095222307893\\
	554.369579719813	127.156067757229\\
	555.370246831221	127.217104508314\\
	556.370913942628	127.278329915455\\
	557.371581054036	127.339741376306\\
	558.372248165444	127.401336331278\\
	559.372915276851	127.463112262955\\
	560.373582388259	127.525066695516\\
	561.374249499666	127.587197194171\\
	562.374916611074	127.649501364584\\
	563.375583722482	127.711976852324\\
	564.376250833889	127.774621342303\\
	565.376917945297	127.837432558232\\
	566.377585056704	127.900408262077\\
	567.378252168112	127.963546253519\\
	568.37891927952	128.026844369425\\
	569.379586390927	128.090300483321\\
	570.380253502335	128.153912504872\\
	571.380920613743	128.217678379364\\
	572.38158772515	128.281596087199\\
	573.382254836558	128.345663643385\\
	574.382921947965	128.409879097044\\
	575.383589059373	128.474240530911\\
	576.384256170781	128.538746060854\\
	577.384923282188	128.603393835384\\
	578.385590393596	128.668182035184\\
	579.386257505003	128.733108872633\\
	580.386924616411	128.798172591344\\
	581.387591727819	128.863371465696\\
	582.388258839226	128.928703800387\\
	583.388925950634	128.994167929973\\
	584.389593062041	129.059762218431\\
	585.390260173449	129.125485058714\\
	586.390927284857	129.191334872319\\
	587.391594396264	129.257310108856\\
	588.392261507672	129.323409245616\\
	589.392928619079	129.389630787166\\
	590.393595730487	129.455973264918\\
	591.394262841895	129.522435236731\\
	592.394929953302	129.589015286498\\
	593.39559706471	129.655712023752\\
	594.396264176117	129.722524083267\\
	595.396931287525	129.789450124668\\
	596.397598398933	129.856488832045\\
	597.39826551034	129.923638913579\\
	598.398932621748	129.990899101153\\
	599.399599733155	130.058268149994\\
	600.400266844563	130.125744838297\\
	601.400933955971	130.193327966871\\
	602.401601067378	130.261016358771\\
	603.402268178786	130.328808858956\\
	604.402935290193	130.396704333937\\
	605.403602401601	130.46470167143\\
	606.404269513009	130.53279978002\\
	607.404936624416	130.600997588827\\
	608.405603735824	130.669294047173\\
	609.406270847231	130.737688124256\\
	610.406937958639	130.806178808833\\
	611.407605070047	130.874765108894\\
	612.408272181454	130.943446051357\\
	613.408939292862	131.012220681754\\
	614.40960640427	131.08108806393\\
	615.410273515677	131.150047279735\\
	616.410940627085	131.219097428738\\
	617.411607738492	131.288237627924\\
	618.4122748499	131.357467011414\\
	619.412941961308	131.426784730173\\
	620.413609072715	131.496189951736\\
	621.414276184123	131.565681859926\\
	622.41494329553	131.635259654582\\
	623.415610406938	131.704922551297\\
	624.416277518346	131.77466978114\\
	625.416944629753	131.844500590405\\
	626.417611741161	131.914414240349\\
	627.418278852568	131.984410006939\\
	628.418945963976	132.0544871806\\
	629.419613075384	132.124645065969\\
	630.420280186791	132.194882981652\\
	631.420947298199	132.265200259985\\
	632.421614409606	132.335596246796\\
	633.422281521014	132.406070301172\\
	634.422948632422	132.476621795231\\
	635.423615743829	132.547250113897\\
	636.424282855237	132.617954654672\\
	637.424949966644	132.688734827423\\
	638.425617078052	132.759590054162\\
	639.42628418946	132.830519768835\\
	640.426951300867	132.901523417111\\
	641.427618412275	132.972600456173\\
	642.428285523682	133.043750354524\\
	643.42895263509	133.114972591773\\
	644.429619746498	133.18626665845\\
	645.430286857905	133.257632055803\\
	646.430953969313	133.329068295613\\
	647.43162108072	133.400574899999\\
	648.432288192128	133.472151401241\\
	649.432955303536	133.543797341589\\
	650.433622414943	133.61551227309\\
	651.434289526351	133.687295757405\\
	652.434956637759	133.759147365643\\
	653.435623749166	133.831066678177\\
	654.436290860574	133.903053284491\\
	655.436957971981	133.975106782999\\
	656.437625083389	134.047226780894\\
	657.438292194797	134.119412893978\\
	658.438959306204	134.191664746509\\
	659.439626417612	134.263981971042\\
	660.440293529019	134.336364208279\\
	661.440960640427	134.408811106918\\
	662.441627751835	134.481322323501\\
	663.442294863242	134.553897522272\\
	664.44296197465	134.626536375032\\
	665.443629086057	134.699238560998\\
	666.444296197465	134.772003766665\\
	667.444963308873	134.844831685669\\
	668.44563042028	134.917722018651\\
	669.446297531688	134.990674473127\\
	670.446964643095	135.063688763358\\
	671.447631754503	135.136764610222\\
	672.448298865911	135.209901741088\\
	673.448965977318	135.283099889695\\
	674.449633088726	135.356358796023\\
	675.450300200133	135.429678206187\\
	676.450967311541	135.503057872305\\
	677.451634422949	135.576497552395\\
	678.452301534356	135.649997010254\\
	679.452968645764	135.723556015346\\
	680.453635757171	135.797174342702\\
	681.454302868579	135.870851772801\\
	682.454969979987	135.944588091471\\
	683.455637091394	136.018383089781\\
	684.456304202802	136.092236563945\\
	685.456971314209	136.166148315214\\
	686.457638425617	136.240118149784\\
	687.458305537025	136.314145878692\\
	688.458972648432	136.388231317732\\
	689.45963975984	136.462374287347\\
	690.460306871248	136.53657461255\\
	691.460973982655	136.610832122826\\
	692.461641094063	136.685146652049\\
	693.46230820547	136.759518038386\\
	694.462975316878	136.833946124224\\
	695.463642428286	136.908430756074\\
	696.464309539693	136.982971784499\\
	697.464976651101	137.057569064024\\
	698.465643762508	137.132222453061\\
	699.466310873916	137.206931813833\\
	700.466977985324	137.281697012292\\
	701.467645096731	137.356517918048\\
	702.468312208139	137.431394404292\\
	703.468979319546	137.506326347728\\
	704.469646430954	137.581313628495\\
	705.470313542362	137.656356130106\\
	706.470980653769	137.731453739368\\
	707.471647765177	137.806606346326\\
	708.472314876584	137.881813844191\\
	709.472981987992	137.957076129275\\
	710.4736490994	138.032393100927\\
	711.474316210807	138.107764661477\\
	712.474983322215	138.183190716163\\
	713.475650433622	138.258671173083\\
	714.47631754503	138.334205943127\\
	715.476984656438	138.409794939925\\
	716.477651767845	138.485438079786\\
	717.478318879253	138.561135281643\\
	718.47898599066	138.636886467002\\
	719.479653102068	138.712691559885\\
	720.480320213476	138.788550486777\\
	721.480987324883	138.864463176576\\
	722.481654436291	138.940429560542\\
	723.482321547698	139.016449572247\\
	724.482988659106	139.092523147528\\
	725.483655770514	139.168650224434\\
	726.484322881921	139.244830743188\\
	727.484989993329	139.321064646132\\
	728.485657104736	139.397351877689\\
	729.486324216144	139.473692384313\\
	730.486991327552	139.550086114453\\
	731.487658438959	139.6265330185\\
	732.488325550367	139.703033048759\\
	733.488992661775	139.779586159395\\
	734.489659773182	139.856192306402\\
	735.49032688459	139.932851447559\\
	736.490993995997	140.009563542397\\
	737.491661107405	140.086328552153\\
	738.492328218813	140.16314643974\\
	739.49299533022	140.240017169711\\
	740.493662441628	140.316940708216\\
	741.494329553035	140.39391702298\\
	742.494996664443	140.470946083253\\
	743.495663775851	140.548027859794\\
	744.496330887258	140.625162324823\\
	745.496997998666	140.702349452\\
	746.497665110073	140.779589216386\\
	747.498332221481	140.856881594419\\
	748.498999332889	140.934226563876\\
	749.499666444296	141.011624103855\\
	750.500333555704	141.089074194732\\
	751.501000667111	141.166576818145\\
	752.501667778519	141.244131956959\\
	753.502334889927	141.321739595243\\
	754.503002001334	141.399399718239\\
	755.503669112742	141.477112312341\\
	756.504336224149	141.554877365068\\
	757.505003335557	141.632694865034\\
	758.505670446965	141.710564801933\\
	759.506337558372	141.788487166506\\
	760.50700466978	141.866461950526\\
	761.507671781187	141.944489146765\\
	762.508338892595	142.022568748983\\
	763.509006004003	142.100700751896\\
	764.50967311541	142.178885151162\\
	765.510340226818	142.257121943353\\
	766.511007338225	142.335411125943\\
	767.511674449633	142.413752697279\\
	768.512341561041	142.492146656568\\
	769.513008672448	142.570593003853\\
	770.513675783856	142.649091739999\\
	771.514342895264	142.727642866667\\
	772.515010006671	142.806246386307\\
	773.515677118079	142.884902302127\\
	774.516344229486	142.963610618088\\
	775.517011340894	143.042371338879\\
	776.517678452302	143.121184469903\\
	777.518345563709	143.200050017264\\
	778.519012675117	143.278967987741\\
	779.519679786524	143.357938388789\\
	780.520346897932	143.436961228506\\
	781.52101400934	143.516036515631\\
	782.521681120747	143.595164259524\\
	783.522348232155	143.674344470152\\
	784.523015343562	143.753577158075\\
	785.52368245497	143.832862334437\\
	786.524349566378	143.912200010945\\
	787.525016677785	143.991590199864\\
	788.525683789193	144.071032913994\\
	789.5263509006	144.150528166671\\
	790.527018012008	144.230075971742\\
	791.527685123416	144.309676343565\\
	792.528352234823	144.389329296984\\
	793.529019346231	144.469034847331\\
	794.529686457638	144.548793010405\\
	795.530353569046	144.628603802467\\
	796.531020680454	144.708467240227\\
	797.531687791861	144.788383340834\\
	798.532354903269	144.868352121866\\
	799.533022014676	144.948373601319\\
	800.533689126084	145.028447797601\\
	801.534356237492	145.108574729516\\
	802.535023348899	145.188754416263\\
	803.535690460307	145.268986877418\\
	804.536357571714	145.349272132935\\
	805.537024683122	145.429610203127\\
	806.53769179453	145.510001108668\\
	807.538358905937	145.590444870574\\
	808.539026017345	145.670941510207\\
	809.539693128752	145.751491049253\\
	810.54036024016	145.832093509731\\
	811.541027351568	145.912748913968\\
	812.541694462975	145.993457284607\\
	813.542361574383	146.07421864459\\
	814.543028685791	146.155033017151\\
	815.543695797198	146.235900425818\\
	816.544362908606	146.316820894398\\
	817.545030020013	146.397794446974\\
	818.545697131421	146.478821107896\\
	819.546364242829	146.55990090178\\
	820.547031354236	146.641033853493\\
	821.547698465644	146.722219988159\\
	822.548365577051	146.803459331142\\
	823.549032688459	146.88475190805\\
	824.549699799867	146.966097744718\\
	825.550366911274	147.047496867216\\
	826.551034022682	147.128949301834\\
	827.551701134089	147.21045507508\\
	828.552368245497	147.292014213675\\
	829.553035356905	147.373626744551\\
	830.553702468312	147.455292694838\\
	831.55436957972	147.537012091871\\
	832.555036691127	147.618784963175\\
	833.555703802535	147.700611336464\\
	834.556370913943	147.782491239641\\
	835.55703802535	147.864424700789\\
	836.557705136758	147.946411748168\\
	837.558372248165	148.028452410211\\
	838.559039359573	148.11054671552\\
	839.559706470981	148.192694692862\\
	840.560373582388	148.274896371169\\
	841.561040693796	148.357151779527\\
	842.561707805203	148.439460947179\\
	843.562374916611	148.521823903517\\
	844.563042028019	148.604240678085\\
	845.563709139426	148.686711300566\\
	846.564376250834	148.769235800789\\
	847.565043362241	148.851814208716\\
	848.565710473649	148.934446554451\\
	849.566377585057	149.017132868223\\
	850.567044696464	149.099873180396\\
	851.567711807872	149.182667521456\\
	852.56837891928	149.265515922015\\
	853.569046030687	149.348418412805\\
	854.569713142095	149.431375024678\\
	855.570380253502	149.5143857886\\
	856.57104736491	149.59745073565\\
	857.571714476318	149.680569897021\\
	858.572381587725	149.763743304009\\
	859.573048699133	149.846970988022\\
	860.57371581054	149.930252980568\\
	861.574382921948	150.013589313259\\
	862.575050033356	150.096980017804\\
	863.575717144763	150.180425126014\\
	864.576384256171	150.26392466979\\
	865.577051367578	150.347478681131\\
	866.577718478986	150.431087192125\\
	867.578385590394	150.514750234952\\
	868.579052701801	150.598467841877\\
	869.579719813209	150.682240045254\\
	870.580386924616	150.766066877519\\
	871.581054036024	150.849948371192\\
	872.581721147432	150.933884558874\\
	873.582388258839	151.017875473245\\
	874.583055370247	151.101921147064\\
	875.583722481654	151.186021613165\\
	876.584389593062	151.270176904458\\
	877.58505670447	151.354387053924\\
	878.585723815877	151.43865209462\\
	879.586390927285	151.52297205967\\
	880.587058038692	151.607346982272\\
	881.5877251501	151.691776895684\\
	882.588392261508	151.776261833241\\
	883.589059372915	151.860801828334\\
	884.589726484323	151.945396914426\\
	885.59039359573	152.030047125037\\
	886.591060707138	152.114752493754\\
	887.591727818546	152.199513054221\\
	888.592394929953	152.284328840145\\
	889.593062041361	152.369199885291\\
	890.593729152769	152.454126223479\\
	891.594396264176	152.539107888591\\
	892.595063375584	152.624144914559\\
	893.595730486991	152.709237335376\\
	894.596397598399	152.794385185083\\
	895.597064709807	152.879588497779\\
	896.597731821214	152.964847307612\\
	897.598398932622	153.050161648783\\
	898.599066044029	153.135531555543\\
	899.599733155437	153.220957062194\\
	900.600400266845	153.306438203083\\
	901.601067378252	153.391975012612\\
	902.60173448966	153.477567525224\\
	903.602401601067	153.563215775414\\
	904.603068712475	153.648919797717\\
	905.603735823883	153.734679626721\\
	906.60440293529	153.820495297052\\
	907.605070046698	153.906366843384\\
	908.605737158105	153.992294300434\\
	909.606404269513	154.078277702961\\
	910.607071380921	154.164317085766\\
	911.607738492328	154.250412483693\\
	912.608405603736	154.336563931627\\
	913.609072715143	154.422771464493\\
	914.609739826551	154.509035117258\\
	915.610406937959	154.595354924925\\
	916.611074049366	154.68173092254\\
	917.611741160774	154.768163145184\\
	918.612408272181	154.85465162798\\
	919.613075383589	154.941196406086\\
	920.613742494997	155.027797514699\\
	921.614409606404	155.11445498905\\
	922.615076717812	155.201168864412\\
	923.615743829219	155.287939176088\\
	924.616410940627	155.374765959419\\
	925.617078052035	155.461649249783\\
	926.617745163442	155.548589082591\\
	927.61841227485	155.635585493287\\
	928.619079386257	155.722638517355\\
	929.619746497665	155.809748190306\\
	930.620413609073	155.896914547687\\
	931.62108072048	155.984137625082\\
	932.621747831888	156.071417458101\\
	933.622414943296	156.158754082393\\
	934.623082054703	156.246147533634\\
	935.623749166111	156.333597847537\\
	936.624416277518	156.421105059842\\
	937.625083388926	156.508669206325\\
	938.625750500334	156.596290322789\\
	939.626417611741	156.683968445071\\
	940.627084723149	156.771703609037\\
	941.627751834556	156.859495850586\\
	942.628418945964	156.947345205642\\
	943.629086057372	157.035251710166\\
	944.629753168779	157.123215400142\\
	945.630420280187	157.21123631159\\
	946.631087391594	157.299314480552\\
	947.631754503002	157.387449943108\\
	948.63242161441	157.47564273536\\
	949.633088725817	157.563892893441\\
	950.633755837225	157.652200453515\\
	951.634422948632	157.740565451769\\
	952.63509006004	157.828987924425\\
	953.635757171448	157.917467907727\\
	954.636424282855	158.006005437952\\
	955.637091394263	158.094600551401\\
	956.63775850567	158.183253284407\\
	957.638425617078	158.271963673324\\
	958.639092728486	158.360731754541\\
	959.639759839893	158.449557564467\\
	960.640426951301	158.538441139544\\
	961.641094062708	158.627382516238\\
	962.641761174116	158.716381731044\\
	963.642428285524	158.805438820479\\
	964.643095396931	158.894553821093\\
	965.643762508339	158.983726769458\\
	966.644429619746	159.072957702175\\
	967.645096731154	159.16224665587\\
	968.645763842562	159.251593667193\\
	969.646430953969	159.340998772827\\
	970.647098065377	159.430462009473\\
	971.647765176785	159.519983413864\\
	972.648432288192	159.609563022755\\
	973.6490993996	159.699200872929\\
	974.649766511007	159.788897001194\\
	975.650433622415	159.878651444384\\
	976.651100733823	159.968464239357\\
	977.65176784523	160.058335422999\\
	978.652434956638	160.148265032218\\
	979.653102068045	160.238253103952\\
	980.653769179453	160.32829967516\\
	981.654436290861	160.418404782829\\
	982.655103402268	160.508568463968\\
	983.655770513676	160.598790755615\\
	984.656437625083	160.68907169483\\
	985.657104736491	160.7794113187\\
	986.657771847899	160.869809664336\\
	987.658438959306	160.960266768873\\
	988.659106070714	161.050782669473\\
	989.659773182121	161.141357403319\\
	990.660440293529	161.231991007624\\
	991.661107404937	161.322683519621\\
	992.661774516344	161.413434976572\\
	993.662441627752	161.504245415758\\
	994.663108739159	161.595114874492\\
	995.663775850567	161.686043390102\\
	996.664442961975	161.777030999951\\
	997.665110073382	161.868077741417\\
	998.66577718479	161.959183651909\\
	999.666444296197	162.050348768858\\
	1000.66711140761	162.141573129721\\
	1001.66777851901	162.232856771974\\
	1002.66844563042	162.324199733125\\
	1003.66911274183	162.415602050699\\
	1004.66977985324	162.507063762253\\
	1005.67044696464	162.598584905361\\
	1006.67111407605	162.690165517624\\
	1007.67178118746	162.78180563667\\
	1008.67244829887	162.873505300146\\
	1009.67311541027	162.965264545728\\
	1010.67378252168	163.057083411112\\
	1011.67444963309	163.148961934022\\
	1012.6751167445	163.240900152203\\
	1013.6757838559	163.332898103427\\
	1014.67645096731	163.424955825486\\
	1015.67711807872	163.517073356201\\
	1016.67778519013	163.609250733412\\
	1017.67845230153	163.701487994989\\
	1018.67911941294	163.79378517882\\
	1019.67978652435	163.886142322822\\
	1020.68045363576	163.978559464931\\
	1021.68112074716	164.071036643113\\
	1022.68178785857	164.163573895352\\
	1023.68245496998	164.256171259662\\
	1024.68312208139	164.348828774076\\
	1025.6837891928	164.441546476652\\
	1026.6844563042	164.534324405474\\
	1027.68512341561	164.627162598649\\
	1028.68579052702	164.720061094308\\
	1029.68645763843	164.813019930604\\
	1030.68712474983	164.906039145719\\
	1031.68779186124	164.999118777854\\
	1032.68845897265	165.092258865235\\
	1033.68912608406	165.185459446114\\
	1034.68979319546	165.278720558766\\
	1035.69046030687	165.372042241487\\
	1036.69112741828	165.465424532604\\
	1037.69179452969	165.55886747046\\
	1038.69246164109	165.652371093428\\
	1039.6931287525	165.745935439901\\
	1040.69379586391	165.839560548299\\
	1041.69446297532	165.933246457063\\
	1042.69513008672	166.026993204661\\
	1043.69579719813	166.120800829583\\
	1044.69646430954	166.214669370343\\
	1045.69713142095	166.30859886548\\
	1046.69779853235	166.402589353556\\
	1047.69846564376	166.49664087316\\
	1048.69913275517	166.590753462899\\
	1049.69979986658	166.68492716141\\
	1050.70046697799	166.779162007351\\
	1051.70113408939	166.873458039405\\
	1052.7018012008	166.967815296277\\
	1053.70246831221	167.0622338167\\
	1054.70313542362	167.156713639428\\
	1055.70380253502	167.25125480324\\
	1056.70446964643	167.345857346937\\
	1057.70513675784	167.440521309348\\
	1058.70580386925	167.535246729324\\
	1059.70647098065	167.63003364574\\
	1060.70713809206	167.724882097494\\
	1061.70780520347	167.819792123511\\
	1062.70847231488	167.914763762738\\
	1063.70913942628	168.009797054145\\
	1064.70980653769	168.10489203673\\
	1065.7104736491	168.20004874951\\
	1066.71114076051	168.295267231532\\
	1067.71180787191	168.390547521862\\
	1068.71247498332	168.485889659594\\
	1069.71314209473	168.581293683842\\
	1070.71380920614	168.67675963375\\
	1071.71447631754	168.77228754848\\
	1072.71514342895	168.867877467223\\
	1073.71581054036	168.963529429191\\
	1074.71647765177	169.059243473622\\
	1075.71714476318	169.155019639777\\
	1076.71781187458	169.250857966943\\
	1077.71847898599	169.346758494429\\
	1078.7191460974	169.442721261571\\
	1079.71981320881	169.538746307726\\
	1080.72048032021	169.63483367228\\
	1081.72114743162	169.730983394637\\
	1082.72181454303	169.827195514232\\
	1083.72248165444	169.923470070519\\
	1084.72314876584	170.019807102977\\
	1085.72381587725	170.116206651114\\
	1086.72448298866	170.212668754456\\
	1087.72515010007	170.309193452559\\
	1088.72581721147	170.405780784999\\
	1089.72648432288	170.50243079138\\
	1090.72715143429	170.599143511326\\
	1091.7278185457	170.695918984492\\
	1092.7284856571	170.792757250549\\
	1093.72915276851	170.889658349201\\
	1094.72981987992	170.986622320169\\
	1095.73048699133	171.083649203205\\
	1096.73115410274	171.180739038079\\
	1097.73182121414	171.277891864593\\
	1098.73248832555	171.375107722565\\
	1099.73315543696	171.472386651846\\
	1100.73382254837	171.569728692304\\
	1101.73448965977	171.667133883838\\
	1102.73515677118	171.764602266367\\
	1103.73582388259	171.862133879835\\
	1104.736490994	171.959728764214\\
	1105.7371581054	172.057386959496\\
	1106.73782521681	172.155108505703\\
	1107.73849232822	172.252893442875\\
	1108.73915943963	172.350741811084\\
	1109.73982655103	172.44865365042\\
	1110.74049366244	172.546629001002\\
	1111.74116077385	172.644667902971\\
	1112.74182788526	172.742770396496\\
	1113.74249499666	172.840936521766\\
	1114.74316210807	172.939166319\\
	1115.74382921948	173.037459828437\\
	1116.74449633089	173.135817090346\\
	1117.74516344229	173.234238145013\\
	1118.7458305537	173.332723032758\\
	1119.74649766511	173.431271793917\\
	1120.74716477652	173.529884468859\\
	1121.74783188793	173.628561097972\\
	1122.74849899933	173.72730172167\\
	1123.74916611074	173.826106380394\\
	1124.74983322215	173.924975114607\\
	1125.75050033356	174.0239079648\\
	1126.75116744496	174.122904971484\\
	1127.75183455637	174.221966175203\\
	1128.75250166778	174.321091616517\\
	1129.75316877919	174.420281336016\\
	1130.75383589059	174.519535374315\\
	1131.754503002	174.618853772052\\
	1132.75517011341	174.71823656989\\
	1133.75583722482	174.817683808521\\
	1134.75650433622	174.917195528654\\
	1135.75717144763	175.016771771033\\
	1136.75783855904	175.116412576418\\
	1137.75850567045	175.2161179856\\
	1138.75917278185	175.315888039392\\
	1139.75983989326	175.415722778634\\
	1140.76050700467	175.515622244191\\
	1141.76117411608	175.615586476949\\
	1142.76184122749	175.715615517826\\
	1143.76250833889	175.815709407759\\
	1144.7631754503	175.915868187715\\
	1145.76384256171	176.016091898682\\
	1146.76450967312	176.116380581677\\
	1147.76517678452	176.216734277739\\
	1148.76584389593	176.317153027934\\
	1149.76651100734	176.417636873351\\
	1150.76717811875	176.51818585511\\
	1151.76784523015	176.618800014347\\
	1152.76851234156	176.719479392233\\
	1153.76917945297	176.820224029957\\
	1154.76984656438	176.921033968739\\
	1155.77051367578	177.021909249818\\
	1156.77118078719	177.122849914464\\
	1157.7718478986	177.223856003968\\
	1158.77251501001	177.324927559652\\
	1159.77318212141	177.426064622858\\
	1160.77384923282	177.527267234952\\
	1161.77451634423	177.628535437334\\
	1162.77518345564	177.729869271421\\
	1163.77585056704	177.831268778659\\
	1164.77651767845	177.932734000518\\
	1165.77718478986	178.034264978497\\
	1166.77785190127	178.135861754115\\
	1167.77851901268	178.237524368922\\
	1168.77918612408	178.339252864488\\
	1169.77985323549	178.441047282414\\
	1170.7805203469	178.542907664323\\
	1171.78118745831	178.644834051865\\
	1172.78185456971	178.746826486713\\
	1173.78252168112	178.848885010571\\
	1174.78318879253	178.951009665162\\
	1175.78385590394	179.05320049224\\
	1176.78452301534	179.155457533582\\
	1177.78519012675	179.257780830991\\
	1178.78585723816	179.360170426297\\
	1179.78652434957	179.462626361351\\
	1180.78719146097	179.565148678038\\
	1181.78785857238	179.66773741826\\
	1182.78852568379	179.770392623951\\
	1183.7891927952	179.873114337067\\
	1184.7898599066	179.975902599592\\
	1185.79052701801	180.078757453534\\
	1186.79119412942	180.181678940929\\
	1187.79186124083	180.284667103836\\
	1188.79252835223	180.387721984343\\
	1189.79319546364	180.49084362456\\
	1190.79386257505	180.594032066628\\
	1191.79452968646	180.697287352706\\
	1192.79519679787	180.800609524989\\
	1193.79586390927	180.903998625689\\
	1194.79653102068	181.00745469705\\
	1195.79719813209	181.110977781336\\
	1196.7978652435	181.214567920845\\
	1197.7985323549	181.318225157893\\
	1198.79919946631	181.421949534825\\
	1199.79986657772	181.525741094014\\
	1200.80053368913	181.629599877857\\
	1201.80120080053	181.733525928777\\
	1202.80186791194	181.837519289222\\
	1203.80253502335	181.94158000167\\
	1204.80320213476	182.045708108619\\
	1205.80386924616	182.149903652601\\
	1206.80453635757	182.254166676164\\
	1207.80520346898	182.358497221894\\
	1208.80587058039	182.462895332391\\
	1209.80653769179	182.567361050292\\
	1210.8072048032	182.67189441825\\
	1211.80787191461	182.776495478953\\
	1212.80853902602	182.88116427511\\
	1213.80920613743	182.985900849459\\
	1214.80987324883	183.09070524476\\
	1215.81054036024	183.195577503806\\
	1216.81120747165	183.30051766941\\
	1217.81187458306	183.405525784413\\
	1218.81254169446	183.510601891684\\
	1219.81320880587	183.615746034117\\
	1220.81387591728	183.720958254633\\
	1221.81454302869	183.826238596178\\
	1222.81521014009	183.931587101726\\
	1223.8158772515	184.037003814274\\
	1224.81654436291	184.142488776852\\
	1225.81721147432	184.248042032509\\
	1226.81787858572	184.353663624326\\
	1227.81854569713	184.459353595406\\
	1228.81921280854	184.565111988882\\
	1229.81987991995	184.670938847911\\
	1230.82054703135	184.776834215679\\
	1231.82121414276	184.882798135394\\
	1232.82188125417	184.988830650297\\
	1233.82254836558	185.094931803649\\
	1234.82321547698	185.201101638743\\
	1235.82388258839	185.307340198894\\
	1236.8245496998	185.413647527446\\
	1237.82521681121	185.52002366777\\
	1238.82588392262	185.626468663261\\
	1239.82655103402	185.732982557346\\
	1240.82721814543	185.83956539347\\
	1241.82788525684	185.946217215114\\
	1242.82855236825	186.052938065778\\
	1243.82921947965	186.159727988995\\
	1244.82988659106	186.266587028318\\
	1245.83055370247	186.373515227334\\
	1246.83122081388	186.480512629651\\
	1247.83188792528	186.587579278906\\
	1248.83255503669	186.694715218763\\
	1249.8332221481	186.801920492912\\
	1250.83388925951	186.909195145069\\
	1251.83455637091	187.016539218982\\
	1252.83522348232	187.123952758416\\
	1253.83589059373	187.231435807173\\
	1254.83655770514	187.338988409074\\
	1255.83722481654	187.446610607973\\
	1256.83789192795	187.554302447747\\
	1257.83855903936	187.662063972301\\
	1258.83922615077	187.769895225567\\
	1259.83989326217	187.877796251503\\
	1260.84056037358	187.985767094097\\
	1261.84122748499	188.093807797359\\
	1262.8418945964	188.201918405331\\
	1263.84256170781	188.310098962078\\
	1264.84322881921	188.418349511696\\
	1265.84389593062	188.526670098302\\
	1266.84456304203	188.635060766049\\
	1267.84523015344	188.743521559106\\
	1268.84589726484	188.85205252168\\
	1269.84656437625	188.960653697996\\
	1270.84723148766	189.069325132313\\
	1271.84789859907	189.178066868912\\
	1272.84856571047	189.286878952106\\
	1273.84923282188	189.39576142623\\
	1274.84989993329	189.50471433565\\
	1275.8505670447	189.613737724759\\
	1276.8512341561	189.722831637972\\
	1277.85190126751	189.831996119739\\
	1278.85256837892	189.941231214531\\
	1279.85323549033	190.050536966852\\
	1280.85390260173	190.159913421227\\
	1281.85456971314	190.269360622213\\
	1282.85523682455	190.378878614391\\
	1283.85590393596	190.488467442373\\
	1284.85657104736	190.598127150793\\
	1285.85723815877	190.70785778432\\
	1286.85790527018	190.817659387642\\
	1287.85857238159	190.927532005481\\
	1288.859239493	191.037475682581\\
	1289.8599066044	191.147490463719\\
	1290.86057371581	191.257576393694\\
	1291.86124082722	191.367733517339\\
	1292.86190793863	191.477961879505\\
	1293.86257505003	191.58826152508\\
	1294.86324216144	191.698632498974\\
	1295.86390927285	191.809074846125\\
	1296.86457638426	191.919588611501\\
	1297.86524349566	192.030173840094\\
	1298.86591060707	192.140830576929\\
	1299.86657771848	192.251558867051\\
	1300.86724482989	192.362358755541\\
	1301.86791194129	192.473230287499\\
	1302.8685790527	192.58417350806\\
	1303.86924616411	192.695188462382\\
	1304.86991327552	192.806275195653\\
	1305.87058038692	192.917433753087\\
	1306.87124749833	193.028664179929\\
	1307.87191460974	193.139966521445\\
	1308.87258172115	193.251340822938\\
	1309.87324883256	193.36278712973\\
	1310.87391594396	193.474305487176\\
	1311.87458305537	193.585895940657\\
	1312.87525016678	193.697558535583\\
	1313.87591727819	193.80929331739\\
	1314.87658438959	193.921100331541\\
	1315.877251501	194.032979623532\\
	1316.87791861241	194.14493123888\\
	1317.87858572382	194.256955223136\\
	1318.87925283522	194.369051621874\\
	1319.87991994663	194.481220480701\\
	1320.88058705804	194.593461845244\\
	1321.88125416945	194.705775761169\\
	1322.88192128085	194.818162274158\\
	1323.88258839226	194.930621429931\\
	1324.88325550367	195.043153274229\\
	1325.88392261508	195.155757852827\\
	1326.88458972648	195.268435211521\\
	1327.88525683789	195.381185396142\\
	1328.8859239493	195.494008452543\\
	1329.88659106071	195.606904426612\\
	1330.88725817211	195.719873364257\\
	1331.88792528352	195.832915311421\\
	1332.88859239493	195.946030314071\\
	1333.88925950634	196.059218418202\\
	1334.88992661775	196.172479669842\\
	1335.89059372915	196.28581411504\\
	1336.89126084056	196.39922179988\\
	1337.89192795197	196.512702770469\\
	1338.89259506338	196.626257072947\\
	1339.89326217478	196.739884753476\\
	1340.89392928619	196.853585858252\\
	1341.8945963976	196.967360433497\\
	1342.89526350901	197.081208525461\\
	1343.89593062041	197.195130180422\\
	1344.89659773182	197.309125444689\\
	1345.89726484323	197.423194364596\\
	1346.89793195464	197.537336986507\\
	1347.89859906604	197.651553356812\\
	1348.89926617745	197.765843521935\\
	1349.89993328886	197.880207528323\\
	1350.90060040027	197.994645422454\\
	1351.90126751167	198.109157250833\\
	1352.90193462308	198.223743059993\\
	1353.90260173449	198.3384028965\\
	1354.9032688459	198.453136806942\\
	1355.9039359573	198.56794483794\\
	1356.90460306871	198.682827036141\\
	1357.90527018012	198.797783448225\\
	1358.90593729153	198.912814120892\\
	1359.90660440294	199.027919100881\\
	1360.90727151434	199.14309843495\\
	1361.90793862575	199.258352169894\\
	1362.90860573716	199.373680352529\\
	1363.90927284857	199.489083029707\\
	1364.90993995997	199.604560248301\\
	1365.91060707138	199.720112055221\\
	1366.91127418279	199.835738497397\\
	1367.9119412942	199.951439621794\\
	1368.9126084056	200.067215475404\\
	1369.91327551701	200.183066105248\\
	1370.91394262842	200.298991558374\\
	1371.91460973983	200.414991881859\\
	1372.91527685123	200.531067122813\\
	1373.91594396264	200.647217328369\\
	1374.91661107405	200.763442545693\\
	1375.91727818546	200.879742821975\\
	1376.91794529686	200.996118204443\\
	1377.91861240827	201.112568740343\\
	1378.91927951968	201.229094476957\\
	1379.91994663109	201.345695461593\\
	1380.9206137425	201.462371741591\\
	1381.9212808539	201.579123364314\\
	1382.92194796531	201.695950377162\\
	1383.92261507672	201.812852827555\\
	1384.92328218813	201.929830762951\\
	1385.92394929953	202.046884230829\\
	1386.92461641094	202.164013278705\\
	1387.92528352235	202.281217954114\\
	1388.92595063376	202.398498304632\\
	1389.92661774516	202.515854377854\\
	1390.92728485657	202.633286221409\\
	1391.92795196798	202.750793882955\\
	1392.92861907939	202.868377410176\\
	1393.92928619079	202.98603685079\\
	1394.9299533022	203.10377225254\\
	1395.93062041361	203.2215836632\\
	1396.93128752502	203.339471130574\\
	1397.93195463642	203.457434702494\\
	1398.93262174783	203.575474426819\\
	1399.93328885924	203.693590351444\\
	1400.93395597065	203.811782524285\\
	1401.93462308205	203.930050993295\\
	1402.93529019346	204.048395806449\\
	1403.93595730487	204.166817011757\\
	1404.93662441628	204.285314657256\\
	1405.93729152769	204.403888791014\\
	1406.93795863909	204.522539461123\\
	1407.9386257505	204.641266715713\\
	1408.93929286191	204.760070602936\\
	1409.93995997332	204.878951170977\\
	1410.94062708472	204.99790846805\\
	1411.94129419613	205.116942542397\\
	1412.94196130754	205.236053442293\\
	1413.94262841895	205.355241216038\\
	1414.94329553035	205.474505911966\\
	1415.94396264176	205.593847578434\\
	1416.94462975317	205.713266263838\\
	1417.94529686458	205.832762016594\\
	1418.94596397598	205.952334885155\\
	1419.94663108739	206.071984917998\\
	1420.9472981988	206.191712163635\\
	1421.94796531021	206.311516670601\\
	1422.94863242161	206.43139848747\\
	1423.94929953302	206.551357662834\\
	1424.94996664443	206.671394245326\\
	1425.95063375584	206.791508283599\\
	1426.95130086724	206.911699826345\\
	1427.95196797865	207.031968922277\\
	1428.95263509006	207.152315620145\\
	1429.95330220147	207.272739968723\\
	1430.95396931288	207.393242016818\\
	1431.95463642428	207.513821813268\\
	1432.95530353569	207.634479406936\\
	1433.9559706471	207.75521484672\\
	1434.95663775851	207.876028181545\\
	1435.95730486991	207.996919460368\\
	1436.95797198132	208.117888732172\\
	1437.95863909273	208.238936045976\\
	1438.95930620414	208.360061450821\\
	1439.95997331554	208.481264995787\\
	1440.96064042695	208.602546729975\\
	1441.96130753836	208.723906702524\\
	1442.96197464977	208.845344962597\\
	1443.96264176117	208.966861559391\\
	1444.96330887258	209.08845654213\\
	1445.96397598399	209.210129960071\\
	1446.9646430954	209.331881862497\\
	1447.9653102068	209.453712298727\\
	1448.96597731821	209.575621318106\\
	1449.96664442962	209.697608970008\\
	1450.96731154103	209.819675303841\\
	1451.96797865244	209.941820369039\\
	1452.96864576384	210.064044215072\\
	1453.96931287525	210.186346891434\\
	1454.96997998666	210.308728447653\\
	1455.97064709807	210.431188933285\\
	1456.97131420947	210.553728397919\\
	1457.97198132088	210.676346891171\\
	1458.97264843229	210.799044462692\\
	1459.9733155437	210.921821162156\\
	1460.9739826551	211.044677039276\\
	1461.97464976651	211.167612143787\\
	1462.97531687792	211.290626525461\\
	1463.97598398933	211.413720234096\\
	1464.97665110073	211.536893319525\\
	1465.97731821214	211.660145831606\\
	1466.97798532355	211.783477820231\\
	1467.97865243496	211.906889335322\\
	1468.97931954636	212.030380426828\\
	1469.97998665777	212.153951144737\\
	1470.98065376918	212.277601539056\\
	1471.98132088059	212.401331659832\\
	1472.98198799199	212.525141557137\\
	1473.9826551034	212.64903128108\\
	1474.98332221481	212.77300088179\\
	1475.98398932622	212.897050409438\\
	1476.98465643763	213.021179914216\\
	1477.98532354903	213.145389446356\\
	1478.98599066044	213.269679056112\\
	1479.98665777185	213.394048793774\\
	1480.98732488326	213.51849870966\\
	1481.98799199466	213.643028854121\\
	1482.98865910607	213.767639277537\\
	1483.98932621748	213.89233003032\\
	1484.98999332889	214.017101162911\\
	1485.99066044029	214.141952725784\\
	1486.9913275517	214.266884769442\\
	1487.99199466311	214.391897344419\\
	1488.99266177452	214.516990501281\\
	1489.99332888592	214.642164290623\\
	1490.99399599733	214.767418763075\\
	1491.99466310874	214.892753969292\\
	1492.99533022015	215.018169959965\\
	1493.99599733155	215.143666785811\\
	1494.99666444296	215.269244497585\\
	1495.99733155437	215.394903146063\\
	1496.99799866578	215.520642782064\\
	1497.99866577718	215.646463456427\\
	1498.99933288859	215.77236522003\\
	1500	215.898348123775\\
	1500	165.898348123775\\
	1498.99933288859	165.77236522003\\
	1497.99866577718	165.646463456427\\
	1496.99799866578	165.520642782064\\
	1495.99733155437	165.394903146063\\
	1494.99666444296	165.269244497585\\
	1493.99599733155	165.143666785811\\
	1492.99533022015	165.018169959965\\
	1491.99466310874	164.892753969292\\
	1490.99399599733	164.767418763075\\
	1489.99332888592	164.642164290623\\
	1488.99266177452	164.516990501281\\
	1487.99199466311	164.391897344419\\
	1486.9913275517	164.266884769442\\
	1485.99066044029	164.141952725784\\
	1484.98999332889	164.017101162911\\
	1483.98932621748	163.89233003032\\
	1482.98865910607	163.767639277537\\
	1481.98799199466	163.643028854121\\
	1480.98732488326	163.51849870966\\
	1479.98665777185	163.394048793774\\
	1478.98599066044	163.269679056112\\
	1477.98532354903	163.145389446356\\
	1476.98465643763	163.021179914216\\
	1475.98398932622	162.897050409438\\
	1474.98332221481	162.77300088179\\
	1473.9826551034	162.64903128108\\
	1472.98198799199	162.525141557137\\
	1471.98132088059	162.401331659832\\
	1470.98065376918	162.277601539056\\
	1469.97998665777	162.153951144737\\
	1468.97931954636	162.030380426828\\
	1467.97865243496	161.906889335322\\
	1466.97798532355	161.783477820231\\
	1465.97731821214	161.660145831606\\
	1464.97665110073	161.536893319525\\
	1463.97598398933	161.413720234096\\
	1462.97531687792	161.290626525461\\
	1461.97464976651	161.167612143787\\
	1460.9739826551	161.044677039276\\
	1459.9733155437	160.921821162156\\
	1458.97264843229	160.799044462692\\
	1457.97198132088	160.676346891171\\
	1456.97131420947	160.553728397919\\
	1455.97064709807	160.431188933285\\
	1454.96997998666	160.308728447653\\
	1453.96931287525	160.186346891434\\
	1452.96864576384	160.064044215072\\
	1451.96797865244	159.941820369039\\
	1450.96731154103	159.819675303841\\
	1449.96664442962	159.697608970008\\
	1448.96597731821	159.575621318106\\
	1447.9653102068	159.453712298727\\
	1446.9646430954	159.331881862497\\
	1445.96397598399	159.210129960071\\
	1444.96330887258	159.08845654213\\
	1443.96264176117	158.966861559391\\
	1442.96197464977	158.845344962597\\
	1441.96130753836	158.723906702524\\
	1440.96064042695	158.602546729975\\
	1439.95997331554	158.481264995787\\
	1438.95930620414	158.360061450821\\
	1437.95863909273	158.238936045976\\
	1436.95797198132	158.117888732172\\
	1435.95730486991	157.996919460368\\
	1434.95663775851	157.876028181545\\
	1433.9559706471	157.75521484672\\
	1432.95530353569	157.634479406936\\
	1431.95463642428	157.513821813268\\
	1430.95396931288	157.393242016818\\
	1429.95330220147	157.272739968723\\
	1428.95263509006	157.152315620145\\
	1427.95196797865	157.031968922277\\
	1426.95130086724	156.911699826345\\
	1425.95063375584	156.791508283599\\
	1424.94996664443	156.671394245326\\
	1423.94929953302	156.551357662834\\
	1422.94863242161	156.43139848747\\
	1421.94796531021	156.311516670601\\
	1420.9472981988	156.191712163635\\
	1419.94663108739	156.071984917998\\
	1418.94596397598	155.952334885155\\
	1417.94529686458	155.832762016594\\
	1416.94462975317	155.713266263838\\
	1415.94396264176	155.593847578434\\
	1414.94329553035	155.474505911966\\
	1413.94262841895	155.355241216038\\
	1412.94196130754	155.236053442293\\
	1411.94129419613	155.116942542397\\
	1410.94062708472	154.99790846805\\
	1409.93995997332	154.878951170977\\
	1408.93929286191	154.760070602936\\
	1407.9386257505	154.641266715713\\
	1406.93795863909	154.522539461123\\
	1405.93729152769	154.403888791014\\
	1404.93662441628	154.285314657256\\
	1403.93595730487	154.166817011757\\
	1402.93529019346	154.048395806449\\
	1401.93462308205	153.930050993295\\
	1400.93395597065	153.811782524285\\
	1399.93328885924	153.693590351444\\
	1398.93262174783	153.575474426819\\
	1397.93195463642	153.457434702494\\
	1396.93128752502	153.339471130574\\
	1395.93062041361	153.2215836632\\
	1394.9299533022	153.10377225254\\
	1393.92928619079	152.98603685079\\
	1392.92861907939	152.868377410176\\
	1391.92795196798	152.750793882955\\
	1390.92728485657	152.633286221409\\
	1389.92661774516	152.515854377854\\
	1388.92595063376	152.398498304632\\
	1387.92528352235	152.281217954114\\
	1386.92461641094	152.164013278705\\
	1385.92394929953	152.046884230829\\
	1384.92328218813	151.929830762951\\
	1383.92261507672	151.812852827555\\
	1382.92194796531	151.695950377162\\
	1381.9212808539	151.579123364314\\
	1380.9206137425	151.462371741591\\
	1379.91994663109	151.345695461593\\
	1378.91927951968	151.229094476957\\
	1377.91861240827	151.112568740343\\
	1376.91794529686	150.996118204443\\
	1375.91727818546	150.879742821975\\
	1374.91661107405	150.763442545693\\
	1373.91594396264	150.647217328369\\
	1372.91527685123	150.531067122813\\
	1371.91460973983	150.414991881859\\
	1370.91394262842	150.298991558374\\
	1369.91327551701	150.183066105248\\
	1368.9126084056	150.067215475404\\
	1367.9119412942	149.951439621794\\
	1366.91127418279	149.835738497397\\
	1365.91060707138	149.720112055221\\
	1364.90993995997	149.604560248301\\
	1363.90927284857	149.489083029707\\
	1362.90860573716	149.373680352529\\
	1361.90793862575	149.258352169894\\
	1360.90727151434	149.14309843495\\
	1359.90660440294	149.027919100881\\
	1358.90593729153	148.912814120892\\
	1357.90527018012	148.797783448225\\
	1356.90460306871	148.682827036141\\
	1355.9039359573	148.56794483794\\
	1354.9032688459	148.453136806942\\
	1353.90260173449	148.3384028965\\
	1352.90193462308	148.223743059993\\
	1351.90126751167	148.109157250833\\
	1350.90060040027	147.994645422454\\
	1349.89993328886	147.880207528323\\
	1348.89926617745	147.765843521935\\
	1347.89859906604	147.651553356812\\
	1346.89793195464	147.537336986507\\
	1345.89726484323	147.423194364596\\
	1344.89659773182	147.309125444689\\
	1343.89593062041	147.195130180422\\
	1342.89526350901	147.081208525461\\
	1341.8945963976	146.967360433497\\
	1340.89392928619	146.853585858252\\
	1339.89326217478	146.739884753476\\
	1338.89259506338	146.626257072947\\
	1337.89192795197	146.512702770469\\
	1336.89126084056	146.39922179988\\
	1335.89059372915	146.28581411504\\
	1334.88992661775	146.172479669842\\
	1333.88925950634	146.059218418202\\
	1332.88859239493	145.946030314071\\
	1331.88792528352	145.832915311421\\
	1330.88725817211	145.719873364257\\
	1329.88659106071	145.606904426612\\
	1328.8859239493	145.494008452543\\
	1327.88525683789	145.381185396142\\
	1326.88458972648	145.268435211521\\
	1325.88392261508	145.155757852827\\
	1324.88325550367	145.043153274229\\
	1323.88258839226	144.930621429931\\
	1322.88192128085	144.818162274158\\
	1321.88125416945	144.705775761169\\
	1320.88058705804	144.593461845244\\
	1319.87991994663	144.481220480701\\
	1318.87925283522	144.369051621874\\
	1317.87858572382	144.256955223136\\
	1316.87791861241	144.14493123888\\
	1315.877251501	144.032979623532\\
	1314.87658438959	143.921100331541\\
	1313.87591727819	143.80929331739\\
	1312.87525016678	143.697558535583\\
	1311.87458305537	143.585895940657\\
	1310.87391594396	143.474305487176\\
	1309.87324883256	143.36278712973\\
	1308.87258172115	143.251340822938\\
	1307.87191460974	143.139966521445\\
	1306.87124749833	143.028664179929\\
	1305.87058038692	142.917433753087\\
	1304.86991327552	142.806275195653\\
	1303.86924616411	142.695188462382\\
	1302.8685790527	142.58417350806\\
	1301.86791194129	142.473230287499\\
	1300.86724482989	142.362358755541\\
	1299.86657771848	142.251558867051\\
	1298.86591060707	142.140830576929\\
	1297.86524349566	142.030173840094\\
	1296.86457638426	141.919588611501\\
	1295.86390927285	141.809074846125\\
	1294.86324216144	141.698632498974\\
	1293.86257505003	141.58826152508\\
	1292.86190793863	141.477961879505\\
	1291.86124082722	141.367733517339\\
	1290.86057371581	141.257576393694\\
	1289.8599066044	141.147490463719\\
	1288.859239493	141.037475682581\\
	1287.85857238159	140.927532005481\\
	1286.85790527018	140.817659387642\\
	1285.85723815877	140.70785778432\\
	1284.85657104736	140.598127150793\\
	1283.85590393596	140.488467442373\\
	1282.85523682455	140.378878614391\\
	1281.85456971314	140.269360622213\\
	1280.85390260173	140.159913421227\\
	1279.85323549033	140.050536966852\\
	1278.85256837892	139.941231214531\\
	1277.85190126751	139.831996119739\\
	1276.8512341561	139.722831637972\\
	1275.8505670447	139.613737724759\\
	1274.84989993329	139.50471433565\\
	1273.84923282188	139.39576142623\\
	1272.84856571047	139.286878952106\\
	1271.84789859907	139.178066868912\\
	1270.84723148766	139.069325132313\\
	1269.84656437625	138.960653697996\\
	1268.84589726484	138.85205252168\\
	1267.84523015344	138.743521559106\\
	1266.84456304203	138.635060766049\\
	1265.84389593062	138.526670098302\\
	1264.84322881921	138.418349511696\\
	1263.84256170781	138.310098962078\\
	1262.8418945964	138.201918405331\\
	1261.84122748499	138.093807797359\\
	1260.84056037358	137.985767094097\\
	1259.83989326217	137.877796251503\\
	1258.83922615077	137.769895225567\\
	1257.83855903936	137.662063972301\\
	1256.83789192795	137.554302447747\\
	1255.83722481654	137.446610607973\\
	1254.83655770514	137.338988409074\\
	1253.83589059373	137.231435807173\\
	1252.83522348232	137.123952758416\\
	1251.83455637091	137.016539218982\\
	1250.83388925951	136.909195145069\\
	1249.8332221481	136.801920492912\\
	1248.83255503669	136.694715218763\\
	1247.83188792528	136.587579278906\\
	1246.83122081388	136.480512629651\\
	1245.83055370247	136.373515227334\\
	1244.82988659106	136.266587028318\\
	1243.82921947965	136.159727988995\\
	1242.82855236825	136.052938065778\\
	1241.82788525684	135.946217215114\\
	1240.82721814543	135.83956539347\\
	1239.82655103402	135.732982557346\\
	1238.82588392262	135.626468663261\\
	1237.82521681121	135.52002366777\\
	1236.8245496998	135.413647527446\\
	1235.82388258839	135.307340198894\\
	1234.82321547698	135.201101638743\\
	1233.82254836558	135.094931803649\\
	1232.82188125417	134.988830650297\\
	1231.82121414276	134.882798135394\\
	1230.82054703135	134.776834215679\\
	1229.81987991995	134.670938847911\\
	1228.81921280854	134.565111988882\\
	1227.81854569713	134.459353595406\\
	1226.81787858572	134.353663624326\\
	1225.81721147432	134.248042032509\\
	1224.81654436291	134.142488776852\\
	1223.8158772515	134.037003814274\\
	1222.81521014009	133.931587101726\\
	1221.81454302869	133.826238596178\\
	1220.81387591728	133.720958254633\\
	1219.81320880587	133.615746034117\\
	1218.81254169446	133.510601891684\\
	1217.81187458306	133.405525784413\\
	1216.81120747165	133.30051766941\\
	1215.81054036024	133.195577503806\\
	1214.80987324883	133.09070524476\\
	1213.80920613743	132.985900849459\\
	1212.80853902602	132.88116427511\\
	1211.80787191461	132.776495478953\\
	1210.8072048032	132.67189441825\\
	1209.80653769179	132.567361050292\\
	1208.80587058039	132.462895332391\\
	1207.80520346898	132.358497221894\\
	1206.80453635757	132.254166676164\\
	1205.80386924616	132.149903652601\\
	1204.80320213476	132.045708108619\\
	1203.80253502335	131.94158000167\\
	1202.80186791194	131.837519289222\\
	1201.80120080053	131.733525928777\\
	1200.80053368913	131.629599877857\\
	1199.79986657772	131.525741094014\\
	1198.79919946631	131.421949534825\\
	1197.7985323549	131.318225157893\\
	1196.7978652435	131.214567920845\\
	1195.79719813209	131.110977781336\\
	1194.79653102068	131.00745469705\\
	1193.79586390927	130.903998625689\\
	1192.79519679787	130.800609524989\\
	1191.79452968646	130.697287352706\\
	1190.79386257505	130.594032066628\\
	1189.79319546364	130.49084362456\\
	1188.79252835223	130.387721984343\\
	1187.79186124083	130.284667103836\\
	1186.79119412942	130.181678940929\\
	1185.79052701801	130.078757453534\\
	1184.7898599066	129.975902599592\\
	1183.7891927952	129.873114337067\\
	1182.78852568379	129.770392623951\\
	1181.78785857238	129.66773741826\\
	1180.78719146097	129.565148678038\\
	1179.78652434957	129.462626361351\\
	1178.78585723816	129.360170426297\\
	1177.78519012675	129.257780830991\\
	1176.78452301534	129.155457533582\\
	1175.78385590394	129.05320049224\\
	1174.78318879253	128.951009665162\\
	1173.78252168112	128.848885010571\\
	1172.78185456971	128.746826486713\\
	1171.78118745831	128.644834051865\\
	1170.7805203469	128.542907664323\\
	1169.77985323549	128.441047282414\\
	1168.77918612408	128.339252864488\\
	1167.77851901268	128.237524368922\\
	1166.77785190127	128.135861754115\\
	1165.77718478986	128.034264978497\\
	1164.77651767845	127.932734000518\\
	1163.77585056704	127.831268778659\\
	1162.77518345564	127.729869271421\\
	1161.77451634423	127.628535437334\\
	1160.77384923282	127.527267234952\\
	1159.77318212141	127.426064622858\\
	1158.77251501001	127.324927559652\\
	1157.7718478986	127.223856003968\\
	1156.77118078719	127.122849914464\\
	1155.77051367578	127.021909249818\\
	1154.76984656438	126.921033968739\\
	1153.76917945297	126.820224029957\\
	1152.76851234156	126.719479392233\\
	1151.76784523015	126.618800014347\\
	1150.76717811875	126.51818585511\\
	1149.76651100734	126.417636873351\\
	1148.76584389593	126.317153027934\\
	1147.76517678452	126.216734277739\\
	1146.76450967312	126.116380581677\\
	1145.76384256171	126.016091898682\\
	1144.7631754503	125.915868187715\\
	1143.76250833889	125.815709407759\\
	1142.76184122749	125.715615517826\\
	1141.76117411608	125.615586476949\\
	1140.76050700467	125.515622244191\\
	1139.75983989326	125.415722778634\\
	1138.75917278185	125.315888039392\\
	1137.75850567045	125.2161179856\\
	1136.75783855904	125.116412576418\\
	1135.75717144763	125.016771771033\\
	1134.75650433622	124.917195528654\\
	1133.75583722482	124.817683808521\\
	1132.75517011341	124.71823656989\\
	1131.754503002	124.618853772052\\
	1130.75383589059	124.519535374315\\
	1129.75316877919	124.420281336016\\
	1128.75250166778	124.321091616517\\
	1127.75183455637	124.221966175203\\
	1126.75116744496	124.122904971484\\
	1125.75050033356	124.0239079648\\
	1124.74983322215	123.924975114607\\
	1123.74916611074	123.826106380394\\
	1122.74849899933	123.72730172167\\
	1121.74783188793	123.628561097972\\
	1120.74716477652	123.529884468859\\
	1119.74649766511	123.431271793917\\
	1118.7458305537	123.332723032758\\
	1117.74516344229	123.234238145013\\
	1116.74449633089	123.135817090346\\
	1115.74382921948	123.037459828437\\
	1114.74316210807	122.939166319\\
	1113.74249499666	122.840936521766\\
	1112.74182788526	122.742770396496\\
	1111.74116077385	122.644667902971\\
	1110.74049366244	122.546629001002\\
	1109.73982655103	122.44865365042\\
	1108.73915943963	122.350741811084\\
	1107.73849232822	122.252893442875\\
	1106.73782521681	122.155108505703\\
	1105.7371581054	122.057386959496\\
	1104.736490994	121.959728764214\\
	1103.73582388259	121.862133879835\\
	1102.73515677118	121.764602266367\\
	1101.73448965977	121.667133883838\\
	1100.73382254837	121.569728692304\\
	1099.73315543696	121.472386651846\\
	1098.73248832555	121.375107722565\\
	1097.73182121414	121.277891864593\\
	1096.73115410274	121.180739038079\\
	1095.73048699133	121.083649203205\\
	1094.72981987992	120.986622320169\\
	1093.72915276851	120.889658349201\\
	1092.7284856571	120.792757250549\\
	1091.7278185457	120.695918984492\\
	1090.72715143429	120.599143511326\\
	1089.72648432288	120.50243079138\\
	1088.72581721147	120.405780784999\\
	1087.72515010007	120.309193452559\\
	1086.72448298866	120.212668754456\\
	1085.72381587725	120.116206651114\\
	1084.72314876584	120.019807102977\\
	1083.72248165444	119.923470070519\\
	1082.72181454303	119.827195514232\\
	1081.72114743162	119.730983394637\\
	1080.72048032021	119.63483367228\\
	1079.71981320881	119.538746307726\\
	1078.7191460974	119.442721261571\\
	1077.71847898599	119.346758494429\\
	1076.71781187458	119.250857966943\\
	1075.71714476318	119.155019639777\\
	1074.71647765177	119.059243473622\\
	1073.71581054036	118.963529429191\\
	1072.71514342895	118.867877467223\\
	1071.71447631754	118.77228754848\\
	1070.71380920614	118.67675963375\\
	1069.71314209473	118.581293683842\\
	1068.71247498332	118.485889659594\\
	1067.71180787191	118.390547521862\\
	1066.71114076051	118.295267231532\\
	1065.7104736491	118.20004874951\\
	1064.70980653769	118.10489203673\\
	1063.70913942628	118.009797054145\\
	1062.70847231488	117.914763762738\\
	1061.70780520347	117.819792123511\\
	1060.70713809206	117.724882097494\\
	1059.70647098065	117.63003364574\\
	1058.70580386925	117.535246729324\\
	1057.70513675784	117.440521309348\\
	1056.70446964643	117.345857346937\\
	1055.70380253502	117.25125480324\\
	1054.70313542362	117.156713639428\\
	1053.70246831221	117.0622338167\\
	1052.7018012008	116.967815296277\\
	1051.70113408939	116.873458039405\\
	1050.70046697799	116.779162007351\\
	1049.69979986658	116.68492716141\\
	1048.69913275517	116.590753462899\\
	1047.69846564376	116.49664087316\\
	1046.69779853235	116.402589353556\\
	1045.69713142095	116.30859886548\\
	1044.69646430954	116.214669370343\\
	1043.69579719813	116.120800829583\\
	1042.69513008672	116.026993204661\\
	1041.69446297532	115.933246457063\\
	1040.69379586391	115.839560548299\\
	1039.6931287525	115.745935439901\\
	1038.69246164109	115.652371093428\\
	1037.69179452969	115.55886747046\\
	1036.69112741828	115.465424532604\\
	1035.69046030687	115.372042241487\\
	1034.68979319546	115.278720558766\\
	1033.68912608406	115.185459446114\\
	1032.68845897265	115.092258865235\\
	1031.68779186124	114.999118777854\\
	1030.68712474983	114.906039145719\\
	1029.68645763843	114.813019930604\\
	1028.68579052702	114.720061094308\\
	1027.68512341561	114.627162598649\\
	1026.6844563042	114.534324405474\\
	1025.6837891928	114.441546476652\\
	1024.68312208139	114.348828774076\\
	1023.68245496998	114.256171259662\\
	1022.68178785857	114.163573895352\\
	1021.68112074716	114.071036643113\\
	1020.68045363576	113.978559464931\\
	1019.67978652435	113.886142322822\\
	1018.67911941294	113.79378517882\\
	1017.67845230153	113.701487994989\\
	1016.67778519013	113.609250733412\\
	1015.67711807872	113.517073356201\\
	1014.67645096731	113.424955825486\\
	1013.6757838559	113.332898103427\\
	1012.6751167445	113.240900152203\\
	1011.67444963309	113.148961934022\\
	1010.67378252168	113.057083411112\\
	1009.67311541027	112.965264545728\\
	1008.67244829887	112.873505300146\\
	1007.67178118746	112.78180563667\\
	1006.67111407605	112.690165517624\\
	1005.67044696464	112.598584905361\\
	1004.66977985324	112.507063762253\\
	1003.66911274183	112.415602050699\\
	1002.66844563042	112.324199733125\\
	1001.66777851901	112.232856771974\\
	1000.66711140761	112.141573129721\\
	999.666444296197	112.050348768858\\
	998.66577718479	111.959183651909\\
	997.665110073382	111.868077741417\\
	996.664442961975	111.777030999951\\
	995.663775850567	111.686043390102\\
	994.663108739159	111.595114874492\\
	993.662441627752	111.504245415758\\
	992.661774516344	111.413434976572\\
	991.661107404937	111.322683519621\\
	990.660440293529	111.231991007624\\
	989.659773182121	111.141357403319\\
	988.659106070714	111.050782669473\\
	987.658438959306	110.960266768873\\
	986.657771847899	110.869809664336\\
	985.657104736491	110.7794113187\\
	984.656437625083	110.68907169483\\
	983.655770513676	110.598790755615\\
	982.655103402268	110.508568463968\\
	981.654436290861	110.418404782829\\
	980.653769179453	110.32829967516\\
	979.653102068045	110.238253103952\\
	978.652434956638	110.148265032218\\
	977.65176784523	110.058335422999\\
	976.651100733823	109.968464239357\\
	975.650433622415	109.878651444384\\
	974.649766511007	109.788897001194\\
	973.6490993996	109.699200872929\\
	972.648432288192	109.609563022755\\
	971.647765176785	109.519983413864\\
	970.647098065377	109.430462009473\\
	969.646430953969	109.340998772827\\
	968.645763842562	109.251593667193\\
	967.645096731154	109.16224665587\\
	966.644429619746	109.072957702175\\
	965.643762508339	108.983726769458\\
	964.643095396931	108.894553821093\\
	963.642428285524	108.805438820479\\
	962.641761174116	108.716381731044\\
	961.641094062708	108.627382516238\\
	960.640426951301	108.538441139544\\
	959.639759839893	108.449557564467\\
	958.639092728486	108.360731754541\\
	957.638425617078	108.271963673324\\
	956.63775850567	108.183253284407\\
	955.637091394263	108.094600551401\\
	954.636424282855	108.006005437952\\
	953.635757171448	107.917467907727\\
	952.63509006004	107.828987924425\\
	951.634422948632	107.740565451769\\
	950.633755837225	107.652200453515\\
	949.633088725817	107.563892893441\\
	948.63242161441	107.47564273536\\
	947.631754503002	107.387449943108\\
	946.631087391594	107.299314480552\\
	945.630420280187	107.21123631159\\
	944.629753168779	107.123215400142\\
	943.629086057372	107.035251710166\\
	942.628418945964	106.947345205642\\
	941.627751834556	106.859495850586\\
	940.627084723149	106.771703609037\\
	939.626417611741	106.683968445071\\
	938.625750500334	106.596290322789\\
	937.625083388926	106.508669206325\\
	936.624416277518	106.421105059842\\
	935.623749166111	106.333597847537\\
	934.623082054703	106.246147533634\\
	933.622414943296	106.158754082393\\
	932.621747831888	106.071417458101\\
	931.62108072048	105.984137625082\\
	930.620413609073	105.896914547687\\
	929.619746497665	105.809748190306\\
	928.619079386257	105.722638517355\\
	927.61841227485	105.635585493287\\
	926.617745163442	105.548589082591\\
	925.617078052035	105.461649249783\\
	924.616410940627	105.374765959419\\
	923.615743829219	105.287939176088\\
	922.615076717812	105.201168864412\\
	921.614409606404	105.11445498905\\
	920.613742494997	105.027797514699\\
	919.613075383589	104.941196406086\\
	918.612408272181	104.85465162798\\
	917.611741160774	104.768163145184\\
	916.611074049366	104.68173092254\\
	915.610406937959	104.595354924925\\
	914.609739826551	104.509035117258\\
	913.609072715143	104.422771464493\\
	912.608405603736	104.336563931627\\
	911.607738492328	104.250412483693\\
	910.607071380921	104.164317085766\\
	909.606404269513	104.078277702961\\
	908.605737158105	103.992294300434\\
	907.605070046698	103.906366843384\\
	906.60440293529	103.820495297052\\
	905.603735823883	103.734679626721\\
	904.603068712475	103.648919797717\\
	903.602401601067	103.563215775414\\
	902.60173448966	103.477567525224\\
	901.601067378252	103.391975012612\\
	900.600400266845	103.306438203083\\
	899.599733155437	103.220957062194\\
	898.599066044029	103.135531555543\\
	897.598398932622	103.050161648783\\
	896.597731821214	102.964847307612\\
	895.597064709807	102.879588497779\\
	894.596397598399	102.794385185083\\
	893.595730486991	102.709237335376\\
	892.595063375584	102.624144914559\\
	891.594396264176	102.539107888591\\
	890.593729152769	102.454126223479\\
	889.593062041361	102.369199885291\\
	888.592394929953	102.284328840145\\
	887.591727818546	102.199513054221\\
	886.591060707138	102.114752493754\\
	885.59039359573	102.030047125037\\
	884.589726484323	101.945396914426\\
	883.589059372915	101.860801828334\\
	882.588392261508	101.776261833241\\
	881.5877251501	101.691776895684\\
	880.587058038692	101.607346982272\\
	879.586390927285	101.52297205967\\
	878.585723815877	101.43865209462\\
	877.58505670447	101.354387053924\\
	876.584389593062	101.270176904458\\
	875.583722481654	101.186021613165\\
	874.583055370247	101.101921147064\\
	873.582388258839	101.017875473245\\
	872.581721147432	100.933884558874\\
	871.581054036024	100.849948371192\\
	870.580386924616	100.766066877519\\
	869.579719813209	100.682240045254\\
	868.579052701801	100.598467841877\\
	867.578385590394	100.514750234952\\
	866.577718478986	100.431087192125\\
	865.577051367578	100.347478681131\\
	864.576384256171	100.26392466979\\
	863.575717144763	100.180425126014\\
	862.575050033356	100.096980017804\\
	861.574382921948	100.013589313259\\
	860.57371581054	99.9302529805675\\
	859.573048699133	99.8469709880219\\
	858.572381587725	99.7637433040089\\
	857.571714476318	99.6805698970206\\
	856.57104736491	99.5974507356501\\
	855.570380253502	99.5143857886002\\
	854.569713142095	99.4313750246778\\
	853.569046030687	99.3484184128054\\
	852.56837891928	99.2655159220146\\
	851.567711807872	99.1826675214559\\
	850.567044696464	99.0998731803955\\
	849.566377585057	99.017132868223\\
	848.565710473649	98.9344465544508\\
	847.565043362241	98.8518142087162\\
	846.564376250834	98.7692358007887\\
	845.563709139426	98.6867113005659\\
	844.563042028019	98.6042406780851\\
	843.562374916611	98.5218239035175\\
	842.561707805203	98.4394609471792\\
	841.561040693796	98.357151779527\\
	840.560373582388	98.2748963711695\\
	839.559706470981	98.1926946928622\\
	838.559039359573	98.1105467155197\\
	837.558372248165	98.0284524102106\\
	836.557705136758	97.9464117481682\\
	835.55703802535	97.8644247007889\\
	834.556370913943	97.7824912396413\\
	833.555703802535	97.7006113364637\\
	832.555036691127	97.6187849631747\\
	831.55436957972	97.5370120918714\\
	830.553702468312	97.4552926948384\\
	829.553035356905	97.3736267445513\\
	828.552368245497	97.2920142136752\\
	827.551701134089	97.2104550750801\\
	826.551034022682	97.1289493018335\\
	825.550366911274	97.0474968672162\\
	824.549699799867	96.9660977447179\\
	823.549032688459	96.8847519080495\\
	822.548365577051	96.8034593311424\\
	821.547698465644	96.7222199881593\\
	820.547031354236	96.6410338534929\\
	819.546364242829	96.5599009017795\\
	818.545697131421	96.4788211078959\\
	817.545030020013	96.3977944469742\\
	816.544362908606	96.316820894398\\
	815.543695797198	96.2359004258179\\
	814.543028685791	96.1550330171505\\
	813.542361574383	96.0742186445895\\
	812.541694462975	95.9934572846074\\
	811.541027351568	95.9127489139684\\
	810.54036024016	95.8320935097314\\
	809.539693128752	95.7514910492534\\
	808.539026017345	95.6709415102066\\
	807.538358905937	95.590444870574\\
	806.53769179453	95.5100011086676\\
	805.537024683122	95.4296102031268\\
	804.536357571714	95.3492721329345\\
	803.535690460307	95.2689868774179\\
	802.535023348899	95.1887544162626\\
	801.534356237492	95.1085747295159\\
	800.533689126084	95.028447797601\\
	799.533022014676	94.9483736013195\\
	798.532354903269	94.8683521218664\\
	797.531687791861	94.7883833408342\\
	796.531020680454	94.7084672402274\\
	795.530353569046	94.6286038024667\\
	794.529686457638	94.548793010405\\
	793.529019346231	94.4690348473306\\
	792.528352234823	94.3893292969836\\
	791.527685123416	94.3096763435648\\
	790.527018012008	94.2300759717423\\
	789.5263509006	94.1505281666707\\
	788.525683789193	94.0710329139937\\
	787.525016677785	93.9915901998636\\
	786.524349566378	93.9122000109454\\
	785.52368245497	93.8328623344374\\
	784.523015343562	93.7535771580748\\
	783.522348232155	93.6743444701515\\
	782.521681120747	93.5951642595235\\
	781.52101400934	93.5160365156311\\
	780.520346897932	93.4369612285059\\
	779.519679786524	93.3579383887892\\
	778.519012675117	93.2789679877413\\
	777.518345563709	93.2000500172636\\
	776.517678452302	93.1211844699031\\
	775.517011340894	93.0423713388792\\
	774.516344229486	92.9636106180882\\
	773.515677118079	92.8849023021265\\
	772.515010006671	92.8062463863067\\
	771.514342895264	92.7276428666671\\
	770.513675783856	92.6490917399991\\
	769.513008672448	92.5705930038531\\
	768.512341561041	92.4921466565683\\
	767.511674449633	92.413752697279\\
	766.511007338225	92.3354111259433\\
	765.510340226818	92.257121943353\\
	764.50967311541	92.1788851511617\\
	763.509006004003	92.1007007518961\\
	762.508338892595	92.0225687489831\\
	761.507671781187	91.9444891467651\\
	760.50700466978	91.8664619505258\\
	759.506337558372	91.7884871665064\\
	758.505670446965	91.710564801933\\
	757.505003335557	91.6326948650339\\
	756.504336224149	91.5548773650677\\
	755.503669112742	91.4771123123412\\
	754.503002001334	91.3993997182386\\
	753.502334889927	91.3217395952431\\
	752.501667778519	91.2441319569592\\
	751.501000667111	91.1665768181455\\
	750.500333555704	91.0890741947319\\
	749.499666444296	91.0116241038548\\
	748.498999332889	90.9342265638764\\
	747.498332221481	90.8568815944188\\
	746.497665110073	90.779589216386\\
	745.496997998666	90.7023494520002\\
	744.496330887258	90.6251623248234\\
	743.495663775851	90.5480278597944\\
	742.494996664443	90.4709460832534\\
	741.494329553035	90.3939170229797\\
	740.493662441628	90.3169407082163\\
	739.49299533022	90.2400171697107\\
	738.492328218813	90.1631464397399\\
	737.491661107405	90.0863285521531\\
	736.490993995997	90.0095635423969\\
	735.49032688459	89.9328514475591\\
	734.489659773182	89.8561923064019\\
	733.488992661775	89.7795861593946\\
	732.488325550367	89.7030330487591\\
	731.487658438959	89.6265330185002\\
	730.486991327552	89.5500861144526\\
	729.486324216144	89.4736923843133\\
	728.485657104736	89.3973518776889\\
	727.484989993329	89.3210646461319\\
	726.484322881921	89.2448307431881\\
	725.483655770514	89.1686502244339\\
	724.482988659106	89.0925231475276\\
	723.482321547698	89.0164495722471\\
	722.481654436291	88.9404295605424\\
	721.480987324883	88.8644631765759\\
	720.480320213476	88.7885504867773\\
	719.479653102068	88.7126915598848\\
	718.47898599066	88.6368864670023\\
	717.478318879253	88.5611352816426\\
	716.477651767845	88.4854380797858\\
	715.476984656438	88.4097949399252\\
	714.47631754503	88.3342059431269\\
	713.475650433622	88.2586711730832\\
	712.474983322215	88.1831907161629\\
	711.474316210807	88.1077646614767\\
	710.4736490994	88.0323931009273\\
	709.472981987992	87.9570761292747\\
	708.472314876584	87.8818138441908\\
	707.471647765177	87.8066063463261\\
	706.470980653769	87.7314537393676\\
	705.470313542362	87.6563561301055\\
	704.469646430954	87.581313628495\\
	703.468979319546	87.506326347728\\
	702.468312208139	87.4313944042918\\
	701.467645096731	87.3565179180479\\
	700.466977985324	87.2816970122918\\
	699.466310873916	87.2069318138334\\
	698.465643762508	87.1322224530615\\
	697.464976651101	87.0575690640243\\
	696.464309539693	86.9829717844993\\
	695.463642428286	86.9084307560744\\
	694.462975316878	86.8339461242238\\
	693.46230820547	86.7595180383858\\
	692.461641094063	86.6851466520485\\
	691.460973982655	86.6108321228261\\
	690.460306871248	86.5365746125503\\
	689.45963975984	86.4623742873465\\
	688.458972648432	86.3882313177318\\
	687.458305537025	86.3141458786924\\
	686.457638425617	86.2401181497838\\
	685.456971314209	86.166148315214\\
	684.456304202802	86.0922365639452\\
	683.455637091394	86.0183830897812\\
	682.454969979987	85.9445880914707\\
	681.454302868579	85.8708517728008\\
	680.453635757171	85.7971743427024\\
	679.452968645764	85.7235560153464\\
	678.452301534356	85.6499970102536\\
	677.451634422949	85.5764975523954\\
	676.450967311541	85.5030578723051\\
	675.450300200133	85.4296782061867\\
	674.449633088726	85.356358796023\\
	673.448965977318	85.2830998896945\\
	672.448298865911	85.2099017410882\\
	671.447631754503	85.1367646102222\\
	670.446964643095	85.0636887633575\\
	669.446297531688	84.9906744731271\\
	668.44563042028	84.9177220186508\\
	667.444963308873	84.8448316856693\\
	666.444296197465	84.7720037666652\\
	665.443629086057	84.6992385609983\\
	664.44296197465	84.6265363750316\\
	663.442294863242	84.5538975222718\\
	662.441627751835	84.4813223235005\\
	661.440960640427	84.4088111069182\\
	660.440293529019	84.3363642082791\\
	659.439626417612	84.263981971042\\
	658.438959306204	84.1916647465087\\
	657.438292194797	84.1194128939778\\
	656.437625083389	84.0472267808944\\
	655.436957971981	83.9751067829994\\
	654.436290860574	83.9030532844908\\
	653.435623749166	83.831066678177\\
	652.434956637759	83.7591473656425\\
	651.434289526351	83.6872957574053\\
	650.433622414943	83.6155122730901\\
	649.432955303536	83.5437973415887\\
	648.432288192128	83.4721514012409\\
	647.43162108072	83.4005748999988\\
	646.430953969313	83.3290682956127\\
	645.430286857905	83.2576320558031\\
	644.429619746498	83.1862666584503\\
	643.42895263509	83.1149725917734\\
	642.428285523682	83.0437503545241\\
	641.427618412275	82.9726004561734\\
	640.426951300867	82.9015234171106\\
	639.42628418946	82.8305197688352\\
	638.425617078052	82.7595900541619\\
	637.424949966644	82.6887348274232\\
	636.424282855237	82.6179546546716\\
	635.423615743829	82.5472501138969\\
	634.422948632422	82.4766217952313\\
	633.422281521014	82.4060703011724\\
	632.421614409606	82.3355962467958\\
	631.420947298199	82.2652002599854\\
	630.420280186791	82.1948829816516\\
	629.419613075384	82.1246450659688\\
	628.418945963976	82.0544871805995\\
	627.418278852568	81.9844100069391\\
	626.417611741161	81.9144142403492\\
	625.416944629753	81.8445005904054\\
	624.416277518346	81.7746697811396\\
	623.415610406938	81.7049225512972\\
	622.41494329553	81.6352596545823\\
	621.414276184123	81.5656818599256\\
	620.413609072715	81.4961899517356\\
	619.412941961308	81.4267847301727\\
	618.4122748499	81.357467011414\\
	617.411607738492	81.288237627924\\
	616.410940627085	81.2190974287379\\
	615.410273515677	81.1500472797351\\
	614.40960640427	81.0810880639301\\
	613.408939292862	81.0122206817543\\
	612.408272181454	80.9434460513572\\
	611.407605070047	80.8747651088938\\
	610.406937958639	80.8061788088329\\
	609.406270847231	80.7376881242559\\
	608.405603735824	80.6692940471728\\
	607.404936624416	80.6009975888267\\
	606.404269513009	80.5327997800203\\
	605.403602401601	80.4647016714296\\
	604.402935290193	80.3967043339372\\
	603.402268178786	80.3288088589564\\
	602.401601067378	80.2610163587713\\
	601.400933955971	80.1933279668707\\
	600.400266844563	80.1257448382974\\
	599.399599733155	80.0582681499942\\
	598.398932621748	79.9908991011529\\
	597.39826551034	79.9236389135788\\
	596.397598398933	79.8564888320452\\
	595.396931287525	79.7894501246677\\
	594.396264176117	79.7225240832669\\
	593.39559706471	79.6557120237525\\
	592.394929953302	79.5890152864979\\
	591.394262841895	79.5224352367308\\
	590.393595730487	79.4559732649179\\
	589.392928619079	79.3896307871658\\
	588.392261507672	79.3234092456162\\
	587.391594396264	79.2573101088555\\
	586.390927284857	79.1913348723195\\
	585.390260173449	79.1254850587144\\
	584.389593062041	79.0597622184305\\
	583.388925950634	78.994167929973\\
	582.388258839226	78.9287038003869\\
	581.387591727819	78.8633714656963\\
	580.386924616411	78.7981725913442\\
	579.386257505003	78.7331088726332\\
	578.385590393596	78.668182035184\\
	577.384923282188	78.6033938353836\\
	576.384256170781	78.538746060854\\
	575.383589059373	78.4742405309115\\
	574.382921947965	78.4098790970444\\
	573.382254836558	78.3456636433855\\
	572.38158772515	78.2815960871992\\
	571.380920613743	78.2176783793639\\
	570.380253502335	78.1539125048717\\
	569.379586390927	78.0903004833206\\
	568.37891927952	78.026844369425\\
	567.378252168112	77.9635462535187\\
	566.377585056704	77.9004082620772\\
	565.376917945297	77.8374325582325\\
	564.376250833889	77.7746213423034\\
	563.375583722482	77.7119768523239\\
	562.374916611074	77.6495013645843\\
	561.374249499666	77.5871971941705\\
	560.373582388259	77.525066695516\\
	559.372915276851	77.4631122629546\\
	558.372248165444	77.4013363312778\\
	557.371581054036	77.3397413763064\\
	556.370913942628	77.2783299154545\\
	555.370246831221	77.2171045083143\\
	554.369579719813	77.1560677572293\\
	553.368912608406	77.0952223078931\\
	552.368245496998	77.0345708499335\\
	551.36757838559	76.9741161175203\\
	550.366911274183	76.9138608899644\\
	549.366244162775	76.8538079923341\\
	548.365577051368	76.7939602960675\\
	547.36490993996	76.7343207196\\
	546.364242828552	76.6748922289866\\
	545.363575717145	76.6156778385428\\
	544.362908605737	76.5566806114778\\
	543.36224149433	76.4979036605468\\
	542.361574382922	76.4393501486945\\
	541.360907271514	76.3810232897191\\
	540.360240160107	76.3229263489329\\
	539.359573048699	76.2650626438265\\
	538.358905937292	76.2074355447494\\
	537.358238825884	76.150048475585\\
	536.357571714476	76.0929049144388\\
	535.356904603069	76.0360083943263\\
	534.356237491661	75.979362503875\\
	533.355570380254	75.9229708880193\\
	532.354903268846	75.8668372487164\\
	531.354236157438	75.810965345652\\
	530.353569046031	75.7553589969667\\
	529.352901934623	75.7000220799738\\
	528.352234823215	75.6449585318951\\
	527.351567711808	75.5901723505901\\
	526.3509006004	75.5356675953049\\
	525.350233488993	75.4814483874101\\
	524.349566377585	75.4275189111588\\
	523.348899266177	75.373883414439\\
	522.34823215477	75.3205462095397\\
	521.347565043362	75.2675116739171\\
	520.346897931955	75.2147842509643\\
	519.346230820547	75.1623684507947\\
	518.345563709139	75.1102688510188\\
	517.344896597732	75.0584900975387\\
	516.344229486324	75.0070369053345\\
	515.343562374917	74.9559140592694\\
	514.342895263509	74.9051264148841\\
	513.342228152101	74.8546788992141\\
	512.341561040694	74.8045765115927\\
	511.340893929286	74.7548243244766\\
	510.340226817879	74.7054274842608\\
	509.339559706471	74.6563912121105\\
	508.338892595063	74.6077208047875\\
	507.338225483656	74.5594216354902\\
	506.337558372248	74.5114991546878\\
	505.336891260841	74.4639588909706\\
	504.336224149433	74.4168064518918\\
	503.335557038025	74.3700475248259\\
	502.334889926618	74.3236878778207\\
	501.33422281521	74.2777333604577\\
	500.333555703803	74.2321899047214\\
	499.332888592395	74.1870635258587\\
	498.332221480987	74.1423603232594\\
	497.33155436958	74.0980864813235\\
	496.330887258172	74.0542482703467\\
	495.330220146765	74.0108520473962\\
	494.329553035357	73.9679042572011\\
	493.328885923949	73.9254114330359\\
	492.328218812542	73.8833801976171\\
	491.327551701134	73.8418172639914\\
	490.326884589726	73.8007294364396\\
	489.326217478319	73.7601236113682\\
	488.325550366911	73.7200067782208\\
	487.324883255504	73.6803860203735\\
	486.324216144096	73.6412685160501\\
	485.323549032688	73.6026615392234\\
	484.322881921281	73.5645724605334\\
	483.322214809873	73.5270087481959\\
	482.321547698466	73.4899779689158\\
	481.320880587058	73.4534877888094\\
	480.32021347565	73.4175459743134\\
	479.319546364243	73.3821603931129\\
	478.318879252835	73.3473390150525\\
	477.318212141428	73.3130899130651\\
	476.31754503002	73.2794212640865\\
	475.316877918612	73.2463413499834\\
	474.316210807205	73.2138585584713\\
	473.315543695797	73.1819813840418\\
	472.31487658439	73.1507184288816\\
	471.314209472982	73.1200784037985\\
	470.313542361574	73.0900701291407\\
	469.312875250167	73.0607025357239\\
	468.312208138759	73.0319846657456\\
	467.311541027352	73.0039256737143\\
	466.310873915944	72.9765348273601\\
	465.310206804536	72.9498215085601\\
	464.309539693129	72.9237952142522\\
	463.308872581721	72.8984655573476\\
	462.308205470314	72.8738422676504\\
	461.307538358906	72.8499351927615\\
	460.306871247498	72.8267542989933\\
	459.306204136091	72.8043096722709\\
	458.305537024683	72.7826115190405\\
	457.304869913276	72.7616701671639\\
	456.304202801868	72.7414960668223\\
	455.30353569046	72.7220997914021\\
	454.302868579053	72.7034920383935\\
	453.302201467645	72.6856836302675\\
	452.301534356237	72.6686855153658\\
	451.30086724483	72.65250876877\\
	450.300200133422	72.637164593182\\
	449.299533022015	72.6226643197838\\
	448.298865910607	72.6090194091058\\
	447.298198799199	72.5962414518787\\
	446.297531687792	72.5843421698877\\
	445.296864576384	72.573333416816\\
	444.296197464977	72.5632271790805\\
	443.295530353569	72.5540355766689\\
	442.294863242161	72.5457708639584\\
	441.294196130754	72.538445430539\\
	440.293529019346	72.5320718020179\\
	439.292861907939	72.5266626408269\\
	438.292194796531	72.5222307470108\\
	437.291527685123	72.5187890590196\\
	436.290860573716	72.5163506544782\\
	435.290193462308	72.514928750962\\
	434.289526350901	72.5145367067464\\
	433.288859239493	72.5151880215657\\
	432.288192128085	72.5168963373421\\
	431.287525016678	72.5196754389223\\
	430.28685790527	72.5235392547891\\
	429.286190793863	72.5285018577731\\
	428.285523682455	72.534577465744\\
	427.284856571047	72.5417804422984\\
	426.28418945964	72.5501252974293\\
	425.283522348232	72.559626688185\\
	424.282855236825	72.5702994193192\\
	423.282188125417	72.5821584439196\\
	422.281521014009	72.5952188640348\\
	421.280853902602	72.6094959312742\\
	420.280186791194	72.6250050474061\\
	419.279519679787	72.6417617649313\\
	418.278852568379	72.6597817876507\\
	417.278185456971	72.6790809712074\\
	416.277518345564	72.6996753236261\\
	415.276851234156	72.7215810058223\\
	414.276184122748	72.7448143321087\\
	413.275517011341	72.769391770672\\
	412.274849899933	72.7953299440468\\
	411.274182788526	72.8226456295559\\
	410.273515677118	72.8513557597478\\
	409.27284856571	72.8814774228045\\
	408.272181454303	72.9130278629381\\
	407.271514342895	72.9460244807654\\
	406.270847231488	72.9804848336599\\
	405.27018012008	73.0164266360921\\
	404.269513008672	73.0538677599388\\
	403.268845897265	73.0928262347835\\
	402.268178785857	73.1333202481837\\
	401.26751167445	73.1753681459286\\
	400.266844563042	73.2189884322625\\
	399.266177451634	73.2641997700988\\
	398.265510340227	73.3110209811978\\
	397.264843228819	73.3594710463354\\
	396.264176117412	73.4095691054341\\
	395.263509006004	73.4613344576838\\
	394.262841894596	73.5147865616236\\
	393.262174783189	73.5699450352149\\
	392.261507671781	73.6268296558722\\
	391.260840560374	73.6854603604845\\
	390.260173448966	73.7458572453961\\
	389.259506337558	73.8080405663729\\
	388.258839226151	73.8720307385321\\
	387.258172114743	73.9378483362519\\
	386.257505003336	74.0055140930489\\
	385.256837891928	74.0750489014266\\
	384.25617078052	74.1464738127013\\
	383.255503669113	74.219810036789\\
	382.254836557705	74.2950789419747\\
	381.254169446298	74.3723020546388\\
	380.25350233489	74.4515010589651\\
	379.252835223482	74.5326977966077\\
	378.252168112075	74.6159142663359\\
	377.251501000667	74.701172623637\\
	376.25083388926	74.7884951802995\\
	375.250166777852	74.8779044039489\\
	374.249499666444	74.9694229175669\\
	373.248832555037	75.0630734989601\\
	372.248165443629	75.1588790802108\\
	371.247498332221	75.2568627470796\\
	370.246831220814	75.3570477383855\\
	369.246164109406	75.459457445339\\
	368.245496997999	75.5641154108505\\
	367.244829886591	75.6710453287958\\
	366.244162775183	75.780271043245\\
	365.243495663776	75.891816547661\\
	364.242828552368	76.0057059840509\\
	363.242161440961	76.1219636420911\\
	362.241494329553	76.2406139582021\\
	361.240827218145	76.3616815145975\\
	360.240160106738	76.4851910382802\\
	359.23949299533	76.6111674000145\\
	358.238825883923	76.7396356132428\\
	357.238158772515	76.8706208329771\\
	356.237491661107	77.0041483546365\\
	355.2368245497	77.1402436128554\\
	354.236157438292	77.2789321802406\\
	353.235490326885	77.4202397660955\\
	352.234823215477	77.5641922150929\\
	351.234156104069	77.7108155059161\\
	350.233488992662	77.8601357498452\\
	349.232821881254	78.0121791893122\\
	348.232154769847	78.1669721964041\\
	347.231487658439	78.3245412713214\\
	346.230820547031	78.4849130408035\\
	345.230153435624	78.6481142564924\\
	344.229486324216	78.8141717932698\\
	343.228819212809	78.9831126475308\\
	342.228152101401	79.154963935429\\
	341.227484989993	79.3297528910593\\
	340.226817878586	79.5075068646113\\
	339.226150767178	79.6882533204585\\
	338.225483655771	79.872019835217\\
	337.224816544363	80.0588340957429\\
	336.224149432955	80.2487238970944\\
	335.223482321548	80.4417171404346\\
	334.22281521014	80.6378418308967\\
	333.222148098732	80.8371260753917\\
	332.221480987325	81.0395980803757\\
	331.220813875917	81.2452861495594\\
	330.22014676451	81.454218681578\\
	329.219479653102	81.6664241676042\\
	328.218812541694	81.8819311889127\\
	327.218145430287	82.1007684144\\
	326.217478318879	82.3229645980462\\
	325.216811207472	82.5485485763343\\
	324.216144096064	82.7775492656112\\
	323.215476984656	83.009995659406\\
	322.214809873249	83.2459168256884\\
	321.214142761841	83.4853419040851\\
	320.213475650434	83.7283001030368\\
	319.212808539026	83.974820696911\\
	318.212141427618	84.2249330230548\\
	317.211474316211	84.4786664788067\\
	316.210807204803	84.7360505184435\\
	315.210140093396	84.9971146500894\\
	314.209472981988	85.2618884325576\\
	313.20880587058	85.5304014721561\\
	312.208138759173	85.8026834194247\\
	311.207471647765	86.0787639658337\\
	310.206804536358	86.3586728404214\\
	309.20613742495	86.6424398063794\\
	308.205470313542	86.9300946575928\\
	307.204803202135	87.2216672151166\\
	306.204136090727	87.5171873236099\\
	305.20346897932	87.8166848477091\\
	304.202801867912	88.1201896683557\\
	303.202134756504	88.427731679063\\
	302.201467645097	88.7393407821405\\
	301.200800533689	89.0550468848546\\
	300.200133422282	89.3748798955469\\
	299.199466310874	89.6988697196911\\
	298.198799199466	90.027046255906\\
	297.198132088059	90.3594393919068\\
	296.197464976651	90.6960790004139\\
	295.196797865243	91.0369949350006\\
	294.196130753836	91.382217025898\\
	293.195463642428	91.7317750757362\\
	292.194796531021	92.0856988552472\\
	291.194129419613	92.4440180989062\\
	290.193462308205	92.8067625005242\\
	289.192795196798	93.1739617087939\\
	288.19212808539	93.5456453227759\\
	287.191460973983	93.9218428873442\\
	286.190793862575	94.3025838885719\\
	285.190126751167	94.6878977490751\\
	284.18945963976	95.0778138232986\\
	283.188792528352	95.4723613927601\\
	282.188125416945	95.8715696612366\\
	281.187458305537	96.2754677499107\\
	280.186791194129	96.6840846924594\\
	279.186124082722	97.0974494301025\\
	278.185456971314	97.515590806595\\
	277.184789859907	97.938537563181\\
	276.184122748499	98.3663183334898\\
	275.183455637091	98.7989616383971\\
	274.182788525684	99.2364958808261\\
	273.182121414276	99.6789493405174\\
	272.181454302869	100.126350168741\\
	271.180787191461	100.578726382969\\
	270.180120080053	101.036105861505\\
	269.179452968646	101.498516338065\\
	268.178785857238	101.96598539632\\
	267.178118745831	102.438540464389\\
	266.177451634423	102.916208809299\\
	265.176784523015	103.39901753139\\
	264.176117411608	103.886993558695\\
	263.1754503002	104.380163641264\\
	262.174783188793	104.878554345458\\
	261.174116077385	105.382192048199\\
	260.173448965977	105.891102931184\\
	259.17278185457	106.405312975057\\
	258.172114743162	106.92484795355\\
	257.171447631755	107.449733427581\\
	256.170780520347	107.979994739319\\
	255.170113408939	108.515657006214\\
	254.169446297532	109.05674511499\\
	253.168779186124	109.603283715611\\
	252.168112074716	110.155297215205\\
	251.167444963309	110.712809771964\\
	250.166777851901	111.275845289006\\
	249.166110740494	111.844427408214\\
	248.165443629086	112.418579504037\\
	247.164776517678	112.998324677271\\
	246.164109406271	113.583685748805\\
	245.163442294863	114.174685253349\\
	244.162775183456	114.771345433121\\
	243.162108072048	115.373688231528\\
	242.16144096064	115.981735286807\\
	241.160773849233	116.595507925655\\
	240.160106737825	117.215027156827\\
	239.159439626418	117.840313664722\\
	238.15877251501	118.471387802938\\
	237.158105403602	119.108269587826\\
	236.157438292195	119.750978692002\\
	235.156771180787	120.399534437865\\
	234.15610406938	121.053955791086\\
	233.155436957972	121.714261354086\\
	232.154769846564	122.380469359501\\
	231.154102735157	123.052597663632\\
	230.153435623749	123.730663739893\\
	229.152768512342	124.414684672234\\
	228.152101400934	125.104677148569\\
	227.151434289526	125.800657454189\\
	226.150767178119	126.502641465171\\
	225.150100066711	127.21064464178\\
	224.149432955304	127.924682021872\\
	223.148765843896	128.644768214289\\
	222.148098732488	129.370917392255\\
	221.147431621081	130.103143286769\\
	220.146764509673	130.841459180009\\
	219.146097398266	131.585877898723\\
	218.145430286858	132.336411807643\\
	217.14476317545	133.09307280288\\
	216.144096064043	133.855872305355\\
	215.143428952635	134.624821254211\\
	214.142761841228	135.399930100249\\
	213.14209472982	136.181208799377\\
	212.141427618412	136.968666806056\\
	211.140760507005	137.762313066782\\
	210.140093395597	138.562156013559\\
	209.139426284189	139.368203557407\\
	208.138759172782	140.18046308188\\
	207.138092061374	140.998941436605\\
	206.137424949967	141.823644930838\\
	205.136757838559	142.654579327053\\
	204.136090727151	143.491749834542\\
	203.135423615744	144.335161103048\\
	202.134756504336	145.184817216423\\
	201.134089392929	146.04072168632\\
	200.133422281521	146.902877445901\\
	199.132755170113	147.771286843592\\
	198.132088058706	148.645951636862\\
	197.131420947298	149.526872986043\\
	196.130753835891	150.414051448173\\
	195.130086724483	151.307486970901\\
	194.129419613075	152.207178886404\\
	193.128752501668	153.113125905364\\
	192.12808539026	154.02532611098\\
	191.127418278853	154.943776953027\\
	190.126751167445	155.868475241958\\
	189.126084056037	156.799417143056\\
	188.12541694463	157.736598170634\\
	187.124749833222	158.680013182286\\
	186.124082721815	159.62965637319\\
	185.123415610407	160.585521270465\\
	184.122748498999	161.547600727584\\
	183.122081387592	162.515886918845\\
	182.121414276184	163.490371333899\\
	181.120747164777	164.471044772337\\
	180.120080053369	165.457897338349\\
	179.119412941961	166.45091843543\\
	178.118745830554	167.45009676117\\
	177.118078719146	168.455420302096\\
	176.117411607738	169.466876328589\\
	175.116744496331	170.484451389879\\
	174.116077384923	171.508131309093\\
	173.115410273516	172.537901178398\\
	172.114743162108	173.573745354202\\
	171.1140760507	174.615647452448\\
	170.113408939293	175.663590343969\\
	169.112741827885	176.71755614994\\
	168.112074716478	177.777526237401\\
	167.11140760507	178.843481214867\\
	166.110740493662	179.915400928024\\
	165.110073382255	180.993264455514\\
	164.109406270847	182.077050104798\\
	163.10873915944	183.166735408124\\
	162.108072048032	184.262297118576\\
	161.107404936624	185.363711206221\\
	160.106737825217	186.470952854345\\
	159.106070713809	187.583996455796\\
	158.105403602402	188.702815609413\\
	157.104736490994	189.827383116565\\
	156.104069379586	190.957670977783\\
	155.103402268179	192.093650389498\\
	154.102735156771	193.235291740886\\
	153.102068045364	194.382564610812\\
	152.101400933956	195.535437764889\\
	151.100733822548	196.693879152638\\
	150.100066711141	197.857855904767\\
	149.099399599733	199.027334330549\\
	148.098732488326	200.20227991533\\
	147.098065376918	201.382657318135\\
	146.09739826551	202.568430369402\\
	145.096731154103	203.759562068827\\
	144.096064042695	204.95601458333\\
	143.095396931288	206.157749245141\\
	142.09472981988	207.36472655001\\
	141.094062708472	208.576906155532\\
	140.093395597065	209.794246879611\\
	139.092728485657	211.01670669903\\
	138.09206137425	212.244242748169\\
	137.091394262842	213.476811317832\\
	136.090727151434	214.714367854219\\
	135.090060040027	215.956866958017\\
	134.089392928619	217.204262383633\\
	133.088725817211	218.456507038552\\
	132.088058705804	219.713552982831\\
	131.087391594396	220.975351428738\\
	130.086724482989	222.241852740508\\
	129.086057371581	223.51300643426\\
	128.085390260173	224.788761178034\\
	127.084723148766	226.06906479198\\
	126.084056037358	227.353864248679\\
	125.083388925951	228.643105673617\\
	124.082721814543	229.936734345787\\
	123.082054703135	231.234694698451\\
	122.081387591728	232.536930320037\\
	121.08072048032	233.843383955182\\
	120.080053368913	235.153997505928\\
	119.079386257505	236.468712033059\\
	118.078719146097	237.787467757592\\
	117.07805203469	239.110204062409\\
	116.077384923282	240.436859494053\\
	115.076717811875	241.767371764657\\
	114.076050700467	243.101677754045\\
	113.075383589059	244.43971351196\\
	112.074716477652	245.781414260476\\
	111.074049366244	247.12671439653\\
	110.073382254837	248.475547494639\\
	109.072715143429	249.827846309747\\
	108.072048032021	251.183542780247\\
	107.071380920614	252.542568031139\\
	106.070713809206	253.904852377367\\
	105.070046697799	255.27032532729\\
	104.069379586391	256.638915586328\\
	103.068712474983	258.010551060756\\
	102.068045363576	259.385158861656\\
	101.067378252168	260.762665309033\\
	100.066711140761	262.142995936082\\
	99.0660440293529	263.526075493621\\
	98.0653769179453	264.911827954678\\
	97.0647098065377	266.300176519237\\
	96.0640426951301	267.691043619145\\
	95.0633755837225	269.084350923181\\
	94.0627084723149	270.480019342278\\
	93.0620413609073	271.877969034907\\
	92.0613742494997	273.278119412624\\
	91.0607071380921	274.680389145773\\
	90.0600400266845	276.084696169346\\
	89.0593729152769	277.490957689009\\
	88.0587058038692	278.899090187278\\
	87.0580386924616	280.309009429864\\
	86.057371581054	281.720630472165\\
	85.0567044696464	283.13386766593\\
	84.0560373582388	284.548634666066\\
	83.0553702468312	285.964844437618\\
	82.0547031354236	287.382409262889\\
	81.054036024016	288.801240748735\\
	80.0533689126084	290.221249834006\\
	79.0527018012008	291.642346797139\\
	78.0520346897932	293.064441263919\\
	77.0513675783856	294.487442215382\\
	76.050700466978	295.911257995884\\
	75.0500333555704	297.335796321309\\
	74.0493662441628	298.76096428745\\
	73.0486991327552	300.186668378516\\
	72.0480320213476	301.612814475818\\
	71.04736490994	303.039307866583\\
	70.0466977985324	304.46605325293\\
	69.0460306871248	305.892954760991\\
	68.0453635757171	307.319915950181\\
	67.0446964643095	308.746839822613\\
	66.0440293529019	310.17362883266\\
	65.0433622414943	311.600184896662\\
	64.0426951300867	313.026409402775\\
	63.0420280186791	314.452203220967\\
	62.0413609072715	315.877466713147\\
	61.0406937958639	317.302099743447\\
	60.0400266844563	318.726001688626\\
	59.0393595730487	320.149071448629\\
	58.0386924616411	321.571207457269\\
	57.0380253502335	322.992307693054\\
	56.0373582388259	324.412269690138\\
	55.0366911274183	325.830990549412\\
	54.0360240160107	327.248366949719\\
	53.0353569046031	328.66429515921\\
	52.0346897931955	330.078671046806\\
	51.0340226817879	331.491390093813\\
	50.0333555703803	332.902347405637\\
	49.0326884589727	334.311437723639\\
	48.032021347565	335.7185554371\\
	47.0313542361574	337.123594595312\\
	46.0306871247498	338.526448919783\\
	45.0300200133422	339.927011816557\\
	44.0293529019346	341.325176388653\\
	43.028685790527	342.720835448608\\
	42.0280186791194	344.113881531139\\
	41.0273515677118	345.504206905903\\
	40.0266844563042	346.891703590374\\
	39.0260173448966	348.276263362813\\
	38.025350233489	349.65777777535\\
	37.0246831220814	351.036138167158\\
	36.0240160106738	352.41123567773\\
	35.0233488992662	353.782961260249\\
	34.0226817878586	355.151205695052\\
	33.022014676451	356.515859603188\\
	32.0213475650434	357.876813460056\\
	31.0206804536358	359.233957609143\\
	30.0200133422282	360.587182275836\\
	29.0193462308205	361.936377581319\\
	28.0186791194129	363.281433556552\\
	27.0180120080053	364.622240156323\\
	26.0173448965977	365.958687273381\\
	25.0166777851901	367.29066475263\\
	24.0160106737825	368.618062405413\\
	23.0153435623749	369.940770023836\\
	22.0146764509673	371.258677395183\\
	21.0140093395597	372.571674316379\\
	20.0133422281521	373.879650608513\\
	19.0126751167445	375.182496131422\\
	18.0120080053369	376.48010079833\\
	17.0113408939293	377.772354590537\\
	16.0106737825217	379.059147572152\\
	15.0100066711141	380.340369904887\\
	14.0093395597065	381.615911862875\\
	13.0086724482989	382.885663847546\\
	12.0080053368913	384.149516402532\\
	11.0073382254837	385.40736022861\\
	10.0066711140761	386.659086198676\\
	9.00600400266845	387.904585372753\\
	8.00533689126084	389.143749013019\\
	7.00466977985324	390.376468598866\\
	6.00400266844563	391.602635841974\\
	5.00333555703803	392.822142701411\\
	4.00266844563042	394.034881398738\\
	3.00200133422282	395.240744433137\\
	2.00133422281521	396.439624596541\\
	1.00066711140761	397.631414988772\\
	0	398.816009032689\\
}--cycle;


\addplot [color=mycolor2,solid,line width=1.0pt]
table[row sep=crcr]{%
	0	423.816009032689\\
	1.00066711140761	422.631414988772\\
	2.00133422281521	421.439624596541\\
	3.00200133422282	420.240744433137\\
	4.00266844563042	419.034881398738\\
	5.00333555703803	417.822142701411\\
	6.00400266844563	416.602635841974\\
	7.00466977985324	415.376468598866\\
	8.00533689126084	414.143749013019\\
	9.00600400266845	412.904585372753\\
	10.0066711140761	411.659086198676\\
	11.0073382254837	410.40736022861\\
	12.0080053368913	409.149516402532\\
	13.0086724482989	407.885663847546\\
	14.0093395597065	406.615911862875\\
	15.0100066711141	405.340369904887\\
	16.0106737825217	404.059147572152\\
	17.0113408939293	402.772354590537\\
	18.0120080053369	401.48010079833\\
	19.0126751167445	400.182496131422\\
	20.0133422281521	398.879650608513\\
	21.0140093395597	397.571674316379\\
	22.0146764509673	396.258677395183\\
	23.0153435623749	394.940770023836\\
	24.0160106737825	393.618062405413\\
	25.0166777851901	392.29066475263\\
	26.0173448965977	390.958687273381\\
	27.0180120080053	389.622240156323\\
	28.0186791194129	388.281433556552\\
	29.0193462308205	386.936377581319\\
	30.0200133422282	385.587182275836\\
	31.0206804536358	384.233957609143\\
	32.0213475650434	382.876813460056\\
	33.022014676451	381.515859603188\\
	34.0226817878586	380.151205695052\\
	35.0233488992662	378.782961260249\\
	36.0240160106738	377.41123567773\\
	37.0246831220814	376.036138167158\\
	38.025350233489	374.65777777535\\
	39.0260173448966	373.276263362813\\
	40.0266844563042	371.891703590374\\
	41.0273515677118	370.504206905903\\
	42.0280186791194	369.113881531139\\
	43.028685790527	367.720835448608\\
	44.0293529019346	366.325176388653\\
	45.0300200133422	364.927011816557\\
	46.0306871247498	363.526448919783\\
	47.0313542361574	362.123594595312\\
	48.032021347565	360.7185554371\\
	49.0326884589727	359.311437723639\\
	50.0333555703803	357.902347405637\\
	51.0340226817879	356.491390093813\\
	52.0346897931955	355.078671046806\\
	53.0353569046031	353.66429515921\\
	54.0360240160107	352.248366949719\\
	55.0366911274183	350.830990549412\\
	56.0373582388259	349.412269690138\\
	57.0380253502335	347.992307693054\\
	58.0386924616411	346.571207457269\\
	59.0393595730487	345.149071448629\\
	60.0400266844563	343.726001688626\\
	61.0406937958639	342.302099743447\\
	62.0413609072715	340.877466713147\\
	63.0420280186791	339.452203220967\\
	64.0426951300867	338.026409402775\\
	65.0433622414943	336.600184896662\\
	66.0440293529019	335.17362883266\\
	67.0446964643095	333.746839822613\\
	68.0453635757171	332.319915950181\\
	69.0460306871248	330.892954760991\\
	70.0466977985324	329.46605325293\\
	71.04736490994	328.039307866583\\
	72.0480320213476	326.612814475818\\
	73.0486991327552	325.186668378516\\
	74.0493662441628	323.76096428745\\
	75.0500333555704	322.335796321309\\
	76.050700466978	320.911257995884\\
	77.0513675783856	319.487442215382\\
	78.0520346897932	318.064441263919\\
	79.0527018012008	316.642346797139\\
	80.0533689126084	315.221249834006\\
	81.054036024016	313.801240748735\\
	82.0547031354236	312.382409262889\\
	83.0553702468312	310.964844437618\\
	84.0560373582388	309.548634666066\\
	85.0567044696464	308.13386766593\\
	86.057371581054	306.720630472165\\
	87.0580386924616	305.309009429864\\
	88.0587058038692	303.899090187278\\
	89.0593729152769	302.490957689009\\
	90.0600400266845	301.084696169346\\
	91.0607071380921	299.680389145773\\
	92.0613742494997	298.278119412624\\
	93.0620413609073	296.877969034907\\
	94.0627084723149	295.480019342278\\
	95.0633755837225	294.084350923181\\
	96.0640426951301	292.691043619145\\
	97.0647098065377	291.300176519237\\
	98.0653769179453	289.911827954678\\
	99.0660440293529	288.526075493621\\
	100.066711140761	287.142995936082\\
	101.067378252168	285.762665309033\\
	102.068045363576	284.385158861656\\
	103.068712474983	283.010551060756\\
	104.069379586391	281.638915586328\\
	105.070046697799	280.27032532729\\
	106.070713809206	278.904852377367\\
	107.071380920614	277.542568031139\\
	108.072048032021	276.183542780247\\
	109.072715143429	274.827846309747\\
	110.073382254837	273.475547494639\\
	111.074049366244	272.12671439653\\
	112.074716477652	270.781414260476\\
	113.075383589059	269.43971351196\\
	114.076050700467	268.101677754045\\
	115.076717811875	266.767371764657\\
	116.077384923282	265.436859494053\\
	117.07805203469	264.110204062409\\
	118.078719146097	262.787467757592\\
	119.079386257505	261.468712033059\\
	120.080053368913	260.153997505928\\
	121.08072048032	258.843383955182\\
	122.081387591728	257.536930320037\\
	123.082054703135	256.234694698451\\
	124.082721814543	254.936734345787\\
	125.083388925951	253.643105673617\\
	126.084056037358	252.353864248679\\
	127.084723148766	251.06906479198\\
	128.085390260173	249.788761178034\\
	129.086057371581	248.51300643426\\
	130.086724482989	247.241852740508\\
	131.087391594396	245.975351428738\\
	132.088058705804	244.713552982831\\
	133.088725817211	243.456507038552\\
	134.089392928619	242.204262383633\\
	135.090060040027	240.956866958017\\
	136.090727151434	239.714367854219\\
	137.091394262842	238.476811317832\\
	138.09206137425	237.244242748169\\
	139.092728485657	236.01670669903\\
	140.093395597065	234.794246879611\\
	141.094062708472	233.576906155532\\
	142.09472981988	232.36472655001\\
	143.095396931288	231.157749245141\\
	144.096064042695	229.95601458333\\
	145.096731154103	228.759562068827\\
	146.09739826551	227.568430369402\\
	147.098065376918	226.382657318135\\
	148.098732488326	225.20227991533\\
	149.099399599733	224.027334330549\\
	150.100066711141	222.857855904767\\
	151.100733822548	221.693879152638\\
	152.101400933956	220.535437764889\\
	153.102068045364	219.382564610812\\
	154.102735156771	218.235291740886\\
	155.103402268179	217.093650389498\\
	156.104069379586	215.957670977783\\
	157.104736490994	214.827383116565\\
	158.105403602402	213.702815609413\\
	159.106070713809	212.583996455796\\
	160.106737825217	211.470952854345\\
	161.107404936624	210.363711206221\\
	162.108072048032	209.262297118576\\
	163.10873915944	208.166735408124\\
	164.109406270847	207.077050104798\\
	165.110073382255	205.993264455514\\
	166.110740493662	204.915400928024\\
	167.11140760507	203.843481214867\\
	168.112074716478	202.777526237401\\
	169.112741827885	201.71755614994\\
	170.113408939293	200.663590343969\\
	171.1140760507	199.615647452448\\
	172.114743162108	198.573745354202\\
	173.115410273516	197.537901178398\\
	174.116077384923	196.508131309093\\
	175.116744496331	195.484451389879\\
	176.117411607738	194.466876328589\\
	177.118078719146	193.455420302096\\
	178.118745830554	192.45009676117\\
	179.119412941961	191.45091843543\\
	180.120080053369	190.457897338349\\
	181.120747164777	189.471044772337\\
	182.121414276184	188.490371333899\\
	183.122081387592	187.515886918845\\
	184.122748498999	186.547600727584\\
	185.123415610407	185.585521270465\\
	186.124082721815	184.62965637319\\
	187.124749833222	183.680013182286\\
	188.12541694463	182.736598170634\\
	189.126084056037	181.799417143056\\
	190.126751167445	180.868475241958\\
	191.127418278853	179.943776953027\\
	192.12808539026	179.02532611098\\
	193.128752501668	178.113125905364\\
	194.129419613075	177.207178886404\\
	195.130086724483	176.307486970901\\
	196.130753835891	175.414051448173\\
	197.131420947298	174.526872986043\\
	198.132088058706	173.645951636862\\
	199.132755170113	172.771286843592\\
	200.133422281521	171.902877445901\\
	201.134089392929	171.04072168632\\
	202.134756504336	170.184817216423\\
	203.135423615744	169.335161103048\\
	204.136090727151	168.491749834542\\
	205.136757838559	167.654579327053\\
	206.137424949967	166.823644930838\\
	207.138092061374	165.998941436605\\
	208.138759172782	165.18046308188\\
	209.139426284189	164.368203557407\\
	210.140093395597	163.562156013559\\
	211.140760507005	162.762313066782\\
	212.141427618412	161.968666806056\\
	213.14209472982	161.181208799377\\
	214.142761841228	160.399930100249\\
	215.143428952635	159.624821254211\\
	216.144096064043	158.855872305355\\
	217.14476317545	158.09307280288\\
	218.145430286858	157.336411807643\\
	219.146097398266	156.585877898723\\
	220.146764509673	155.841459180009\\
	221.147431621081	155.103143286769\\
	222.148098732488	154.370917392255\\
	223.148765843896	153.644768214289\\
	224.149432955304	152.924682021872\\
	225.150100066711	152.21064464178\\
	226.150767178119	151.502641465171\\
	227.151434289526	150.800657454189\\
	228.152101400934	150.104677148569\\
	229.152768512342	149.414684672234\\
	230.153435623749	148.730663739893\\
	231.154102735157	148.052597663632\\
	232.154769846564	147.380469359501\\
	233.155436957972	146.714261354086\\
	234.15610406938	146.053955791086\\
	235.156771180787	145.399534437865\\
	236.157438292195	144.750978692002\\
	237.158105403602	144.108269587826\\
	238.15877251501	143.471387802938\\
	239.159439626418	142.840313664722\\
	240.160106737825	142.215027156827\\
	241.160773849233	141.595507925655\\
	242.16144096064	140.981735286807\\
	243.162108072048	140.373688231528\\
	244.162775183456	139.771345433121\\
	245.163442294863	139.174685253349\\
	246.164109406271	138.583685748805\\
	247.164776517678	137.998324677271\\
	248.165443629086	137.418579504037\\
	249.166110740494	136.844427408214\\
	250.166777851901	136.275845289006\\
	251.167444963309	135.712809771964\\
	252.168112074716	135.155297215205\\
	253.168779186124	134.603283715611\\
	254.169446297532	134.05674511499\\
	255.170113408939	133.515657006214\\
	256.170780520347	132.979994739319\\
	257.171447631755	132.449733427581\\
	258.172114743162	131.92484795355\\
	259.17278185457	131.405312975057\\
	260.173448965977	130.891102931184\\
	261.174116077385	130.382192048199\\
	262.174783188793	129.878554345458\\
	263.1754503002	129.380163641264\\
	264.176117411608	128.886993558695\\
	265.176784523015	128.39901753139\\
	266.177451634423	127.916208809299\\
	267.178118745831	127.438540464389\\
	268.178785857238	126.96598539632\\
	269.179452968646	126.498516338065\\
	270.180120080053	126.036105861505\\
	271.180787191461	125.578726382969\\
	272.181454302869	125.126350168741\\
	273.182121414276	124.678949340517\\
	274.182788525684	124.236495880826\\
	275.183455637091	123.798961638397\\
	276.184122748499	123.36631833349\\
	277.184789859907	122.938537563181\\
	278.185456971314	122.515590806595\\
	279.186124082722	122.097449430103\\
	280.186791194129	121.684084692459\\
	281.187458305537	121.275467749911\\
	282.188125416945	120.871569661237\\
	283.188792528352	120.47236139276\\
	284.18945963976	120.077813823299\\
	285.190126751167	119.687897749075\\
	286.190793862575	119.302583888572\\
	287.191460973983	118.921842887344\\
	288.19212808539	118.545645322776\\
	289.192795196798	118.173961708794\\
	290.193462308205	117.806762500524\\
	291.194129419613	117.444018098906\\
	292.194796531021	117.085698855247\\
	293.195463642428	116.731775075736\\
	294.196130753836	116.382217025898\\
	295.196797865243	116.036994935001\\
	296.197464976651	115.696079000414\\
	297.198132088059	115.359439391907\\
	298.198799199466	115.027046255906\\
	299.199466310874	114.698869719691\\
	300.200133422282	114.374879895547\\
	301.200800533689	114.055046884855\\
	302.201467645097	113.73934078214\\
	303.202134756504	113.427731679063\\
	304.202801867912	113.120189668356\\
	305.20346897932	112.816684847709\\
	306.204136090727	112.51718732361\\
	307.204803202135	112.221667215117\\
	308.205470313542	111.930094657593\\
	309.20613742495	111.642439806379\\
	310.206804536358	111.358672840421\\
	311.207471647765	111.078763965834\\
	312.208138759173	110.802683419425\\
	313.20880587058	110.530401472156\\
	314.209472981988	110.261888432558\\
	315.210140093396	109.997114650089\\
	316.210807204803	109.736050518444\\
	317.211474316211	109.478666478807\\
	318.212141427618	109.224933023055\\
	319.212808539026	108.974820696911\\
	320.213475650434	108.728300103037\\
	321.214142761841	108.485341904085\\
	322.214809873249	108.245916825688\\
	323.215476984656	108.009995659406\\
	324.216144096064	107.777549265611\\
	325.216811207472	107.548548576334\\
	326.217478318879	107.322964598046\\
	327.218145430287	107.1007684144\\
	328.218812541694	106.881931188913\\
	329.219479653102	106.666424167604\\
	330.22014676451	106.454218681578\\
	331.220813875917	106.245286149559\\
	332.221480987325	106.039598080376\\
	333.222148098732	105.837126075392\\
	334.22281521014	105.637841830897\\
	335.223482321548	105.441717140435\\
	336.224149432955	105.248723897094\\
	337.224816544363	105.058834095743\\
	338.225483655771	104.872019835217\\
	339.226150767178	104.688253320459\\
	340.226817878586	104.507506864611\\
	341.227484989993	104.329752891059\\
	342.228152101401	104.154963935429\\
	343.228819212809	103.983112647531\\
	344.229486324216	103.81417179327\\
	345.230153435624	103.648114256492\\
	346.230820547031	103.484913040803\\
	347.231487658439	103.324541271321\\
	348.232154769847	103.166972196404\\
	349.232821881254	103.012179189312\\
	350.233488992662	102.860135749845\\
	351.234156104069	102.710815505916\\
	352.234823215477	102.564192215093\\
	353.235490326885	102.420239766096\\
	354.236157438292	102.278932180241\\
	355.2368245497	102.140243612855\\
	356.237491661107	102.004148354637\\
	357.238158772515	101.870620832977\\
	358.238825883923	101.739635613243\\
	359.23949299533	101.611167400014\\
	360.240160106738	101.48519103828\\
	361.240827218145	101.361681514598\\
	362.241494329553	101.240613958202\\
	363.242161440961	101.121963642091\\
	364.242828552368	101.005705984051\\
	365.243495663776	100.891816547661\\
	366.244162775183	100.780271043245\\
	367.244829886591	100.671045328796\\
	368.245496997999	100.56411541085\\
	369.246164109406	100.459457445339\\
	370.246831220814	100.357047738385\\
	371.247498332221	100.25686274708\\
	372.248165443629	100.158879080211\\
	373.248832555037	100.06307349896\\
	374.249499666444	99.9694229175669\\
	375.250166777852	99.8779044039489\\
	376.25083388926	99.7884951802995\\
	377.251501000667	99.701172623637\\
	378.252168112075	99.6159142663359\\
	379.252835223482	99.5326977966077\\
	380.25350233489	99.4515010589651\\
	381.254169446298	99.3723020546388\\
	382.254836557705	99.2950789419747\\
	383.255503669113	99.219810036789\\
	384.25617078052	99.1464738127013\\
	385.256837891928	99.0750489014266\\
	386.257505003336	99.0055140930489\\
	387.258172114743	98.9378483362519\\
	388.258839226151	98.8720307385321\\
	389.259506337558	98.8080405663729\\
	390.260173448966	98.7458572453961\\
	391.260840560374	98.6854603604845\\
	392.261507671781	98.6268296558722\\
	393.262174783189	98.5699450352149\\
	394.262841894596	98.5147865616236\\
	395.263509006004	98.4613344576838\\
	396.264176117412	98.4095691054341\\
	397.264843228819	98.3594710463354\\
	398.265510340227	98.3110209811978\\
	399.266177451634	98.2641997700988\\
	400.266844563042	98.2189884322625\\
	401.26751167445	98.1753681459286\\
	402.268178785857	98.1333202481837\\
	403.268845897265	98.0928262347835\\
	404.269513008672	98.0538677599388\\
	405.27018012008	98.0164266360921\\
	406.270847231488	97.9804848336599\\
	407.271514342895	97.9460244807654\\
	408.272181454303	97.9130278629381\\
	409.27284856571	97.8814774228045\\
	410.273515677118	97.8513557597478\\
	411.274182788526	97.8226456295559\\
	412.274849899933	97.7953299440468\\
	413.275517011341	97.769391770672\\
	414.276184122748	97.7448143321087\\
	415.276851234156	97.7215810058223\\
	416.277518345564	97.6996753236261\\
	417.278185456971	97.6790809712074\\
	418.278852568379	97.6597817876507\\
	419.279519679787	97.6417617649313\\
	420.280186791194	97.6250050474061\\
	421.280853902602	97.6094959312742\\
	422.281521014009	97.5952188640348\\
	423.282188125417	97.5821584439196\\
	424.282855236825	97.5702994193192\\
	425.283522348232	97.559626688185\\
	426.28418945964	97.5501252974293\\
	427.284856571047	97.5417804422984\\
	428.285523682455	97.534577465744\\
	429.286190793863	97.5285018577731\\
	430.28685790527	97.5235392547891\\
	431.287525016678	97.5196754389223\\
	432.288192128085	97.5168963373421\\
	433.288859239493	97.5151880215657\\
	434.289526350901	97.5145367067464\\
	435.290193462308	97.514928750962\\
	436.290860573716	97.5163506544782\\
	437.291527685123	97.5187890590196\\
	438.292194796531	97.5222307470108\\
	439.292861907939	97.5266626408269\\
	440.293529019346	97.5320718020179\\
	441.294196130754	97.538445430539\\
	442.294863242161	97.5457708639584\\
	443.295530353569	97.5540355766689\\
	444.296197464977	97.5632271790805\\
	445.296864576384	97.573333416816\\
	446.297531687792	97.5843421698877\\
	447.298198799199	97.5962414518787\\
	448.298865910607	97.6090194091058\\
	449.299533022015	97.6226643197838\\
	450.300200133422	97.637164593182\\
	451.30086724483	97.65250876877\\
	452.301534356237	97.6686855153658\\
	453.302201467645	97.6856836302675\\
	454.302868579053	97.7034920383935\\
	455.30353569046	97.7220997914021\\
	456.304202801868	97.7414960668223\\
	457.304869913276	97.7616701671639\\
	458.305537024683	97.7826115190405\\
	459.306204136091	97.8043096722709\\
	460.306871247498	97.8267542989933\\
	461.307538358906	97.8499351927615\\
	462.308205470314	97.8738422676504\\
	463.308872581721	97.8984655573476\\
	464.309539693129	97.9237952142522\\
	465.310206804536	97.9498215085601\\
	466.310873915944	97.9765348273601\\
	467.311541027352	98.0039256737143\\
	468.312208138759	98.0319846657456\\
	469.312875250167	98.0607025357239\\
	470.313542361574	98.0900701291407\\
	471.314209472982	98.1200784037985\\
	472.31487658439	98.1507184288816\\
	473.315543695797	98.1819813840418\\
	474.316210807205	98.2138585584713\\
	475.316877918612	98.2463413499834\\
	476.31754503002	98.2794212640865\\
	477.318212141428	98.3130899130651\\
	478.318879252835	98.3473390150525\\
	479.319546364243	98.3821603931129\\
	480.32021347565	98.4175459743134\\
	481.320880587058	98.4534877888094\\
	482.321547698466	98.4899779689158\\
	483.322214809873	98.5270087481959\\
	484.322881921281	98.5645724605334\\
	485.323549032688	98.6026615392234\\
	486.324216144096	98.6412685160501\\
	487.324883255504	98.6803860203735\\
	488.325550366911	98.7200067782208\\
	489.326217478319	98.7601236113682\\
	490.326884589726	98.8007294364396\\
	491.327551701134	98.8418172639914\\
	492.328218812542	98.8833801976171\\
	493.328885923949	98.9254114330359\\
	494.329553035357	98.9679042572011\\
	495.330220146765	99.0108520473962\\
	496.330887258172	99.0542482703467\\
	497.33155436958	99.0980864813235\\
	498.332221480987	99.1423603232594\\
	499.332888592395	99.1870635258587\\
	500.333555703803	99.2321899047214\\
	501.33422281521	99.2777333604577\\
	502.334889926618	99.3236878778207\\
	503.335557038025	99.3700475248259\\
	504.336224149433	99.4168064518918\\
	505.336891260841	99.4639588909706\\
	506.337558372248	99.5114991546878\\
	507.338225483656	99.5594216354902\\
	508.338892595063	99.6077208047875\\
	509.339559706471	99.6563912121105\\
	510.340226817879	99.7054274842608\\
	511.340893929286	99.7548243244766\\
	512.341561040694	99.8045765115927\\
	513.342228152101	99.8546788992141\\
	514.342895263509	99.9051264148841\\
	515.343562374917	99.9559140592694\\
	516.344229486324	100.007036905335\\
	517.344896597732	100.058490097539\\
	518.345563709139	100.110268851019\\
	519.346230820547	100.162368450795\\
	520.346897931955	100.214784250964\\
	521.347565043362	100.267511673917\\
	522.34823215477	100.32054620954\\
	523.348899266177	100.373883414439\\
	524.349566377585	100.427518911159\\
	525.350233488993	100.48144838741\\
	526.3509006004	100.535667595305\\
	527.351567711808	100.59017235059\\
	528.352234823215	100.644958531895\\
	529.352901934623	100.700022079974\\
	530.353569046031	100.755358996967\\
	531.354236157438	100.810965345652\\
	532.354903268846	100.866837248716\\
	533.355570380254	100.922970888019\\
	534.356237491661	100.979362503875\\
	535.356904603069	101.036008394326\\
	536.357571714476	101.092904914439\\
	537.358238825884	101.150048475585\\
	538.358905937292	101.207435544749\\
	539.359573048699	101.265062643826\\
	540.360240160107	101.322926348933\\
	541.360907271514	101.381023289719\\
	542.361574382922	101.439350148694\\
	543.36224149433	101.497903660547\\
	544.362908605737	101.556680611478\\
	545.363575717145	101.615677838543\\
	546.364242828552	101.674892228987\\
	547.36490993996	101.7343207196\\
	548.365577051368	101.793960296068\\
	549.366244162775	101.853807992334\\
	550.366911274183	101.913860889964\\
	551.36757838559	101.97411611752\\
	552.368245496998	102.034570849933\\
	553.368912608406	102.095222307893\\
	554.369579719813	102.156067757229\\
	555.370246831221	102.217104508314\\
	556.370913942628	102.278329915455\\
	557.371581054036	102.339741376306\\
	558.372248165444	102.401336331278\\
	559.372915276851	102.463112262955\\
	560.373582388259	102.525066695516\\
	561.374249499666	102.587197194171\\
	562.374916611074	102.649501364584\\
	563.375583722482	102.711976852324\\
	564.376250833889	102.774621342303\\
	565.376917945297	102.837432558232\\
	566.377585056704	102.900408262077\\
	567.378252168112	102.963546253519\\
	568.37891927952	103.026844369425\\
	569.379586390927	103.090300483321\\
	570.380253502335	103.153912504872\\
	571.380920613743	103.217678379364\\
	572.38158772515	103.281596087199\\
	573.382254836558	103.345663643385\\
	574.382921947965	103.409879097044\\
	575.383589059373	103.474240530911\\
	576.384256170781	103.538746060854\\
	577.384923282188	103.603393835384\\
	578.385590393596	103.668182035184\\
	579.386257505003	103.733108872633\\
	580.386924616411	103.798172591344\\
	581.387591727819	103.863371465696\\
	582.388258839226	103.928703800387\\
	583.388925950634	103.994167929973\\
	584.389593062041	104.059762218431\\
	585.390260173449	104.125485058714\\
	586.390927284857	104.191334872319\\
	587.391594396264	104.257310108856\\
	588.392261507672	104.323409245616\\
	589.392928619079	104.389630787166\\
	590.393595730487	104.455973264918\\
	591.394262841895	104.522435236731\\
	592.394929953302	104.589015286498\\
	593.39559706471	104.655712023752\\
	594.396264176117	104.722524083267\\
	595.396931287525	104.789450124668\\
	596.397598398933	104.856488832045\\
	597.39826551034	104.923638913579\\
	598.398932621748	104.990899101153\\
	599.399599733155	105.058268149994\\
	600.400266844563	105.125744838297\\
	601.400933955971	105.193327966871\\
	602.401601067378	105.261016358771\\
	603.402268178786	105.328808858956\\
	604.402935290193	105.396704333937\\
	605.403602401601	105.46470167143\\
	606.404269513009	105.53279978002\\
	607.404936624416	105.600997588827\\
	608.405603735824	105.669294047173\\
	609.406270847231	105.737688124256\\
	610.406937958639	105.806178808833\\
	611.407605070047	105.874765108894\\
	612.408272181454	105.943446051357\\
	613.408939292862	106.012220681754\\
	614.40960640427	106.08108806393\\
	615.410273515677	106.150047279735\\
	616.410940627085	106.219097428738\\
	617.411607738492	106.288237627924\\
	618.4122748499	106.357467011414\\
	619.412941961308	106.426784730173\\
	620.413609072715	106.496189951736\\
	621.414276184123	106.565681859926\\
	622.41494329553	106.635259654582\\
	623.415610406938	106.704922551297\\
	624.416277518346	106.77466978114\\
	625.416944629753	106.844500590405\\
	626.417611741161	106.914414240349\\
	627.418278852568	106.984410006939\\
	628.418945963976	107.0544871806\\
	629.419613075384	107.124645065969\\
	630.420280186791	107.194882981652\\
	631.420947298199	107.265200259985\\
	632.421614409606	107.335596246796\\
	633.422281521014	107.406070301172\\
	634.422948632422	107.476621795231\\
	635.423615743829	107.547250113897\\
	636.424282855237	107.617954654672\\
	637.424949966644	107.688734827423\\
	638.425617078052	107.759590054162\\
	639.42628418946	107.830519768835\\
	640.426951300867	107.901523417111\\
	641.427618412275	107.972600456173\\
	642.428285523682	108.043750354524\\
	643.42895263509	108.114972591773\\
	644.429619746498	108.18626665845\\
	645.430286857905	108.257632055803\\
	646.430953969313	108.329068295613\\
	647.43162108072	108.400574899999\\
	648.432288192128	108.472151401241\\
	649.432955303536	108.543797341589\\
	650.433622414943	108.61551227309\\
	651.434289526351	108.687295757405\\
	652.434956637759	108.759147365643\\
	653.435623749166	108.831066678177\\
	654.436290860574	108.903053284491\\
	655.436957971981	108.975106782999\\
	656.437625083389	109.047226780894\\
	657.438292194797	109.119412893978\\
	658.438959306204	109.191664746509\\
	659.439626417612	109.263981971042\\
	660.440293529019	109.336364208279\\
	661.440960640427	109.408811106918\\
	662.441627751835	109.481322323501\\
	663.442294863242	109.553897522272\\
	664.44296197465	109.626536375032\\
	665.443629086057	109.699238560998\\
	666.444296197465	109.772003766665\\
	667.444963308873	109.844831685669\\
	668.44563042028	109.917722018651\\
	669.446297531688	109.990674473127\\
	670.446964643095	110.063688763357\\
	671.447631754503	110.136764610222\\
	672.448298865911	110.209901741088\\
	673.448965977318	110.283099889695\\
	674.449633088726	110.356358796023\\
	675.450300200133	110.429678206187\\
	676.450967311541	110.503057872305\\
	677.451634422949	110.576497552395\\
	678.452301534356	110.649997010254\\
	679.452968645764	110.723556015346\\
	680.453635757171	110.797174342702\\
	681.454302868579	110.870851772801\\
	682.454969979987	110.944588091471\\
	683.455637091394	111.018383089781\\
	684.456304202802	111.092236563945\\
	685.456971314209	111.166148315214\\
	686.457638425617	111.240118149784\\
	687.458305537025	111.314145878692\\
	688.458972648432	111.388231317732\\
	689.45963975984	111.462374287347\\
	690.460306871248	111.53657461255\\
	691.460973982655	111.610832122826\\
	692.461641094063	111.685146652049\\
	693.46230820547	111.759518038386\\
	694.462975316878	111.833946124224\\
	695.463642428286	111.908430756074\\
	696.464309539693	111.982971784499\\
	697.464976651101	112.057569064024\\
	698.465643762508	112.132222453061\\
	699.466310873916	112.206931813833\\
	700.466977985324	112.281697012292\\
	701.467645096731	112.356517918048\\
	702.468312208139	112.431394404292\\
	703.468979319546	112.506326347728\\
	704.469646430954	112.581313628495\\
	705.470313542362	112.656356130106\\
	706.470980653769	112.731453739368\\
	707.471647765177	112.806606346326\\
	708.472314876584	112.881813844191\\
	709.472981987992	112.957076129275\\
	710.4736490994	113.032393100927\\
	711.474316210807	113.107764661477\\
	712.474983322215	113.183190716163\\
	713.475650433622	113.258671173083\\
	714.47631754503	113.334205943127\\
	715.476984656438	113.409794939925\\
	716.477651767845	113.485438079786\\
	717.478318879253	113.561135281643\\
	718.47898599066	113.636886467002\\
	719.479653102068	113.712691559885\\
	720.480320213476	113.788550486777\\
	721.480987324883	113.864463176576\\
	722.481654436291	113.940429560542\\
	723.482321547698	114.016449572247\\
	724.482988659106	114.092523147528\\
	725.483655770514	114.168650224434\\
	726.484322881921	114.244830743188\\
	727.484989993329	114.321064646132\\
	728.485657104736	114.397351877689\\
	729.486324216144	114.473692384313\\
	730.486991327552	114.550086114453\\
	731.487658438959	114.6265330185\\
	732.488325550367	114.703033048759\\
	733.488992661775	114.779586159395\\
	734.489659773182	114.856192306402\\
	735.49032688459	114.932851447559\\
	736.490993995997	115.009563542397\\
	737.491661107405	115.086328552153\\
	738.492328218813	115.16314643974\\
	739.49299533022	115.240017169711\\
	740.493662441628	115.316940708216\\
	741.494329553035	115.39391702298\\
	742.494996664443	115.470946083253\\
	743.495663775851	115.548027859794\\
	744.496330887258	115.625162324823\\
	745.496997998666	115.702349452\\
	746.497665110073	115.779589216386\\
	747.498332221481	115.856881594419\\
	748.498999332889	115.934226563876\\
	749.499666444296	116.011624103855\\
	750.500333555704	116.089074194732\\
	751.501000667111	116.166576818145\\
	752.501667778519	116.244131956959\\
	753.502334889927	116.321739595243\\
	754.503002001334	116.399399718239\\
	755.503669112742	116.477112312341\\
	756.504336224149	116.554877365068\\
	757.505003335557	116.632694865034\\
	758.505670446965	116.710564801933\\
	759.506337558372	116.788487166506\\
	760.50700466978	116.866461950526\\
	761.507671781187	116.944489146765\\
	762.508338892595	117.022568748983\\
	763.509006004003	117.100700751896\\
	764.50967311541	117.178885151162\\
	765.510340226818	117.257121943353\\
	766.511007338225	117.335411125943\\
	767.511674449633	117.413752697279\\
	768.512341561041	117.492146656568\\
	769.513008672448	117.570593003853\\
	770.513675783856	117.649091739999\\
	771.514342895264	117.727642866667\\
	772.515010006671	117.806246386307\\
	773.515677118079	117.884902302127\\
	774.516344229486	117.963610618088\\
	775.517011340894	118.042371338879\\
	776.517678452302	118.121184469903\\
	777.518345563709	118.200050017264\\
	778.519012675117	118.278967987741\\
	779.519679786524	118.357938388789\\
	780.520346897932	118.436961228506\\
	781.52101400934	118.516036515631\\
	782.521681120747	118.595164259524\\
	783.522348232155	118.674344470152\\
	784.523015343562	118.753577158075\\
	785.52368245497	118.832862334437\\
	786.524349566378	118.912200010945\\
	787.525016677785	118.991590199864\\
	788.525683789193	119.071032913994\\
	789.5263509006	119.150528166671\\
	790.527018012008	119.230075971742\\
	791.527685123416	119.309676343565\\
	792.528352234823	119.389329296984\\
	793.529019346231	119.469034847331\\
	794.529686457638	119.548793010405\\
	795.530353569046	119.628603802467\\
	796.531020680454	119.708467240227\\
	797.531687791861	119.788383340834\\
	798.532354903269	119.868352121866\\
	799.533022014676	119.948373601319\\
	800.533689126084	120.028447797601\\
	801.534356237492	120.108574729516\\
	802.535023348899	120.188754416263\\
	803.535690460307	120.268986877418\\
	804.536357571714	120.349272132935\\
	805.537024683122	120.429610203127\\
	806.53769179453	120.510001108668\\
	807.538358905937	120.590444870574\\
	808.539026017345	120.670941510207\\
	809.539693128752	120.751491049253\\
	810.54036024016	120.832093509731\\
	811.541027351568	120.912748913968\\
	812.541694462975	120.993457284607\\
	813.542361574383	121.074218644589\\
	814.543028685791	121.155033017151\\
	815.543695797198	121.235900425818\\
	816.544362908606	121.316820894398\\
	817.545030020013	121.397794446974\\
	818.545697131421	121.478821107896\\
	819.546364242829	121.55990090178\\
	820.547031354236	121.641033853493\\
	821.547698465644	121.722219988159\\
	822.548365577051	121.803459331142\\
	823.549032688459	121.88475190805\\
	824.549699799867	121.966097744718\\
	825.550366911274	122.047496867216\\
	826.551034022682	122.128949301834\\
	827.551701134089	122.21045507508\\
	828.552368245497	122.292014213675\\
	829.553035356905	122.373626744551\\
	830.553702468312	122.455292694838\\
	831.55436957972	122.537012091871\\
	832.555036691127	122.618784963175\\
	833.555703802535	122.700611336464\\
	834.556370913943	122.782491239641\\
	835.55703802535	122.864424700789\\
	836.557705136758	122.946411748168\\
	837.558372248165	123.028452410211\\
	838.559039359573	123.11054671552\\
	839.559706470981	123.192694692862\\
	840.560373582388	123.274896371169\\
	841.561040693796	123.357151779527\\
	842.561707805203	123.439460947179\\
	843.562374916611	123.521823903517\\
	844.563042028019	123.604240678085\\
	845.563709139426	123.686711300566\\
	846.564376250834	123.769235800789\\
	847.565043362241	123.851814208716\\
	848.565710473649	123.934446554451\\
	849.566377585057	124.017132868223\\
	850.567044696464	124.099873180396\\
	851.567711807872	124.182667521456\\
	852.56837891928	124.265515922015\\
	853.569046030687	124.348418412805\\
	854.569713142095	124.431375024678\\
	855.570380253502	124.5143857886\\
	856.57104736491	124.59745073565\\
	857.571714476318	124.680569897021\\
	858.572381587725	124.763743304009\\
	859.573048699133	124.846970988022\\
	860.57371581054	124.930252980568\\
	861.574382921948	125.013589313259\\
	862.575050033356	125.096980017804\\
	863.575717144763	125.180425126014\\
	864.576384256171	125.26392466979\\
	865.577051367578	125.347478681131\\
	866.577718478986	125.431087192125\\
	867.578385590394	125.514750234952\\
	868.579052701801	125.598467841877\\
	869.579719813209	125.682240045254\\
	870.580386924616	125.766066877519\\
	871.581054036024	125.849948371192\\
	872.581721147432	125.933884558874\\
	873.582388258839	126.017875473245\\
	874.583055370247	126.101921147064\\
	875.583722481654	126.186021613165\\
	876.584389593062	126.270176904458\\
	877.58505670447	126.354387053924\\
	878.585723815877	126.43865209462\\
	879.586390927285	126.52297205967\\
	880.587058038692	126.607346982272\\
	881.5877251501	126.691776895684\\
	882.588392261508	126.776261833241\\
	883.589059372915	126.860801828334\\
	884.589726484323	126.945396914426\\
	885.59039359573	127.030047125037\\
	886.591060707138	127.114752493754\\
	887.591727818546	127.199513054221\\
	888.592394929953	127.284328840145\\
	889.593062041361	127.369199885291\\
	890.593729152769	127.454126223479\\
	891.594396264176	127.539107888591\\
	892.595063375584	127.624144914559\\
	893.595730486991	127.709237335376\\
	894.596397598399	127.794385185083\\
	895.597064709807	127.879588497779\\
	896.597731821214	127.964847307612\\
	897.598398932622	128.050161648783\\
	898.599066044029	128.135531555543\\
	899.599733155437	128.220957062194\\
	900.600400266845	128.306438203083\\
	901.601067378252	128.391975012612\\
	902.60173448966	128.477567525224\\
	903.602401601067	128.563215775414\\
	904.603068712475	128.648919797717\\
	905.603735823883	128.734679626721\\
	906.60440293529	128.820495297052\\
	907.605070046698	128.906366843384\\
	908.605737158105	128.992294300434\\
	909.606404269513	129.078277702961\\
	910.607071380921	129.164317085766\\
	911.607738492328	129.250412483693\\
	912.608405603736	129.336563931627\\
	913.609072715143	129.422771464493\\
	914.609739826551	129.509035117258\\
	915.610406937959	129.595354924925\\
	916.611074049366	129.68173092254\\
	917.611741160774	129.768163145184\\
	918.612408272181	129.85465162798\\
	919.613075383589	129.941196406086\\
	920.613742494997	130.027797514699\\
	921.614409606404	130.11445498905\\
	922.615076717812	130.201168864412\\
	923.615743829219	130.287939176088\\
	924.616410940627	130.374765959419\\
	925.617078052035	130.461649249783\\
	926.617745163442	130.548589082591\\
	927.61841227485	130.635585493287\\
	928.619079386257	130.722638517355\\
	929.619746497665	130.809748190306\\
	930.620413609073	130.896914547687\\
	931.62108072048	130.984137625082\\
	932.621747831888	131.071417458101\\
	933.622414943296	131.158754082393\\
	934.623082054703	131.246147533634\\
	935.623749166111	131.333597847537\\
	936.624416277518	131.421105059842\\
	937.625083388926	131.508669206325\\
	938.625750500334	131.596290322789\\
	939.626417611741	131.683968445071\\
	940.627084723149	131.771703609037\\
	941.627751834556	131.859495850586\\
	942.628418945964	131.947345205642\\
	943.629086057372	132.035251710166\\
	944.629753168779	132.123215400142\\
	945.630420280187	132.21123631159\\
	946.631087391594	132.299314480552\\
	947.631754503002	132.387449943108\\
	948.63242161441	132.47564273536\\
	949.633088725817	132.563892893441\\
	950.633755837225	132.652200453515\\
	951.634422948632	132.740565451769\\
	952.63509006004	132.828987924425\\
	953.635757171448	132.917467907727\\
	954.636424282855	133.006005437952\\
	955.637091394263	133.094600551401\\
	956.63775850567	133.183253284407\\
	957.638425617078	133.271963673324\\
	958.639092728486	133.360731754541\\
	959.639759839893	133.449557564467\\
	960.640426951301	133.538441139544\\
	961.641094062708	133.627382516238\\
	962.641761174116	133.716381731044\\
	963.642428285524	133.805438820479\\
	964.643095396931	133.894553821093\\
	965.643762508339	133.983726769458\\
	966.644429619746	134.072957702175\\
	967.645096731154	134.16224665587\\
	968.645763842562	134.251593667193\\
	969.646430953969	134.340998772827\\
	970.647098065377	134.430462009473\\
	971.647765176785	134.519983413864\\
	972.648432288192	134.609563022755\\
	973.6490993996	134.699200872929\\
	974.649766511007	134.788897001194\\
	975.650433622415	134.878651444384\\
	976.651100733823	134.968464239357\\
	977.65176784523	135.058335422999\\
	978.652434956638	135.148265032218\\
	979.653102068045	135.238253103952\\
	980.653769179453	135.32829967516\\
	981.654436290861	135.418404782829\\
	982.655103402268	135.508568463968\\
	983.655770513676	135.598790755615\\
	984.656437625083	135.68907169483\\
	985.657104736491	135.7794113187\\
	986.657771847899	135.869809664336\\
	987.658438959306	135.960266768873\\
	988.659106070714	136.050782669473\\
	989.659773182121	136.141357403319\\
	990.660440293529	136.231991007624\\
	991.661107404937	136.322683519621\\
	992.661774516344	136.413434976572\\
	993.662441627752	136.504245415758\\
	994.663108739159	136.595114874492\\
	995.663775850567	136.686043390102\\
	996.664442961975	136.777030999951\\
	997.665110073382	136.868077741417\\
	998.66577718479	136.959183651909\\
	999.666444296197	137.050348768858\\
	1000.66711140761	137.141573129721\\
	1001.66777851901	137.232856771974\\
	1002.66844563042	137.324199733125\\
	1003.66911274183	137.415602050699\\
	1004.66977985324	137.507063762253\\
	1005.67044696464	137.598584905361\\
	1006.67111407605	137.690165517624\\
	1007.67178118746	137.78180563667\\
	1008.67244829887	137.873505300146\\
	1009.67311541027	137.965264545728\\
	1010.67378252168	138.057083411112\\
	1011.67444963309	138.148961934022\\
	1012.6751167445	138.240900152203\\
	1013.6757838559	138.332898103427\\
	1014.67645096731	138.424955825486\\
	1015.67711807872	138.517073356201\\
	1016.67778519013	138.609250733412\\
	1017.67845230153	138.701487994989\\
	1018.67911941294	138.79378517882\\
	1019.67978652435	138.886142322822\\
	1020.68045363576	138.978559464931\\
	1021.68112074716	139.071036643113\\
	1022.68178785857	139.163573895352\\
	1023.68245496998	139.256171259662\\
	1024.68312208139	139.348828774076\\
	1025.6837891928	139.441546476652\\
	1026.6844563042	139.534324405474\\
	1027.68512341561	139.627162598649\\
	1028.68579052702	139.720061094308\\
	1029.68645763843	139.813019930604\\
	1030.68712474983	139.906039145719\\
	1031.68779186124	139.999118777854\\
	1032.68845897265	140.092258865235\\
	1033.68912608406	140.185459446114\\
	1034.68979319546	140.278720558766\\
	1035.69046030687	140.372042241487\\
	1036.69112741828	140.465424532604\\
	1037.69179452969	140.55886747046\\
	1038.69246164109	140.652371093428\\
	1039.6931287525	140.745935439901\\
	1040.69379586391	140.839560548299\\
	1041.69446297532	140.933246457063\\
	1042.69513008672	141.026993204661\\
	1043.69579719813	141.120800829583\\
	1044.69646430954	141.214669370343\\
	1045.69713142095	141.30859886548\\
	1046.69779853235	141.402589353556\\
	1047.69846564376	141.49664087316\\
	1048.69913275517	141.590753462899\\
	1049.69979986658	141.68492716141\\
	1050.70046697799	141.779162007351\\
	1051.70113408939	141.873458039405\\
	1052.7018012008	141.967815296277\\
	1053.70246831221	142.0622338167\\
	1054.70313542362	142.156713639428\\
	1055.70380253502	142.25125480324\\
	1056.70446964643	142.345857346937\\
	1057.70513675784	142.440521309348\\
	1058.70580386925	142.535246729324\\
	1059.70647098065	142.63003364574\\
	1060.70713809206	142.724882097494\\
	1061.70780520347	142.819792123511\\
	1062.70847231488	142.914763762738\\
	1063.70913942628	143.009797054145\\
	1064.70980653769	143.10489203673\\
	1065.7104736491	143.20004874951\\
	1066.71114076051	143.295267231532\\
	1067.71180787191	143.390547521862\\
	1068.71247498332	143.485889659594\\
	1069.71314209473	143.581293683842\\
	1070.71380920614	143.67675963375\\
	1071.71447631754	143.77228754848\\
	1072.71514342895	143.867877467223\\
	1073.71581054036	143.963529429191\\
	1074.71647765177	144.059243473622\\
	1075.71714476318	144.155019639777\\
	1076.71781187458	144.250857966943\\
	1077.71847898599	144.346758494429\\
	1078.7191460974	144.442721261571\\
	1079.71981320881	144.538746307726\\
	1080.72048032021	144.63483367228\\
	1081.72114743162	144.730983394637\\
	1082.72181454303	144.827195514232\\
	1083.72248165444	144.923470070519\\
	1084.72314876584	145.019807102977\\
	1085.72381587725	145.116206651114\\
	1086.72448298866	145.212668754456\\
	1087.72515010007	145.309193452559\\
	1088.72581721147	145.405780784999\\
	1089.72648432288	145.50243079138\\
	1090.72715143429	145.599143511326\\
	1091.7278185457	145.695918984492\\
	1092.7284856571	145.792757250549\\
	1093.72915276851	145.889658349201\\
	1094.72981987992	145.986622320169\\
	1095.73048699133	146.083649203205\\
	1096.73115410274	146.180739038079\\
	1097.73182121414	146.277891864593\\
	1098.73248832555	146.375107722565\\
	1099.73315543696	146.472386651846\\
	1100.73382254837	146.569728692304\\
	1101.73448965977	146.667133883838\\
	1102.73515677118	146.764602266367\\
	1103.73582388259	146.862133879835\\
	1104.736490994	146.959728764214\\
	1105.7371581054	147.057386959496\\
	1106.73782521681	147.155108505703\\
	1107.73849232822	147.252893442875\\
	1108.73915943963	147.350741811084\\
	1109.73982655103	147.44865365042\\
	1110.74049366244	147.546629001002\\
	1111.74116077385	147.644667902971\\
	1112.74182788526	147.742770396496\\
	1113.74249499666	147.840936521766\\
	1114.74316210807	147.939166319\\
	1115.74382921948	148.037459828437\\
	1116.74449633089	148.135817090346\\
	1117.74516344229	148.234238145013\\
	1118.7458305537	148.332723032758\\
	1119.74649766511	148.431271793917\\
	1120.74716477652	148.529884468859\\
	1121.74783188793	148.628561097972\\
	1122.74849899933	148.72730172167\\
	1123.74916611074	148.826106380394\\
	1124.74983322215	148.924975114607\\
	1125.75050033356	149.0239079648\\
	1126.75116744496	149.122904971484\\
	1127.75183455637	149.221966175203\\
	1128.75250166778	149.321091616517\\
	1129.75316877919	149.420281336016\\
	1130.75383589059	149.519535374315\\
	1131.754503002	149.618853772052\\
	1132.75517011341	149.71823656989\\
	1133.75583722482	149.817683808521\\
	1134.75650433622	149.917195528654\\
	1135.75717144763	150.016771771033\\
	1136.75783855904	150.116412576418\\
	1137.75850567045	150.2161179856\\
	1138.75917278185	150.315888039392\\
	1139.75983989326	150.415722778634\\
	1140.76050700467	150.515622244191\\
	1141.76117411608	150.615586476949\\
	1142.76184122749	150.715615517826\\
	1143.76250833889	150.815709407759\\
	1144.7631754503	150.915868187715\\
	1145.76384256171	151.016091898682\\
	1146.76450967312	151.116380581677\\
	1147.76517678452	151.216734277739\\
	1148.76584389593	151.317153027934\\
	1149.76651100734	151.417636873351\\
	1150.76717811875	151.51818585511\\
	1151.76784523015	151.618800014347\\
	1152.76851234156	151.719479392233\\
	1153.76917945297	151.820224029957\\
	1154.76984656438	151.921033968739\\
	1155.77051367578	152.021909249818\\
	1156.77118078719	152.122849914464\\
	1157.7718478986	152.223856003968\\
	1158.77251501001	152.324927559652\\
	1159.77318212141	152.426064622858\\
	1160.77384923282	152.527267234952\\
	1161.77451634423	152.628535437334\\
	1162.77518345564	152.729869271421\\
	1163.77585056704	152.831268778659\\
	1164.77651767845	152.932734000518\\
	1165.77718478986	153.034264978497\\
	1166.77785190127	153.135861754115\\
	1167.77851901268	153.237524368922\\
	1168.77918612408	153.339252864488\\
	1169.77985323549	153.441047282414\\
	1170.7805203469	153.542907664323\\
	1171.78118745831	153.644834051865\\
	1172.78185456971	153.746826486713\\
	1173.78252168112	153.848885010571\\
	1174.78318879253	153.951009665162\\
	1175.78385590394	154.05320049224\\
	1176.78452301534	154.155457533582\\
	1177.78519012675	154.257780830991\\
	1178.78585723816	154.360170426297\\
	1179.78652434957	154.462626361351\\
	1180.78719146097	154.565148678038\\
	1181.78785857238	154.66773741826\\
	1182.78852568379	154.770392623951\\
	1183.7891927952	154.873114337067\\
	1184.7898599066	154.975902599592\\
	1185.79052701801	155.078757453534\\
	1186.79119412942	155.181678940929\\
	1187.79186124083	155.284667103836\\
	1188.79252835223	155.387721984343\\
	1189.79319546364	155.49084362456\\
	1190.79386257505	155.594032066628\\
	1191.79452968646	155.697287352706\\
	1192.79519679787	155.800609524989\\
	1193.79586390927	155.903998625689\\
	1194.79653102068	156.00745469705\\
	1195.79719813209	156.110977781336\\
	1196.7978652435	156.214567920845\\
	1197.7985323549	156.318225157893\\
	1198.79919946631	156.421949534825\\
	1199.79986657772	156.525741094014\\
	1200.80053368913	156.629599877857\\
	1201.80120080053	156.733525928777\\
	1202.80186791194	156.837519289222\\
	1203.80253502335	156.94158000167\\
	1204.80320213476	157.045708108619\\
	1205.80386924616	157.149903652601\\
	1206.80453635757	157.254166676164\\
	1207.80520346898	157.358497221894\\
	1208.80587058039	157.462895332391\\
	1209.80653769179	157.567361050292\\
	1210.8072048032	157.67189441825\\
	1211.80787191461	157.776495478953\\
	1212.80853902602	157.88116427511\\
	1213.80920613743	157.985900849459\\
	1214.80987324883	158.09070524476\\
	1215.81054036024	158.195577503806\\
	1216.81120747165	158.30051766941\\
	1217.81187458306	158.405525784413\\
	1218.81254169446	158.510601891684\\
	1219.81320880587	158.615746034117\\
	1220.81387591728	158.720958254633\\
	1221.81454302869	158.826238596178\\
	1222.81521014009	158.931587101726\\
	1223.8158772515	159.037003814274\\
	1224.81654436291	159.142488776852\\
	1225.81721147432	159.248042032509\\
	1226.81787858572	159.353663624326\\
	1227.81854569713	159.459353595406\\
	1228.81921280854	159.565111988882\\
	1229.81987991995	159.670938847911\\
	1230.82054703135	159.776834215679\\
	1231.82121414276	159.882798135394\\
	1232.82188125417	159.988830650297\\
	1233.82254836558	160.094931803649\\
	1234.82321547698	160.201101638743\\
	1235.82388258839	160.307340198894\\
	1236.8245496998	160.413647527446\\
	1237.82521681121	160.52002366777\\
	1238.82588392262	160.626468663261\\
	1239.82655103402	160.732982557346\\
	1240.82721814543	160.83956539347\\
	1241.82788525684	160.946217215114\\
	1242.82855236825	161.052938065778\\
	1243.82921947965	161.159727988995\\
	1244.82988659106	161.266587028318\\
	1245.83055370247	161.373515227334\\
	1246.83122081388	161.480512629651\\
	1247.83188792528	161.587579278906\\
	1248.83255503669	161.694715218763\\
	1249.8332221481	161.801920492912\\
	1250.83388925951	161.909195145069\\
	1251.83455637091	162.016539218982\\
	1252.83522348232	162.123952758416\\
	1253.83589059373	162.231435807173\\
	1254.83655770514	162.338988409074\\
	1255.83722481654	162.446610607973\\
	1256.83789192795	162.554302447747\\
	1257.83855903936	162.662063972301\\
	1258.83922615077	162.769895225567\\
	1259.83989326217	162.877796251503\\
	1260.84056037358	162.985767094097\\
	1261.84122748499	163.093807797359\\
	1262.8418945964	163.201918405331\\
	1263.84256170781	163.310098962078\\
	1264.84322881921	163.418349511696\\
	1265.84389593062	163.526670098302\\
	1266.84456304203	163.635060766049\\
	1267.84523015344	163.743521559106\\
	1268.84589726484	163.85205252168\\
	1269.84656437625	163.960653697996\\
	1270.84723148766	164.069325132313\\
	1271.84789859907	164.178066868912\\
	1272.84856571047	164.286878952106\\
	1273.84923282188	164.39576142623\\
	1274.84989993329	164.50471433565\\
	1275.8505670447	164.613737724759\\
	1276.8512341561	164.722831637972\\
	1277.85190126751	164.831996119739\\
	1278.85256837892	164.941231214531\\
	1279.85323549033	165.050536966852\\
	1280.85390260173	165.159913421227\\
	1281.85456971314	165.269360622213\\
	1282.85523682455	165.378878614391\\
	1283.85590393596	165.488467442373\\
	1284.85657104736	165.598127150793\\
	1285.85723815877	165.70785778432\\
	1286.85790527018	165.817659387642\\
	1287.85857238159	165.927532005481\\
	1288.859239493	166.037475682581\\
	1289.8599066044	166.147490463719\\
	1290.86057371581	166.257576393694\\
	1291.86124082722	166.367733517339\\
	1292.86190793863	166.477961879505\\
	1293.86257505003	166.58826152508\\
	1294.86324216144	166.698632498974\\
	1295.86390927285	166.809074846125\\
	1296.86457638426	166.919588611501\\
	1297.86524349566	167.030173840094\\
	1298.86591060707	167.140830576929\\
	1299.86657771848	167.251558867051\\
	1300.86724482989	167.362358755541\\
	1301.86791194129	167.473230287499\\
	1302.8685790527	167.58417350806\\
	1303.86924616411	167.695188462382\\
	1304.86991327552	167.806275195653\\
	1305.87058038692	167.917433753087\\
	1306.87124749833	168.028664179929\\
	1307.87191460974	168.139966521445\\
	1308.87258172115	168.251340822938\\
	1309.87324883256	168.36278712973\\
	1310.87391594396	168.474305487176\\
	1311.87458305537	168.585895940657\\
	1312.87525016678	168.697558535583\\
	1313.87591727819	168.80929331739\\
	1314.87658438959	168.921100331541\\
	1315.877251501	169.032979623532\\
	1316.87791861241	169.14493123888\\
	1317.87858572382	169.256955223136\\
	1318.87925283522	169.369051621874\\
	1319.87991994663	169.481220480701\\
	1320.88058705804	169.593461845244\\
	1321.88125416945	169.705775761169\\
	1322.88192128085	169.818162274158\\
	1323.88258839226	169.930621429931\\
	1324.88325550367	170.043153274229\\
	1325.88392261508	170.155757852827\\
	1326.88458972648	170.268435211521\\
	1327.88525683789	170.381185396142\\
	1328.8859239493	170.494008452543\\
	1329.88659106071	170.606904426612\\
	1330.88725817211	170.719873364257\\
	1331.88792528352	170.832915311421\\
	1332.88859239493	170.946030314071\\
	1333.88925950634	171.059218418202\\
	1334.88992661775	171.172479669842\\
	1335.89059372915	171.28581411504\\
	1336.89126084056	171.39922179988\\
	1337.89192795197	171.512702770469\\
	1338.89259506338	171.626257072947\\
	1339.89326217478	171.739884753476\\
	1340.89392928619	171.853585858252\\
	1341.8945963976	171.967360433497\\
	1342.89526350901	172.081208525461\\
	1343.89593062041	172.195130180422\\
	1344.89659773182	172.309125444689\\
	1345.89726484323	172.423194364596\\
	1346.89793195464	172.537336986507\\
	1347.89859906604	172.651553356812\\
	1348.89926617745	172.765843521935\\
	1349.89993328886	172.880207528323\\
	1350.90060040027	172.994645422454\\
	1351.90126751167	173.109157250833\\
	1352.90193462308	173.223743059993\\
	1353.90260173449	173.3384028965\\
	1354.9032688459	173.453136806942\\
	1355.9039359573	173.56794483794\\
	1356.90460306871	173.682827036141\\
	1357.90527018012	173.797783448225\\
	1358.90593729153	173.912814120892\\
	1359.90660440294	174.027919100881\\
	1360.90727151434	174.14309843495\\
	1361.90793862575	174.258352169894\\
	1362.90860573716	174.373680352529\\
	1363.90927284857	174.489083029707\\
	1364.90993995997	174.604560248301\\
	1365.91060707138	174.720112055221\\
	1366.91127418279	174.835738497397\\
	1367.9119412942	174.951439621794\\
	1368.9126084056	175.067215475404\\
	1369.91327551701	175.183066105248\\
	1370.91394262842	175.298991558374\\
	1371.91460973983	175.414991881859\\
	1372.91527685123	175.531067122813\\
	1373.91594396264	175.647217328369\\
	1374.91661107405	175.763442545693\\
	1375.91727818546	175.879742821975\\
	1376.91794529686	175.996118204443\\
	1377.91861240827	176.112568740343\\
	1378.91927951968	176.229094476957\\
	1379.91994663109	176.345695461593\\
	1380.9206137425	176.462371741591\\
	1381.9212808539	176.579123364314\\
	1382.92194796531	176.695950377162\\
	1383.92261507672	176.812852827555\\
	1384.92328218813	176.929830762951\\
	1385.92394929953	177.046884230829\\
	1386.92461641094	177.164013278705\\
	1387.92528352235	177.281217954114\\
	1388.92595063376	177.398498304632\\
	1389.92661774516	177.515854377854\\
	1390.92728485657	177.633286221409\\
	1391.92795196798	177.750793882955\\
	1392.92861907939	177.868377410176\\
	1393.92928619079	177.98603685079\\
	1394.9299533022	178.10377225254\\
	1395.93062041361	178.2215836632\\
	1396.93128752502	178.339471130574\\
	1397.93195463642	178.457434702494\\
	1398.93262174783	178.575474426819\\
	1399.93328885924	178.693590351444\\
	1400.93395597065	178.811782524285\\
	1401.93462308205	178.930050993295\\
	1402.93529019346	179.048395806449\\
	1403.93595730487	179.166817011757\\
	1404.93662441628	179.285314657256\\
	1405.93729152769	179.403888791014\\
	1406.93795863909	179.522539461123\\
	1407.9386257505	179.641266715713\\
	1408.93929286191	179.760070602936\\
	1409.93995997332	179.878951170977\\
	1410.94062708472	179.99790846805\\
	1411.94129419613	180.116942542397\\
	1412.94196130754	180.236053442293\\
	1413.94262841895	180.355241216038\\
	1414.94329553035	180.474505911966\\
	1415.94396264176	180.593847578434\\
	1416.94462975317	180.713266263838\\
	1417.94529686458	180.832762016594\\
	1418.94596397598	180.952334885155\\
	1419.94663108739	181.071984917998\\
	1420.9472981988	181.191712163635\\
	1421.94796531021	181.311516670601\\
	1422.94863242161	181.43139848747\\
	1423.94929953302	181.551357662834\\
	1424.94996664443	181.671394245326\\
	1425.95063375584	181.791508283599\\
	1426.95130086724	181.911699826345\\
	1427.95196797865	182.031968922277\\
	1428.95263509006	182.152315620145\\
	1429.95330220147	182.272739968723\\
	1430.95396931288	182.393242016818\\
	1431.95463642428	182.513821813268\\
	1432.95530353569	182.634479406936\\
	1433.9559706471	182.75521484672\\
	1434.95663775851	182.876028181545\\
	1435.95730486991	182.996919460368\\
	1436.95797198132	183.117888732172\\
	1437.95863909273	183.238936045976\\
	1438.95930620414	183.360061450821\\
	1439.95997331554	183.481264995787\\
	1440.96064042695	183.602546729975\\
	1441.96130753836	183.723906702524\\
	1442.96197464977	183.845344962597\\
	1443.96264176117	183.966861559391\\
	1444.96330887258	184.08845654213\\
	1445.96397598399	184.210129960071\\
	1446.9646430954	184.331881862497\\
	1447.9653102068	184.453712298727\\
	1448.96597731821	184.575621318106\\
	1449.96664442962	184.697608970008\\
	1450.96731154103	184.819675303841\\
	1451.96797865244	184.941820369039\\
	1452.96864576384	185.064044215072\\
	1453.96931287525	185.186346891434\\
	1454.96997998666	185.308728447653\\
	1455.97064709807	185.431188933285\\
	1456.97131420947	185.553728397919\\
	1457.97198132088	185.676346891171\\
	1458.97264843229	185.799044462692\\
	1459.9733155437	185.921821162156\\
	1460.9739826551	186.044677039276\\
	1461.97464976651	186.167612143787\\
	1462.97531687792	186.290626525461\\
	1463.97598398933	186.413720234096\\
	1464.97665110073	186.536893319525\\
	1465.97731821214	186.660145831606\\
	1466.97798532355	186.783477820231\\
	1467.97865243496	186.906889335322\\
	1468.97931954636	187.030380426828\\
	1469.97998665777	187.153951144737\\
	1470.98065376918	187.277601539056\\
	1471.98132088059	187.401331659832\\
	1472.98198799199	187.525141557137\\
	1473.9826551034	187.64903128108\\
	1474.98332221481	187.77300088179\\
	1475.98398932622	187.897050409438\\
	1476.98465643763	188.021179914216\\
	1477.98532354903	188.145389446356\\
	1478.98599066044	188.269679056112\\
	1479.98665777185	188.394048793774\\
	1480.98732488326	188.51849870966\\
	1481.98799199466	188.643028854121\\
	1482.98865910607	188.767639277537\\
	1483.98932621748	188.89233003032\\
	1484.98999332889	189.017101162911\\
	1485.99066044029	189.141952725784\\
	1486.9913275517	189.266884769442\\
	1487.99199466311	189.391897344419\\
	1488.99266177452	189.516990501281\\
	1489.99332888592	189.642164290623\\
	1490.99399599733	189.767418763075\\
	1491.99466310874	189.892753969292\\
	1492.99533022015	190.018169959965\\
	1493.99599733155	190.143666785811\\
	1494.99666444296	190.269244497585\\
	1495.99733155437	190.394903146063\\
	1496.99799866578	190.520642782064\\
	1497.99866577718	190.646463456427\\
	1498.99933288859	190.77236522003\\
	1500	190.898348123775\\
};
\addlegendentry{$h$ = 1000\,m};


\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,draw opacity=0.001,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0	1152.24628091412\\
1.00066711140761	1142.48438252245\\
2.00133422281521	1132.81647115401\\
3.00200133422282	1123.24166863259\\
4.00266844563042	1113.75910483271\\
5.00333555703803	1104.3679176074\\
6.00400266844563	1095.0672527165\\
7.00466977985324	1085.85626375561\\
8.00533689126084	1076.73411208577\\
9.00600400266845	1067.69996676358\\
10.0066711140761	1058.75300447209\\
11.0073382254837	1049.8924094522\\
12.0080053368913	1041.11737343472\\
13.0086724482989	1032.42709557301\\
14.0093395597065	1023.82078237617\\
15.0100066711141	1015.29764764292\\
16.0106737825217	1006.85691239595\\
17.0113408939293	998.497804816901\\
18.0120080053369	990.219560181927\\
19.0126751167445	982.021420797822\\
20.0133422281521	973.902635938672\\
21.0140093395597	965.862461783118\\
22.0146764509673	957.900161352124\\
23.0153435623749	950.015004447337\\
24.0160106737825	942.206267589948\\
25.0166777851901	934.473233960133\\
26.0173448965977	926.815193336991\\
27.0180120080053	919.231442039046\\
28.0186791194129	911.721282865237\\
29.0193462308205	904.284025036464\\
30.0200133422282	896.918984137647\\
31.0206804536358	889.625482060242\\
32.0213475650434	882.402846945349\\
33.022014676451	875.25041312726\\
34.0226817878586	868.167521077527\\
35.0233488992662	861.153517349531\\
36.0240160106738	854.20775452353\\
37.0246831220814	847.329591152186\\
38.025350233489	840.5183917066\\
39.0260173448966	833.773526522799\\
40.0266844563042	827.094371748699\\
41.0273515677118	820.480309291555\\
42.0280186791194	813.930726765861\\
43.028685790527	807.445017441703\\
44.0293529019346	801.022580193591\\
45.0300200133422	794.662819449754\\
46.0306871247498	788.36514514181\\
47.0313542361574	782.128972654985\\
48.032021347565	775.9537227787\\
49.0326884589727	769.838821657626\\
50.0333555703803	763.783700743164\\
51.0340226817879	757.78779674536\\
52.0346897931955	751.850551585234\\
53.0353569046031	745.971412347557\\
54.0360240160107	740.149831234019\\
55.0366911274183	734.385265516828\\
56.0373582388259	728.677177492719\\
57.0380253502335	723.025034437369\\
58.0386924616411	717.428308560214\\
59.0393595730487	711.886476959671\\
60.0400266844563	706.399021578776\\
61.0406937958639	700.965429161163\\
62.0413609072715	695.585191207492\\
63.0420280186791	690.257803932236\\
64.0426951300867	684.982768220857\\
65.0433622414943	679.759589587358\\
66.0440293529019	674.587778132224\\
67.0446964643095	669.466848500724\\
68.0453635757171	664.396319841594\\
69.0460306871248	659.375715766082\\
70.0466977985324	654.404564307358\\
71.04736490994	649.482397880286\\
72.0480320213476	644.608753241562\\
73.0486991327552	639.783171450188\\
74.0493662441628	635.005197828313\\
75.0500333555704	630.274381922436\\
76.050700466978	625.590277464909\\
77.0513675783856	620.952442335831\\
78.0520346897932	616.360438525259\\
79.0527018012008	611.813832095764\\
80.0533689126084	607.31219314531\\
81.054036024016	602.85509577047\\
82.0547031354236	598.442118029983\\
83.0553702468312	594.072841908609\\
84.0560373582388	589.74685328133\\
85.0567044696464	585.463741877866\\
86.057371581054	581.223101247493\\
87.0580386924616	577.024528724196\\
88.0587058038692	572.867625392125\\
89.0593729152769	568.751996051342\\
90.0600400266845	564.677249183919\\
91.0607071380921	560.642996920285\\
92.0613742494997	556.648855005906\\
93.0620413609073	552.694442768262\\
94.0627084723149	548.779383084111\\
95.0633755837225	544.903302347045\\
96.0640426951301	541.065830435346\\
97.0647098065377	537.266600680115\\
98.0653769179453	533.505249833704\\
99.0660440293529	529.78141803841\\
100.066711140761	526.094748795474\\
101.067378252168	522.444888934335\\
102.068045363576	518.831488582166\\
103.068712474983	515.254201133699\\
104.069379586391	511.712683221285\\
105.070046697799	508.206594685277\\
106.070713809206	504.735598544609\\
107.071380920614	501.299360967701\\
108.072048032021	497.897551243593\\
109.072715143429	494.529841753337\\
110.073382254837	491.195907941666\\
111.074049366244	487.895428288896\\
112.074716477652	484.62808428309\\
113.075383589059	481.393560392472\\
114.076050700467	478.191544038088\\
115.076717811875	475.021725566712\\
116.077384923282	471.883798223989\\
117.07805203469	468.777458127835\\
118.078719146097	465.702404242063\\
119.079386257505	462.658338350244\\
120.080053368913	459.644965029823\\
121.08072048032	456.661991626436\\
122.081387591728	453.70912822849\\
123.082054703135	450.786087641946\\
124.082721814543	447.892585365349\\
125.083388925951	445.028339565068\\
126.084056037358	442.19307105077\\
127.084723148766	439.386503251104\\
128.085390260173	436.608362189611\\
129.086057371581	433.858376460854\\
130.086724482989	431.136277206752\\
131.087391594396	428.441798093138\\
132.088058705804	425.774675286523\\
133.088725817211	423.134647431071\\
134.089392928619	420.521455625775\\
135.090060040027	417.934843401863\\
136.090727151434	415.374556700365\\
137.091394262842	412.840343849925\\
138.09206137425	410.331955544786\\
139.092728485657	407.849144822993\\
140.093395597065	405.39166704477\\
141.094062708472	402.959279871114\\
142.09472981988	400.551743242573\\
143.095396931288	398.16881935821\\
144.096064042695	395.810272654769\\
145.096731154103	393.475869786021\\
146.09739826551	391.165379602301\\
147.098065376918	388.878573130224\\
148.098732488326	386.615223552592\\
149.099399599733	384.375106188475\\
150.100066711141	382.157998473481\\
151.100733822548	379.963679940204\\
152.101400933956	377.791932198828\\
153.102068045364	375.642538917939\\
154.102735156771	373.51528580549\\
155.103402268179	371.409960589942\\
156.104069379586	369.326353001579\\
157.104736490994	367.264254753989\\
158.105403602402	365.223459525714\\
159.106070713809	363.203762942068\\
160.106737825217	361.204962557118\\
161.107404936624	359.226857835826\\
162.108072048032	357.269250136357\\
163.10873915944	355.331942692548\\
164.109406270847	353.414740596531\\
165.110073382255	351.517450781516\\
166.110740493662	349.639882004739\\
167.11140760507	347.781844830542\\
168.112074716478	345.943151613633\\
169.112741827885	344.123616482483\\
170.113408939293	342.323055322875\\
171.1140760507	340.541285761608\\
172.114743162108	338.778127150339\\
173.115410273516	337.033400549587\\
174.116077384923	335.306928712868\\
175.116744496331	333.598536070979\\
176.117411607738	331.908048716431\\
177.118078719146	330.235294388013\\
178.118745830554	328.580102455505\\
179.119412941961	326.942303904528\\
180.120080053369	325.321731321522\\
181.120747164777	323.718218878887\\
182.121414276184	322.13160232022\\
183.122081387592	320.561718945725\\
184.122748498999	319.008407597731\\
185.123415610407	317.471508646353\\
186.124082721815	315.950863975277\\
187.124749833222	314.446316967684\\
188.12541694463	312.957712492291\\
189.126084056037	311.484896889527\\
190.126751167445	310.027717957831\\
191.127418278853	308.586024940079\\
192.12808539026	307.159668510133\\
193.128752501668	305.748500759507\\
194.129419613075	304.352375184165\\
195.130086724483	302.971146671434\\
196.130753835891	301.604671487035\\
197.131420947298	300.252807262234\\
198.132088058706	298.915412981112\\
199.132755170113	297.592348967947\\
200.133422281521	296.283476874721\\
201.134089392929	294.988659668725\\
202.134756504336	293.707761620293\\
203.135423615744	292.440648290642\\
204.136090727151	291.187186519817\\
205.136757838559	289.947244414759\\
206.137424949967	288.720691337471\\
207.138092061374	287.507397893298\\
208.138759172782	286.307235919313\\
209.139426284189	285.120078472807\\
210.140093395597	283.945799819891\\
211.140760507005	282.784275424195\\
212.141427618412	281.635381935669\\
213.14209472982	280.498997179501\\
214.142761841228	279.375000145116\\
215.143428952635	278.263270975294\\
216.144096064043	277.163690955374\\
217.14476317545	276.076142502568\\
218.145430286858	275.000509155366\\
219.146097398266	273.936675563038\\
220.146764509673	272.884527475237\\
221.147431621081	271.843951731693\\
222.148098732488	270.814836252007\\
223.148765843896	269.797070025529\\
224.149432955304	268.790543101339\\
225.150100066711	267.795146578314\\
226.150767178119	266.810772595293\\
227.151434289526	265.837314321321\\
228.152101400934	264.874665945989\\
229.152768512342	263.922722669869\\
230.153435623749	262.981380695027\\
231.154102735157	262.050537215625\\
232.154769846564	261.130090408616\\
233.155436957972	260.219939424514\\
234.15610406938	259.319984378262\\
235.156771180787	258.430126340172\\
236.157438292195	257.550267326952\\
237.158105403602	256.680310292822\\
238.15877251501	255.820159120702\\
239.159439626418	254.969718613487\\
240.160106737825	254.128894485403\\
241.160773849233	253.297593353438\\
242.16144096064	252.475722728856\\
243.162108072048	251.663191008786\\
244.162775183456	250.859907467893\\
245.163442294863	250.065782250121\\
246.164109406271	249.280726360516\\
247.164776517678	248.50465165712\\
248.165443629086	247.737470842944\\
249.166110740494	246.979097458016\\
250.166777851901	246.229445871493\\
251.167444963309	245.488431273859\\
252.168112074716	244.755969669186\\
253.168779186124	244.031977867469\\
254.169446297532	243.316373477032\\
255.170113408939	242.609074897004\\
256.170780520347	241.910001309865\\
257.171447631755	241.21907267406\\
258.172114743162	240.53620971668\\
259.17278185457	239.861333926216\\
260.173448965977	239.194367545371\\
261.174116077385	238.535233563949\\
262.174783188793	237.883855711801\\
263.1754503002	237.24015845184\\
264.176117411608	236.604066973123\\
265.176784523015	235.97550718399\\
266.177451634423	235.354405705276\\
267.178118745831	234.740689863577\\
268.178785857238	234.134287684581\\
269.179452968646	233.535127886466\\
270.180120080053	232.943139873352\\
271.180787191461	232.358253728819\\
272.181454302869	231.780400209479\\
273.182121414276	231.209510738615\\
274.182788525684	230.645517399872\\
275.183455637091	230.088352931014\\
276.184122748499	229.537950717729\\
277.184789859907	228.994244787502\\
278.185456971314	228.457169803538\\
279.186124082722	227.926661058744\\
280.186791194129	227.402654469763\\
281.187458305537	226.885086571072\\
282.188125416945	226.373894509126\\
283.188792528352	225.869016036559\\
284.18945963976	225.370389506442\\
285.190126751167	224.877953866591\\
286.190793862575	224.391648653929\\
287.191460973983	223.911413988898\\
288.19212808539	223.43719056993\\
289.192795196798	222.96891966796\\
290.193462308205	222.506543120997\\
291.194129419613	222.050003328742\\
292.194796531021	221.599243247257\\
293.195463642428	221.154206383687\\
294.196130753836	220.714836791023\\
295.196797865243	220.281079062923\\
296.197464976651	219.852878328571\\
297.198132088059	219.4301802476\\
298.198799199466	219.012931005039\\
299.199466310874	218.601077306331\\
300.200133422282	218.194566372381\\
301.200800533689	217.793345934656\\
302.201467645097	217.397364230335\\
303.202134756504	217.006569997491\\
304.202801867912	216.620912470333\\
305.20346897932	216.240341374486\\
306.204136090727	215.864806922311\\
307.204803202135	215.494259808275\\
308.205470313542	215.128651204361\\
309.20613742495	214.767932755523\\
310.206804536358	214.412056575181\\
311.207471647765	214.060975240757\\
312.208138759173	213.714641789259\\
313.20880587058	213.373009712898\\
314.209472981988	213.036032954754\\
315.210140093396	212.703665904475\\
316.210807204803	212.375863394019\\
317.211474316211	212.052580693442\\
318.212141427618	211.733773506715\\
319.212808539026	211.419397967584\\
320.213475650434	211.109410635475\\
321.214142761841	210.803768491427\\
322.214809873249	210.502428934071\\
323.215476984656	210.205349775641\\
324.216144096064	209.91248923803\\
325.216811207472	209.62380594887\\
326.217478318879	209.339258937665\\
327.218145430287	209.058807631947\\
328.218812541694	208.782411853473\\
329.219479653102	208.510031814462\\
330.22014676451	208.241628113854\\
331.220813875917	207.977161733623\\
332.221480987325	207.716594035109\\
333.222148098732	207.459886755387\\
334.22281521014	207.207002003679\\
335.223482321548	206.957902257792\\
336.224149432955	206.712550360588\\
337.224816544363	206.470909516491\\
338.225483655771	206.23294328803\\
339.226150767178	205.998615592403\\
340.226817878586	205.767890698088\\
341.227484989993	205.540733221474\\
342.228152101401	205.317108123527\\
343.228819212809	205.096980706494\\
344.229486324216	204.880316610626\\
345.230153435624	204.667081810943\\
346.230820547031	204.45724261402\\
347.231487658439	204.250765654813\\
348.232154769847	204.047617893504\\
349.232821881254	203.847766612387\\
350.233488992662	203.651179412773\\
351.234156104069	203.457824211931\\
352.234823215477	203.267669240053\\
353.235490326885	203.080683037256\\
354.236157438292	202.896834450599\\
355.2368245497	202.71609263114\\
356.237491661107	202.538427031014\\
357.238158772515	202.363807400543\\
358.238825883923	202.192203785367\\
359.23949299533	202.02358652361\\
360.240160106738	201.857926243066\\
361.240827218145	201.695193858415\\
362.241494329553	201.535360568465\\
363.242161440961	201.378397853417\\
364.242828552368	201.224277472161\\
365.243495663776	201.072971459593\\
366.244162775183	200.924452123962\\
367.244829886591	200.778692044233\\
368.245496997999	200.635664067486\\
369.246164109406	200.495341306335\\
370.246831220814	200.357697136367\\
371.247498332221	200.222705193612\\
372.248165443629	200.090339372031\\
373.248832555037	199.960573821037\\
374.249499666444	199.833382943025\\
375.250166777852	199.708741390939\\
376.25083388926	199.586624065856\\
377.251501000667	199.467006114591\\
378.252168112075	199.349862927328\\
379.252835223482	199.235170135274\\
380.25350233489	199.122903608331\\
381.254169446298	199.013039452795\\
382.254836557705	198.905554009073\\
383.255503669113	198.800423849423\\
384.25617078052	198.697625775717\\
385.256837891928	198.59713681722\\
386.257505003336	198.498934228399\\
387.258172114743	198.402995486744\\
388.258839226151	198.30929829061\\
389.259506337558	198.217820557092\\
390.260173448966	198.1285404199\\
391.260840560374	198.041436227271\\
392.261507671781	197.956486539894\\
393.262174783189	197.873670128854\\
394.262841894596	197.792965973596\\
395.263509006004	197.714353259912\\
396.264176117412	197.637811377943\\
397.264843228819	197.563319920198\\
398.265510340227	197.490858679601\\
399.266177451634	197.420407647545\\
400.266844563042	197.351947011973\\
401.26751167445	197.285457155474\\
402.268178785857	197.220918653396\\
403.268845897265	197.158312271981\\
404.269513008672	197.097618966512\\
405.27018012008	197.03881987948\\
406.270847231488	196.981896338775\\
407.271514342895	196.92682985588\\
408.272181454303	196.873602124097\\
409.27284856571	196.822195016781\\
410.273515677118	196.772590585591\\
411.274182788526	196.724771058763\\
412.274849899933	196.678718839395\\
413.275517011341	196.634416503749\\
414.276184122748	196.59184679957\\
415.276851234156	196.550992644423\\
416.277518345564	196.511837124038\\
417.278185456971	196.474363490682\\
418.278852568379	196.438555161537\\
419.279519679787	196.404395717102\\
420.280186791194	196.371868899598\\
421.280853902602	196.340958611403\\
422.281521014009	196.311648913492\\
423.282188125417	196.283924023893\\
424.282855236825	196.257768316162\\
425.283522348232	196.233166317866\\
426.28418945964	196.210102709091\\
427.284856571047	196.188562320949\\
428.285523682455	196.168530134115\\
429.286190793863	196.149991277367\\
430.28685790527	196.132931026144\\
431.287525016678	196.117334801121\\
432.288192128085	196.103188166787\\
433.288859239493	196.090476830051\\
434.289526350901	196.079186638851\\
435.290193462308	196.069303580779\\
436.290860573716	196.060813781719\\
437.291527685123	196.053703504501\\
438.292194796531	196.047959147563\\
439.292861907939	196.043567243629\\
440.293529019346	196.040514458398\\
441.294196130754	196.038787589249\\
442.294863242161	196.038373563953\\
443.295530353569	196.039259439402\\
444.296197464977	196.041432400346\\
445.296864576384	196.044879758147\\
446.297531687792	196.049588949541\\
447.298198799199	196.055547535413\\
448.298865910607	196.062743199586\\
449.299533022015	196.071163747614\\
450.300200133422	196.080797105601\\
451.30086724483	196.091631319014\\
452.301534356237	196.10365455152\\
453.302201467645	196.11685508383\\
454.302868579053	196.131221312552\\
455.30353569046	196.146741749059\\
456.304202801868	196.163405018367\\
457.304869913276	196.181199858019\\
458.305537024683	196.200115116986\\
459.306204136091	196.220139754575\\
460.306871247498	196.241262839352\\
461.307538358906	196.263473548064\\
462.308205470314	196.286761164588\\
463.308872581721	196.311115078876\\
464.309539693129	196.336524785917\\
465.310206804536	196.362979884705\\
466.310873915944	196.390470077226\\
467.311541027352	196.418985167439\\
468.312208138759	196.448515060283\\
469.312875250167	196.479049760684\\
470.313542361574	196.510579372573\\
471.314209472982	196.543094097916\\
472.31487658439	196.57658423575\\
473.315543695797	196.611040181233\\
474.316210807205	196.646452424697\\
475.316877918612	196.682811550716\\
476.31754503002	196.720108237178\\
477.318212141428	196.758333254369\\
478.318879252835	196.797477464068\\
479.319546364243	196.837531818644\\
480.32021347565	196.878487360164\\
481.320880587058	196.920335219519\\
482.321547698466	196.963066615542\\
483.322214809873	197.006672854147\\
484.322881921281	197.051145327474\\
485.323549032688	197.096475513036\\
486.324216144096	197.142654972883\\
487.324883255504	197.189675352767\\
488.325550366911	197.237528381322\\
489.326217478319	197.286205869243\\
490.326884589726	197.335699708481\\
491.327551701134	197.386001871441\\
492.328218812542	197.437104410191\\
493.328885923949	197.488999455675\\
494.329553035357	197.54167921694\\
495.330220146765	197.595135980359\\
496.330887258172	197.649362108874\\
497.33155436958	197.704350041239\\
498.332221480987	197.760092291275\\
499.332888592395	197.816581447124\\
500.333555703803	197.873810170521\\
501.33422281521	197.931771196065\\
502.334889926618	197.990457330499\\
503.335557038025	198.049861452002\\
504.336224149433	198.109976509479\\
505.336891260841	198.170795521865\\
506.337558372248	198.232311577431\\
507.338225483656	198.294517833102\\
508.338892595063	198.357407513777\\
509.339559706471	198.420973911658\\
510.340226817879	198.485210385581\\
511.340893929286	198.550110360364\\
512.341561040694	198.615667326148\\
513.342228152101	198.681874837755\\
514.342895263509	198.748726514044\\
515.343562374917	198.816216037284\\
516.344229486324	198.88433715252\\
517.344896597732	198.953083666954\\
518.345563709139	199.022449449329\\
519.346230820547	199.092428429323\\
520.346897931955	199.16301459694\\
521.347565043362	199.234202001918\\
522.34823215477	199.30598475313\\
523.348899266177	199.378357018006\\
524.349566377585	199.451313021949\\
525.350233488993	199.524847047757\\
526.3509006004	199.59895343506\\
527.351567711808	199.673626579752\\
528.352234823215	199.748860933435\\
529.352901934623	199.824651002865\\
530.353569046031	199.900991349407\\
531.354236157438	199.977876588489\\
532.354903268846	200.05530138907\\
533.355570380254	200.133260473103\\
534.356237491661	200.211748615016\\
535.356904603069	200.290760641184\\
536.357571714476	200.370291429416\\
537.358238825884	200.450335908444\\
538.358905937292	200.530889057417\\
539.359573048699	200.611945905398\\
540.360240160107	200.693501530869\\
541.360907271514	200.775551061243\\
542.361574382922	200.858089672369\\
543.36224149433	200.941112588058\\
544.362908605737	201.024615079604\\
545.363575717145	201.108592465307\\
546.364242828552	201.193040110012\\
547.36490993996	201.277953424641\\
548.365577051368	201.363327865734\\
549.366244162775	201.449158934997\\
550.366911274183	201.535442178852\\
551.36757838559	201.622173187989\\
552.368245496998	201.709347596928\\
553.368912608406	201.79696108358\\
554.369579719813	201.885009368814\\
555.370246831221	201.973488216032\\
556.370913942628	202.062393430741\\
557.371581054036	202.151720860134\\
558.372248165444	202.241466392676\\
559.372915276851	202.331625957691\\
560.373582388259	202.422195524952\\
561.374249499666	202.513171104283\\
562.374916611074	202.604548745151\\
563.375583722482	202.696324536277\\
564.376250833889	202.788494605241\\
565.376917945297	202.881055118095\\
566.377585056704	202.974002278977\\
567.378252168112	203.06733232973\\
568.37891927952	203.161041549528\\
569.379586390927	203.2551262545\\
570.380253502335	203.349582797363\\
571.380920613743	203.444407567053\\
572.38158772515	203.539596988363\\
573.382254836558	203.635147521589\\
574.382921947965	203.731055662168\\
575.383589059373	203.82731794033\\
576.384256170781	203.92393092075\\
577.384923282188	204.020891202201\\
578.385590393596	204.118195417215\\
579.386257505003	204.215840231741\\
580.386924616411	204.313822344814\\
581.387591727819	204.412138488222\\
582.388258839226	204.510785426178\\
583.388925950634	204.609759954994\\
584.389593062041	204.709058902759\\
585.390260173449	204.808679129022\\
586.390927284857	204.908617524475\\
587.391594396264	205.008871010643\\
588.392261507672	205.109436539568\\
589.392928619079	205.210311093511\\
590.393595730487	205.311491684644\\
591.394262841895	205.412975354749\\
592.394929953302	205.514759174924\\
593.39559706471	205.616840245286\\
594.396264176117	205.719215694679\\
595.396931287525	205.821882680387\\
596.397598398933	205.924838387848\\
597.39826551034	206.028080030369\\
598.398932621748	206.13160484885\\
599.399599733155	206.235410111499\\
600.400266844563	206.339493113567\\
601.400933955971	206.443851177068\\
602.401601067378	206.548481650512\\
603.402268178786	206.65338190864\\
604.402935290193	206.75854935216\\
605.403602401601	206.863981407481\\
606.404269513009	206.969675526461\\
607.404936624416	207.075629186144\\
608.405603735824	207.181839888511\\
609.406270847231	207.288305160226\\
610.406937958639	207.395022552389\\
611.407605070047	207.501989640288\\
612.408272181454	207.609204023158\\
613.408939292862	207.716663323933\\
614.40960640427	207.824365189016\\
615.410273515677	207.932307288034\\
616.410940627085	208.040487313609\\
617.411607738492	208.148902981123\\
618.4122748499	208.257552028491\\
619.412941961308	208.366432215929\\
620.413609072715	208.475541325732\\
621.414276184123	208.584877162053\\
622.41494329553	208.694437550675\\
623.415610406938	208.804220338801\\
624.416277518346	208.914223394831\\
625.416944629753	209.024444608151\\
626.417611741161	209.134881888918\\
627.418278852568	209.245533167854\\
628.418945963976	209.356396396035\\
629.419613075384	209.467469544684\\
630.420280186791	209.578750604971\\
631.420947298199	209.690237587808\\
632.421614409606	209.801928523649\\
633.422281521014	209.913821462293\\
634.422948632422	210.025914472691\\
635.423615743829	210.138205642744\\
636.424282855237	210.250693079121\\
637.424949966644	210.36337490706\\
638.425617078052	210.476249270185\\
639.42628418946	210.589314330319\\
640.426951300867	210.702568267295\\
641.427618412275	210.816009278781\\
642.428285523682	210.929635580091\\
643.42895263509	211.043445404013\\
644.429619746498	211.157437000626\\
645.430286857905	211.271608637127\\
646.430953969313	211.385958597658\\
647.43162108072	211.500485183132\\
648.432288192128	211.615186711063\\
649.432955303536	211.730061515398\\
650.433622414943	211.84510794635\\
651.434289526351	211.960324370233\\
652.434956637759	212.075709169295\\
653.435623749166	212.191260741562\\
654.436290860574	212.306977500671\\
655.436957971981	212.422857875715\\
656.437625083389	212.538900311086\\
657.438292194797	212.655103266317\\
658.438959306204	212.771465215929\\
659.439626417612	212.88798464928\\
660.440293529019	213.004660070409\\
661.440960640427	213.121489997893\\
662.441627751835	213.238472964694\\
663.442294863242	213.355607518012\\
664.44296197465	213.472892219146\\
665.443629086057	213.590325643342\\
666.444296197465	213.707906379656\\
667.444963308873	213.825633030814\\
668.44563042028	213.943504213066\\
669.446297531688	214.061518556056\\
670.446964643095	214.179674702681\\
671.447631754503	214.297971308953\\
672.448298865911	214.416407043873\\
673.448965977318	214.534980589291\\
674.449633088726	214.653690639778\\
675.450300200133	214.772535902494\\
676.450967311541	214.891515097062\\
677.451634422949	215.01062695544\\
678.452301534356	215.129870221792\\
679.452968645764	215.249243652367\\
680.453635757171	215.368746015373\\
681.454302868579	215.488376090855\\
682.454969979987	215.608132670574\\
683.455637091394	215.728014557887\\
684.456304202802	215.848020567628\\
685.456971314209	215.968149525993\\
686.457638425617	216.088400270419\\
687.458305537025	216.208771649472\\
688.458972648432	216.329262522732\\
689.45963975984	216.449871760681\\
690.460306871248	216.570598244588\\
691.460973982655	216.691440866405\\
692.461641094063	216.812398528649\\
693.46230820547	216.9334701443\\
694.462975316878	217.05465463669\\
695.463642428286	217.175950939401\\
696.464309539693	217.297357996153\\
697.464976651101	217.418874760706\\
698.465643762508	217.540500196755\\
699.466310873916	217.662233277825\\
700.466977985324	217.784072987175\\
701.467645096731	217.906018317694\\
702.468312208139	218.028068271804\\
703.468979319546	218.150221861361\\
704.469646430954	218.272478107559\\
705.470313542362	218.394836040831\\
706.470980653769	218.517294700759\\
707.471647765177	218.639853135974\\
708.472314876584	218.762510404067\\
709.472981987992	218.885265571497\\
710.4736490994	219.008117713495\\
711.474316210807	219.131065913978\\
712.474983322215	219.254109265459\\
713.475650433622	219.377246868955\\
714.47631754503	219.500477833905\\
715.476984656438	219.623801278078\\
716.477651767845	219.747216327488\\
717.478318879253	219.870722116313\\
718.47898599066	219.994317786803\\
719.479653102068	220.118002489206\\
720.480320213476	220.241775381677\\
721.480987324883	220.365635630201\\
722.481654436291	220.489582408514\\
723.482321547698	220.613614898014\\
724.482988659106	220.737732287694\\
725.483655770514	220.861933774052\\
726.484322881921	220.986218561021\\
727.484989993329	221.110585859891\\
728.485657104736	221.235034889228\\
729.486324216144	221.359564874805\\
730.486991327552	221.484175049524\\
731.487658438959	221.608864653341\\
732.488325550367	221.733632933196\\
733.488992661775	221.858479142941\\
734.489659773182	221.983402543263\\
735.49032688459	222.10840240162\\
736.490993995997	222.233477992165\\
737.491661107405	222.358628595682\\
738.492328218813	222.483853499511\\
739.49299533022	222.609151997487\\
740.493662441628	222.734523389865\\
741.494329553035	222.85996698326\\
742.494996664443	222.985482090577\\
743.495663775851	223.111068030948\\
744.496330887258	223.236724129665\\
745.496997998666	223.362449718116\\
746.497665110073	223.488244133726\\
747.498332221481	223.614106719887\\
748.498999332889	223.740036825904\\
749.499666444296	223.866033806926\\
750.500333555704	223.992097023889\\
751.501000667111	224.118225843457\\
752.501667778519	224.24441963796\\
753.502334889927	224.370677785333\\
754.503002001334	224.496999669065\\
755.503669112742	224.623384678132\\
756.504336224149	224.749832206946\\
757.505003335557	224.876341655297\\
758.505670446965	225.002912428295\\
759.506337558372	225.129543936316\\
760.50700466978	225.256235594947\\
761.507671781187	225.382986824933\\
762.508338892595	225.509797052119\\
763.509006004003	225.636665707402\\
764.50967311541	225.763592226673\\
765.510340226818	225.890576050768\\
766.511007338225	226.017616625418\\
767.511674449633	226.144713401192\\
768.512341561041	226.271865833453\\
769.513008672448	226.399073382303\\
770.513675783856	226.526335512534\\
771.514342895264	226.653651693583\\
772.515010006671	226.781021399478\\
773.515677118079	226.908444108794\\
774.516344229486	227.035919304602\\
775.517011340894	227.163446474423\\
776.517678452302	227.291025110186\\
777.518345563709	227.418654708172\\
778.519012675117	227.546334768979\\
779.519679786524	227.674064797468\\
780.520346897932	227.801844302724\\
781.52101400934	227.929672798008\\
782.521681120747	228.057549800717\\
783.522348232155	228.185474832336\\
784.523015343562	228.313447418399\\
785.52368245497	228.441467088444\\
786.524349566378	228.569533375971\\
787.525016677785	228.697645818403\\
788.525683789193	228.82580395704\\
789.5263509006	228.954007337023\\
790.527018012008	229.08225550729\\
791.527685123416	229.210548020539\\
792.528352234823	229.338884433186\\
793.529019346231	229.467264305327\\
794.529686457638	229.595687200697\\
795.530353569046	229.724152686637\\
796.531020680454	229.85266033405\\
797.531687791861	229.981209717367\\
798.532354903269	230.109800414507\\
799.533022014676	230.238432006843\\
800.533689126084	230.367104079165\\
801.534356237492	230.495816219643\\
802.535023348899	230.62456801979\\
803.535690460307	230.75335907443\\
804.536357571714	230.88218898166\\
805.537024683122	231.011057342818\\
806.53769179453	231.139963762445\\
807.538358905937	231.268907848255\\
808.539026017345	231.3978892111\\
809.539693128752	231.526907464935\\
810.54036024016	231.655962226789\\
811.541027351568	231.785053116726\\
812.541694462975	231.914179757822\\
813.542361574383	232.043341776124\\
814.543028685791	232.172538800623\\
815.543695797198	232.301770463225\\
816.544362908606	232.431036398713\\
817.545030020013	232.560336244724\\
818.545697131421	232.689669641714\\
819.546364242829	232.819036232929\\
820.547031354236	232.948435664376\\
821.547698465644	233.077867584793\\
822.548365577051	233.207331645622\\
823.549032688459	233.336827500976\\
824.549699799867	233.466354807615\\
825.550366911274	233.595913224914\\
826.551034022682	233.725502414839\\
827.551701134089	233.855122041917\\
828.552368245497	233.984771773207\\
829.553035356905	234.114451278277\\
830.553702468312	234.244160229176\\
831.55436957972	234.373898300404\\
832.555036691127	234.503665168892\\
833.555703802535	234.633460513969\\
834.556370913943	234.763284017344\\
835.55703802535	234.893135363074\\
836.557705136758	235.023014237542\\
837.558372248165	235.152920329431\\
838.559039359573	235.282853329702\\
839.559706470981	235.412812931566\\
840.560373582388	235.542798830461\\
841.561040693796	235.672810724031\\
842.561707805203	235.802848312098\\
843.562374916611	235.93291129664\\
844.563042028019	236.062999381772\\
845.563709139426	236.193112273715\\
846.564376250834	236.323249680781\\
847.565043362241	236.453411313348\\
848.565710473649	236.583596883835\\
849.566377585057	236.713806106684\\
850.567044696464	236.844038698336\\
851.567711807872	236.97429437721\\
852.56837891928	237.104572863684\\
853.569046030687	237.234873880068\\
854.569713142095	237.365197150589\\
855.570380253502	237.49554240137\\
856.57104736491	237.625909360405\\
857.571714476318	237.756297757543\\
858.572381587725	237.886707324466\\
859.573048699133	238.017137794672\\
860.57371581054	238.147588903451\\
861.574382921948	238.278060387869\\
862.575050033356	238.408551986748\\
863.575717144763	238.539063440645\\
864.576384256171	238.669594491837\\
865.577051367578	238.8001448843\\
866.577718478986	238.93071436369\\
867.578385590394	239.061302677328\\
868.579052701801	239.191909574178\\
869.579719813209	239.322534804831\\
870.580386924616	239.453178121488\\
871.581054036024	239.583839277942\\
872.581721147432	239.71451802956\\
873.582388258839	239.845214133267\\
874.583055370247	239.975927347527\\
875.583722481654	240.106657432331\\
876.584389593062	240.237404149176\\
877.58505670447	240.368167261047\\
878.585723815877	240.498946532409\\
879.586390927285	240.62974172918\\
880.587058038692	240.760552618726\\
881.5877251501	240.891378969836\\
882.588392261508	241.022220552713\\
883.589059372915	241.153077138953\\
884.589726484323	241.283948501537\\
885.59039359573	241.414834414809\\
886.591060707138	241.545734654465\\
887.591727818546	241.676648997535\\
888.592394929953	241.807577222373\\
889.593062041361	241.938519108639\\
890.593729152769	242.069474437286\\
891.594396264176	242.200442990544\\
892.595063375584	242.33142455191\\
893.595730486991	242.462418906131\\
894.596397598399	242.593425839189\\
895.597064709807	242.724445138292\\
896.597731821214	242.855476591856\\
897.598398932622	242.986519989496\\
898.599066044029	243.117575122008\\
899.599733155437	243.248641781359\\
900.600400266845	243.379719760676\\
901.601067378252	243.510808854229\\
902.60173448966	243.641908857419\\
903.602401601067	243.77301956677\\
904.603068712475	243.904140779911\\
905.603735823883	244.035272295568\\
906.60440293529	244.166413913548\\
907.605070046698	244.297565434732\\
908.605737158105	244.428726661058\\
909.606404269513	244.559897395514\\
910.607071380921	244.691077442121\\
911.607738492328	244.822266605928\\
912.608405603736	244.953464692995\\
913.609072715143	245.084671510386\\
914.609739826551	245.215886866153\\
915.610406937959	245.347110569332\\
916.611074049366	245.478342429925\\
917.611741160774	245.609582258893\\
918.612408272181	245.740829868146\\
919.613075383589	245.872085070529\\
920.613742494997	246.003347679817\\
921.614409606404	246.134617510698\\
922.615076717812	246.265894378768\\
923.615743829219	246.39717810052\\
924.616410940627	246.52846849333\\
925.617078052035	246.659765375455\\
926.617745163442	246.791068566014\\
927.61841227485	246.922377884987\\
928.619079386257	247.053693153196\\
929.619746497665	247.185014192307\\
930.620413609073	247.316340824809\\
931.62108072048	247.447672874013\\
932.621747831888	247.57901016404\\
933.622414943296	247.710352519811\\
934.623082054703	247.84169976704\\
935.623749166111	247.973051732222\\
936.624416277518	248.104408242628\\
937.625083388926	248.235769126295\\
938.625750500334	248.367134212015\\
939.626417611741	248.498503329331\\
940.627084723149	248.629876308522\\
941.627751834556	248.761252980603\\
942.628418945964	248.892633177311\\
943.629086057372	249.024016731096\\
944.629753168779	249.155403475119\\
945.630420280187	249.286793243237\\
946.631087391594	249.418185870001\\
947.631754503002	249.549581190642\\
948.63242161441	249.680979041071\\
949.633088725817	249.812379257864\\
950.633755837225	249.943781678258\\
951.634422948632	250.075186140144\\
952.63509006004	250.206592482059\\
953.635757171448	250.338000543176\\
954.636424282855	250.469410163302\\
955.637091394263	250.600821182866\\
956.63775850567	250.732233442914\\
957.638425617078	250.863646785102\\
958.639092728486	250.995061051689\\
959.639759839893	251.12647608553\\
960.640426951301	251.257891730068\\
961.641094062708	251.389307829331\\
962.641761174116	251.520724227919\\
963.642428285524	251.652140771005\\
964.643095396931	251.783557304322\\
965.643762508339	251.91497367416\\
966.644429619746	252.04638972736\\
967.645096731154	252.177805311305\\
968.645763842562	252.309220273915\\
969.646430953969	252.440634463643\\
970.647098065377	252.572047729466\\
971.647765176785	252.70345992088\\
972.648432288192	252.834870887893\\
973.6490993996	252.966280481022\\
974.649766511007	253.097688551285\\
975.650433622415	253.229094950193\\
976.651100733823	253.360499529749\\
977.65176784523	253.49190214244\\
978.652434956638	253.623302641232\\
979.653102068045	253.754700879562\\
980.653769179453	253.886096711335\\
981.654436290861	254.01748999092\\
982.655103402268	254.14888057314\\
983.655770513676	254.280268313272\\
984.656437625083	254.411653067036\\
985.657104736491	254.543034690596\\
986.657771847899	254.674413040549\\
987.658438959306	254.805787973926\\
988.659106070714	254.937159348182\\
989.659773182121	255.068527021191\\
990.660440293529	255.199890851245\\
991.661107404937	255.331250697048\\
992.661774516344	255.462606417706\\
993.662441627752	255.593957872731\\
994.663108739159	255.725304922029\\
995.663775850567	255.856647425898\\
996.664442961975	255.987985245026\\
997.665110073382	256.11931824048\\
998.66577718479	256.250646273708\\
999.666444296197	256.381969206532\\
1000.66711140761	256.513286901141\\
1001.66777851901	256.644599220093\\
1002.66844563042	256.775906026304\\
1003.66911274183	256.907207183046\\
1004.66977985324	257.038502553946\\
1005.67044696464	257.169792002978\\
1006.67111407605	257.301075394459\\
1007.67178118746	257.432352593048\\
1008.67244829887	257.563623463737\\
1009.67311541027	257.694887871853\\
1010.67378252168	257.826145683049\\
1011.67444963309	257.957396763304\\
1012.6751167445	258.088640978915\\
1013.6757838559	258.219878196496\\
1014.67645096731	258.351108282974\\
1015.67711807872	258.482331105587\\
1016.67778519013	258.613546531873\\
1017.67845230153	258.744754429677\\
1018.67911941294	258.875954667138\\
1019.67978652435	259.007147112692\\
1020.68045363576	259.138331635064\\
1021.68112074716	259.269508103266\\
1022.68178785857	259.400676386597\\
1023.68245496998	259.531836354632\\
1024.68312208139	259.662987877227\\
1025.6837891928	259.794130824509\\
1026.6844563042	259.925265066876\\
1027.68512341561	260.056390474994\\
1028.68579052702	260.187506919792\\
1029.68645763843	260.31861427246\\
1030.68712474983	260.449712404446\\
1031.68779186124	260.580801187451\\
1032.68845897265	260.711880493429\\
1033.68912608406	260.84295019458\\
1034.68979319546	260.974010163352\\
1035.69046030687	261.105060272433\\
1036.69112741828	261.236100394751\\
1037.69179452969	261.36713040347\\
1038.69246164109	261.498150171988\\
1039.6931287525	261.629159573933\\
1040.69379586391	261.760158483162\\
1041.69446297532	261.891146773754\\
1042.69513008672	262.022124320014\\
1043.69579719813	262.153090996463\\
1044.69646430954	262.284046677841\\
1045.69713142095	262.414991239101\\
1046.69779853235	262.545924555408\\
1047.69846564376	262.676846502134\\
1048.69913275517	262.80775695486\\
1049.69979986658	262.938655789368\\
1050.70046697799	263.069542881644\\
1051.70113408939	263.200418107869\\
1052.7018012008	263.331281344423\\
1053.70246831221	263.462132467879\\
1054.70313542362	263.592971355\\
1055.70380253502	263.723797882739\\
1056.70446964643	263.854611928236\\
1057.70513675784	263.985413368814\\
1058.70580386925	264.116202081978\\
1059.70647098065	264.246977945414\\
1060.70713809206	264.377740836984\\
1061.70780520347	264.508490634725\\
1062.70847231488	264.639227216847\\
1063.70913942628	264.769950461732\\
1064.70980653769	264.900660247928\\
1065.7104736491	265.031356454152\\
1066.71114076051	265.162038959284\\
1067.71180787191	265.292707642366\\
1068.71247498332	265.423362382601\\
1069.71314209473	265.554003059349\\
1070.71380920614	265.684629552128\\
1071.71447631754	265.815241740608\\
1072.71514342895	265.945839504613\\
1073.71581054036	266.076422724115\\
1074.71647765177	266.206991279236\\
1075.71714476318	266.337545050244\\
1076.71781187458	266.468083917551\\
1077.71847898599	266.598607761713\\
1078.7191460974	266.729116463426\\
1079.71981320881	266.859609903523\\
1080.72048032021	266.990087962978\\
1081.72114743162	267.120550522898\\
1082.72181454303	267.250997464523\\
1083.72248165444	267.381428669227\\
1084.72314876584	267.511844018514\\
1085.72381587725	267.642243394014\\
1086.72448298866	267.772626677487\\
1087.72515010007	267.902993750817\\
1088.72581721147	268.033344496011\\
1089.72648432288	268.163678795198\\
1090.72715143429	268.293996530629\\
1091.7278185457	268.424297584671\\
1092.7284856571	268.554581839811\\
1093.72915276851	268.684849178649\\
1094.72981987992	268.815099483903\\
1095.73048699133	268.945332638399\\
1096.73115410274	269.075548525078\\
1097.73182121414	269.205747026988\\
1098.73248832555	269.335928027287\\
1099.73315543696	269.466091409239\\
1100.73382254837	269.596237056214\\
1101.73448965977	269.726364851685\\
1102.73515677118	269.856474679228\\
1103.73582388259	269.986566422521\\
1104.736490994	270.116639965342\\
1105.7371581054	270.246695191565\\
1106.73782521681	270.376731985165\\
1107.73849232822	270.506750230209\\
1108.73915943963	270.636749810862\\
1109.73982655103	270.766730611381\\
1110.74049366244	270.896692516115\\
1111.74116077385	271.026635409503\\
1112.74182788526	271.156559176076\\
1113.74249499666	271.286463700451\\
1114.74316210807	271.416348867334\\
1115.74382921948	271.546214561516\\
1116.74449633089	271.676060667873\\
1117.74516344229	271.805887071365\\
1118.7458305537	271.935693657034\\
1119.74649766511	272.065480310004\\
1120.74716477652	272.19524691548\\
1121.74783188793	272.324993358745\\
1122.74849899933	272.454719525159\\
1123.74916611074	272.584425300163\\
1124.74983322215	272.714110569271\\
1125.75050033356	272.843775218072\\
1126.75116744496	272.97341913223\\
1127.75183455637	273.10304219748\\
1128.75250166778	273.232644299633\\
1129.75316877919	273.362225324566\\
1130.75383589059	273.491785158228\\
1131.754503002	273.621323686639\\
1132.75517011341	273.750840795884\\
1133.75583722482	273.880336372115\\
1134.75650433622	274.009810301553\\
1135.75717144763	274.139262470481\\
1136.75783855904	274.268692765249\\
1137.75850567045	274.398101072267\\
1138.75917278185	274.527487278011\\
1139.75983989326	274.656851269016\\
1140.76050700467	274.786192931879\\
1141.76117411608	274.915512153257\\
1142.76184122749	275.044808819866\\
1143.76250833889	275.174082818478\\
1144.7631754503	275.303334035926\\
1145.76384256171	275.432562359096\\
1146.76450967312	275.561767674933\\
1147.76517678452	275.690949870434\\
1148.76584389593	275.820108832653\\
1149.76651100734	275.949244448695\\
1150.76717811875	276.078356605718\\
1151.76784523015	276.207445190933\\
1152.76851234156	276.336510091602\\
1153.76917945297	276.465551195036\\
1154.76984656438	276.594568388597\\
1155.77051367578	276.723561559696\\
1156.77118078719	276.852530595791\\
1157.7718478986	276.981475384388\\
1158.77251501001	277.110395813042\\
1159.77318212141	277.239291769351\\
1160.77384923282	277.36816314096\\
1161.77451634423	277.49700981556\\
1162.77518345564	277.625831680883\\
1163.77585056704	277.754628624708\\
1164.77651767845	277.883400534855\\
1165.77718478986	278.012147299187\\
1166.77785190127	278.140868805609\\
1167.77851901268	278.269564942065\\
1168.77918612408	278.398235596543\\
1169.77985323549	278.526880657067\\
1170.7805203469	278.655500011704\\
1171.78118745831	278.784093548558\\
1172.78185456971	278.912661155769\\
1173.78252168112	279.041202721519\\
1174.78318879253	279.169718134024\\
1175.78385590394	279.298207281538\\
1176.78452301534	279.426670052349\\
1177.78519012675	279.555106334782\\
1178.78585723816	279.683516017197\\
1179.78652434957	279.811898987989\\
1180.78719146097	279.940255135584\\
1181.78785857238	280.068584348444\\
1182.78852568379	280.196886515064\\
1183.7891927952	280.32516152397\\
1184.7898599066	280.453409263721\\
1185.79052701801	280.581629622906\\
1186.79119412942	280.709822490148\\
1187.79186124083	280.837987754096\\
1188.79252835223	280.966125303433\\
1189.79319546364	281.09423502687\\
1190.79386257505	281.222316813148\\
1191.79452968646	281.350370551035\\
1192.79519679787	281.47839612933\\
1193.79586390927	281.606393436857\\
1194.79653102068	281.734362362471\\
1195.79719813209	281.86230279505\\
1196.7978652435	281.990214623501\\
1197.7985323549	282.118097736759\\
1198.79919946631	282.24595202378\\
1199.79986657772	282.373777373551\\
1200.80053368913	232.501573675081\\
1199.79986657772	232.373777373551\\
1198.79919946631	232.24595202378\\
1197.7985323549	232.118097736759\\
1196.7978652435	231.990214623501\\
1195.79719813209	231.86230279505\\
1194.79653102068	231.734362362471\\
1193.79586390927	231.606393436857\\
1192.79519679787	231.47839612933\\
1191.79452968646	231.350370551035\\
1190.79386257505	231.222316813148\\
1189.79319546364	231.09423502687\\
1188.79252835223	230.966125303433\\
1187.79186124083	230.837987754096\\
1186.79119412942	230.709822490148\\
1185.79052701801	230.581629622906\\
1184.7898599066	230.453409263721\\
1183.7891927952	230.32516152397\\
1182.78852568379	230.196886515064\\
1181.78785857238	230.068584348444\\
1180.78719146097	229.940255135584\\
1179.78652434957	229.811898987989\\
1178.78585723816	229.683516017197\\
1177.78519012675	229.555106334782\\
1176.78452301534	229.426670052349\\
1175.78385590394	229.298207281538\\
1174.78318879253	229.169718134024\\
1173.78252168112	229.041202721519\\
1172.78185456971	228.912661155769\\
1171.78118745831	228.784093548558\\
1170.7805203469	228.655500011704\\
1169.77985323549	228.526880657067\\
1168.77918612408	228.398235596543\\
1167.77851901268	228.269564942065\\
1166.77785190127	228.140868805609\\
1165.77718478986	228.012147299187\\
1164.77651767845	227.883400534855\\
1163.77585056704	227.754628624708\\
1162.77518345564	227.625831680883\\
1161.77451634423	227.49700981556\\
1160.77384923282	227.36816314096\\
1159.77318212141	227.239291769351\\
1158.77251501001	227.110395813042\\
1157.7718478986	226.981475384388\\
1156.77118078719	226.852530595791\\
1155.77051367578	226.723561559696\\
1154.76984656438	226.594568388597\\
1153.76917945297	226.465551195036\\
1152.76851234156	226.336510091602\\
1151.76784523015	226.207445190933\\
1150.76717811875	226.078356605718\\
1149.76651100734	225.949244448695\\
1148.76584389593	225.820108832653\\
1147.76517678452	225.690949870434\\
1146.76450967312	225.561767674933\\
1145.76384256171	225.432562359096\\
1144.7631754503	225.303334035926\\
1143.76250833889	225.174082818478\\
1142.76184122749	225.044808819866\\
1141.76117411608	224.915512153257\\
1140.76050700467	224.786192931879\\
1139.75983989326	224.656851269016\\
1138.75917278185	224.527487278011\\
1137.75850567045	224.398101072267\\
1136.75783855904	224.268692765249\\
1135.75717144763	224.139262470481\\
1134.75650433622	224.009810301553\\
1133.75583722482	223.880336372115\\
1132.75517011341	223.750840795884\\
1131.754503002	223.621323686639\\
1130.75383589059	223.491785158228\\
1129.75316877919	223.362225324566\\
1128.75250166778	223.232644299633\\
1127.75183455637	223.10304219748\\
1126.75116744496	222.97341913223\\
1125.75050033356	222.843775218072\\
1124.74983322215	222.714110569271\\
1123.74916611074	222.584425300163\\
1122.74849899933	222.454719525159\\
1121.74783188793	222.324993358745\\
1120.74716477652	222.19524691548\\
1119.74649766511	222.065480310004\\
1118.7458305537	221.935693657034\\
1117.74516344229	221.805887071365\\
1116.74449633089	221.676060667873\\
1115.74382921948	221.546214561516\\
1114.74316210807	221.416348867334\\
1113.74249499666	221.286463700451\\
1112.74182788526	221.156559176076\\
1111.74116077385	221.026635409503\\
1110.74049366244	220.896692516115\\
1109.73982655103	220.766730611381\\
1108.73915943963	220.636749810862\\
1107.73849232822	220.506750230209\\
1106.73782521681	220.376731985165\\
1105.7371581054	220.246695191565\\
1104.736490994	220.116639965342\\
1103.73582388259	219.986566422521\\
1102.73515677118	219.856474679228\\
1101.73448965977	219.726364851685\\
1100.73382254837	219.596237056214\\
1099.73315543696	219.466091409239\\
1098.73248832555	219.335928027287\\
1097.73182121414	219.205747026988\\
1096.73115410274	219.075548525078\\
1095.73048699133	218.945332638399\\
1094.72981987992	218.815099483903\\
1093.72915276851	218.684849178649\\
1092.7284856571	218.554581839811\\
1091.7278185457	218.424297584671\\
1090.72715143429	218.293996530629\\
1089.72648432288	218.163678795198\\
1088.72581721147	218.033344496011\\
1087.72515010007	217.902993750817\\
1086.72448298866	217.772626677487\\
1085.72381587725	217.642243394014\\
1084.72314876584	217.511844018514\\
1083.72248165444	217.381428669227\\
1082.72181454303	217.250997464523\\
1081.72114743162	217.120550522898\\
1080.72048032021	216.990087962978\\
1079.71981320881	216.859609903523\\
1078.7191460974	216.729116463426\\
1077.71847898599	216.598607761713\\
1076.71781187458	216.468083917551\\
1075.71714476318	216.337545050244\\
1074.71647765177	216.206991279236\\
1073.71581054036	216.076422724115\\
1072.71514342895	215.945839504613\\
1071.71447631754	215.815241740608\\
1070.71380920614	215.684629552128\\
1069.71314209473	215.554003059349\\
1068.71247498332	215.423362382601\\
1067.71180787191	215.292707642366\\
1066.71114076051	215.162038959284\\
1065.7104736491	215.031356454152\\
1064.70980653769	214.900660247928\\
1063.70913942628	214.769950461732\\
1062.70847231488	214.639227216847\\
1061.70780520347	214.508490634725\\
1060.70713809206	214.377740836984\\
1059.70647098065	214.246977945414\\
1058.70580386925	214.116202081978\\
1057.70513675784	213.985413368814\\
1056.70446964643	213.854611928236\\
1055.70380253502	213.723797882739\\
1054.70313542362	213.592971355\\
1053.70246831221	213.462132467878\\
1052.7018012008	213.331281344423\\
1051.70113408939	213.200418107869\\
1050.70046697799	213.069542881644\\
1049.69979986658	212.938655789368\\
1048.69913275517	212.80775695486\\
1047.69846564376	212.676846502134\\
1046.69779853235	212.545924555408\\
1045.69713142095	212.414991239101\\
1044.69646430954	212.284046677841\\
1043.69579719813	212.153090996463\\
1042.69513008672	212.022124320014\\
1041.69446297532	211.891146773754\\
1040.69379586391	211.760158483162\\
1039.6931287525	211.629159573933\\
1038.69246164109	211.498150171988\\
1037.69179452969	211.36713040347\\
1036.69112741828	211.236100394751\\
1035.69046030687	211.105060272433\\
1034.68979319546	210.974010163352\\
1033.68912608406	210.84295019458\\
1032.68845897265	210.711880493429\\
1031.68779186124	210.580801187451\\
1030.68712474983	210.449712404446\\
1029.68645763843	210.31861427246\\
1028.68579052702	210.187506919792\\
1027.68512341561	210.056390474994\\
1026.6844563042	209.925265066876\\
1025.6837891928	209.794130824509\\
1024.68312208139	209.662987877227\\
1023.68245496998	209.531836354632\\
1022.68178785857	209.400676386597\\
1021.68112074716	209.269508103266\\
1020.68045363576	209.138331635064\\
1019.67978652435	209.007147112692\\
1018.67911941294	208.875954667138\\
1017.67845230153	208.744754429677\\
1016.67778519013	208.613546531873\\
1015.67711807872	208.482331105587\\
1014.67645096731	208.351108282974\\
1013.6757838559	208.219878196496\\
1012.6751167445	208.088640978915\\
1011.67444963309	207.957396763304\\
1010.67378252168	207.826145683049\\
1009.67311541027	207.694887871853\\
1008.67244829887	207.563623463737\\
1007.67178118746	207.432352593048\\
1006.67111407605	207.301075394459\\
1005.67044696464	207.169792002978\\
1004.66977985324	207.038502553946\\
1003.66911274183	206.907207183046\\
1002.66844563042	206.775906026304\\
1001.66777851901	206.644599220093\\
1000.66711140761	206.513286901141\\
999.666444296197	206.381969206532\\
998.66577718479	206.250646273708\\
997.665110073382	206.11931824048\\
996.664442961975	205.987985245026\\
995.663775850567	205.856647425898\\
994.663108739159	205.725304922029\\
993.662441627752	205.593957872731\\
992.661774516344	205.462606417706\\
991.661107404937	205.331250697048\\
990.660440293529	205.199890851245\\
989.659773182121	205.068527021191\\
988.659106070714	204.937159348182\\
987.658438959306	204.805787973926\\
986.657771847899	204.674413040549\\
985.657104736491	204.543034690596\\
984.656437625083	204.411653067036\\
983.655770513676	204.280268313272\\
982.655103402268	204.14888057314\\
981.654436290861	204.01748999092\\
980.653769179453	203.886096711335\\
979.653102068045	203.754700879562\\
978.652434956638	203.623302641232\\
977.65176784523	203.49190214244\\
976.651100733823	203.360499529749\\
975.650433622415	203.229094950193\\
974.649766511007	203.097688551285\\
973.6490993996	202.966280481022\\
972.648432288192	202.834870887893\\
971.647765176785	202.70345992088\\
970.647098065377	202.572047729466\\
969.646430953969	202.440634463643\\
968.645763842562	202.309220273915\\
967.645096731154	202.177805311305\\
966.644429619746	202.04638972736\\
965.643762508339	201.91497367416\\
964.643095396931	201.783557304322\\
963.642428285524	201.652140771005\\
962.641761174116	201.520724227919\\
961.641094062708	201.389307829331\\
960.640426951301	201.257891730068\\
959.639759839893	201.12647608553\\
958.639092728486	200.995061051689\\
957.638425617078	200.863646785102\\
956.63775850567	200.732233442914\\
955.637091394263	200.600821182866\\
954.636424282855	200.469410163302\\
953.635757171448	200.338000543176\\
952.63509006004	200.206592482059\\
951.634422948632	200.075186140144\\
950.633755837225	199.943781678258\\
949.633088725817	199.812379257864\\
948.63242161441	199.680979041071\\
947.631754503002	199.549581190642\\
946.631087391594	199.418185870001\\
945.630420280187	199.286793243237\\
944.629753168779	199.155403475119\\
943.629086057372	199.024016731096\\
942.628418945964	198.892633177311\\
941.627751834556	198.761252980603\\
940.627084723149	198.629876308522\\
939.626417611741	198.498503329331\\
938.625750500334	198.367134212015\\
937.625083388926	198.235769126295\\
936.624416277518	198.104408242628\\
935.623749166111	197.973051732222\\
934.623082054703	197.84169976704\\
933.622414943296	197.710352519811\\
932.621747831888	197.57901016404\\
931.62108072048	197.447672874013\\
930.620413609073	197.316340824809\\
929.619746497665	197.185014192307\\
928.619079386257	197.053693153196\\
927.61841227485	196.922377884987\\
926.617745163442	196.791068566014\\
925.617078052035	196.659765375455\\
924.616410940627	196.52846849333\\
923.615743829219	196.39717810052\\
922.615076717812	196.265894378768\\
921.614409606404	196.134617510698\\
920.613742494997	196.003347679817\\
919.613075383589	195.872085070529\\
918.612408272181	195.740829868146\\
917.611741160774	195.609582258893\\
916.611074049366	195.478342429925\\
915.610406937959	195.347110569332\\
914.609739826551	195.215886866153\\
913.609072715143	195.084671510386\\
912.608405603736	194.953464692995\\
911.607738492328	194.822266605928\\
910.607071380921	194.691077442121\\
909.606404269513	194.559897395514\\
908.605737158105	194.428726661058\\
907.605070046698	194.297565434732\\
906.60440293529	194.166413913548\\
905.603735823883	194.035272295568\\
904.603068712475	193.904140779911\\
903.602401601067	193.77301956677\\
902.60173448966	193.641908857419\\
901.601067378252	193.510808854229\\
900.600400266845	193.379719760676\\
899.599733155437	193.248641781359\\
898.599066044029	193.117575122008\\
897.598398932622	192.986519989496\\
896.597731821214	192.855476591856\\
895.597064709807	192.724445138292\\
894.596397598399	192.593425839189\\
893.595730486991	192.462418906131\\
892.595063375584	192.33142455191\\
891.594396264176	192.200442990544\\
890.593729152769	192.069474437286\\
889.593062041361	191.938519108639\\
888.592394929953	191.807577222373\\
887.591727818546	191.676648997535\\
886.591060707138	191.545734654465\\
885.59039359573	191.414834414809\\
884.589726484323	191.283948501537\\
883.589059372915	191.153077138953\\
882.588392261508	191.022220552713\\
881.5877251501	190.891378969836\\
880.587058038692	190.760552618726\\
879.586390927285	190.62974172918\\
878.585723815877	190.498946532409\\
877.58505670447	190.368167261047\\
876.584389593062	190.237404149176\\
875.583722481654	190.106657432331\\
874.583055370247	189.975927347527\\
873.582388258839	189.845214133267\\
872.581721147432	189.71451802956\\
871.581054036024	189.583839277942\\
870.580386924616	189.453178121488\\
869.579719813209	189.322534804831\\
868.579052701801	189.191909574178\\
867.578385590394	189.061302677328\\
866.577718478986	188.93071436369\\
865.577051367578	188.8001448843\\
864.576384256171	188.669594491837\\
863.575717144763	188.539063440645\\
862.575050033356	188.408551986748\\
861.574382921948	188.278060387869\\
860.57371581054	188.147588903451\\
859.573048699133	188.017137794672\\
858.572381587725	187.886707324466\\
857.571714476318	187.756297757543\\
856.57104736491	187.625909360405\\
855.570380253502	187.49554240137\\
854.569713142095	187.365197150589\\
853.569046030687	187.234873880068\\
852.56837891928	187.104572863684\\
851.567711807872	186.97429437721\\
850.567044696464	186.844038698336\\
849.566377585057	186.713806106684\\
848.565710473649	186.583596883835\\
847.565043362241	186.453411313348\\
846.564376250834	186.323249680781\\
845.563709139426	186.193112273715\\
844.563042028019	186.062999381772\\
843.562374916611	185.93291129664\\
842.561707805203	185.802848312098\\
841.561040693796	185.672810724031\\
840.560373582388	185.542798830461\\
839.559706470981	185.412812931566\\
838.559039359573	185.282853329702\\
837.558372248165	185.152920329431\\
836.557705136758	185.023014237542\\
835.55703802535	184.893135363074\\
834.556370913943	184.763284017344\\
833.555703802535	184.633460513969\\
832.555036691127	184.503665168892\\
831.55436957972	184.373898300404\\
830.553702468312	184.244160229176\\
829.553035356905	184.114451278277\\
828.552368245497	183.984771773207\\
827.551701134089	183.855122041917\\
826.551034022682	183.725502414839\\
825.550366911274	183.595913224914\\
824.549699799867	183.466354807615\\
823.549032688459	183.336827500976\\
822.548365577051	183.207331645622\\
821.547698465644	183.077867584793\\
820.547031354236	182.948435664376\\
819.546364242829	182.819036232929\\
818.545697131421	182.689669641714\\
817.545030020013	182.560336244724\\
816.544362908606	182.431036398713\\
815.543695797198	182.301770463225\\
814.543028685791	182.172538800623\\
813.542361574383	182.043341776124\\
812.541694462975	181.914179757822\\
811.541027351568	181.785053116726\\
810.54036024016	181.655962226789\\
809.539693128752	181.526907464935\\
808.539026017345	181.3978892111\\
807.538358905937	181.268907848255\\
806.53769179453	181.139963762445\\
805.537024683122	181.011057342818\\
804.536357571714	180.88218898166\\
803.535690460307	180.75335907443\\
802.535023348899	180.62456801979\\
801.534356237492	180.495816219643\\
800.533689126084	180.367104079165\\
799.533022014676	180.238432006843\\
798.532354903269	180.109800414507\\
797.531687791861	179.981209717367\\
796.531020680454	179.85266033405\\
795.530353569046	179.724152686637\\
794.529686457638	179.595687200697\\
793.529019346231	179.467264305327\\
792.528352234823	179.338884433186\\
791.527685123416	179.210548020539\\
790.527018012008	179.08225550729\\
789.5263509006	178.954007337023\\
788.525683789193	178.82580395704\\
787.525016677785	178.697645818403\\
786.524349566378	178.569533375971\\
785.52368245497	178.441467088444\\
784.523015343562	178.313447418399\\
783.522348232155	178.185474832336\\
782.521681120747	178.057549800717\\
781.52101400934	177.929672798008\\
780.520346897932	177.801844302724\\
779.519679786524	177.674064797468\\
778.519012675117	177.546334768979\\
777.518345563709	177.418654708172\\
776.517678452302	177.291025110186\\
775.517011340894	177.163446474423\\
774.516344229486	177.035919304602\\
773.515677118079	176.908444108794\\
772.515010006671	176.781021399478\\
771.514342895264	176.653651693583\\
770.513675783856	176.526335512534\\
769.513008672448	176.399073382303\\
768.512341561041	176.271865833453\\
767.511674449633	176.144713401192\\
766.511007338225	176.017616625418\\
765.510340226818	175.890576050768\\
764.50967311541	175.763592226673\\
763.509006004003	175.636665707402\\
762.508338892595	175.509797052119\\
761.507671781187	175.382986824933\\
760.50700466978	175.256235594947\\
759.506337558372	175.129543936316\\
758.505670446965	175.002912428295\\
757.505003335557	174.876341655297\\
756.504336224149	174.749832206946\\
755.503669112742	174.623384678132\\
754.503002001334	174.496999669065\\
753.502334889927	174.370677785333\\
752.501667778519	174.24441963796\\
751.501000667111	174.118225843457\\
750.500333555704	173.992097023889\\
749.499666444296	173.866033806926\\
748.498999332889	173.740036825904\\
747.498332221481	173.614106719887\\
746.497665110073	173.488244133726\\
745.496997998666	173.362449718116\\
744.496330887258	173.236724129665\\
743.495663775851	173.111068030948\\
742.494996664443	172.985482090577\\
741.494329553035	172.85996698326\\
740.493662441628	172.734523389865\\
739.49299533022	172.609151997487\\
738.492328218813	172.483853499511\\
737.491661107405	172.358628595682\\
736.490993995997	172.233477992165\\
735.49032688459	172.10840240162\\
734.489659773182	171.983402543263\\
733.488992661775	171.858479142941\\
732.488325550367	171.733632933196\\
731.487658438959	171.608864653341\\
730.486991327552	171.484175049524\\
729.486324216144	171.359564874805\\
728.485657104736	171.235034889228\\
727.484989993329	171.110585859891\\
726.484322881921	170.986218561021\\
725.483655770514	170.861933774052\\
724.482988659106	170.737732287694\\
723.482321547698	170.613614898014\\
722.481654436291	170.489582408514\\
721.480987324883	170.365635630201\\
720.480320213476	170.241775381677\\
719.479653102068	170.118002489206\\
718.47898599066	169.994317786803\\
717.478318879253	169.870722116313\\
716.477651767845	169.747216327488\\
715.476984656438	169.623801278078\\
714.47631754503	169.500477833905\\
713.475650433622	169.377246868955\\
712.474983322215	169.254109265459\\
711.474316210807	169.131065913978\\
710.4736490994	169.008117713495\\
709.472981987992	168.885265571497\\
708.472314876584	168.762510404067\\
707.471647765177	168.639853135974\\
706.470980653769	168.517294700759\\
705.470313542362	168.394836040831\\
704.469646430954	168.272478107559\\
703.468979319546	168.150221861361\\
702.468312208139	168.028068271804\\
701.467645096731	167.906018317694\\
700.466977985324	167.784072987175\\
699.466310873916	167.662233277825\\
698.465643762508	167.540500196755\\
697.464976651101	167.418874760706\\
696.464309539693	167.297357996153\\
695.463642428286	167.175950939401\\
694.462975316878	167.05465463669\\
693.46230820547	166.9334701443\\
692.461641094063	166.812398528649\\
691.460973982655	166.691440866405\\
690.460306871248	166.570598244588\\
689.45963975984	166.449871760681\\
688.458972648432	166.329262522732\\
687.458305537025	166.208771649472\\
686.457638425617	166.088400270419\\
685.456971314209	165.968149525993\\
684.456304202802	165.848020567628\\
683.455637091394	165.728014557887\\
682.454969979987	165.608132670574\\
681.454302868579	165.488376090855\\
680.453635757171	165.368746015373\\
679.452968645764	165.249243652367\\
678.452301534356	165.129870221792\\
677.451634422949	165.01062695544\\
676.450967311541	164.891515097062\\
675.450300200133	164.772535902494\\
674.449633088726	164.653690639778\\
673.448965977318	164.534980589291\\
672.448298865911	164.416407043873\\
671.447631754503	164.297971308953\\
670.446964643095	164.179674702681\\
669.446297531688	164.061518556056\\
668.44563042028	163.943504213066\\
667.444963308873	163.825633030814\\
666.444296197465	163.707906379656\\
665.443629086057	163.590325643342\\
664.44296197465	163.472892219146\\
663.442294863242	163.355607518012\\
662.441627751835	163.238472964694\\
661.440960640427	163.121489997893\\
660.440293529019	163.004660070409\\
659.439626417612	162.88798464928\\
658.438959306204	162.771465215929\\
657.438292194797	162.655103266317\\
656.437625083389	162.538900311086\\
655.436957971981	162.422857875715\\
654.436290860574	162.306977500671\\
653.435623749166	162.191260741562\\
652.434956637759	162.075709169295\\
651.434289526351	161.960324370233\\
650.433622414943	161.84510794635\\
649.432955303536	161.730061515398\\
648.432288192128	161.615186711063\\
647.43162108072	161.500485183132\\
646.430953969313	161.385958597658\\
645.430286857905	161.271608637127\\
644.429619746498	161.157437000626\\
643.42895263509	161.043445404013\\
642.428285523682	160.929635580091\\
641.427618412275	160.816009278781\\
640.426951300867	160.702568267295\\
639.42628418946	160.589314330319\\
638.425617078052	160.476249270185\\
637.424949966644	160.36337490706\\
636.424282855237	160.250693079121\\
635.423615743829	160.138205642744\\
634.422948632422	160.025914472691\\
633.422281521014	159.913821462293\\
632.421614409606	159.801928523649\\
631.420947298199	159.690237587808\\
630.420280186791	159.578750604971\\
629.419613075384	159.467469544684\\
628.418945963976	159.356396396035\\
627.418278852568	159.245533167854\\
626.417611741161	159.134881888918\\
625.416944629753	159.024444608151\\
624.416277518346	158.914223394831\\
623.415610406938	158.804220338801\\
622.41494329553	158.694437550675\\
621.414276184123	158.584877162053\\
620.413609072715	158.475541325732\\
619.412941961308	158.366432215929\\
618.4122748499	158.257552028491\\
617.411607738492	158.148902981123\\
616.410940627085	158.040487313609\\
615.410273515677	157.932307288034\\
614.40960640427	157.824365189016\\
613.408939292862	157.716663323933\\
612.408272181454	157.609204023158\\
611.407605070047	157.501989640288\\
610.406937958639	157.395022552389\\
609.406270847231	157.288305160226\\
608.405603735824	157.181839888511\\
607.404936624416	157.075629186144\\
606.404269513009	156.969675526461\\
605.403602401601	156.863981407481\\
604.402935290193	156.75854935216\\
603.402268178786	156.65338190864\\
602.401601067378	156.548481650512\\
601.400933955971	156.443851177068\\
600.400266844563	156.339493113567\\
599.399599733155	156.235410111499\\
598.398932621748	156.13160484885\\
597.39826551034	156.028080030369\\
596.397598398933	155.924838387848\\
595.396931287525	155.821882680387\\
594.396264176117	155.719215694679\\
593.39559706471	155.616840245286\\
592.394929953302	155.514759174924\\
591.394262841895	155.412975354749\\
590.393595730487	155.311491684644\\
589.392928619079	155.210311093511\\
588.392261507672	155.109436539568\\
587.391594396264	155.008871010643\\
586.390927284857	154.908617524475\\
585.390260173449	154.808679129022\\
584.389593062041	154.709058902759\\
583.388925950634	154.609759954994\\
582.388258839226	154.510785426178\\
581.387591727819	154.412138488222\\
580.386924616411	154.313822344814\\
579.386257505003	154.215840231741\\
578.385590393596	154.118195417215\\
577.384923282188	154.020891202201\\
576.384256170781	153.92393092075\\
575.383589059373	153.82731794033\\
574.382921947965	153.731055662168\\
573.382254836558	153.635147521589\\
572.38158772515	153.539596988363\\
571.380920613743	153.444407567053\\
570.380253502335	153.349582797363\\
569.379586390927	153.2551262545\\
568.37891927952	153.161041549528\\
567.378252168112	153.06733232973\\
566.377585056704	152.974002278977\\
565.376917945297	152.881055118095\\
564.376250833889	152.788494605241\\
563.375583722482	152.696324536277\\
562.374916611074	152.604548745151\\
561.374249499666	152.513171104283\\
560.373582388259	152.422195524952\\
559.372915276851	152.331625957691\\
558.372248165444	152.241466392676\\
557.371581054036	152.151720860134\\
556.370913942628	152.062393430741\\
555.370246831221	151.973488216032\\
554.369579719813	151.885009368814\\
553.368912608406	151.79696108358\\
552.368245496998	151.709347596928\\
551.36757838559	151.622173187989\\
550.366911274183	151.535442178852\\
549.366244162775	151.449158934997\\
548.365577051368	151.363327865734\\
547.36490993996	151.277953424641\\
546.364242828552	151.193040110012\\
545.363575717145	151.108592465307\\
544.362908605737	151.024615079604\\
543.36224149433	150.941112588058\\
542.361574382922	150.858089672369\\
541.360907271514	150.775551061243\\
540.360240160107	150.693501530869\\
539.359573048699	150.611945905398\\
538.358905937292	150.530889057417\\
537.358238825884	150.450335908444\\
536.357571714476	150.370291429416\\
535.356904603069	150.290760641184\\
534.356237491661	150.211748615016\\
533.355570380254	150.133260473103\\
532.354903268846	150.05530138907\\
531.354236157438	149.977876588489\\
530.353569046031	149.900991349407\\
529.352901934623	149.824651002865\\
528.352234823215	149.748860933435\\
527.351567711808	149.673626579752\\
526.3509006004	149.59895343506\\
525.350233488993	149.524847047757\\
524.349566377585	149.451313021949\\
523.348899266177	149.378357018006\\
522.34823215477	149.30598475313\\
521.347565043362	149.234202001918\\
520.346897931955	149.16301459694\\
519.346230820547	149.092428429323\\
518.345563709139	149.022449449329\\
517.344896597732	148.953083666954\\
516.344229486324	148.88433715252\\
515.343562374917	148.816216037284\\
514.342895263509	148.748726514044\\
513.342228152101	148.681874837755\\
512.341561040694	148.615667326148\\
511.340893929286	148.550110360364\\
510.340226817879	148.485210385581\\
509.339559706471	148.420973911658\\
508.338892595063	148.357407513777\\
507.338225483656	148.294517833102\\
506.337558372248	148.232311577431\\
505.336891260841	148.170795521865\\
504.336224149433	148.109976509479\\
503.335557038025	148.049861452002\\
502.334889926618	147.990457330499\\
501.33422281521	147.931771196065\\
500.333555703803	147.873810170521\\
499.332888592395	147.816581447124\\
498.332221480987	147.760092291275\\
497.33155436958	147.704350041239\\
496.330887258172	147.649362108874\\
495.330220146765	147.595135980359\\
494.329553035357	147.54167921694\\
493.328885923949	147.488999455675\\
492.328218812542	147.437104410191\\
491.327551701134	147.386001871441\\
490.326884589726	147.335699708481\\
489.326217478319	147.286205869243\\
488.325550366911	147.237528381322\\
487.324883255504	147.189675352767\\
486.324216144096	147.142654972883\\
485.323549032688	147.096475513036\\
484.322881921281	147.051145327474\\
483.322214809873	147.006672854147\\
482.321547698466	146.963066615542\\
481.320880587058	146.920335219519\\
480.32021347565	146.878487360164\\
479.319546364243	146.837531818644\\
478.318879252835	146.797477464068\\
477.318212141428	146.758333254369\\
476.31754503002	146.720108237178\\
475.316877918612	146.682811550716\\
474.316210807205	146.646452424697\\
473.315543695797	146.611040181233\\
472.31487658439	146.57658423575\\
471.314209472982	146.543094097916\\
470.313542361574	146.510579372573\\
469.312875250167	146.479049760684\\
468.312208138759	146.448515060283\\
467.311541027352	146.418985167439\\
466.310873915944	146.390470077226\\
465.310206804536	146.362979884705\\
464.309539693129	146.336524785917\\
463.308872581721	146.311115078876\\
462.308205470314	146.286761164588\\
461.307538358906	146.263473548064\\
460.306871247498	146.241262839352\\
459.306204136091	146.220139754575\\
458.305537024683	146.200115116986\\
457.304869913276	146.181199858019\\
456.304202801868	146.163405018367\\
455.30353569046	146.146741749059\\
454.302868579053	146.131221312552\\
453.302201467645	146.11685508383\\
452.301534356237	146.10365455152\\
451.30086724483	146.091631319014\\
450.300200133422	146.080797105601\\
449.299533022015	146.071163747614\\
448.298865910607	146.062743199586\\
447.298198799199	146.055547535413\\
446.297531687792	146.049588949541\\
445.296864576384	146.044879758147\\
444.296197464977	146.041432400346\\
443.295530353569	146.039259439402\\
442.294863242161	146.038373563953\\
441.294196130754	146.038787589249\\
440.293529019346	146.040514458398\\
439.292861907939	146.043567243629\\
438.292194796531	146.047959147563\\
437.291527685123	146.053703504501\\
436.290860573716	146.060813781719\\
435.290193462308	146.069303580779\\
434.289526350901	146.079186638851\\
433.288859239493	146.090476830051\\
432.288192128085	146.103188166787\\
431.287525016678	146.117334801121\\
430.28685790527	146.132931026144\\
429.286190793863	146.149991277367\\
428.285523682455	146.168530134115\\
427.284856571047	146.188562320949\\
426.28418945964	146.210102709091\\
425.283522348232	146.233166317866\\
424.282855236825	146.257768316162\\
423.282188125417	146.283924023893\\
422.281521014009	146.311648913492\\
421.280853902602	146.340958611403\\
420.280186791194	146.371868899598\\
419.279519679787	146.404395717102\\
418.278852568379	146.438555161537\\
417.278185456971	146.474363490682\\
416.277518345564	146.511837124038\\
415.276851234156	146.550992644423\\
414.276184122748	146.59184679957\\
413.275517011341	146.634416503749\\
412.274849899933	146.678718839395\\
411.274182788526	146.724771058763\\
410.273515677118	146.772590585591\\
409.27284856571	146.822195016781\\
408.272181454303	146.873602124097\\
407.271514342895	146.92682985588\\
406.270847231488	146.981896338775\\
405.27018012008	147.03881987948\\
404.269513008672	147.097618966512\\
403.268845897265	147.158312271981\\
402.268178785857	147.220918653396\\
401.26751167445	147.285457155474\\
400.266844563042	147.351947011973\\
399.266177451634	147.420407647545\\
398.265510340227	147.490858679601\\
397.264843228819	147.563319920198\\
396.264176117412	147.637811377943\\
395.263509006004	147.714353259912\\
394.262841894596	147.792965973596\\
393.262174783189	147.873670128854\\
392.261507671781	147.956486539894\\
391.260840560374	148.041436227271\\
390.260173448966	148.1285404199\\
389.259506337558	148.217820557092\\
388.258839226151	148.30929829061\\
387.258172114743	148.402995486744\\
386.257505003336	148.498934228399\\
385.256837891928	148.59713681722\\
384.25617078052	148.697625775717\\
383.255503669113	148.800423849423\\
382.254836557705	148.905554009073\\
381.254169446298	149.013039452795\\
380.25350233489	149.122903608331\\
379.252835223482	149.235170135274\\
378.252168112075	149.349862927328\\
377.251501000667	149.467006114591\\
376.25083388926	149.586624065856\\
375.250166777852	149.708741390939\\
374.249499666444	149.833382943025\\
373.248832555037	149.960573821037\\
372.248165443629	150.090339372031\\
371.247498332221	150.222705193612\\
370.246831220814	150.357697136367\\
369.246164109406	150.495341306335\\
368.245496997999	150.635664067486\\
367.244829886591	150.778692044233\\
366.244162775183	150.924452123962\\
365.243495663776	151.072971459593\\
364.242828552368	151.224277472161\\
363.242161440961	151.378397853417\\
362.241494329553	151.535360568465\\
361.240827218145	151.695193858415\\
360.240160106738	151.857926243066\\
359.23949299533	152.02358652361\\
358.238825883923	152.192203785367\\
357.238158772515	152.363807400543\\
356.237491661107	152.538427031014\\
355.2368245497	152.71609263114\\
354.236157438292	152.896834450599\\
353.235490326885	153.080683037256\\
352.234823215477	153.267669240053\\
351.234156104069	153.457824211931\\
350.233488992662	153.651179412773\\
349.232821881254	153.847766612387\\
348.232154769847	154.047617893504\\
347.231487658439	154.250765654813\\
346.230820547031	154.45724261402\\
345.230153435624	154.667081810943\\
344.229486324216	154.880316610626\\
343.228819212809	155.096980706494\\
342.228152101401	155.317108123527\\
341.227484989993	155.540733221474\\
340.226817878586	155.767890698088\\
339.226150767178	155.998615592403\\
338.225483655771	156.23294328803\\
337.224816544363	156.470909516491\\
336.224149432955	156.712550360588\\
335.223482321548	156.957902257792\\
334.22281521014	157.207002003679\\
333.222148098732	157.459886755387\\
332.221480987325	157.716594035109\\
331.220813875917	157.977161733623\\
330.22014676451	158.241628113854\\
329.219479653102	158.510031814462\\
328.218812541694	158.782411853473\\
327.218145430287	159.058807631947\\
326.217478318879	159.339258937665\\
325.216811207472	159.62380594887\\
324.216144096064	159.91248923803\\
323.215476984656	160.205349775641\\
322.214809873249	160.502428934071\\
321.214142761841	160.803768491427\\
320.213475650434	161.109410635475\\
319.212808539026	161.419397967584\\
318.212141427618	161.733773506715\\
317.211474316211	162.052580693442\\
316.210807204803	162.375863394019\\
315.210140093396	162.703665904475\\
314.209472981988	163.036032954754\\
313.20880587058	163.373009712898\\
312.208138759173	163.714641789259\\
311.207471647765	164.060975240757\\
310.206804536358	164.412056575181\\
309.20613742495	164.767932755523\\
308.205470313542	165.128651204361\\
307.204803202135	165.494259808275\\
306.204136090727	165.864806922311\\
305.20346897932	166.240341374486\\
304.202801867912	166.620912470333\\
303.202134756504	167.006569997491\\
302.201467645097	167.397364230335\\
301.200800533689	167.793345934656\\
300.200133422282	168.194566372381\\
299.199466310874	168.601077306331\\
298.198799199466	169.012931005039\\
297.198132088059	169.4301802476\\
296.197464976651	169.852878328571\\
295.196797865243	170.281079062923\\
294.196130753836	170.714836791023\\
293.195463642428	171.154206383687\\
292.194796531021	171.599243247257\\
291.194129419613	172.050003328742\\
290.193462308205	172.506543120997\\
289.192795196798	172.96891966796\\
288.19212808539	173.43719056993\\
287.191460973983	173.911413988898\\
286.190793862575	174.391648653929\\
285.190126751167	174.877953866591\\
284.18945963976	175.370389506442\\
283.188792528352	175.869016036559\\
282.188125416945	176.373894509126\\
281.187458305537	176.885086571072\\
280.186791194129	177.402654469763\\
279.186124082722	177.926661058744\\
278.185456971314	178.457169803538\\
277.184789859907	178.994244787502\\
276.184122748499	179.537950717729\\
275.183455637091	180.088352931014\\
274.182788525684	180.645517399872\\
273.182121414276	181.209510738615\\
272.181454302869	181.780400209479\\
271.180787191461	182.358253728819\\
270.180120080053	182.943139873352\\
269.179452968646	183.535127886466\\
268.178785857238	184.134287684581\\
267.178118745831	184.740689863577\\
266.177451634423	185.354405705276\\
265.176784523015	185.97550718399\\
264.176117411608	186.604066973123\\
263.1754503002	187.24015845184\\
262.174783188793	187.883855711801\\
261.174116077385	188.535233563949\\
260.173448965977	189.194367545371\\
259.17278185457	189.861333926216\\
258.172114743162	190.53620971668\\
257.171447631755	191.21907267406\\
256.170780520347	191.910001309865\\
255.170113408939	192.609074897004\\
254.169446297532	193.316373477032\\
253.168779186124	194.031977867469\\
252.168112074716	194.755969669186\\
251.167444963309	195.488431273859\\
250.166777851901	196.229445871493\\
249.166110740494	196.979097458016\\
248.165443629086	197.737470842944\\
247.164776517678	198.50465165712\\
246.164109406271	199.280726360516\\
245.163442294863	200.065782250121\\
244.162775183456	200.859907467893\\
243.162108072048	201.663191008786\\
242.16144096064	202.475722728856\\
241.160773849233	203.297593353438\\
240.160106737825	204.128894485403\\
239.159439626418	204.969718613487\\
238.15877251501	205.820159120702\\
237.158105403602	206.680310292822\\
236.157438292195	207.550267326952\\
235.156771180787	208.430126340172\\
234.15610406938	209.319984378262\\
233.155436957972	210.219939424514\\
232.154769846564	211.130090408616\\
231.154102735157	212.050537215625\\
230.153435623749	212.981380695027\\
229.152768512342	213.922722669869\\
228.152101400934	214.874665945989\\
227.151434289526	215.837314321321\\
226.150767178119	216.810772595293\\
225.150100066711	217.795146578314\\
224.149432955304	218.790543101339\\
223.148765843896	219.797070025529\\
222.148098732488	220.814836252007\\
221.147431621081	221.843951731693\\
220.146764509673	222.884527475237\\
219.146097398266	223.936675563038\\
218.145430286858	225.000509155366\\
217.14476317545	226.076142502568\\
216.144096064043	227.163690955374\\
215.143428952635	228.263270975294\\
214.142761841228	229.375000145116\\
213.14209472982	230.498997179501\\
212.141427618412	231.635381935669\\
211.140760507005	232.784275424195\\
210.140093395597	233.945799819891\\
209.139426284189	235.120078472807\\
208.138759172782	236.307235919313\\
207.138092061374	237.507397893298\\
206.137424949967	238.720691337471\\
205.136757838559	239.947244414759\\
204.136090727151	241.187186519817\\
203.135423615744	242.440648290642\\
202.134756504336	243.707761620293\\
201.134089392929	244.988659668725\\
200.133422281521	246.283476874721\\
199.132755170113	247.592348967947\\
198.132088058706	248.915412981112\\
197.131420947298	250.252807262234\\
196.130753835891	251.604671487035\\
195.130086724483	252.971146671434\\
194.129419613075	254.352375184165\\
193.128752501668	255.748500759507\\
192.12808539026	257.159668510133\\
191.127418278853	258.586024940079\\
190.126751167445	260.027717957831\\
189.126084056037	261.484896889527\\
188.12541694463	262.957712492291\\
187.124749833222	264.446316967684\\
186.124082721815	265.950863975277\\
185.123415610407	267.471508646353\\
184.122748498999	269.008407597731\\
183.122081387592	270.561718945725\\
182.121414276184	272.13160232022\\
181.120747164777	273.718218878887\\
180.120080053369	275.321731321522\\
179.119412941961	276.942303904528\\
178.118745830554	278.580102455505\\
177.118078719146	280.235294388013\\
176.117411607738	281.908048716431\\
175.116744496331	283.598536070979\\
174.116077384923	285.306928712868\\
173.115410273516	287.033400549587\\
172.114743162108	288.778127150339\\
171.1140760507	290.541285761608\\
170.113408939293	292.323055322875\\
169.112741827885	294.123616482483\\
168.112074716478	295.943151613633\\
167.11140760507	297.781844830542\\
166.110740493662	299.639882004739\\
165.110073382255	301.517450781516\\
164.109406270847	303.414740596531\\
163.10873915944	305.331942692548\\
162.108072048032	307.269250136357\\
161.107404936624	309.226857835826\\
160.106737825217	311.204962557118\\
159.106070713809	313.203762942068\\
158.105403602402	315.223459525714\\
157.104736490994	317.264254753989\\
156.104069379586	319.326353001579\\
155.103402268179	321.409960589942\\
154.102735156771	323.51528580549\\
153.102068045364	325.642538917939\\
152.101400933956	327.791932198828\\
151.100733822548	329.963679940204\\
150.100066711141	332.157998473481\\
149.099399599733	334.375106188475\\
148.098732488326	336.615223552592\\
147.098065376918	338.878573130224\\
146.09739826551	341.165379602301\\
145.096731154103	343.475869786021\\
144.096064042695	345.810272654769\\
143.095396931288	348.16881935821\\
142.09472981988	350.551743242573\\
141.094062708472	352.959279871114\\
140.093395597065	355.39166704477\\
139.092728485657	357.849144822993\\
138.09206137425	360.331955544786\\
137.091394262842	362.840343849925\\
136.090727151434	365.374556700365\\
135.090060040027	367.934843401863\\
134.089392928619	370.521455625775\\
133.088725817211	373.134647431071\\
132.088058705804	375.774675286523\\
131.087391594396	378.441798093138\\
130.086724482989	381.136277206752\\
129.086057371581	383.858376460854\\
128.085390260173	386.608362189611\\
127.084723148766	389.386503251104\\
126.084056037358	392.19307105077\\
125.083388925951	395.028339565068\\
124.082721814543	397.892585365349\\
123.082054703135	400.786087641946\\
122.081387591728	403.70912822849\\
121.08072048032	406.661991626436\\
120.080053368913	409.644965029823\\
119.079386257505	412.658338350244\\
118.078719146097	415.702404242063\\
117.07805203469	418.777458127835\\
116.077384923282	421.883798223989\\
115.076717811875	425.021725566712\\
114.076050700467	428.191544038088\\
113.075383589059	431.393560392472\\
112.074716477652	434.62808428309\\
111.074049366244	437.895428288896\\
110.073382254837	441.195907941666\\
109.072715143429	444.529841753337\\
108.072048032021	447.897551243593\\
107.071380920614	451.299360967701\\
106.070713809206	454.735598544609\\
105.070046697799	458.206594685277\\
104.069379586391	461.712683221285\\
103.068712474983	465.254201133699\\
102.068045363576	468.831488582166\\
101.067378252168	472.444888934335\\
100.066711140761	476.094748795474\\
99.0660440293529	479.78141803841\\
98.0653769179453	483.505249833704\\
97.0647098065377	487.266600680115\\
96.0640426951301	491.065830435346\\
95.0633755837225	494.903302347045\\
94.0627084723149	498.779383084111\\
93.0620413609073	502.694442768262\\
92.0613742494997	506.648855005906\\
91.0607071380921	510.642996920285\\
90.0600400266845	514.677249183919\\
89.0593729152769	518.751996051342\\
88.0587058038692	522.867625392125\\
87.0580386924616	527.024528724196\\
86.057371581054	531.223101247493\\
85.0567044696464	535.463741877866\\
84.0560373582388	539.74685328133\\
83.0553702468312	544.072841908609\\
82.0547031354236	548.442118029983\\
81.054036024016	552.85509577047\\
80.0533689126084	557.31219314531\\
79.0527018012008	561.813832095764\\
78.0520346897932	566.360438525259\\
77.0513675783856	570.952442335831\\
76.050700466978	575.590277464909\\
75.0500333555704	580.274381922436\\
74.0493662441628	585.005197828313\\
73.0486991327552	589.783171450188\\
72.0480320213476	594.608753241562\\
71.04736490994	599.482397880286\\
70.0466977985324	604.404564307358\\
69.0460306871248	609.375715766082\\
68.0453635757171	614.396319841594\\
67.0446964643095	619.466848500724\\
66.0440293529019	624.587778132224\\
65.0433622414943	629.759589587358\\
64.0426951300867	634.982768220857\\
63.0420280186791	640.257803932236\\
62.0413609072715	645.585191207492\\
61.0406937958639	650.965429161163\\
60.0400266844563	656.399021578776\\
59.0393595730487	661.886476959671\\
58.0386924616411	667.428308560214\\
57.0380253502335	673.025034437369\\
56.0373582388259	678.677177492719\\
55.0366911274183	684.385265516828\\
54.0360240160107	690.149831234019\\
53.0353569046031	695.971412347557\\
52.0346897931955	701.850551585234\\
51.0340226817879	707.78779674536\\
50.0333555703803	713.783700743164\\
49.0326884589727	719.838821657626\\
48.032021347565	725.9537227787\\
47.0313542361574	732.128972654985\\
46.0306871247498	738.36514514181\\
45.0300200133422	744.662819449754\\
44.0293529019346	751.022580193591\\
43.028685790527	757.445017441703\\
42.0280186791194	763.930726765861\\
41.0273515677118	770.480309291555\\
40.0266844563042	777.094371748699\\
39.0260173448966	783.773526522799\\
38.025350233489	790.5183917066\\
37.0246831220814	797.329591152186\\
36.0240160106738	804.20775452353\\
35.0233488992662	811.153517349531\\
34.0226817878586	818.167521077527\\
33.022014676451	825.25041312726\\
32.0213475650434	832.402846945349\\
31.0206804536358	839.625482060242\\
30.0200133422282	846.918984137647\\
29.0193462308205	854.284025036464\\
28.0186791194129	861.721282865237\\
27.0180120080053	869.231442039046\\
26.0173448965977	876.815193336991\\
25.0166777851901	884.473233960133\\
24.0160106737825	892.206267589948\\
23.0153435623749	900.015004447337\\
22.0146764509673	907.900161352124\\
21.0140093395597	915.862461783118\\
20.0133422281521	923.902635938672\\
19.0126751167445	932.021420797822\\
18.0120080053369	940.219560181927\\
17.0113408939293	948.497804816901\\
16.0106737825217	956.856912395952\\
15.0100066711141	965.297647642925\\
14.0093395597065	973.820782376173\\
13.0086724482989	982.427095573012\\
12.0080053368913	991.117373434722\\
11.0073382254837	999.892409452196\\
10.0066711140761	1008.75300447209\\
9.00600400266845	1017.69996676358\\
8.00533689126084	1026.73411208577\\
7.00466977985324	1035.85626375561\\
6.00400266844563	1045.0672527165\\
5.00333555703803	1054.3679176074\\
4.00266844563042	1063.75910483271\\
3.00200133422282	1073.24166863259\\
2.00133422281521	1082.81647115401\\
1.00066711140761	1092.48438252245\\
0	1102.24628091412\\
}--cycle;

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1127.24628091412\\
1.00066711140761	1117.48438252245\\
2.00133422281521	1107.81647115401\\
3.00200133422282	1098.24166863259\\
4.00266844563042	1088.75910483271\\
5.00333555703803	1079.3679176074\\
6.00400266844563	1070.0672527165\\
7.00466977985324	1060.85626375561\\
8.00533689126084	1051.73411208577\\
9.00600400266845	1042.69996676358\\
10.0066711140761	1033.75300447209\\
11.0073382254837	1024.8924094522\\
12.0080053368913	1016.11737343472\\
13.0086724482989	1007.42709557301\\
14.0093395597065	998.820782376173\\
15.0100066711141	990.297647642925\\
16.0106737825217	981.856912395952\\
17.0113408939293	973.497804816901\\
18.0120080053369	965.219560181927\\
19.0126751167445	957.021420797822\\
20.0133422281521	948.902635938672\\
21.0140093395597	940.862461783118\\
22.0146764509673	932.900161352124\\
23.0153435623749	925.015004447337\\
24.0160106737825	917.206267589948\\
25.0166777851901	909.473233960133\\
26.0173448965977	901.815193336991\\
27.0180120080053	894.231442039046\\
28.0186791194129	886.721282865237\\
29.0193462308205	879.284025036464\\
30.0200133422282	871.918984137647\\
31.0206804536358	864.625482060242\\
32.0213475650434	857.402846945349\\
33.022014676451	850.25041312726\\
34.0226817878586	843.167521077527\\
35.0233488992662	836.153517349531\\
36.0240160106738	829.20775452353\\
37.0246831220814	822.329591152186\\
38.025350233489	815.5183917066\\
39.0260173448966	808.773526522799\\
40.0266844563042	802.094371748699\\
41.0273515677118	795.480309291555\\
42.0280186791194	788.930726765861\\
43.028685790527	782.445017441703\\
44.0293529019346	776.022580193591\\
45.0300200133422	769.662819449754\\
46.0306871247498	763.36514514181\\
47.0313542361574	757.128972654985\\
48.032021347565	750.9537227787\\
49.0326884589727	744.838821657626\\
50.0333555703803	738.783700743164\\
51.0340226817879	732.78779674536\\
52.0346897931955	726.850551585234\\
53.0353569046031	720.971412347557\\
54.0360240160107	715.149831234019\\
55.0366911274183	709.385265516828\\
56.0373582388259	703.677177492719\\
57.0380253502335	698.025034437369\\
58.0386924616411	692.428308560214\\
59.0393595730487	686.886476959671\\
60.0400266844563	681.399021578776\\
61.0406937958639	675.965429161163\\
62.0413609072715	670.585191207492\\
63.0420280186791	665.257803932236\\
64.0426951300867	659.982768220857\\
65.0433622414943	654.759589587358\\
66.0440293529019	649.587778132224\\
67.0446964643095	644.466848500724\\
68.0453635757171	639.396319841594\\
69.0460306871248	634.375715766082\\
70.0466977985324	629.404564307358\\
71.04736490994	624.482397880286\\
72.0480320213476	619.608753241562\\
73.0486991327552	614.783171450188\\
74.0493662441628	610.005197828313\\
75.0500333555704	605.274381922436\\
76.050700466978	600.590277464909\\
77.0513675783856	595.952442335831\\
78.0520346897932	591.360438525259\\
79.0527018012008	586.813832095764\\
80.0533689126084	582.31219314531\\
81.054036024016	577.85509577047\\
82.0547031354236	573.442118029983\\
83.0553702468312	569.072841908609\\
84.0560373582388	564.74685328133\\
85.0567044696464	560.463741877866\\
86.057371581054	556.223101247493\\
87.0580386924616	552.024528724196\\
88.0587058038692	547.867625392125\\
89.0593729152769	543.751996051342\\
90.0600400266845	539.677249183919\\
91.0607071380921	535.642996920285\\
92.0613742494997	531.648855005906\\
93.0620413609073	527.694442768262\\
94.0627084723149	523.779383084111\\
95.0633755837225	519.903302347045\\
96.0640426951301	516.065830435346\\
97.0647098065377	512.266600680115\\
98.0653769179453	508.505249833704\\
99.0660440293529	504.78141803841\\
100.066711140761	501.094748795474\\
101.067378252168	497.444888934335\\
102.068045363576	493.831488582166\\
103.068712474983	490.254201133699\\
104.069379586391	486.712683221285\\
105.070046697799	483.206594685277\\
106.070713809206	479.735598544609\\
107.071380920614	476.299360967701\\
108.072048032021	472.897551243593\\
109.072715143429	469.529841753337\\
110.073382254837	466.195907941666\\
111.074049366244	462.895428288896\\
112.074716477652	459.62808428309\\
113.075383589059	456.393560392472\\
114.076050700467	453.191544038088\\
115.076717811875	450.021725566712\\
116.077384923282	446.883798223989\\
117.07805203469	443.777458127835\\
118.078719146097	440.702404242063\\
119.079386257505	437.658338350244\\
120.080053368913	434.644965029823\\
121.08072048032	431.661991626436\\
122.081387591728	428.70912822849\\
123.082054703135	425.786087641946\\
124.082721814543	422.892585365349\\
125.083388925951	420.028339565068\\
126.084056037358	417.19307105077\\
127.084723148766	414.386503251104\\
128.085390260173	411.608362189611\\
129.086057371581	408.858376460854\\
130.086724482989	406.136277206752\\
131.087391594396	403.441798093138\\
132.088058705804	400.774675286523\\
133.088725817211	398.134647431071\\
134.089392928619	395.521455625775\\
135.090060040027	392.934843401863\\
136.090727151434	390.374556700365\\
137.091394262842	387.840343849925\\
138.09206137425	385.331955544786\\
139.092728485657	382.849144822993\\
140.093395597065	380.39166704477\\
141.094062708472	377.959279871114\\
142.09472981988	375.551743242573\\
143.095396931288	373.16881935821\\
144.096064042695	370.810272654769\\
145.096731154103	368.475869786021\\
146.09739826551	366.165379602301\\
147.098065376918	363.878573130224\\
148.098732488326	361.615223552592\\
149.099399599733	359.375106188475\\
150.100066711141	357.157998473481\\
151.100733822548	354.963679940204\\
152.101400933956	352.791932198828\\
153.102068045364	350.642538917939\\
154.102735156771	348.51528580549\\
155.103402268179	346.409960589942\\
156.104069379586	344.326353001579\\
157.104736490994	342.264254753989\\
158.105403602402	340.223459525714\\
159.106070713809	338.203762942068\\
160.106737825217	336.204962557118\\
161.107404936624	334.226857835826\\
162.108072048032	332.269250136357\\
163.10873915944	330.331942692548\\
164.109406270847	328.414740596531\\
165.110073382255	326.517450781516\\
166.110740493662	324.639882004739\\
167.11140760507	322.781844830542\\
168.112074716478	320.943151613633\\
169.112741827885	319.123616482483\\
170.113408939293	317.323055322875\\
171.1140760507	315.541285761608\\
172.114743162108	313.778127150339\\
173.115410273516	312.033400549587\\
174.116077384923	310.306928712868\\
175.116744496331	308.598536070979\\
176.117411607738	306.908048716431\\
177.118078719146	305.235294388013\\
178.118745830554	303.580102455505\\
179.119412941961	301.942303904528\\
180.120080053369	300.321731321522\\
181.120747164777	298.718218878887\\
182.121414276184	297.13160232022\\
183.122081387592	295.561718945725\\
184.122748498999	294.008407597731\\
185.123415610407	292.471508646353\\
186.124082721815	290.950863975277\\
187.124749833222	289.446316967684\\
188.12541694463	287.957712492291\\
189.126084056037	286.484896889527\\
190.126751167445	285.027717957831\\
191.127418278853	283.586024940079\\
192.12808539026	282.159668510133\\
193.128752501668	280.748500759507\\
194.129419613075	279.352375184165\\
195.130086724483	277.971146671434\\
196.130753835891	276.604671487035\\
197.131420947298	275.252807262234\\
198.132088058706	273.915412981112\\
199.132755170113	272.592348967947\\
200.133422281521	271.283476874721\\
201.134089392929	269.988659668725\\
202.134756504336	268.707761620293\\
203.135423615744	267.440648290642\\
204.136090727151	266.187186519817\\
205.136757838559	264.947244414759\\
206.137424949967	263.720691337471\\
207.138092061374	262.507397893298\\
208.138759172782	261.307235919313\\
209.139426284189	260.120078472807\\
210.140093395597	258.945799819891\\
211.140760507005	257.784275424195\\
212.141427618412	256.635381935669\\
213.14209472982	255.498997179501\\
214.142761841228	254.375000145116\\
215.143428952635	253.263270975294\\
216.144096064043	252.163690955374\\
217.14476317545	251.076142502568\\
218.145430286858	250.000509155366\\
219.146097398266	248.936675563038\\
220.146764509673	247.884527475237\\
221.147431621081	246.843951731693\\
222.148098732488	245.814836252007\\
223.148765843896	244.797070025529\\
224.149432955304	243.790543101339\\
225.150100066711	242.795146578314\\
226.150767178119	241.810772595293\\
227.151434289526	240.837314321321\\
228.152101400934	239.874665945989\\
229.152768512342	238.922722669869\\
230.153435623749	237.981380695027\\
231.154102735157	237.050537215625\\
232.154769846564	236.130090408616\\
233.155436957972	235.219939424514\\
234.15610406938	234.319984378262\\
235.156771180787	233.430126340172\\
236.157438292195	232.550267326952\\
237.158105403602	231.680310292822\\
238.15877251501	230.820159120702\\
239.159439626418	229.969718613487\\
240.160106737825	229.128894485403\\
241.160773849233	228.297593353438\\
242.16144096064	227.475722728856\\
243.162108072048	226.663191008786\\
244.162775183456	225.859907467893\\
245.163442294863	225.065782250121\\
246.164109406271	224.280726360516\\
247.164776517678	223.50465165712\\
248.165443629086	222.737470842944\\
249.166110740494	221.979097458016\\
250.166777851901	221.229445871493\\
251.167444963309	220.488431273859\\
252.168112074716	219.755969669186\\
253.168779186124	219.031977867469\\
254.169446297532	218.316373477032\\
255.170113408939	217.609074897004\\
256.170780520347	216.910001309865\\
257.171447631755	216.21907267406\\
258.172114743162	215.53620971668\\
259.17278185457	214.861333926216\\
260.173448965977	214.194367545371\\
261.174116077385	213.535233563949\\
262.174783188793	212.883855711801\\
263.1754503002	212.24015845184\\
264.176117411608	211.604066973123\\
265.176784523015	210.97550718399\\
266.177451634423	210.354405705276\\
267.178118745831	209.740689863577\\
268.178785857238	209.134287684581\\
269.179452968646	208.535127886466\\
270.180120080053	207.943139873352\\
271.180787191461	207.358253728819\\
272.181454302869	206.780400209479\\
273.182121414276	206.209510738615\\
274.182788525684	205.645517399872\\
275.183455637091	205.088352931014\\
276.184122748499	204.537950717729\\
277.184789859907	203.994244787502\\
278.185456971314	203.457169803538\\
279.186124082722	202.926661058744\\
280.186791194129	202.402654469763\\
281.187458305537	201.885086571072\\
282.188125416945	201.373894509126\\
283.188792528352	200.869016036559\\
284.18945963976	200.370389506442\\
285.190126751167	199.877953866591\\
286.190793862575	199.391648653929\\
287.191460973983	198.911413988898\\
288.19212808539	198.43719056993\\
289.192795196798	197.96891966796\\
290.193462308205	197.506543120997\\
291.194129419613	197.050003328742\\
292.194796531021	196.599243247257\\
293.195463642428	196.154206383687\\
294.196130753836	195.714836791023\\
295.196797865243	195.281079062923\\
296.197464976651	194.852878328571\\
297.198132088059	194.4301802476\\
298.198799199466	194.012931005039\\
299.199466310874	193.601077306331\\
300.200133422282	193.194566372381\\
301.200800533689	192.793345934656\\
302.201467645097	192.397364230335\\
303.202134756504	192.006569997491\\
304.202801867912	191.620912470333\\
305.20346897932	191.240341374486\\
306.204136090727	190.864806922311\\
307.204803202135	190.494259808275\\
308.205470313542	190.128651204361\\
309.20613742495	189.767932755523\\
310.206804536358	189.412056575181\\
311.207471647765	189.060975240757\\
312.208138759173	188.714641789259\\
313.20880587058	188.373009712898\\
314.209472981988	188.036032954754\\
315.210140093396	187.703665904475\\
316.210807204803	187.375863394019\\
317.211474316211	187.052580693442\\
318.212141427618	186.733773506715\\
319.212808539026	186.419397967584\\
320.213475650434	186.109410635475\\
321.214142761841	185.803768491427\\
322.214809873249	185.502428934071\\
323.215476984656	185.205349775641\\
324.216144096064	184.91248923803\\
325.216811207472	184.62380594887\\
326.217478318879	184.339258937665\\
327.218145430287	184.058807631947\\
328.218812541694	183.782411853473\\
329.219479653102	183.510031814462\\
330.22014676451	183.241628113854\\
331.220813875917	182.977161733623\\
332.221480987325	182.716594035109\\
333.222148098732	182.459886755387\\
334.22281521014	182.207002003679\\
335.223482321548	181.957902257792\\
336.224149432955	181.712550360588\\
337.224816544363	181.470909516491\\
338.225483655771	181.23294328803\\
339.226150767178	180.998615592403\\
340.226817878586	180.767890698088\\
341.227484989993	180.540733221474\\
342.228152101401	180.317108123527\\
343.228819212809	180.096980706494\\
344.229486324216	179.880316610626\\
345.230153435624	179.667081810943\\
346.230820547031	179.45724261402\\
347.231487658439	179.250765654813\\
348.232154769847	179.047617893504\\
349.232821881254	178.847766612387\\
350.233488992662	178.651179412773\\
351.234156104069	178.457824211931\\
352.234823215477	178.267669240053\\
353.235490326885	178.080683037256\\
354.236157438292	177.896834450599\\
355.2368245497	177.71609263114\\
356.237491661107	177.538427031014\\
357.238158772515	177.363807400543\\
358.238825883923	177.192203785367\\
359.23949299533	177.02358652361\\
360.240160106738	176.857926243066\\
361.240827218145	176.695193858415\\
362.241494329553	176.535360568465\\
363.242161440961	176.378397853417\\
364.242828552368	176.224277472161\\
365.243495663776	176.072971459593\\
366.244162775183	175.924452123962\\
367.244829886591	175.778692044233\\
368.245496997999	175.635664067486\\
369.246164109406	175.495341306335\\
370.246831220814	175.357697136367\\
371.247498332221	175.222705193612\\
372.248165443629	175.090339372031\\
373.248832555037	174.960573821037\\
374.249499666444	174.833382943025\\
375.250166777852	174.708741390939\\
376.25083388926	174.586624065856\\
377.251501000667	174.467006114591\\
378.252168112075	174.349862927328\\
379.252835223482	174.235170135274\\
380.25350233489	174.122903608331\\
381.254169446298	174.013039452795\\
382.254836557705	173.905554009073\\
383.255503669113	173.800423849423\\
384.25617078052	173.697625775717\\
385.256837891928	173.59713681722\\
386.257505003336	173.498934228399\\
387.258172114743	173.402995486744\\
388.258839226151	173.30929829061\\
389.259506337558	173.217820557092\\
390.260173448966	173.1285404199\\
391.260840560374	173.041436227271\\
392.261507671781	172.956486539894\\
393.262174783189	172.873670128854\\
394.262841894596	172.792965973596\\
395.263509006004	172.714353259912\\
396.264176117412	172.637811377943\\
397.264843228819	172.563319920198\\
398.265510340227	172.490858679601\\
399.266177451634	172.420407647545\\
400.266844563042	172.351947011973\\
401.26751167445	172.285457155474\\
402.268178785857	172.220918653396\\
403.268845897265	172.158312271981\\
404.269513008672	172.097618966512\\
405.27018012008	172.03881987948\\
406.270847231488	171.981896338775\\
407.271514342895	171.92682985588\\
408.272181454303	171.873602124097\\
409.27284856571	171.822195016781\\
410.273515677118	171.772590585591\\
411.274182788526	171.724771058763\\
412.274849899933	171.678718839395\\
413.275517011341	171.634416503749\\
414.276184122748	171.59184679957\\
415.276851234156	171.550992644423\\
416.277518345564	171.511837124038\\
417.278185456971	171.474363490682\\
418.278852568379	171.438555161537\\
419.279519679787	171.404395717102\\
420.280186791194	171.371868899598\\
421.280853902602	171.340958611403\\
422.281521014009	171.311648913492\\
423.282188125417	171.283924023893\\
424.282855236825	171.257768316162\\
425.283522348232	171.233166317866\\
426.28418945964	171.210102709091\\
427.284856571047	171.188562320949\\
428.285523682455	171.168530134115\\
429.286190793863	171.149991277367\\
430.28685790527	171.132931026144\\
431.287525016678	171.117334801121\\
432.288192128085	171.103188166787\\
433.288859239493	171.090476830051\\
434.289526350901	171.079186638851\\
435.290193462308	171.069303580779\\
436.290860573716	171.060813781719\\
437.291527685123	171.053703504501\\
438.292194796531	171.047959147563\\
439.292861907939	171.043567243629\\
440.293529019346	171.040514458398\\
441.294196130754	171.038787589249\\
442.294863242161	171.038373563953\\
443.295530353569	171.039259439402\\
444.296197464977	171.041432400346\\
445.296864576384	171.044879758147\\
446.297531687792	171.049588949541\\
447.298198799199	171.055547535413\\
448.298865910607	171.062743199586\\
449.299533022015	171.071163747614\\
450.300200133422	171.080797105601\\
451.30086724483	171.091631319014\\
452.301534356237	171.10365455152\\
453.302201467645	171.11685508383\\
454.302868579053	171.131221312552\\
455.30353569046	171.146741749059\\
456.304202801868	171.163405018367\\
457.304869913276	171.181199858019\\
458.305537024683	171.200115116986\\
459.306204136091	171.220139754575\\
460.306871247498	171.241262839352\\
461.307538358906	171.263473548064\\
462.308205470314	171.286761164588\\
463.308872581721	171.311115078876\\
464.309539693129	171.336524785917\\
465.310206804536	171.362979884705\\
466.310873915944	171.390470077226\\
467.311541027352	171.418985167439\\
468.312208138759	171.448515060283\\
469.312875250167	171.479049760684\\
470.313542361574	171.510579372573\\
471.314209472982	171.543094097916\\
472.31487658439	171.57658423575\\
473.315543695797	171.611040181233\\
474.316210807205	171.646452424697\\
475.316877918612	171.682811550716\\
476.31754503002	171.720108237178\\
477.318212141428	171.758333254369\\
478.318879252835	171.797477464068\\
479.319546364243	171.837531818644\\
480.32021347565	171.878487360164\\
481.320880587058	171.920335219519\\
482.321547698466	171.963066615542\\
483.322214809873	172.006672854147\\
484.322881921281	172.051145327474\\
485.323549032688	172.096475513036\\
486.324216144096	172.142654972883\\
487.324883255504	172.189675352767\\
488.325550366911	172.237528381322\\
489.326217478319	172.286205869243\\
490.326884589726	172.335699708481\\
491.327551701134	172.386001871441\\
492.328218812542	172.437104410191\\
493.328885923949	172.488999455675\\
494.329553035357	172.54167921694\\
495.330220146765	172.595135980359\\
496.330887258172	172.649362108874\\
497.33155436958	172.704350041239\\
498.332221480987	172.760092291275\\
499.332888592395	172.816581447124\\
500.333555703803	172.873810170521\\
501.33422281521	172.931771196065\\
502.334889926618	172.990457330499\\
503.335557038025	173.049861452002\\
504.336224149433	173.109976509479\\
505.336891260841	173.170795521865\\
506.337558372248	173.232311577431\\
507.338225483656	173.294517833102\\
508.338892595063	173.357407513777\\
509.339559706471	173.420973911658\\
510.340226817879	173.485210385581\\
511.340893929286	173.550110360364\\
512.341561040694	173.615667326148\\
513.342228152101	173.681874837755\\
514.342895263509	173.748726514044\\
515.343562374917	173.816216037284\\
516.344229486324	173.88433715252\\
517.344896597732	173.953083666954\\
518.345563709139	174.022449449329\\
519.346230820547	174.092428429323\\
520.346897931955	174.16301459694\\
521.347565043362	174.234202001918\\
522.34823215477	174.30598475313\\
523.348899266177	174.378357018006\\
524.349566377585	174.451313021949\\
525.350233488993	174.524847047757\\
526.3509006004	174.59895343506\\
527.351567711808	174.673626579752\\
528.352234823215	174.748860933435\\
529.352901934623	174.824651002865\\
530.353569046031	174.900991349407\\
531.354236157438	174.977876588489\\
532.354903268846	175.05530138907\\
533.355570380254	175.133260473103\\
534.356237491661	175.211748615016\\
535.356904603069	175.290760641184\\
536.357571714476	175.370291429416\\
537.358238825884	175.450335908444\\
538.358905937292	175.530889057417\\
539.359573048699	175.611945905398\\
540.360240160107	175.693501530869\\
541.360907271514	175.775551061243\\
542.361574382922	175.858089672369\\
543.36224149433	175.941112588058\\
544.362908605737	176.024615079604\\
545.363575717145	176.108592465307\\
546.364242828552	176.193040110012\\
547.36490993996	176.277953424641\\
548.365577051368	176.363327865734\\
549.366244162775	176.449158934997\\
550.366911274183	176.535442178852\\
551.36757838559	176.622173187989\\
552.368245496998	176.709347596928\\
553.368912608406	176.79696108358\\
554.369579719813	176.885009368814\\
555.370246831221	176.973488216032\\
556.370913942628	177.062393430741\\
557.371581054036	177.151720860134\\
558.372248165444	177.241466392676\\
559.372915276851	177.331625957691\\
560.373582388259	177.422195524952\\
561.374249499666	177.513171104283\\
562.374916611074	177.604548745151\\
563.375583722482	177.696324536277\\
564.376250833889	177.788494605241\\
565.376917945297	177.881055118095\\
566.377585056704	177.974002278977\\
567.378252168112	178.06733232973\\
568.37891927952	178.161041549528\\
569.379586390927	178.2551262545\\
570.380253502335	178.349582797363\\
571.380920613743	178.444407567053\\
572.38158772515	178.539596988363\\
573.382254836558	178.635147521589\\
574.382921947965	178.731055662168\\
575.383589059373	178.82731794033\\
576.384256170781	178.92393092075\\
577.384923282188	179.020891202201\\
578.385590393596	179.118195417215\\
579.386257505003	179.215840231741\\
580.386924616411	179.313822344814\\
581.387591727819	179.412138488222\\
582.388258839226	179.510785426178\\
583.388925950634	179.609759954994\\
584.389593062041	179.709058902759\\
585.390260173449	179.808679129022\\
586.390927284857	179.908617524475\\
587.391594396264	180.008871010643\\
588.392261507672	180.109436539568\\
589.392928619079	180.210311093511\\
590.393595730487	180.311491684644\\
591.394262841895	180.412975354749\\
592.394929953302	180.514759174924\\
593.39559706471	180.616840245286\\
594.396264176117	180.719215694679\\
595.396931287525	180.821882680387\\
596.397598398933	180.924838387848\\
597.39826551034	181.028080030369\\
598.398932621748	181.13160484885\\
599.399599733155	181.235410111499\\
600.400266844563	181.339493113567\\
601.400933955971	181.443851177068\\
602.401601067378	181.548481650512\\
603.402268178786	181.65338190864\\
604.402935290193	181.75854935216\\
605.403602401601	181.863981407481\\
606.404269513009	181.969675526461\\
607.404936624416	182.075629186144\\
608.405603735824	182.181839888511\\
609.406270847231	182.288305160226\\
610.406937958639	182.395022552389\\
611.407605070047	182.501989640288\\
612.408272181454	182.609204023158\\
613.408939292862	182.716663323933\\
614.40960640427	182.824365189016\\
615.410273515677	182.932307288034\\
616.410940627085	183.040487313609\\
617.411607738492	183.148902981123\\
618.4122748499	183.257552028491\\
619.412941961308	183.366432215929\\
620.413609072715	183.475541325732\\
621.414276184123	183.584877162053\\
622.41494329553	183.694437550675\\
623.415610406938	183.804220338801\\
624.416277518346	183.914223394831\\
625.416944629753	184.024444608151\\
626.417611741161	184.134881888918\\
627.418278852568	184.245533167854\\
628.418945963976	184.356396396035\\
629.419613075384	184.467469544684\\
630.420280186791	184.578750604971\\
631.420947298199	184.690237587808\\
632.421614409606	184.801928523649\\
633.422281521014	184.913821462293\\
634.422948632422	185.025914472691\\
635.423615743829	185.138205642744\\
636.424282855237	185.250693079121\\
637.424949966644	185.36337490706\\
638.425617078052	185.476249270185\\
639.42628418946	185.589314330319\\
640.426951300867	185.702568267295\\
641.427618412275	185.816009278781\\
642.428285523682	185.929635580091\\
643.42895263509	186.043445404013\\
644.429619746498	186.157437000626\\
645.430286857905	186.271608637127\\
646.430953969313	186.385958597658\\
647.43162108072	186.500485183132\\
648.432288192128	186.615186711063\\
649.432955303536	186.730061515398\\
650.433622414943	186.84510794635\\
651.434289526351	186.960324370233\\
652.434956637759	187.075709169295\\
653.435623749166	187.191260741562\\
654.436290860574	187.306977500671\\
655.436957971981	187.422857875715\\
656.437625083389	187.538900311086\\
657.438292194797	187.655103266317\\
658.438959306204	187.771465215929\\
659.439626417612	187.88798464928\\
660.440293529019	188.004660070409\\
661.440960640427	188.121489997893\\
662.441627751835	188.238472964694\\
663.442294863242	188.355607518012\\
664.44296197465	188.472892219146\\
665.443629086057	188.590325643342\\
666.444296197465	188.707906379656\\
667.444963308873	188.825633030814\\
668.44563042028	188.943504213066\\
669.446297531688	189.061518556056\\
670.446964643095	189.179674702681\\
671.447631754503	189.297971308953\\
672.448298865911	189.416407043873\\
673.448965977318	189.534980589291\\
674.449633088726	189.653690639778\\
675.450300200133	189.772535902494\\
676.450967311541	189.891515097062\\
677.451634422949	190.01062695544\\
678.452301534356	190.129870221792\\
679.452968645764	190.249243652367\\
680.453635757171	190.368746015373\\
681.454302868579	190.488376090855\\
682.454969979987	190.608132670574\\
683.455637091394	190.728014557887\\
684.456304202802	190.848020567628\\
685.456971314209	190.968149525993\\
686.457638425617	191.088400270419\\
687.458305537025	191.208771649472\\
688.458972648432	191.329262522732\\
689.45963975984	191.449871760681\\
690.460306871248	191.570598244588\\
691.460973982655	191.691440866405\\
692.461641094063	191.812398528649\\
693.46230820547	191.9334701443\\
694.462975316878	192.05465463669\\
695.463642428286	192.175950939401\\
696.464309539693	192.297357996153\\
697.464976651101	192.418874760706\\
698.465643762508	192.540500196755\\
699.466310873916	192.662233277825\\
700.466977985324	192.784072987175\\
701.467645096731	192.906018317694\\
702.468312208139	193.028068271804\\
703.468979319546	193.150221861361\\
704.469646430954	193.272478107559\\
705.470313542362	193.394836040831\\
706.470980653769	193.517294700759\\
707.471647765177	193.639853135974\\
708.472314876584	193.762510404067\\
709.472981987992	193.885265571497\\
710.4736490994	194.008117713495\\
711.474316210807	194.131065913978\\
712.474983322215	194.254109265459\\
713.475650433622	194.377246868955\\
714.47631754503	194.500477833905\\
715.476984656438	194.623801278078\\
716.477651767845	194.747216327488\\
717.478318879253	194.870722116313\\
718.47898599066	194.994317786803\\
719.479653102068	195.118002489206\\
720.480320213476	195.241775381677\\
721.480987324883	195.365635630201\\
722.481654436291	195.489582408514\\
723.482321547698	195.613614898014\\
724.482988659106	195.737732287694\\
725.483655770514	195.861933774052\\
726.484322881921	195.986218561021\\
727.484989993329	196.110585859891\\
728.485657104736	196.235034889228\\
729.486324216144	196.359564874805\\
730.486991327552	196.484175049524\\
731.487658438959	196.608864653341\\
732.488325550367	196.733632933196\\
733.488992661775	196.858479142941\\
734.489659773182	196.983402543263\\
735.49032688459	197.10840240162\\
736.490993995997	197.233477992165\\
737.491661107405	197.358628595682\\
738.492328218813	197.483853499511\\
739.49299533022	197.609151997487\\
740.493662441628	197.734523389865\\
741.494329553035	197.85996698326\\
742.494996664443	197.985482090577\\
743.495663775851	198.111068030948\\
744.496330887258	198.236724129665\\
745.496997998666	198.362449718116\\
746.497665110073	198.488244133726\\
747.498332221481	198.614106719887\\
748.498999332889	198.740036825904\\
749.499666444296	198.866033806926\\
750.500333555704	198.992097023889\\
751.501000667111	199.118225843457\\
752.501667778519	199.24441963796\\
753.502334889927	199.370677785333\\
754.503002001334	199.496999669065\\
755.503669112742	199.623384678132\\
756.504336224149	199.749832206946\\
757.505003335557	199.876341655297\\
758.505670446965	200.002912428295\\
759.506337558372	200.129543936316\\
760.50700466978	200.256235594947\\
761.507671781187	200.382986824933\\
762.508338892595	200.509797052119\\
763.509006004003	200.636665707402\\
764.50967311541	200.763592226673\\
765.510340226818	200.890576050768\\
766.511007338225	201.017616625418\\
767.511674449633	201.144713401192\\
768.512341561041	201.271865833453\\
769.513008672448	201.399073382303\\
770.513675783856	201.526335512534\\
771.514342895264	201.653651693583\\
772.515010006671	201.781021399478\\
773.515677118079	201.908444108794\\
774.516344229486	202.035919304602\\
775.517011340894	202.163446474423\\
776.517678452302	202.291025110186\\
777.518345563709	202.418654708172\\
778.519012675117	202.546334768979\\
779.519679786524	202.674064797468\\
780.520346897932	202.801844302724\\
781.52101400934	202.929672798008\\
782.521681120747	203.057549800717\\
783.522348232155	203.185474832336\\
784.523015343562	203.313447418399\\
785.52368245497	203.441467088444\\
786.524349566378	203.569533375971\\
787.525016677785	203.697645818403\\
788.525683789193	203.82580395704\\
789.5263509006	203.954007337023\\
790.527018012008	204.08225550729\\
791.527685123416	204.210548020539\\
792.528352234823	204.338884433186\\
793.529019346231	204.467264305327\\
794.529686457638	204.595687200697\\
795.530353569046	204.724152686637\\
796.531020680454	204.85266033405\\
797.531687791861	204.981209717367\\
798.532354903269	205.109800414507\\
799.533022014676	205.238432006843\\
800.533689126084	205.367104079165\\
801.534356237492	205.495816219643\\
802.535023348899	205.62456801979\\
803.535690460307	205.75335907443\\
804.536357571714	205.88218898166\\
805.537024683122	206.011057342818\\
806.53769179453	206.139963762445\\
807.538358905937	206.268907848255\\
808.539026017345	206.3978892111\\
809.539693128752	206.526907464935\\
810.54036024016	206.655962226789\\
811.541027351568	206.785053116726\\
812.541694462975	206.914179757822\\
813.542361574383	207.043341776124\\
814.543028685791	207.172538800623\\
815.543695797198	207.301770463225\\
816.544362908606	207.431036398713\\
817.545030020013	207.560336244724\\
818.545697131421	207.689669641714\\
819.546364242829	207.819036232929\\
820.547031354236	207.948435664376\\
821.547698465644	208.077867584793\\
822.548365577051	208.207331645622\\
823.549032688459	208.336827500976\\
824.549699799867	208.466354807615\\
825.550366911274	208.595913224914\\
826.551034022682	208.725502414839\\
827.551701134089	208.855122041917\\
828.552368245497	208.984771773207\\
829.553035356905	209.114451278277\\
830.553702468312	209.244160229176\\
831.55436957972	209.373898300404\\
832.555036691127	209.503665168892\\
833.555703802535	209.633460513969\\
834.556370913943	209.763284017344\\
835.55703802535	209.893135363074\\
836.557705136758	210.023014237542\\
837.558372248165	210.152920329431\\
838.559039359573	210.282853329702\\
839.559706470981	210.412812931566\\
840.560373582388	210.542798830461\\
841.561040693796	210.672810724031\\
842.561707805203	210.802848312098\\
843.562374916611	210.93291129664\\
844.563042028019	211.062999381772\\
845.563709139426	211.193112273715\\
846.564376250834	211.323249680781\\
847.565043362241	211.453411313348\\
848.565710473649	211.583596883835\\
849.566377585057	211.713806106684\\
850.567044696464	211.844038698336\\
851.567711807872	211.97429437721\\
852.56837891928	212.104572863684\\
853.569046030687	212.234873880068\\
854.569713142095	212.365197150589\\
855.570380253502	212.49554240137\\
856.57104736491	212.625909360405\\
857.571714476318	212.756297757543\\
858.572381587725	212.886707324466\\
859.573048699133	213.017137794672\\
860.57371581054	213.147588903451\\
861.574382921948	213.278060387869\\
862.575050033356	213.408551986748\\
863.575717144763	213.539063440645\\
864.576384256171	213.669594491837\\
865.577051367578	213.8001448843\\
866.577718478986	213.93071436369\\
867.578385590394	214.061302677328\\
868.579052701801	214.191909574178\\
869.579719813209	214.322534804831\\
870.580386924616	214.453178121488\\
871.581054036024	214.583839277942\\
872.581721147432	214.71451802956\\
873.582388258839	214.845214133267\\
874.583055370247	214.975927347527\\
875.583722481654	215.106657432331\\
876.584389593062	215.237404149176\\
877.58505670447	215.368167261047\\
878.585723815877	215.498946532409\\
879.586390927285	215.62974172918\\
880.587058038692	215.760552618726\\
881.5877251501	215.891378969836\\
882.588392261508	216.022220552713\\
883.589059372915	216.153077138953\\
884.589726484323	216.283948501537\\
885.59039359573	216.414834414809\\
886.591060707138	216.545734654465\\
887.591727818546	216.676648997535\\
888.592394929953	216.807577222373\\
889.593062041361	216.938519108639\\
890.593729152769	217.069474437286\\
891.594396264176	217.200442990544\\
892.595063375584	217.33142455191\\
893.595730486991	217.462418906131\\
894.596397598399	217.593425839189\\
895.597064709807	217.724445138292\\
896.597731821214	217.855476591856\\
897.598398932622	217.986519989496\\
898.599066044029	218.117575122008\\
899.599733155437	218.248641781359\\
900.600400266845	218.379719760676\\
901.601067378252	218.510808854229\\
902.60173448966	218.641908857419\\
903.602401601067	218.77301956677\\
904.603068712475	218.904140779911\\
905.603735823883	219.035272295568\\
906.60440293529	219.166413913548\\
907.605070046698	219.297565434732\\
908.605737158105	219.428726661058\\
909.606404269513	219.559897395514\\
910.607071380921	219.691077442121\\
911.607738492328	219.822266605928\\
912.608405603736	219.953464692995\\
913.609072715143	220.084671510386\\
914.609739826551	220.215886866153\\
915.610406937959	220.347110569332\\
916.611074049366	220.478342429925\\
917.611741160774	220.609582258893\\
918.612408272181	220.740829868146\\
919.613075383589	220.872085070529\\
920.613742494997	221.003347679817\\
921.614409606404	221.134617510698\\
922.615076717812	221.265894378768\\
923.615743829219	221.39717810052\\
924.616410940627	221.52846849333\\
925.617078052035	221.659765375455\\
926.617745163442	221.791068566014\\
927.61841227485	221.922377884987\\
928.619079386257	222.053693153196\\
929.619746497665	222.185014192307\\
930.620413609073	222.316340824809\\
931.62108072048	222.447672874013\\
932.621747831888	222.57901016404\\
933.622414943296	222.710352519811\\
934.623082054703	222.84169976704\\
935.623749166111	222.973051732222\\
936.624416277518	223.104408242628\\
937.625083388926	223.235769126295\\
938.625750500334	223.367134212015\\
939.626417611741	223.498503329331\\
940.627084723149	223.629876308522\\
941.627751834556	223.761252980603\\
942.628418945964	223.892633177311\\
943.629086057372	224.024016731096\\
944.629753168779	224.155403475119\\
945.630420280187	224.286793243237\\
946.631087391594	224.418185870001\\
947.631754503002	224.549581190642\\
948.63242161441	224.680979041071\\
949.633088725817	224.812379257864\\
950.633755837225	224.943781678258\\
951.634422948632	225.075186140144\\
952.63509006004	225.206592482059\\
953.635757171448	225.338000543176\\
954.636424282855	225.469410163302\\
955.637091394263	225.600821182866\\
956.63775850567	225.732233442914\\
957.638425617078	225.863646785102\\
958.639092728486	225.995061051689\\
959.639759839893	226.12647608553\\
960.640426951301	226.257891730068\\
961.641094062708	226.389307829331\\
962.641761174116	226.520724227919\\
963.642428285524	226.652140771005\\
964.643095396931	226.783557304322\\
965.643762508339	226.91497367416\\
966.644429619746	227.04638972736\\
967.645096731154	227.177805311305\\
968.645763842562	227.309220273915\\
969.646430953969	227.440634463643\\
970.647098065377	227.572047729466\\
971.647765176785	227.70345992088\\
972.648432288192	227.834870887893\\
973.6490993996	227.966280481022\\
974.649766511007	228.097688551285\\
975.650433622415	228.229094950193\\
976.651100733823	228.360499529749\\
977.65176784523	228.49190214244\\
978.652434956638	228.623302641232\\
979.653102068045	228.754700879562\\
980.653769179453	228.886096711335\\
981.654436290861	229.01748999092\\
982.655103402268	229.14888057314\\
983.655770513676	229.280268313272\\
984.656437625083	229.411653067036\\
985.657104736491	229.543034690596\\
986.657771847899	229.674413040549\\
987.658438959306	229.805787973926\\
988.659106070714	229.937159348182\\
989.659773182121	230.068527021191\\
990.660440293529	230.199890851245\\
991.661107404937	230.331250697048\\
992.661774516344	230.462606417706\\
993.662441627752	230.593957872731\\
994.663108739159	230.725304922029\\
995.663775850567	230.856647425898\\
996.664442961975	230.987985245026\\
997.665110073382	231.11931824048\\
998.66577718479	231.250646273708\\
999.666444296197	231.381969206532\\
1000.66711140761	231.513286901141\\
1001.66777851901	231.644599220093\\
1002.66844563042	231.775906026304\\
1003.66911274183	231.907207183046\\
1004.66977985324	232.038502553946\\
1005.67044696464	232.169792002978\\
1006.67111407605	232.301075394459\\
1007.67178118746	232.432352593048\\
1008.67244829887	232.563623463737\\
1009.67311541027	232.694887871853\\
1010.67378252168	232.826145683049\\
1011.67444963309	232.957396763304\\
1012.6751167445	233.088640978915\\
1013.6757838559	233.219878196496\\
1014.67645096731	233.351108282974\\
1015.67711807872	233.482331105587\\
1016.67778519013	233.613546531873\\
1017.67845230153	233.744754429677\\
1018.67911941294	233.875954667138\\
1019.67978652435	234.007147112692\\
1020.68045363576	234.138331635064\\
1021.68112074716	234.269508103266\\
1022.68178785857	234.400676386597\\
1023.68245496998	234.531836354632\\
1024.68312208139	234.662987877227\\
1025.6837891928	234.794130824509\\
1026.6844563042	234.925265066876\\
1027.68512341561	235.056390474994\\
1028.68579052702	235.187506919792\\
1029.68645763843	235.31861427246\\
1030.68712474983	235.449712404446\\
1031.68779186124	235.580801187451\\
1032.68845897265	235.711880493429\\
1033.68912608406	235.84295019458\\
1034.68979319546	235.974010163352\\
1035.69046030687	236.105060272433\\
1036.69112741828	236.236100394751\\
1037.69179452969	236.36713040347\\
1038.69246164109	236.498150171988\\
1039.6931287525	236.629159573933\\
1040.69379586391	236.760158483162\\
1041.69446297532	236.891146773754\\
1042.69513008672	237.022124320014\\
1043.69579719813	237.153090996463\\
1044.69646430954	237.284046677841\\
1045.69713142095	237.414991239101\\
1046.69779853235	237.545924555408\\
1047.69846564376	237.676846502134\\
1048.69913275517	237.80775695486\\
1049.69979986658	237.938655789368\\
1050.70046697799	238.069542881644\\
1051.70113408939	238.200418107869\\
1052.7018012008	238.331281344423\\
1053.70246831221	238.462132467878\\
1054.70313542362	238.592971355\\
1055.70380253502	238.723797882739\\
1056.70446964643	238.854611928236\\
1057.70513675784	238.985413368814\\
1058.70580386925	239.116202081978\\
1059.70647098065	239.246977945414\\
1060.70713809206	239.377740836984\\
1061.70780520347	239.508490634725\\
1062.70847231488	239.639227216847\\
1063.70913942628	239.769950461732\\
1064.70980653769	239.900660247928\\
1065.7104736491	240.031356454152\\
1066.71114076051	240.162038959284\\
1067.71180787191	240.292707642366\\
1068.71247498332	240.423362382601\\
1069.71314209473	240.554003059349\\
1070.71380920614	240.684629552128\\
1071.71447631754	240.815241740608\\
1072.71514342895	240.945839504613\\
1073.71581054036	241.076422724115\\
1074.71647765177	241.206991279236\\
1075.71714476318	241.337545050244\\
1076.71781187458	241.468083917551\\
1077.71847898599	241.598607761713\\
1078.7191460974	241.729116463426\\
1079.71981320881	241.859609903523\\
1080.72048032021	241.990087962978\\
1081.72114743162	242.120550522898\\
1082.72181454303	242.250997464523\\
1083.72248165444	242.381428669227\\
1084.72314876584	242.511844018514\\
1085.72381587725	242.642243394014\\
1086.72448298866	242.772626677487\\
1087.72515010007	242.902993750817\\
1088.72581721147	243.033344496011\\
1089.72648432288	243.163678795198\\
1090.72715143429	243.293996530629\\
1091.7278185457	243.424297584671\\
1092.7284856571	243.554581839811\\
1093.72915276851	243.684849178649\\
1094.72981987992	243.815099483903\\
1095.73048699133	243.945332638399\\
1096.73115410274	244.075548525078\\
1097.73182121414	244.205747026988\\
1098.73248832555	244.335928027287\\
1099.73315543696	244.466091409239\\
1100.73382254837	244.596237056214\\
1101.73448965977	244.726364851685\\
1102.73515677118	244.856474679228\\
1103.73582388259	244.986566422521\\
1104.736490994	245.116639965342\\
1105.7371581054	245.246695191565\\
1106.73782521681	245.376731985165\\
1107.73849232822	245.506750230209\\
1108.73915943963	245.636749810862\\
1109.73982655103	245.766730611381\\
1110.74049366244	245.896692516115\\
1111.74116077385	246.026635409503\\
1112.74182788526	246.156559176076\\
1113.74249499666	246.286463700451\\
1114.74316210807	246.416348867334\\
1115.74382921948	246.546214561516\\
1116.74449633089	246.676060667873\\
1117.74516344229	246.805887071365\\
1118.7458305537	246.935693657034\\
1119.74649766511	247.065480310004\\
1120.74716477652	247.19524691548\\
1121.74783188793	247.324993358745\\
1122.74849899933	247.454719525159\\
1123.74916611074	247.584425300163\\
1124.74983322215	247.714110569271\\
1125.75050033356	247.843775218072\\
1126.75116744496	247.97341913223\\
1127.75183455637	248.10304219748\\
1128.75250166778	248.232644299633\\
1129.75316877919	248.362225324566\\
1130.75383589059	248.491785158228\\
1131.754503002	248.621323686639\\
1132.75517011341	248.750840795884\\
1133.75583722482	248.880336372115\\
1134.75650433622	249.009810301553\\
1135.75717144763	249.139262470481\\
1136.75783855904	249.268692765249\\
1137.75850567045	249.398101072267\\
1138.75917278185	249.527487278011\\
1139.75983989326	249.656851269016\\
1140.76050700467	249.786192931879\\
1141.76117411608	249.915512153257\\
1142.76184122749	250.044808819866\\
1143.76250833889	250.174082818478\\
1144.7631754503	250.303334035926\\
1145.76384256171	250.432562359096\\
1146.76450967312	250.561767674933\\
1147.76517678452	250.690949870434\\
1148.76584389593	250.820108832653\\
1149.76651100734	250.949244448695\\
1150.76717811875	251.078356605718\\
1151.76784523015	251.207445190933\\
1152.76851234156	251.336510091602\\
1153.76917945297	251.465551195036\\
1154.76984656438	251.594568388597\\
1155.77051367578	251.723561559696\\
1156.77118078719	251.852530595791\\
1157.7718478986	251.981475384388\\
1158.77251501001	252.110395813042\\
1159.77318212141	252.239291769351\\
1160.77384923282	252.36816314096\\
1161.77451634423	252.49700981556\\
1162.77518345564	252.625831680883\\
1163.77585056704	252.754628624708\\
1164.77651767845	252.883400534855\\
1165.77718478986	253.012147299187\\
1166.77785190127	253.140868805609\\
1167.77851901268	253.269564942065\\
1168.77918612408	253.398235596543\\
1169.77985323549	253.526880657067\\
1170.7805203469	253.655500011704\\
1171.78118745831	253.784093548558\\
1172.78185456971	253.912661155769\\
1173.78252168112	254.041202721519\\
1174.78318879253	254.169718134024\\
1175.78385590394	254.298207281538\\
1176.78452301534	254.426670052349\\
1177.78519012675	254.555106334782\\
1178.78585723816	254.683516017197\\
1179.78652434957	254.811898987989\\
1180.78719146097	254.940255135584\\
1181.78785857238	255.068584348444\\
1182.78852568379	255.196886515064\\
1183.7891927952	255.32516152397\\
1184.7898599066	255.453409263721\\
1185.79052701801	255.581629622906\\
1186.79119412942	255.709822490148\\
1187.79186124083	255.837987754096\\
1188.79252835223	255.966125303433\\
1189.79319546364	256.09423502687\\
1190.79386257505	256.222316813148\\
1191.79452968646	256.350370551035\\
1192.79519679787	256.47839612933\\
1193.79586390927	256.606393436857\\
1194.79653102068	256.734362362471\\
1195.79719813209	256.86230279505\\
1196.7978652435	256.990214623501\\
1197.7985323549	257.118097736759\\
1198.79919946631	257.24595202378\\
1199.79986657772	257.373777373551\\
1200.80053368913	257.501573675081\\
};
\addlegendentry{$h$ = 500\,m};

\end{axis}
\end{tikzpicture}%
